Testing Simultaneous Diagonalizability

This paper proposes novel methods to test for simultaneous diagonalization of possibly asymmetric matrices. Motivated by various applications, a two-sample test as well as a generalization for multiple matrices are proposed. A partial version of the test is also studied to check whether a partial set of eigenvectors is shared across samples. Additionally, a novel algorithm for the considered testing methods is introduced. Simulation studies demonstrate favorable performance for all designs. Finally, the theoretical results are utilized to decouple vector autoregression models into multiple univariate time series, and to test for the same stationary distribution in recurrent Markov chains. These applications are demonstrated using macroeconomic indices of 8 countries and streamflow data, respectively.

==> Plots/PvalueCommutator.tikz <==
% Created by tikzDevice version 0.12.3.1 on 2022-11-07 16:28:15
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,216.81);
\begin{scope}
\path[clip] ( 17.40,  0.00) rectangle (416.22,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 17.40,  0.00) rectangle (416.22,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 55.95, 66.91) rectangle (166.62,177.58);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 55.95, 66.91) rectangle (166.62,177.58);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.95, 80.54) --
	(166.62, 80.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.95,108.34) --
	(166.62,108.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.95,132.67) --
	(166.62,132.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.95,151.08) --
	(166.62,151.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.95,165.81) --
	(166.62,165.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 73.56, 66.91) --
	( 73.56,177.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 98.71, 66.91) --
	( 98.71,177.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (123.86, 66.91) --
	(123.86,177.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (149.02, 66.91) --
	(149.02,177.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.95, 94.44) --
	(166.62, 94.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.95,122.25) --
	(166.62,122.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.95,143.08) --
	(166.62,143.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.95,159.07) --
	(166.62,159.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.95,172.55) --
	(166.62,172.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.98, 66.91) --
	( 60.98,177.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.14, 66.91) --
	( 86.14,177.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.29, 66.91) --
	(111.29,177.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.44, 66.91) --
	(136.44,177.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.59, 66.91) --
	(161.59,177.58);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 60.98, 71.94) rectangle ( 62.66,118.92);

\path[fill=fillColor] ( 66.01, 71.94) rectangle ( 67.69,105.91);

\path[fill=fillColor] ( 71.04, 71.94) rectangle ( 72.72, 96.99);

\path[fill=fillColor] ( 76.07, 71.94) rectangle ( 77.75, 98.18);

\path[fill=fillColor] ( 81.10, 71.94) rectangle ( 82.78, 95.32);

\path[fill=fillColor] ( 86.14, 71.94) rectangle ( 87.81, 95.32);

\path[fill=fillColor] ( 91.17, 71.94) rectangle ( 92.84, 93.52);

\path[fill=fillColor] ( 96.20, 71.94) rectangle ( 97.87, 92.56);

\path[fill=fillColor] (101.23, 71.94) rectangle (102.90, 89.94);

\path[fill=fillColor] (106.26, 71.94) rectangle (107.93, 92.56);

\path[fill=fillColor] (111.29, 71.94) rectangle (112.96, 90.49);

\path[fill=fillColor] (116.32, 71.94) rectangle (117.99, 86.87);

\path[fill=fillColor] (121.35, 71.94) rectangle (123.02, 89.37);

\path[fill=fillColor] (126.38, 71.94) rectangle (128.06, 87.53);

\path[fill=fillColor] (131.41, 71.94) rectangle (133.09, 86.87);

\path[fill=fillColor] (136.44, 71.94) rectangle (138.12, 91.55);

\path[fill=fillColor] (141.47, 71.94) rectangle (143.15, 88.78);

\path[fill=fillColor] (146.50, 71.94) rectangle (148.18, 89.37);

\path[fill=fillColor] (151.53, 71.94) rectangle (153.21, 85.44);

\path[fill=fillColor] (156.56, 71.94) rectangle (158.24, 86.87);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 62.66, 71.94) rectangle ( 64.34,161.02);

\path[fill=fillColor] ( 67.69, 71.94) rectangle ( 69.37, 98.94);

\path[fill=fillColor] ( 72.72, 71.94) rectangle ( 74.40, 91.55);

\path[fill=fillColor] ( 77.75, 71.94) rectangle ( 79.43, 86.87);

\path[fill=fillColor] ( 82.78, 71.94) rectangle ( 84.46, 87.53);

\path[fill=fillColor] ( 87.81, 71.94) rectangle ( 89.49, 82.96);

\path[fill=fillColor] ( 92.84, 71.94) rectangle ( 94.52, 82.00);

\path[fill=fillColor] ( 97.87, 71.94) rectangle ( 99.55, 82.96);

\path[fill=fillColor] (102.90, 71.94) rectangle (104.58, 71.94);

\path[fill=fillColor] (107.93, 71.94) rectangle (109.61, 82.00);

\path[fill=fillColor] (112.96, 71.94) rectangle (114.64, 71.94);

\path[fill=fillColor] (117.99, 71.94) rectangle (119.67, 79.74);

\path[fill=fillColor] (123.02, 71.94) rectangle (124.70, 78.31);

\path[fill=fillColor] (128.06, 71.94) rectangle (129.73, 76.44);

\path[fill=fillColor] (133.09, 71.94) rectangle (134.76, 71.94);

\path[fill=fillColor] (138.12, 71.94) rectangle (139.79, 76.44);

\path[fill=fillColor] (143.15, 71.94) rectangle (144.82, 71.94);

\path[fill=fillColor] (148.18, 71.94) rectangle (149.85, 76.44);

\path[fill=fillColor] (153.21, 71.94) rectangle (154.88, 71.94);

\path[fill=fillColor] (158.24, 71.94) rectangle (159.91, 71.94);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] ( 64.34, 71.94) rectangle ( 66.01,172.55);

\path[fill=fillColor] ( 69.37, 71.94) rectangle ( 71.04, 71.94);

\path[fill=fillColor] ( 74.40, 71.94) rectangle ( 76.07, 71.94);

\path[fill=fillColor] ( 79.43, 71.94) rectangle ( 81.10, 71.94);

\path[fill=fillColor] ( 84.46, 71.94) rectangle ( 86.14, 71.94);

\path[fill=fillColor] ( 89.49, 71.94) rectangle ( 91.17, 71.94);

\path[fill=fillColor] ( 94.52, 71.94) rectangle ( 96.20, 71.94);

\path[fill=fillColor] ( 99.55, 71.94) rectangle (101.23, 71.94);

\path[fill=fillColor] (104.58, 71.94) rectangle (106.26, 71.94);

\path[fill=fillColor] (109.61, 71.94) rectangle (111.29, 71.94);

\path[fill=fillColor] (114.64, 71.94) rectangle (116.32, 71.94);

\path[fill=fillColor] (119.67, 71.94) rectangle (121.35, 71.94);

\path[fill=fillColor] (124.70, 71.94) rectangle (126.38, 71.94);

\path[fill=fillColor] (129.73, 71.94) rectangle (131.41, 71.94);

\path[fill=fillColor] (134.76, 71.94) rectangle (136.44, 71.94);

\path[fill=fillColor] (139.79, 71.94) rectangle (141.47, 71.94);

\path[fill=fillColor] (144.82, 71.94) rectangle (146.50, 71.94);

\path[fill=fillColor] (149.85, 71.94) rectangle (151.53, 71.94);

\path[fill=fillColor] (154.88, 71.94) rectangle (156.56, 71.94);

\path[fill=fillColor] (159.91, 71.94) rectangle (161.59, 71.94);
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34, 72.87) --
	( 64.34, 72.49) --
	( 62.66, 73.46) --
	( 62.66, 73.84) --
	( 64.34, 72.87) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34, 74.79) --
	( 64.34, 74.40) --
	( 62.66, 75.37) --
	( 62.66, 75.76) --
	( 64.34, 74.79) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34, 76.71) --
	( 64.34, 76.32) --
	( 62.66, 77.29) --
	( 62.66, 77.67) --
	( 64.34, 76.71) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34, 78.62) --
	( 64.34, 78.24) --
	( 62.66, 79.21) --
	( 62.66, 79.59) --
	( 64.34, 78.62) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34, 80.54) --
	( 64.34, 80.16) --
	( 62.66, 81.12) --
	( 62.66, 81.51) --
	( 64.34, 80.54) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34, 82.46) --
	( 64.34, 82.07) --
	( 62.66, 83.04) --
	( 62.66, 83.42) --
	( 64.34, 82.46) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34, 84.37) --
	( 64.34, 83.99) --
	( 62.66, 84.96) --
	( 62.66, 85.34) --
	( 64.34, 84.37) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34, 86.29) --
	( 64.34, 85.91) --
	( 62.66, 86.87) --
	( 62.66, 87.26) --
	( 64.34, 86.29) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34, 88.21) --
	( 64.34, 87.82) --
	( 62.66, 88.79) --
	( 62.66, 89.17) --
	( 64.34, 88.21) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34, 90.12) --
	( 64.34, 89.74) --
	( 62.66, 90.71) --
	( 62.66, 91.09) --
	( 64.34, 90.12) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34, 92.04) --
	( 64.34, 91.66) --
	( 62.66, 92.62) --
	( 62.66, 93.01) --
	( 64.34, 92.04) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34, 93.96) --
	( 64.34, 93.57) --
	( 62.66, 94.54) --
	( 62.66, 94.92) --
	( 64.34, 93.96) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34, 95.87) --
	( 64.34, 95.49) --
	( 62.66, 96.46) --
	( 62.66, 96.84) --
	( 64.34, 95.87) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34, 97.79) --
	( 64.34, 97.41) --
	( 62.66, 98.38) --
	( 62.66, 98.76) --
	( 64.34, 97.79) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34, 99.71) --
	( 64.34, 99.32) --
	( 62.66,100.29) --
	( 62.66,100.68) --
	( 64.34, 99.71) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,101.62) --
	( 64.34,101.24) --
	( 62.66,102.21) --
	( 62.66,102.59) --
	( 64.34,101.62) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,103.54) --
	( 64.34,103.16) --
	( 62.66,104.13) --
	( 62.66,104.51) --
	( 64.34,103.54) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,105.46) --
	( 64.34,105.07) --
	( 62.66,106.04) --
	( 62.66,106.43) --
	( 64.34,105.46) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,107.37) --
	( 64.34,106.99) --
	( 62.66,107.96) --
	( 62.66,108.34) --
	( 64.34,107.37) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,109.29) --
	( 64.34,108.91) --
	( 62.66,109.88) --
	( 62.66,110.26) --
	( 64.34,109.29) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,111.21) --
	( 64.34,110.83) --
	( 62.66,111.79) --
	( 62.66,112.18) --
	( 64.34,111.21) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,113.13) --
	( 64.34,112.74) --
	( 62.66,113.71) --
	( 62.66,114.09) --
	( 64.34,113.13) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,115.04) --
	( 64.34,114.66) --
	( 62.66,115.63) --
	( 62.66,116.01) --
	( 64.34,115.04) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,116.96) --
	( 64.34,116.58) --
	( 62.66,117.54) --
	( 62.66,117.93) --
	( 64.34,116.96) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,118.88) --
	( 64.34,118.49) --
	( 62.66,119.46) --
	( 62.66,119.84) --
	( 64.34,118.88) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,120.79) --
	( 64.34,120.41) --
	( 62.66,121.38) --
	( 62.66,121.76) --
	( 64.34,120.79) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,122.71) --
	( 64.34,122.33) --
	( 62.66,123.29) --
	( 62.66,123.68) --
	( 64.34,122.71) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,124.63) --
	( 64.34,124.24) --
	( 62.66,125.21) --
	( 62.66,125.59) --
	( 64.34,124.63) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,126.54) --
	( 64.34,126.16) --
	( 62.66,127.13) --
	( 62.66,127.51) --
	( 64.34,126.54) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,128.46) --
	( 64.34,128.08) --
	( 62.66,129.04) --
	( 62.66,129.43) --
	( 64.34,128.46) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,130.38) --
	( 64.34,129.99) --
	( 62.66,130.96) --
	( 62.66,131.34) --
	( 64.34,130.38) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,132.29) --
	( 64.34,131.91) --
	( 62.66,132.88) --
	( 62.66,133.26) --
	( 64.34,132.29) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,134.21) --
	( 64.34,133.83) --
	( 62.66,134.80) --
	( 62.66,135.18) --
	( 64.34,134.21) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,136.13) --
	( 64.34,135.74) --
	( 62.66,136.71) --
	( 62.66,137.10) --
	( 64.34,136.13) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,138.04) --
	( 64.34,137.66) --
	( 62.66,138.63) --
	( 62.66,139.01) --
	( 64.34,138.04) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,139.96) --
	( 64.34,139.58) --
	( 62.66,140.55) --
	( 62.66,140.93) --
	( 64.34,139.96) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,141.88) --
	( 64.34,141.49) --
	( 62.66,142.46) --
	( 62.66,142.85) --
	( 64.34,141.88) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,143.79) --
	( 64.34,143.41) --
	( 62.66,144.38) --
	( 62.66,144.76) --
	( 64.34,143.79) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,145.71) --
	( 64.34,145.33) --
	( 62.66,146.30) --
	( 62.66,146.68) --
	( 64.34,145.71) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,147.63) --
	( 64.34,147.25) --
	( 62.66,148.21) --
	( 62.66,148.60) --
	( 64.34,147.63) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,149.55) --
	( 64.34,149.16) --
	( 62.66,150.13) --
	( 62.66,150.51) --
	( 64.34,149.55) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,151.46) --
	( 64.34,151.08) --
	( 62.66,152.05) --
	( 62.66,152.43) --
	( 64.34,151.46) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,153.38) --
	( 64.34,153.00) --
	( 62.66,153.96) --
	( 62.66,154.35) --
	( 64.34,153.38) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,155.30) --
	( 64.34,154.91) --
	( 62.66,155.88) --
	( 62.66,156.26) --
	( 64.34,155.30) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,157.21) --
	( 64.34,156.83) --
	( 62.66,157.80) --
	( 62.66,158.18) --
	( 64.34,157.21) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,159.13) --
	( 64.34,158.75) --
	( 62.66,159.71) --
	( 62.66,160.10) --
	( 64.34,159.13) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 63.71,161.02) --
	( 64.34,161.02) --
	( 64.34,160.66) --
	( 63.71,161.02) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 69.27, 71.94) --
	( 68.60, 71.94) --
	( 67.69, 72.47) --
	( 67.69, 72.85) --
	( 69.27, 71.94) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 69.37, 73.80) --
	( 69.37, 73.42) --
	( 67.69, 74.39) --
	( 67.69, 74.77) --
	( 69.37, 73.80) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 69.37, 75.72) --
	( 69.37, 75.33) --
	( 67.69, 76.30) --
	( 67.69, 76.69) --
	( 69.37, 75.72) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 69.37, 77.63) --
	( 69.37, 77.25) --
	( 67.69, 78.22) --
	( 67.69, 78.60) --
	( 69.37, 77.63) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 69.37, 79.55) --
	( 69.37, 79.17) --
	( 67.69, 80.14) --
	( 67.69, 80.52) --
	( 69.37, 79.55) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 69.37, 81.47) --
	( 69.37, 81.08) --
	( 67.69, 82.05) --
	( 67.69, 82.44) --
	( 69.37, 81.47) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 69.37, 83.39) --
	( 69.37, 83.00) --
	( 67.69, 83.97) --
	( 67.69, 84.35) --
	( 69.37, 83.39) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 69.37, 85.30) --
	( 69.37, 84.92) --
	( 67.69, 85.89) --
	( 67.69, 86.27) --
	( 69.37, 85.30) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 69.37, 87.22) --
	( 69.37, 86.84) --
	( 67.69, 87.80) --
	( 67.69, 88.19) --
	( 69.37, 87.22) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 69.37, 89.14) --
	( 69.37, 88.75) --
	( 67.69, 89.72) --
	( 67.69, 90.10) --
	( 69.37, 89.14) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 69.37, 91.05) --
	( 69.37, 90.67) --
	( 67.69, 91.64) --
	( 67.69, 92.02) --
	( 69.37, 91.05) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 69.37, 92.97) --
	( 69.37, 92.59) --
	( 67.69, 93.55) --
	( 67.69, 93.94) --
	( 69.37, 92.97) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 69.37, 94.89) --
	( 69.37, 94.50) --
	( 67.69, 95.47) --
	( 67.69, 95.85) --
	( 69.37, 94.89) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 69.37, 96.80) --
	( 69.37, 96.42) --
	( 67.69, 97.39) --
	( 67.69, 97.77) --
	( 69.37, 96.80) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 69.37, 98.72) --
	( 69.37, 98.34) --
	( 68.32, 98.94) --
	( 68.99, 98.94) --
	( 69.37, 98.72) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 74.40, 72.81) --
	( 74.40, 72.43) --
	( 72.72, 73.40) --
	( 72.72, 73.78) --
	( 74.40, 72.81) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 74.40, 74.73) --
	( 74.40, 74.35) --
	( 72.72, 75.32) --
	( 72.72, 75.70) --
	( 74.40, 74.73) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 74.40, 76.65) --
	( 74.40, 76.26) --
	( 72.72, 77.23) --
	( 72.72, 77.62) --
	( 74.40, 76.65) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 74.40, 78.56) --
	( 74.40, 78.18) --
	( 72.72, 79.15) --
	( 72.72, 79.53) --
	( 74.40, 78.56) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 74.40, 80.48) --
	( 74.40, 80.10) --
	( 72.72, 81.07) --
	( 72.72, 81.45) --
	( 74.40, 80.48) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 74.40, 82.40) --
	( 74.40, 82.01) --
	( 72.72, 82.98) --
	( 72.72, 83.37) --
	( 74.40, 82.40) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 74.40, 84.31) --
	( 74.40, 83.93) --
	( 72.72, 84.90) --
	( 72.72, 85.28) --
	( 74.40, 84.31) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 74.40, 86.23) --
	( 74.40, 85.85) --
	( 72.72, 86.82) --
	( 72.72, 87.20) --
	( 74.40, 86.23) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 74.40, 88.15) --
	( 74.40, 87.76) --
	( 72.72, 88.73) --
	( 72.72, 89.12) --
	( 74.40, 88.15) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 74.40, 90.07) --
	( 74.40, 89.68) --
	( 72.72, 90.65) --
	( 72.72, 91.03) --
	( 74.40, 90.07) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 79.23, 71.94) --
	( 78.56, 71.94) --
	( 77.75, 72.41) --
	( 77.75, 72.79) --
	( 79.23, 71.94) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 79.43, 73.74) --
	( 79.43, 73.36) --
	( 77.75, 74.33) --
	( 77.75, 74.71) --
	( 79.43, 73.74) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 79.43, 75.66) --
	( 79.43, 75.28) --
	( 77.75, 76.24) --
	( 77.75, 76.63) --
	( 79.43, 75.66) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 79.43, 77.58) --
	( 79.43, 77.19) --
	( 77.75, 78.16) --
	( 77.75, 78.54) --
	( 79.43, 77.58) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 79.43, 79.49) --
	( 79.43, 79.11) --
	( 77.75, 80.08) --
	( 77.75, 80.46) --
	( 79.43, 79.49) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 79.43, 81.41) --
	( 79.43, 81.03) --
	( 77.75, 81.99) --
	( 77.75, 82.38) --
	( 79.43, 81.41) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 79.43, 83.33) --
	( 79.43, 82.94) --
	( 77.75, 83.91) --
	( 77.75, 84.30) --
	( 79.43, 83.33) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 79.43, 85.24) --
	( 79.43, 84.86) --
	( 77.75, 85.83) --
	( 77.75, 86.21) --
	( 79.43, 85.24) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 79.28, 86.87) --
	( 79.43, 86.87) --
	( 79.43, 86.78) --
	( 79.28, 86.87) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 84.46, 72.76) --
	( 84.46, 72.37) --
	( 82.78, 73.34) --
	( 82.78, 73.72) --
	( 84.46, 72.76) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 84.46, 74.67) --
	( 84.46, 74.29) --
	( 82.78, 75.26) --
	( 82.78, 75.64) --
	( 84.46, 74.67) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 84.46, 76.59) --
	( 84.46, 76.21) --
	( 82.78, 77.17) --
	( 82.78, 77.56) --
	( 84.46, 76.59) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 84.46, 78.51) --
	( 84.46, 78.12) --
	( 82.78, 79.09) --
	( 82.78, 79.47) --
	( 84.46, 78.51) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 84.46, 80.42) --
	( 84.46, 80.04) --
	( 82.78, 81.01) --
	( 82.78, 81.39) --
	( 84.46, 80.42) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 84.46, 82.34) --
	( 84.46, 81.96) --
	( 82.78, 82.92) --
	( 82.78, 83.31) --
	( 84.46, 82.34) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 84.46, 84.26) --
	( 84.46, 83.87) --
	( 82.78, 84.84) --
	( 82.78, 85.22) --
	( 84.46, 84.26) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 84.46, 86.17) --
	( 84.46, 85.79) --
	( 82.78, 86.76) --
	( 82.78, 87.14) --
	( 84.46, 86.17) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 89.19, 71.94) --
	( 88.52, 71.94) --
	( 87.81, 72.35) --
	( 87.81, 72.74) --
	( 89.19, 71.94) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 89.49, 73.68) --
	( 89.49, 73.30) --
	( 87.81, 74.27) --
	( 87.81, 74.65) --
	( 89.49, 73.68) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 89.49, 75.60) --
	( 89.49, 75.22) --
	( 87.81, 76.19) --
	( 87.81, 76.57) --
	( 89.49, 75.60) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 89.49, 77.52) --
	( 89.49, 77.14) --
	( 87.81, 78.10) --
	( 87.81, 78.49) --
	( 89.49, 77.52) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 89.49, 79.44) --
	( 89.49, 79.05) --
	( 87.81, 80.02) --
	( 87.81, 80.40) --
	( 89.49, 79.44) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 89.49, 81.35) --
	( 89.49, 80.97) --
	( 87.81, 81.94) --
	( 87.81, 82.32) --
	( 89.49, 81.35) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 89.35, 82.96) --
	( 89.49, 82.96) --
	( 89.49, 82.89) --
	( 89.35, 82.96) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 94.52, 72.70) --
	( 94.52, 72.31) --
	( 92.84, 73.28) --
	( 92.84, 73.67) --
	( 94.52, 72.70) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 94.52, 74.61) --
	( 94.52, 74.23) --
	( 92.84, 75.20) --
	( 92.84, 75.58) --
	( 94.52, 74.61) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 94.52, 76.53) --
	( 94.52, 76.15) --
	( 92.84, 77.12) --
	( 92.84, 77.50) --
	( 94.52, 76.53) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 94.52, 78.45) --
	( 94.52, 78.06) --
	( 92.84, 79.03) --
	( 92.84, 79.42) --
	( 94.52, 78.45) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 94.52, 80.36) --
	( 94.52, 79.98) --
	( 92.84, 80.95) --
	( 92.84, 81.33) --
	( 94.52, 80.36) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 94.34, 82.00) --
	( 94.52, 82.00) --
	( 94.52, 81.90) --
	( 94.34, 82.00) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 99.15, 71.94) --
	( 98.48, 71.94) --
	( 97.87, 72.29) --
	( 97.87, 72.68) --
	( 99.15, 71.94) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 99.55, 73.63) --
	( 99.55, 73.24) --
	( 97.87, 74.21) --
	( 97.87, 74.59) --
	( 99.55, 73.63) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 99.55, 75.54) --
	( 99.55, 75.16) --
	( 97.87, 76.13) --
	( 97.87, 76.51) --
	( 99.55, 75.54) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 99.55, 77.46) --
	( 99.55, 77.08) --
	( 97.87, 78.05) --
	( 97.87, 78.43) --
	( 99.55, 77.46) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 99.55, 79.38) --
	( 99.55, 78.99) --
	( 97.87, 79.96) --
	( 97.87, 80.35) --
	( 99.55, 79.38) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 99.55, 81.29) --
	( 99.55, 80.91) --
	( 97.87, 81.88) --
	( 97.87, 82.26) --
	( 99.55, 81.29) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 99.31, 82.96) --
	( 99.55, 82.96) --
	( 99.55, 82.83) --
	( 99.31, 82.96) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (109.11, 71.94) --
	(108.44, 71.94) --
	(107.93, 72.24) --
	(107.93, 72.62) --
	(109.11, 71.94) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (109.61, 73.57) --
	(109.61, 73.19) --
	(107.93, 74.15) --
	(107.93, 74.54) --
	(109.61, 73.57) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (109.61, 75.49) --
	(109.61, 75.10) --
	(107.93, 76.07) --
	(107.93, 76.45) --
	(109.61, 75.49) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (109.61, 77.40) --
	(109.61, 77.02) --
	(107.93, 77.99) --
	(107.93, 78.37) --
	(109.61, 77.40) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (109.61, 79.32) --
	(109.61, 78.94) --
	(107.93, 79.90) --
	(107.93, 80.29) --
	(109.61, 79.32) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (109.61, 81.24) --
	(109.61, 80.85) --
	(107.93, 81.82) --
	(107.93, 82.00) --
	(108.28, 82.00) --
	(109.61, 81.24) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (119.07, 71.94) --
	(118.40, 71.94) --
	(117.99, 72.18) --
	(117.99, 72.56) --
	(119.07, 71.94) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (119.67, 73.51) --
	(119.67, 73.13) --
	(117.99, 74.10) --
	(117.99, 74.48) --
	(119.67, 73.51) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (119.67, 75.43) --
	(119.67, 75.04) --
	(117.99, 76.01) --
	(117.99, 76.40) --
	(119.67, 75.43) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (119.67, 77.34) --
	(119.67, 76.96) --
	(117.99, 77.93) --
	(117.99, 78.31) --
	(119.67, 77.34) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (119.67, 79.26) --
	(119.67, 78.88) --
	(118.19, 79.74) --
	(118.85, 79.74) --
	(119.67, 79.26) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (124.70, 72.52) --
	(124.70, 72.14) --
	(123.02, 73.11) --
	(123.02, 73.49) --
	(124.70, 72.52) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (124.70, 74.44) --
	(124.70, 74.06) --
	(123.02, 75.02) --
	(123.02, 75.41) --
	(124.70, 74.44) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (124.70, 76.36) --
	(124.70, 75.97) --
	(123.02, 76.94) --
	(123.02, 77.32) --
	(124.70, 76.36) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (124.70, 78.27) --
	(124.70, 77.89) --
	(123.98, 78.31) --
	(124.65, 78.31) --
	(124.70, 78.27) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (129.03, 71.94) --
	(128.36, 71.94) --
	(128.06, 72.12) --
	(128.06, 72.50) --
	(129.03, 71.94) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (129.73, 73.45) --
	(129.73, 73.07) --
	(128.06, 74.04) --
	(128.06, 74.42) --
	(129.73, 73.45) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (129.73, 75.37) --
	(129.73, 74.99) --
	(128.06, 75.95) --
	(128.06, 76.34) --
	(129.73, 75.37) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (138.99, 71.94) --
	(138.32, 71.94) --
	(138.12, 72.06) --
	(138.12, 72.45) --
	(138.99, 71.94) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (139.79, 73.39) --
	(139.79, 73.01) --
	(138.12, 73.98) --
	(138.12, 74.36) --
	(139.79, 73.39) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (139.79, 75.31) --
	(139.79, 74.93) --
	(138.12, 75.90) --
	(138.12, 76.28) --
	(139.79, 75.31) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (148.95, 71.94) --
	(148.28, 71.94) --
	(148.18, 72.00) --
	(148.18, 72.39) --
	(148.95, 71.94) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (149.85, 73.34) --
	(149.85, 72.95) --
	(148.18, 73.92) --
	(148.18, 74.30) --
	(149.85, 73.34) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (149.85, 75.25) --
	(149.85, 74.87) --
	(148.18, 75.84) --
	(148.18, 76.22) --
	(149.85, 75.25) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.01, 73.30) --
	( 66.01, 72.91) --
	( 64.34, 71.95) --
	( 64.34, 72.33) --
	( 66.01, 73.30) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.01, 75.21) --
	( 66.01, 74.83) --
	( 64.34, 73.86) --
	( 64.34, 74.25) --
	( 66.01, 75.21) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.01, 77.13) --
	( 66.01, 76.75) --
	( 64.34, 75.78) --
	( 64.34, 76.16) --
	( 66.01, 77.13) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.01, 79.05) --
	( 66.01, 78.66) --
	( 64.34, 77.70) --
	( 64.34, 78.08) --
	( 66.01, 79.05) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.01, 80.96) --
	( 66.01, 80.58) --
	( 64.34, 79.61) --
	( 64.34, 80.00) --
	( 66.01, 80.96) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.01, 82.88) --
	( 66.01, 82.50) --
	( 64.34, 81.53) --
	( 64.34, 81.91) --
	( 66.01, 82.88) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.01, 84.80) --
	( 66.01, 84.42) --
	( 64.34, 83.45) --
	( 64.34, 83.83) --
	( 66.01, 84.80) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.01, 86.72) --
	( 66.01, 86.33) --
	( 64.34, 85.36) --
	( 64.34, 85.75) --
	( 66.01, 86.72) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.01, 88.63) --
	( 66.01, 88.25) --
	( 64.34, 87.28) --
	( 64.34, 87.66) --
	( 66.01, 88.63) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.01, 90.55) --
	( 66.01, 90.17) --
	( 64.34, 89.20) --
	( 64.34, 89.58) --
	( 66.01, 90.55) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.01, 92.47) --
	( 66.01, 92.08) --
	( 64.34, 91.11) --
	( 64.34, 91.50) --
	( 66.01, 92.47) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.01, 94.38) --
	( 66.01, 94.00) --
	( 64.34, 93.03) --
	( 64.34, 93.41) --
	( 66.01, 94.38) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.01, 96.30) --
	( 66.01, 95.92) --
	( 64.34, 94.95) --
	( 64.34, 95.33) --
	( 66.01, 96.30) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.01, 98.22) --
	( 66.01, 97.83) --
	( 64.34, 96.87) --
	( 64.34, 97.25) --
	( 66.01, 98.22) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.01,100.13) --
	( 66.01, 99.75) --
	( 64.34, 98.78) --
	( 64.34, 99.17) --
	( 66.01,100.13) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.01,102.05) --
	( 66.01,101.67) --
	( 64.34,100.70) --
	( 64.34,101.08) --
	( 66.01,102.05) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.01,103.97) --
	( 66.01,103.58) --
	( 64.34,102.62) --
	( 64.34,103.00) --
	( 66.01,103.97) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.01,105.88) --
	( 66.01,105.50) --
	( 64.34,104.53) --
	( 64.34,104.92) --
	( 66.01,105.88) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.01,107.80) --
	( 66.01,107.42) --
	( 64.34,106.45) --
	( 64.34,106.83) --
	( 66.01,107.80) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.01,109.72) --
	( 66.01,109.33) --
	( 64.34,108.37) --
	( 64.34,108.75) --
	( 66.01,109.72) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.01,111.63) --
	( 66.01,111.25) --
	( 64.34,110.28) --
	( 64.34,110.67) --
	( 66.01,111.63) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.01,113.55) --
	( 66.01,113.17) --
	( 64.34,112.20) --
	( 64.34,112.58) --
	( 66.01,113.55) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.01,115.47) --
	( 66.01,115.08) --
	( 64.34,114.12) --
	( 64.34,114.50) --
	( 66.01,115.47) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.01,117.38) --
	( 66.01,117.00) --
	( 64.34,116.03) --
	( 64.34,116.42) --
	( 66.01,117.38) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.01,119.30) --
	( 66.01,118.92) --
	( 64.34,117.95) --
	( 64.34,118.33) --
	( 66.01,119.30) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.01,121.22) --
	( 66.01,120.84) --
	( 64.34,119.87) --
	( 64.34,120.25) --
	( 66.01,121.22) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.01,123.14) --
	( 66.01,122.75) --
	( 64.34,121.78) --
	( 64.34,122.17) --
	( 66.01,123.14) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.01,125.05) --
	( 66.01,124.67) --
	( 64.34,123.70) --
	( 64.34,124.08) --
	( 66.01,125.05) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.01,126.97) --
	( 66.01,126.59) --
	( 64.34,125.62) --
	( 64.34,126.00) --
	( 66.01,126.97) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.01,128.89) --
	( 66.01,128.50) --
	( 64.34,127.53) --
	( 64.34,127.92) --
	( 66.01,128.89) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.01,130.80) --
	( 66.01,130.42) --
	( 64.34,129.45) --
	( 64.34,129.83) --
	( 66.01,130.80) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.01,132.72) --
	( 66.01,132.34) --
	( 64.34,131.37) --
	( 64.34,131.75) --
	( 66.01,132.72) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.01,134.64) --
	( 66.01,134.25) --
	( 64.34,133.29) --
	( 64.34,133.67) --
	( 66.01,134.64) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.01,136.55) --
	( 66.01,136.17) --
	( 64.34,135.20) --
	( 64.34,135.59) --
	( 66.01,136.55) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.01,138.47) --
	( 66.01,138.09) --
	( 64.34,137.12) --
	( 64.34,137.50) --
	( 66.01,138.47) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.01,140.39) --
	( 66.01,140.00) --
	( 64.34,139.04) --
	( 64.34,139.42) --
	( 66.01,140.39) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.01,142.30) --
	( 66.01,141.92) --
	( 64.34,140.95) --
	( 64.34,141.34) --
	( 66.01,142.30) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.01,144.22) --
	( 66.01,143.84) --
	( 64.34,142.87) --
	( 64.34,143.25) --
	( 66.01,144.22) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.01,146.14) --
	( 66.01,145.75) --
	( 64.34,144.79) --
	( 64.34,145.17) --
	( 66.01,146.14) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.01,148.05) --
	( 66.01,147.67) --
	( 64.34,146.70) --
	( 64.34,147.09) --
	( 66.01,148.05) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.01,149.97) --
	( 66.01,149.59) --
	( 64.34,148.62) --
	( 64.34,149.00) --
	( 66.01,149.97) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.01,151.89) --
	( 66.01,151.50) --
	( 64.34,150.54) --
	( 64.34,150.92) --
	( 66.01,151.89) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.01,153.81) --
	( 66.01,153.42) --
	( 64.34,152.45) --
	( 64.34,152.84) --
	( 66.01,153.81) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.01,155.72) --
	( 66.01,155.34) --
	( 64.34,154.37) --
	( 64.34,154.75) --
	( 66.01,155.72) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.01,157.64) --
	( 66.01,157.26) --
	( 64.34,156.29) --
	( 64.34,156.67) --
	( 66.01,157.64) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.01,159.56) --
	( 66.01,159.17) --
	( 64.34,158.20) --
	( 64.34,158.59) --
	( 66.01,159.56) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.01,161.47) --
	( 66.01,161.09) --
	( 64.34,160.12) --
	( 64.34,160.50) --
	( 66.01,161.47) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.01,163.39) --
	( 66.01,163.01) --
	( 64.34,162.04) --
	( 64.34,162.42) --
	( 66.01,163.39) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.01,165.31) --
	( 66.01,164.92) --
	( 64.34,163.95) --
	( 64.34,164.34) --
	( 66.01,165.31) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.01,167.22) --
	( 66.01,166.84) --
	( 64.34,165.87) --
	( 64.34,166.25) --
	( 66.01,167.22) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.01,169.14) --
	( 66.01,168.76) --
	( 64.34,167.79) --
	( 64.34,168.17) --
	( 66.01,169.14) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.01,171.06) --
	( 66.01,170.67) --
	( 64.34,169.71) --
	( 64.34,170.09) --
	( 66.01,171.06) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.28,172.55) --
	( 65.95,172.55) --
	( 64.34,171.62) --
	( 64.34,172.01) --
	( 65.28,172.55) --
	cycle;

\path[] ( 60.98, 71.94) rectangle ( 62.66,118.92);

\path[] ( 66.01, 71.94) rectangle ( 67.69,105.91);

\path[] ( 71.04, 71.94) rectangle ( 72.72, 96.99);

\path[] ( 76.07, 71.94) rectangle ( 77.75, 98.18);

\path[] ( 81.10, 71.94) rectangle ( 82.78, 95.32);

\path[] ( 86.14, 71.94) rectangle ( 87.81, 95.32);

\path[] ( 91.17, 71.94) rectangle ( 92.84, 93.52);

\path[] ( 96.20, 71.94) rectangle ( 97.87, 92.56);

\path[] (101.23, 71.94) rectangle (102.90, 89.94);

\path[] (106.26, 71.94) rectangle (107.93, 92.56);

\path[] (111.29, 71.94) rectangle (112.96, 90.49);

\path[] (116.32, 71.94) rectangle (117.99, 86.87);

\path[] (121.35, 71.94) rectangle (123.02, 89.37);

\path[] (126.38, 71.94) rectangle (128.06, 87.53);

\path[] (131.41, 71.94) rectangle (133.09, 86.87);

\path[] (136.44, 71.94) rectangle (138.12, 91.55);

\path[] (141.47, 71.94) rectangle (143.15, 88.78);

\path[] (146.50, 71.94) rectangle (148.18, 89.37);

\path[] (151.53, 71.94) rectangle (153.21, 85.44);

\path[] (156.56, 71.94) rectangle (158.24, 86.87);

\path[] ( 62.66, 71.94) rectangle ( 64.34,161.02);

\path[] ( 67.69, 71.94) rectangle ( 69.37, 98.94);

\path[] ( 72.72, 71.94) rectangle ( 74.40, 91.55);

\path[] ( 77.75, 71.94) rectangle ( 79.43, 86.87);

\path[] ( 82.78, 71.94) rectangle ( 84.46, 87.53);

\path[] ( 87.81, 71.94) rectangle ( 89.49, 82.96);

\path[] ( 92.84, 71.94) rectangle ( 94.52, 82.00);

\path[] ( 97.87, 71.94) rectangle ( 99.55, 82.96);

\path[] (102.90, 71.94) rectangle (104.58, 71.94);

\path[] (107.93, 71.94) rectangle (109.61, 82.00);

\path[] (112.96, 71.94) rectangle (114.64, 71.94);

\path[] (117.99, 71.94) rectangle (119.67, 79.74);

\path[] (123.02, 71.94) rectangle (124.70, 78.31);

\path[] (128.06, 71.94) rectangle (129.73, 76.44);

\path[] (133.09, 71.94) rectangle (134.76, 71.94);

\path[] (138.12, 71.94) rectangle (139.79, 76.44);

\path[] (143.15, 71.94) rectangle (144.82, 71.94);

\path[] (148.18, 71.94) rectangle (149.85, 76.44);

\path[] (153.21, 71.94) rectangle (154.88, 71.94);

\path[] (158.24, 71.94) rectangle (159.91, 71.94);

\path[] ( 64.34, 71.94) rectangle ( 66.01,172.55);

\path[] ( 69.37, 71.94) rectangle ( 71.04, 71.94);

\path[] ( 74.40, 71.94) rectangle ( 76.07, 71.94);

\path[] ( 79.43, 71.94) rectangle ( 81.10, 71.94);

\path[] ( 84.46, 71.94) rectangle ( 86.14, 71.94);

\path[] ( 89.49, 71.94) rectangle ( 91.17, 71.94);

\path[] ( 94.52, 71.94) rectangle ( 96.20, 71.94);

\path[] ( 99.55, 71.94) rectangle (101.23, 71.94);

\path[] (104.58, 71.94) rectangle (106.26, 71.94);

\path[] (109.61, 71.94) rectangle (111.29, 71.94);

\path[] (114.64, 71.94) rectangle (116.32, 71.94);

\path[] (119.67, 71.94) rectangle (121.35, 71.94);

\path[] (124.70, 71.94) rectangle (126.38, 71.94);

\path[] (129.73, 71.94) rectangle (131.41, 71.94);

\path[] (134.76, 71.94) rectangle (136.44, 71.94);

\path[] (139.79, 71.94) rectangle (141.47, 71.94);

\path[] (144.82, 71.94) rectangle (146.50, 71.94);

\path[] (149.85, 71.94) rectangle (151.53, 71.94);

\path[] (154.88, 71.94) rectangle (156.56, 71.94);

\path[] (159.91, 71.94) rectangle (161.59, 71.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] ( 55.95, 66.91) rectangle (166.62,177.58);
\end{scope}
\begin{scope}
\path[clip] (178.00, 66.91) rectangle (288.67,177.58);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (178.00, 66.91) rectangle (288.67,177.58);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.00, 80.54) --
	(288.67, 80.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.00,108.34) --
	(288.67,108.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.00,132.67) --
	(288.67,132.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.00,151.08) --
	(288.67,151.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.00,165.81) --
	(288.67,165.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] (195.61, 66.91) --
	(195.61,177.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (220.76, 66.91) --
	(220.76,177.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (245.91, 66.91) --
	(245.91,177.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (271.07, 66.91) --
	(271.07,177.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.00, 94.44) --
	(288.67, 94.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.00,122.25) --
	(288.67,122.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.00,143.08) --
	(288.67,143.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.00,159.07) --
	(288.67,159.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.00,172.55) --
	(288.67,172.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.03, 66.91) --
	(183.03,177.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.19, 66.91) --
	(208.19,177.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.34, 66.91) --
	(233.34,177.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.49, 66.91) --
	(258.49,177.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.64, 66.91) --
	(283.64,177.58);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (183.03, 71.94) rectangle (184.71, 95.75);

\path[fill=fillColor] (188.06, 71.94) rectangle (189.74, 97.39);

\path[fill=fillColor] (193.09, 71.94) rectangle (194.77, 94.88);

\path[fill=fillColor] (198.12, 71.94) rectangle (199.80, 99.31);

\path[fill=fillColor] (203.16, 71.94) rectangle (204.83, 96.17);

\path[fill=fillColor] (208.19, 71.94) rectangle (209.86, 94.88);

\path[fill=fillColor] (213.22, 71.94) rectangle (214.89, 93.05);

\path[fill=fillColor] (218.25, 71.94) rectangle (219.92, 93.05);

\path[fill=fillColor] (223.28, 71.94) rectangle (224.95, 97.39);

\path[fill=fillColor] (228.31, 71.94) rectangle (229.98, 92.56);

\path[fill=fillColor] (233.34, 71.94) rectangle (235.01, 93.52);

\path[fill=fillColor] (238.37, 71.94) rectangle (240.04, 91.55);

\path[fill=fillColor] (243.40, 71.94) rectangle (245.08, 94.88);

\path[fill=fillColor] (248.43, 71.94) rectangle (250.11, 94.88);

\path[fill=fillColor] (253.46, 71.94) rectangle (255.14, 93.05);

\path[fill=fillColor] (258.49, 71.94) rectangle (260.17, 89.94);

\path[fill=fillColor] (263.52, 71.94) rectangle (265.20, 92.06);

\path[fill=fillColor] (268.55, 71.94) rectangle (270.23, 90.49);

\path[fill=fillColor] (273.58, 71.94) rectangle (275.26, 92.06);

\path[fill=fillColor] (278.61, 71.94) rectangle (280.29, 98.94);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (184.71, 71.94) rectangle (186.39,172.55);

\path[fill=fillColor] (189.74, 71.94) rectangle (191.42, 71.94);

\path[fill=fillColor] (194.77, 71.94) rectangle (196.45, 71.94);

\path[fill=fillColor] (199.80, 71.94) rectangle (201.48, 71.94);

\path[fill=fillColor] (204.83, 71.94) rectangle (206.51, 71.94);

\path[fill=fillColor] (209.86, 71.94) rectangle (211.54, 71.94);

\path[fill=fillColor] (214.89, 71.94) rectangle (216.57, 71.94);

\path[fill=fillColor] (219.92, 71.94) rectangle (221.60, 71.94);

\path[fill=fillColor] (224.95, 71.94) rectangle (226.63, 71.94);

\path[fill=fillColor] (229.98, 71.94) rectangle (231.66, 71.94);

\path[fill=fillColor] (235.01, 71.94) rectangle (236.69, 71.94);

\path[fill=fillColor] (240.04, 71.94) rectangle (241.72, 71.94);

\path[fill=fillColor] (245.08, 71.94) rectangle (246.75, 71.94);

\path[fill=fillColor] (250.11, 71.94) rectangle (251.78, 71.94);

\path[fill=fillColor] (255.14, 71.94) rectangle (256.81, 71.94);

\path[fill=fillColor] (260.17, 71.94) rectangle (261.84, 71.94);

\path[fill=fillColor] (265.20, 71.94) rectangle (266.87, 71.94);

\path[fill=fillColor] (270.23, 71.94) rectangle (271.90, 71.94);

\path[fill=fillColor] (275.26, 71.94) rectangle (276.93, 71.94);

\path[fill=fillColor] (280.29, 71.94) rectangle (281.96, 71.94);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (186.39, 71.94) rectangle (188.06,172.55);

\path[fill=fillColor] (191.42, 71.94) rectangle (193.09, 71.94);

\path[fill=fillColor] (196.45, 71.94) rectangle (198.12, 71.94);

\path[fill=fillColor] (201.48, 71.94) rectangle (203.16, 71.94);

\path[fill=fillColor] (206.51, 71.94) rectangle (208.19, 71.94);

\path[fill=fillColor] (211.54, 71.94) rectangle (213.22, 71.94);

\path[fill=fillColor] (216.57, 71.94) rectangle (218.25, 71.94);

\path[fill=fillColor] (221.60, 71.94) rectangle (223.28, 71.94);

\path[fill=fillColor] (226.63, 71.94) rectangle (228.31, 71.94);

\path[fill=fillColor] (231.66, 71.94) rectangle (233.34, 71.94);

\path[fill=fillColor] (236.69, 71.94) rectangle (238.37, 71.94);

\path[fill=fillColor] (241.72, 71.94) rectangle (243.40, 71.94);

\path[fill=fillColor] (246.75, 71.94) rectangle (248.43, 71.94);

\path[fill=fillColor] (251.78, 71.94) rectangle (253.46, 71.94);

\path[fill=fillColor] (256.81, 71.94) rectangle (258.49, 71.94);

\path[fill=fillColor] (261.84, 71.94) rectangle (263.52, 71.94);

\path[fill=fillColor] (266.87, 71.94) rectangle (268.55, 71.94);

\path[fill=fillColor] (271.90, 71.94) rectangle (273.58, 71.94);

\path[fill=fillColor] (276.93, 71.94) rectangle (278.61, 71.94);

\path[fill=fillColor] (281.96, 71.94) rectangle (283.64, 71.94);
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (186.39, 72.87) --
	(186.39, 72.49) --
	(184.71, 73.46) --
	(184.71, 73.84) --
	(186.39, 72.87) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (186.39, 74.79) --
	(186.39, 74.40) --
	(184.71, 75.37) --
	(184.71, 75.76) --
	(186.39, 74.79) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (186.39, 76.71) --
	(186.39, 76.32) --
	(184.71, 77.29) --
	(184.71, 77.67) --
	(186.39, 76.71) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (186.39, 78.62) --
	(186.39, 78.24) --
	(184.71, 79.21) --
	(184.71, 79.59) --
	(186.39, 78.62) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (186.39, 80.54) --
	(186.39, 80.16) --
	(184.71, 81.12) --
	(184.71, 81.51) --
	(186.39, 80.54) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (186.39, 82.46) --
	(186.39, 82.07) --
	(184.71, 83.04) --
	(184.71, 83.42) --
	(186.39, 82.46) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (186.39, 84.37) --
	(186.39, 83.99) --
	(184.71, 84.96) --
	(184.71, 85.34) --
	(186.39, 84.37) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (186.39, 86.29) --
	(186.39, 85.91) --
	(184.71, 86.87) --
	(184.71, 87.26) --
	(186.39, 86.29) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (186.39, 88.21) --
	(186.39, 87.82) --
	(184.71, 88.79) --
	(184.71, 89.17) --
	(186.39, 88.21) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (186.39, 90.12) --
	(186.39, 89.74) --
	(184.71, 90.71) --
	(184.71, 91.09) --
	(186.39, 90.12) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (186.39, 92.04) --
	(186.39, 91.66) --
	(184.71, 92.62) --
	(184.71, 93.01) --
	(186.39, 92.04) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (186.39, 93.96) --
	(186.39, 93.57) --
	(184.71, 94.54) --
	(184.71, 94.92) --
	(186.39, 93.96) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (186.39, 95.87) --
	(186.39, 95.49) --
	(184.71, 96.46) --
	(184.71, 96.84) --
	(186.39, 95.87) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (186.39, 97.79) --
	(186.39, 97.41) --
	(184.71, 98.38) --
	(184.71, 98.76) --
	(186.39, 97.79) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (186.39, 99.71) --
	(186.39, 99.32) --
	(184.71,100.29) --
	(184.71,100.68) --
	(186.39, 99.71) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (186.39,101.62) --
	(186.39,101.24) --
	(184.71,102.21) --
	(184.71,102.59) --
	(186.39,101.62) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (186.39,103.54) --
	(186.39,103.16) --
	(184.71,104.13) --
	(184.71,104.51) --
	(186.39,103.54) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (186.39,105.46) --
	(186.39,105.07) --
	(184.71,106.04) --
	(184.71,106.43) --
	(186.39,105.46) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (186.39,107.37) --
	(186.39,106.99) --
	(184.71,107.96) --
	(184.71,108.34) --
	(186.39,107.37) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (186.39,109.29) --
	(186.39,108.91) --
	(184.71,109.88) --
	(184.71,110.26) --
	(186.39,109.29) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (186.39,111.21) --
	(186.39,110.83) --
	(184.71,111.79) --
	(184.71,112.18) --
	(186.39,111.21) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (186.39,113.13) --
	(186.39,112.74) --
	(184.71,113.71) --
	(184.71,114.09) --
	(186.39,113.13) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (186.39,115.04) --
	(186.39,114.66) --
	(184.71,115.63) --
	(184.71,116.01) --
	(186.39,115.04) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (186.39,116.96) --
	(186.39,116.58) --
	(184.71,117.54) --
	(184.71,117.93) --
	(186.39,116.96) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (186.39,118.88) --
	(186.39,118.49) --
	(184.71,119.46) --
	(184.71,119.84) --
	(186.39,118.88) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (186.39,120.79) --
	(186.39,120.41) --
	(184.71,121.38) --
	(184.71,121.76) --
	(186.39,120.79) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (186.39,122.71) --
	(186.39,122.33) --
	(184.71,123.29) --
	(184.71,123.68) --
	(186.39,122.71) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (186.39,124.63) --
	(186.39,124.24) --
	(184.71,125.21) --
	(184.71,125.59) --
	(186.39,124.63) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (186.39,126.54) --
	(186.39,126.16) --
	(184.71,127.13) --
	(184.71,127.51) --
	(186.39,126.54) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (186.39,128.46) --
	(186.39,128.08) --
	(184.71,129.04) --
	(184.71,129.43) --
	(186.39,128.46) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (186.39,130.38) --
	(186.39,129.99) --
	(184.71,130.96) --
	(184.71,131.34) --
	(186.39,130.38) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (186.39,132.29) --
	(186.39,131.91) --
	(184.71,132.88) --
	(184.71,133.26) --
	(186.39,132.29) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (186.39,134.21) --
	(186.39,133.83) --
	(184.71,134.80) --
	(184.71,135.18) --
	(186.39,134.21) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (186.39,136.13) --
	(186.39,135.74) --
	(184.71,136.71) --
	(184.71,137.10) --
	(186.39,136.13) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (186.39,138.04) --
	(186.39,137.66) --
	(184.71,138.63) --
	(184.71,139.01) --
	(186.39,138.04) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (186.39,139.96) --
	(186.39,139.58) --
	(184.71,140.55) --
	(184.71,140.93) --
	(186.39,139.96) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (186.39,141.88) --
	(186.39,141.49) --
	(184.71,142.46) --
	(184.71,142.85) --
	(186.39,141.88) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (186.39,143.79) --
	(186.39,143.41) --
	(184.71,144.38) --
	(184.71,144.76) --
	(186.39,143.79) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (186.39,145.71) --
	(186.39,145.33) --
	(184.71,146.30) --
	(184.71,146.68) --
	(186.39,145.71) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (186.39,147.63) --
	(186.39,147.25) --
	(184.71,148.21) --
	(184.71,148.60) --
	(186.39,147.63) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (186.39,149.55) --
	(186.39,149.16) --
	(184.71,150.13) --
	(184.71,150.51) --
	(186.39,149.55) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (186.39,151.46) --
	(186.39,151.08) --
	(184.71,152.05) --
	(184.71,152.43) --
	(186.39,151.46) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (186.39,153.38) --
	(186.39,153.00) --
	(184.71,153.96) --
	(184.71,154.35) --
	(186.39,153.38) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (186.39,155.30) --
	(186.39,154.91) --
	(184.71,155.88) --
	(184.71,156.26) --
	(186.39,155.30) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (186.39,157.21) --
	(186.39,156.83) --
	(184.71,157.80) --
	(184.71,158.18) --
	(186.39,157.21) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (186.39,159.13) --
	(186.39,158.75) --
	(184.71,159.71) --
	(184.71,160.10) --
	(186.39,159.13) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (186.39,161.05) --
	(186.39,160.66) --
	(184.71,161.63) --
	(184.71,162.01) --
	(186.39,161.05) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (186.39,162.96) --
	(186.39,162.58) --
	(184.71,163.55) --
	(184.71,163.93) --
	(186.39,162.96) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (186.39,164.88) --
	(186.39,164.50) --
	(184.71,165.46) --
	(184.71,165.85) --
	(186.39,164.88) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (186.39,166.80) --
	(186.39,166.41) --
	(184.71,167.38) --
	(184.71,167.77) --
	(186.39,166.80) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (186.39,168.71) --
	(186.39,168.33) --
	(184.71,169.30) --
	(184.71,169.68) --
	(186.39,168.71) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (186.39,170.63) --
	(186.39,170.25) --
	(184.71,171.22) --
	(184.71,171.60) --
	(186.39,170.63) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (186.39,172.55) --
	(186.39,172.16) --
	(185.72,172.55) --
	(186.38,172.55) --
	(186.39,172.55) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (188.06, 73.30) --
	(188.06, 72.91) --
	(186.39, 71.95) --
	(186.39, 72.33) --
	(188.06, 73.30) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (188.06, 75.21) --
	(188.06, 74.83) --
	(186.39, 73.86) --
	(186.39, 74.25) --
	(188.06, 75.21) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (188.06, 77.13) --
	(188.06, 76.75) --
	(186.39, 75.78) --
	(186.39, 76.16) --
	(188.06, 77.13) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (188.06, 79.05) --
	(188.06, 78.66) --
	(186.39, 77.70) --
	(186.39, 78.08) --
	(188.06, 79.05) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (188.06, 80.96) --
	(188.06, 80.58) --
	(186.39, 79.61) --
	(186.39, 80.00) --
	(188.06, 80.96) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (188.06, 82.88) --
	(188.06, 82.50) --
	(186.39, 81.53) --
	(186.39, 81.91) --
	(188.06, 82.88) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (188.06, 84.80) --
	(188.06, 84.42) --
	(186.39, 83.45) --
	(186.39, 83.83) --
	(188.06, 84.80) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (188.06, 86.72) --
	(188.06, 86.33) --
	(186.39, 85.36) --
	(186.39, 85.75) --
	(188.06, 86.72) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (188.06, 88.63) --
	(188.06, 88.25) --
	(186.39, 87.28) --
	(186.39, 87.66) --
	(188.06, 88.63) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (188.06, 90.55) --
	(188.06, 90.17) --
	(186.39, 89.20) --
	(186.39, 89.58) --
	(188.06, 90.55) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (188.06, 92.47) --
	(188.06, 92.08) --
	(186.39, 91.11) --
	(186.39, 91.50) --
	(188.06, 92.47) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (188.06, 94.38) --
	(188.06, 94.00) --
	(186.39, 93.03) --
	(186.39, 93.41) --
	(188.06, 94.38) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (188.06, 96.30) --
	(188.06, 95.92) --
	(186.39, 94.95) --
	(186.39, 95.33) --
	(188.06, 96.30) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (188.06, 98.22) --
	(188.06, 97.83) --
	(186.39, 96.87) --
	(186.39, 97.25) --
	(188.06, 98.22) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (188.06,100.13) --
	(188.06, 99.75) --
	(186.39, 98.78) --
	(186.39, 99.17) --
	(188.06,100.13) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (188.06,102.05) --
	(188.06,101.67) --
	(186.39,100.70) --
	(186.39,101.08) --
	(188.06,102.05) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (188.06,103.97) --
	(188.06,103.58) --
	(186.39,102.62) --
	(186.39,103.00) --
	(188.06,103.97) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (188.06,105.88) --
	(188.06,105.50) --
	(186.39,104.53) --
	(186.39,104.92) --
	(188.06,105.88) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (188.06,107.80) --
	(188.06,107.42) --
	(186.39,106.45) --
	(186.39,106.83) --
	(188.06,107.80) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (188.06,109.72) --
	(188.06,109.33) --
	(186.39,108.37) --
	(186.39,108.75) --
	(188.06,109.72) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (188.06,111.63) --
	(188.06,111.25) --
	(186.39,110.28) --
	(186.39,110.67) --
	(188.06,111.63) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (188.06,113.55) --
	(188.06,113.17) --
	(186.39,112.20) --
	(186.39,112.58) --
	(188.06,113.55) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (188.06,115.47) --
	(188.06,115.08) --
	(186.39,114.12) --
	(186.39,114.50) --
	(188.06,115.47) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (188.06,117.38) --
	(188.06,117.00) --
	(186.39,116.03) --
	(186.39,116.42) --
	(188.06,117.38) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (188.06,119.30) --
	(188.06,118.92) --
	(186.39,117.95) --
	(186.39,118.33) --
	(188.06,119.30) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (188.06,121.22) --
	(188.06,120.84) --
	(186.39,119.87) --
	(186.39,120.25) --
	(188.06,121.22) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (188.06,123.14) --
	(188.06,122.75) --
	(186.39,121.78) --
	(186.39,122.17) --
	(188.06,123.14) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (188.06,125.05) --
	(188.06,124.67) --
	(186.39,123.70) --
	(186.39,124.08) --
	(188.06,125.05) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (188.06,126.97) --
	(188.06,126.59) --
	(186.39,125.62) --
	(186.39,126.00) --
	(188.06,126.97) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (188.06,128.89) --
	(188.06,128.50) --
	(186.39,127.53) --
	(186.39,127.92) --
	(188.06,128.89) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (188.06,130.80) --
	(188.06,130.42) --
	(186.39,129.45) --
	(186.39,129.83) --
	(188.06,130.80) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (188.06,132.72) --
	(188.06,132.34) --
	(186.39,131.37) --
	(186.39,131.75) --
	(188.06,132.72) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (188.06,134.64) --
	(188.06,134.25) --
	(186.39,133.29) --
	(186.39,133.67) --
	(188.06,134.64) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (188.06,136.55) --
	(188.06,136.17) --
	(186.39,135.20) --
	(186.39,135.59) --
	(188.06,136.55) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (188.06,138.47) --
	(188.06,138.09) --
	(186.39,137.12) --
	(186.39,137.50) --
	(188.06,138.47) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (188.06,140.39) --
	(188.06,140.00) --
	(186.39,139.04) --
	(186.39,139.42) --
	(188.06,140.39) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (188.06,142.30) --
	(188.06,141.92) --
	(186.39,140.95) --
	(186.39,141.34) --
	(188.06,142.30) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (188.06,144.22) --
	(188.06,143.84) --
	(186.39,142.87) --
	(186.39,143.25) --
	(188.06,144.22) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (188.06,146.14) --
	(188.06,145.75) --
	(186.39,144.79) --
	(186.39,145.17) --
	(188.06,146.14) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (188.06,148.05) --
	(188.06,147.67) --
	(186.39,146.70) --
	(186.39,147.09) --
	(188.06,148.05) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (188.06,149.97) --
	(188.06,149.59) --
	(186.39,148.62) --
	(186.39,149.00) --
	(188.06,149.97) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (188.06,151.89) --
	(188.06,151.50) --
	(186.39,150.54) --
	(186.39,150.92) --
	(188.06,151.89) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (188.06,153.81) --
	(188.06,153.42) --
	(186.39,152.45) --
	(186.39,152.84) --
	(188.06,153.81) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (188.06,155.72) --
	(188.06,155.34) --
	(186.39,154.37) --
	(186.39,154.75) --
	(188.06,155.72) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (188.06,157.64) --
	(188.06,157.26) --
	(186.39,156.29) --
	(186.39,156.67) --
	(188.06,157.64) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (188.06,159.56) --
	(188.06,159.17) --
	(186.39,158.20) --
	(186.39,158.59) --
	(188.06,159.56) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (188.06,161.47) --
	(188.06,161.09) --
	(186.39,160.12) --
	(186.39,160.50) --
	(188.06,161.47) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (188.06,163.39) --
	(188.06,163.01) --
	(186.39,162.04) --
	(186.39,162.42) --
	(188.06,163.39) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (188.06,165.31) --
	(188.06,164.92) --
	(186.39,163.95) --
	(186.39,164.34) --
	(188.06,165.31) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (188.06,167.22) --
	(188.06,166.84) --
	(186.39,165.87) --
	(186.39,166.25) --
	(188.06,167.22) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (188.06,169.14) --
	(188.06,168.76) --
	(186.39,167.79) --
	(186.39,168.17) --
	(188.06,169.14) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (188.06,171.06) --
	(188.06,170.67) --
	(186.39,169.71) --
	(186.39,170.09) --
	(188.06,171.06) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (187.33,172.55) --
	(188.00,172.55) --
	(186.39,171.62) --
	(186.39,172.01) --
	(187.33,172.55) --
	cycle;

\path[] (183.03, 71.94) rectangle (184.71, 95.75);

\path[] (188.06, 71.94) rectangle (189.74, 97.39);

\path[] (193.09, 71.94) rectangle (194.77, 94.88);

\path[] (198.12, 71.94) rectangle (199.80, 99.31);

\path[] (203.16, 71.94) rectangle (204.83, 96.17);

\path[] (208.19, 71.94) rectangle (209.86, 94.88);

\path[] (213.22, 71.94) rectangle (214.89, 93.05);

\path[] (218.25, 71.94) rectangle (219.92, 93.05);

\path[] (223.28, 71.94) rectangle (224.95, 97.39);

\path[] (228.31, 71.94) rectangle (229.98, 92.56);

\path[] (233.34, 71.94) rectangle (235.01, 93.52);

\path[] (238.37, 71.94) rectangle (240.04, 91.55);

\path[] (243.40, 71.94) rectangle (245.08, 94.88);

\path[] (248.43, 71.94) rectangle (250.11, 94.88);

\path[] (253.46, 71.94) rectangle (255.14, 93.05);

\path[] (258.49, 71.94) rectangle (260.17, 89.94);

\path[] (263.52, 71.94) rectangle (265.20, 92.06);

\path[] (268.55, 71.94) rectangle (270.23, 90.49);

\path[] (273.58, 71.94) rectangle (275.26, 92.06);

\path[] (278.61, 71.94) rectangle (280.29, 98.94);

\path[] (184.71, 71.94) rectangle (186.39,172.55);

\path[] (189.74, 71.94) rectangle (191.42, 71.94);

\path[] (194.77, 71.94) rectangle (196.45, 71.94);

\path[] (199.80, 71.94) rectangle (201.48, 71.94);

\path[] (204.83, 71.94) rectangle (206.51, 71.94);

\path[] (209.86, 71.94) rectangle (211.54, 71.94);

\path[] (214.89, 71.94) rectangle (216.57, 71.94);

\path[] (219.92, 71.94) rectangle (221.60, 71.94);

\path[] (224.95, 71.94) rectangle (226.63, 71.94);

\path[] (229.98, 71.94) rectangle (231.66, 71.94);

\path[] (235.01, 71.94) rectangle (236.69, 71.94);

\path[] (240.04, 71.94) rectangle (241.72, 71.94);

\path[] (245.08, 71.94) rectangle (246.75, 71.94);

\path[] (250.11, 71.94) rectangle (251.78, 71.94);

\path[] (255.14, 71.94) rectangle (256.81, 71.94);

\path[] (260.17, 71.94) rectangle (261.84, 71.94);

\path[] (265.20, 71.94) rectangle (266.87, 71.94);

\path[] (270.23, 71.94) rectangle (271.90, 71.94);

\path[] (275.26, 71.94) rectangle (276.93, 71.94);

\path[] (280.29, 71.94) rectangle (281.96, 71.94);

\path[] (186.39, 71.94) rectangle (188.06,172.55);

\path[] (191.42, 71.94) rectangle (193.09, 71.94);

\path[] (196.45, 71.94) rectangle (198.12, 71.94);

\path[] (201.48, 71.94) rectangle (203.16, 71.94);

\path[] (206.51, 71.94) rectangle (208.19, 71.94);

\path[] (211.54, 71.94) rectangle (213.22, 71.94);

\path[] (216.57, 71.94) rectangle (218.25, 71.94);

\path[] (221.60, 71.94) rectangle (223.28, 71.94);

\path[] (226.63, 71.94) rectangle (228.31, 71.94);

\path[] (231.66, 71.94) rectangle (233.34, 71.94);

\path[] (236.69, 71.94) rectangle (238.37, 71.94);

\path[] (241.72, 71.94) rectangle (243.40, 71.94);

\path[] (246.75, 71.94) rectangle (248.43, 71.94);

\path[] (251.78, 71.94) rectangle (253.46, 71.94);

\path[] (256.81, 71.94) rectangle (258.49, 71.94);

\path[] (261.84, 71.94) rectangle (263.52, 71.94);

\path[] (266.87, 71.94) rectangle (268.55, 71.94);

\path[] (271.90, 71.94) rectangle (273.58, 71.94);

\path[] (276.93, 71.94) rectangle (278.61, 71.94);

\path[] (281.96, 71.94) rectangle (283.64, 71.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] (178.00, 66.91) rectangle (288.67,177.58);
\end{scope}
\begin{scope}
\path[clip] (300.05, 66.91) rectangle (410.72,177.58);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (300.05, 66.91) rectangle (410.72,177.58);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (300.05, 80.54) --
	(410.72, 80.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (300.05,108.34) --
	(410.72,108.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] (300.05,132.67) --
	(410.72,132.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (300.05,151.08) --
	(410.72,151.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (300.05,165.81) --
	(410.72,165.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] (317.66, 66.91) --
	(317.66,177.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (342.81, 66.91) --
	(342.81,177.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (367.96, 66.91) --
	(367.96,177.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (393.12, 66.91) --
	(393.12,177.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.05, 94.44) --
	(410.72, 94.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.05,122.25) --
	(410.72,122.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.05,143.08) --
	(410.72,143.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.05,159.07) --
	(410.72,159.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.05,172.55) --
	(410.72,172.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.08, 66.91) --
	(305.08,177.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.24, 66.91) --
	(330.24,177.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.39, 66.91) --
	(355.39,177.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.54, 66.91) --
	(380.54,177.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.69, 66.91) --
	(405.69,177.58);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (305.08, 71.94) rectangle (306.76, 95.32);

\path[fill=fillColor] (310.11, 71.94) rectangle (311.79, 96.99);

\path[fill=fillColor] (315.14, 71.94) rectangle (316.82, 91.03);

\path[fill=fillColor] (320.17, 71.94) rectangle (321.85, 89.94);

\path[fill=fillColor] (325.21, 71.94) rectangle (326.88, 93.98);

\path[fill=fillColor] (330.24, 71.94) rectangle (331.91, 89.94);

\path[fill=fillColor] (335.27, 71.94) rectangle (336.94, 93.98);

\path[fill=fillColor] (340.30, 71.94) rectangle (341.97, 96.17);

\path[fill=fillColor] (345.33, 71.94) rectangle (347.00, 96.99);

\path[fill=fillColor] (350.36, 71.94) rectangle (352.03, 97.79);

\path[fill=fillColor] (355.39, 71.94) rectangle (357.06, 95.75);

\path[fill=fillColor] (360.42, 71.94) rectangle (362.09, 95.75);

\path[fill=fillColor] (365.45, 71.94) rectangle (367.13, 94.44);

\path[fill=fillColor] (370.48, 71.94) rectangle (372.16, 96.59);

\path[fill=fillColor] (375.51, 71.94) rectangle (377.19, 93.05);

\path[fill=fillColor] (380.54, 71.94) rectangle (382.22, 95.32);

\path[fill=fillColor] (385.57, 71.94) rectangle (387.25, 96.17);

\path[fill=fillColor] (390.60, 71.94) rectangle (392.28, 94.88);

\path[fill=fillColor] (395.63, 71.94) rectangle (397.31, 92.06);

\path[fill=fillColor] (400.66, 71.94) rectangle (402.34, 89.94);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (306.76, 71.94) rectangle (308.44,172.55);

\path[fill=fillColor] (311.79, 71.94) rectangle (313.47, 71.94);

\path[fill=fillColor] (316.82, 71.94) rectangle (318.50, 71.94);

\path[fill=fillColor] (321.85, 71.94) rectangle (323.53, 71.94);

\path[fill=fillColor] (326.88, 71.94) rectangle (328.56, 71.94);

\path[fill=fillColor] (331.91, 71.94) rectangle (333.59, 71.94);

\path[fill=fillColor] (336.94, 71.94) rectangle (338.62, 71.94);

\path[fill=fillColor] (341.97, 71.94) rectangle (343.65, 71.94);

\path[fill=fillColor] (347.00, 71.94) rectangle (348.68, 71.94);

\path[fill=fillColor] (352.03, 71.94) rectangle (353.71, 71.94);

\path[fill=fillColor] (357.06, 71.94) rectangle (358.74, 71.94);

\path[fill=fillColor] (362.09, 71.94) rectangle (363.77, 71.94);

\path[fill=fillColor] (367.13, 71.94) rectangle (368.80, 71.94);

\path[fill=fillColor] (372.16, 71.94) rectangle (373.83, 71.94);

\path[fill=fillColor] (377.19, 71.94) rectangle (378.86, 71.94);

\path[fill=fillColor] (382.22, 71.94) rectangle (383.89, 71.94);

\path[fill=fillColor] (387.25, 71.94) rectangle (388.92, 71.94);

\path[fill=fillColor] (392.28, 71.94) rectangle (393.95, 71.94);

\path[fill=fillColor] (397.31, 71.94) rectangle (398.98, 71.94);

\path[fill=fillColor] (402.34, 71.94) rectangle (404.02, 71.94);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (308.44, 71.94) rectangle (310.11,172.55);

\path[fill=fillColor] (313.47, 71.94) rectangle (315.14, 71.94);

\path[fill=fillColor] (318.50, 71.94) rectangle (320.17, 71.94);

\path[fill=fillColor] (323.53, 71.94) rectangle (325.21, 71.94);

\path[fill=fillColor] (328.56, 71.94) rectangle (330.24, 71.94);

\path[fill=fillColor] (333.59, 71.94) rectangle (335.27, 71.94);

\path[fill=fillColor] (338.62, 71.94) rectangle (340.30, 71.94);

\path[fill=fillColor] (343.65, 71.94) rectangle (345.33, 71.94);

\path[fill=fillColor] (348.68, 71.94) rectangle (350.36, 71.94);

\path[fill=fillColor] (353.71, 71.94) rectangle (355.39, 71.94);

\path[fill=fillColor] (358.74, 71.94) rectangle (360.42, 71.94);

\path[fill=fillColor] (363.77, 71.94) rectangle (365.45, 71.94);

\path[fill=fillColor] (368.80, 71.94) rectangle (370.48, 71.94);

\path[fill=fillColor] (373.83, 71.94) rectangle (375.51, 71.94);

\path[fill=fillColor] (378.86, 71.94) rectangle (380.54, 71.94);

\path[fill=fillColor] (383.89, 71.94) rectangle (385.57, 71.94);

\path[fill=fillColor] (388.92, 71.94) rectangle (390.60, 71.94);

\path[fill=fillColor] (393.95, 71.94) rectangle (395.63, 71.94);

\path[fill=fillColor] (398.98, 71.94) rectangle (400.66, 71.94);

\path[fill=fillColor] (404.02, 71.94) rectangle (405.69, 71.94);
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (308.44, 72.87) --
	(308.44, 72.49) --
	(306.76, 73.46) --
	(306.76, 73.84) --
	(308.44, 72.87) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (308.44, 74.79) --
	(308.44, 74.40) --
	(306.76, 75.37) --
	(306.76, 75.76) --
	(308.44, 74.79) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (308.44, 76.71) --
	(308.44, 76.32) --
	(306.76, 77.29) --
	(306.76, 77.67) --
	(308.44, 76.71) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (308.44, 78.62) --
	(308.44, 78.24) --
	(306.76, 79.21) --
	(306.76, 79.59) --
	(308.44, 78.62) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (308.44, 80.54) --
	(308.44, 80.16) --
	(306.76, 81.12) --
	(306.76, 81.51) --
	(308.44, 80.54) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (308.44, 82.46) --
	(308.44, 82.07) --
	(306.76, 83.04) --
	(306.76, 83.42) --
	(308.44, 82.46) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (308.44, 84.37) --
	(308.44, 83.99) --
	(306.76, 84.96) --
	(306.76, 85.34) --
	(308.44, 84.37) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (308.44, 86.29) --
	(308.44, 85.91) --
	(306.76, 86.87) --
	(306.76, 87.26) --
	(308.44, 86.29) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (308.44, 88.21) --
	(308.44, 87.82) --
	(306.76, 88.79) --
	(306.76, 89.17) --
	(308.44, 88.21) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (308.44, 90.12) --
	(308.44, 89.74) --
	(306.76, 90.71) --
	(306.76, 91.09) --
	(308.44, 90.12) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (308.44, 92.04) --
	(308.44, 91.66) --
	(306.76, 92.62) --
	(306.76, 93.01) --
	(308.44, 92.04) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (308.44, 93.96) --
	(308.44, 93.57) --
	(306.76, 94.54) --
	(306.76, 94.92) --
	(308.44, 93.96) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (308.44, 95.87) --
	(308.44, 95.49) --
	(306.76, 96.46) --
	(306.76, 96.84) --
	(308.44, 95.87) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (308.44, 97.79) --
	(308.44, 97.41) --
	(306.76, 98.38) --
	(306.76, 98.76) --
	(308.44, 97.79) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (308.44, 99.71) --
	(308.44, 99.32) --
	(306.76,100.29) --
	(306.76,100.68) --
	(308.44, 99.71) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (308.44,101.62) --
	(308.44,101.24) --
	(306.76,102.21) --
	(306.76,102.59) --
	(308.44,101.62) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (308.44,103.54) --
	(308.44,103.16) --
	(306.76,104.13) --
	(306.76,104.51) --
	(308.44,103.54) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (308.44,105.46) --
	(308.44,105.07) --
	(306.76,106.04) --
	(306.76,106.43) --
	(308.44,105.46) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (308.44,107.37) --
	(308.44,106.99) --
	(306.76,107.96) --
	(306.76,108.34) --
	(308.44,107.37) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (308.44,109.29) --
	(308.44,108.91) --
	(306.76,109.88) --
	(306.76,110.26) --
	(308.44,109.29) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (308.44,111.21) --
	(308.44,110.83) --
	(306.76,111.79) --
	(306.76,112.18) --
	(308.44,111.21) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (308.44,113.13) --
	(308.44,112.74) --
	(306.76,113.71) --
	(306.76,114.09) --
	(308.44,113.13) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (308.44,115.04) --
	(308.44,114.66) --
	(306.76,115.63) --
	(306.76,116.01) --
	(308.44,115.04) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (308.44,116.96) --
	(308.44,116.58) --
	(306.76,117.54) --
	(306.76,117.93) --
	(308.44,116.96) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (308.44,118.88) --
	(308.44,118.49) --
	(306.76,119.46) --
	(306.76,119.84) --
	(308.44,118.88) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (308.44,120.79) --
	(308.44,120.41) --
	(306.76,121.38) --
	(306.76,121.76) --
	(308.44,120.79) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (308.44,122.71) --
	(308.44,122.33) --
	(306.76,123.29) --
	(306.76,123.68) --
	(308.44,122.71) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (308.44,124.63) --
	(308.44,124.24) --
	(306.76,125.21) --
	(306.76,125.59) --
	(308.44,124.63) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (308.44,126.54) --
	(308.44,126.16) --
	(306.76,127.13) --
	(306.76,127.51) --
	(308.44,126.54) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (308.44,128.46) --
	(308.44,128.08) --
	(306.76,129.04) --
	(306.76,129.43) --
	(308.44,128.46) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (308.44,130.38) --
	(308.44,129.99) --
	(306.76,130.96) --
	(306.76,131.34) --
	(308.44,130.38) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (308.44,132.29) --
	(308.44,131.91) --
	(306.76,132.88) --
	(306.76,133.26) --
	(308.44,132.29) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (308.44,134.21) --
	(308.44,133.83) --
	(306.76,134.80) --
	(306.76,135.18) --
	(308.44,134.21) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (308.44,136.13) --
	(308.44,135.74) --
	(306.76,136.71) --
	(306.76,137.10) --
	(308.44,136.13) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (308.44,138.04) --
	(308.44,137.66) --
	(306.76,138.63) --
	(306.76,139.01) --
	(308.44,138.04) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (308.44,139.96) --
	(308.44,139.58) --
	(306.76,140.55) --
	(306.76,140.93) --
	(308.44,139.96) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (308.44,141.88) --
	(308.44,141.49) --
	(306.76,142.46) --
	(306.76,142.85) --
	(308.44,141.88) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (308.44,143.79) --
	(308.44,143.41) --
	(306.76,144.38) --
	(306.76,144.76) --
	(308.44,143.79) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (308.44,145.71) --
	(308.44,145.33) --
	(306.76,146.30) --
	(306.76,146.68) --
	(308.44,145.71) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (308.44,147.63) --
	(308.44,147.25) --
	(306.76,148.21) --
	(306.76,148.60) --
	(308.44,147.63) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (308.44,149.55) --
	(308.44,149.16) --
	(306.76,150.13) --
	(306.76,150.51) --
	(308.44,149.55) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (308.44,151.46) --
	(308.44,151.08) --
	(306.76,152.05) --
	(306.76,152.43) --
	(308.44,151.46) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (308.44,153.38) --
	(308.44,153.00) --
	(306.76,153.96) --
	(306.76,154.35) --
	(308.44,153.38) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (308.44,155.30) --
	(308.44,154.91) --
	(306.76,155.88) --
	(306.76,156.26) --
	(308.44,155.30) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (308.44,157.21) --
	(308.44,156.83) --
	(306.76,157.80) --
	(306.76,158.18) --
	(308.44,157.21) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (308.44,159.13) --
	(308.44,158.75) --
	(306.76,159.71) --
	(306.76,160.10) --
	(308.44,159.13) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (308.44,161.05) --
	(308.44,160.66) --
	(306.76,161.63) --
	(306.76,162.01) --
	(308.44,161.05) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (308.44,162.96) --
	(308.44,162.58) --
	(306.76,163.55) --
	(306.76,163.93) --
	(308.44,162.96) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (308.44,164.88) --
	(308.44,164.50) --
	(306.76,165.46) --
	(306.76,165.85) --
	(308.44,164.88) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (308.44,166.80) --
	(308.44,166.41) --
	(306.76,167.38) --
	(306.76,167.77) --
	(308.44,166.80) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (308.44,168.71) --
	(308.44,168.33) --
	(306.76,169.30) --
	(306.76,169.68) --
	(308.44,168.71) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (308.44,170.63) --
	(308.44,170.25) --
	(306.76,171.22) --
	(306.76,171.60) --
	(308.44,170.63) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (308.44,172.55) --
	(308.44,172.16) --
	(307.77,172.55) --
	(308.43,172.55) --
	(308.44,172.55) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (310.11, 73.30) --
	(310.11, 72.91) --
	(308.44, 71.95) --
	(308.44, 72.33) --
	(310.11, 73.30) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (310.11, 75.21) --
	(310.11, 74.83) --
	(308.44, 73.86) --
	(308.44, 74.25) --
	(310.11, 75.21) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (310.11, 77.13) --
	(310.11, 76.75) --
	(308.44, 75.78) --
	(308.44, 76.16) --
	(310.11, 77.13) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (310.11, 79.05) --
	(310.11, 78.66) --
	(308.44, 77.70) --
	(308.44, 78.08) --
	(310.11, 79.05) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (310.11, 80.96) --
	(310.11, 80.58) --
	(308.44, 79.61) --
	(308.44, 80.00) --
	(310.11, 80.96) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (310.11, 82.88) --
	(310.11, 82.50) --
	(308.44, 81.53) --
	(308.44, 81.91) --
	(310.11, 82.88) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (310.11, 84.80) --
	(310.11, 84.42) --
	(308.44, 83.45) --
	(308.44, 83.83) --
	(310.11, 84.80) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (310.11, 86.72) --
	(310.11, 86.33) --
	(308.44, 85.36) --
	(308.44, 85.75) --
	(310.11, 86.72) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (310.11, 88.63) --
	(310.11, 88.25) --
	(308.44, 87.28) --
	(308.44, 87.66) --
	(310.11, 88.63) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (310.11, 90.55) --
	(310.11, 90.17) --
	(308.44, 89.20) --
	(308.44, 89.58) --
	(310.11, 90.55) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (310.11, 92.47) --
	(310.11, 92.08) --
	(308.44, 91.11) --
	(308.44, 91.50) --
	(310.11, 92.47) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (310.11, 94.38) --
	(310.11, 94.00) --
	(308.44, 93.03) --
	(308.44, 93.41) --
	(310.11, 94.38) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (310.11, 96.30) --
	(310.11, 95.92) --
	(308.44, 94.95) --
	(308.44, 95.33) --
	(310.11, 96.30) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (310.11, 98.22) --
	(310.11, 97.83) --
	(308.44, 96.87) --
	(308.44, 97.25) --
	(310.11, 98.22) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (310.11,100.13) --
	(310.11, 99.75) --
	(308.44, 98.78) --
	(308.44, 99.17) --
	(310.11,100.13) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (310.11,102.05) --
	(310.11,101.67) --
	(308.44,100.70) --
	(308.44,101.08) --
	(310.11,102.05) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (310.11,103.97) --
	(310.11,103.58) --
	(308.44,102.62) --
	(308.44,103.00) --
	(310.11,103.97) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (310.11,105.88) --
	(310.11,105.50) --
	(308.44,104.53) --
	(308.44,104.92) --
	(310.11,105.88) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (310.11,107.80) --
	(310.11,107.42) --
	(308.44,106.45) --
	(308.44,106.83) --
	(310.11,107.80) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (310.11,109.72) --
	(310.11,109.33) --
	(308.44,108.37) --
	(308.44,108.75) --
	(310.11,109.72) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (310.11,111.63) --
	(310.11,111.25) --
	(308.44,110.28) --
	(308.44,110.67) --
	(310.11,111.63) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (310.11,113.55) --
	(310.11,113.17) --
	(308.44,112.20) --
	(308.44,112.58) --
	(310.11,113.55) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (310.11,115.47) --
	(310.11,115.08) --
	(308.44,114.12) --
	(308.44,114.50) --
	(310.11,115.47) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (310.11,117.38) --
	(310.11,117.00) --
	(308.44,116.03) --
	(308.44,116.42) --
	(310.11,117.38) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (310.11,119.30) --
	(310.11,118.92) --
	(308.44,117.95) --
	(308.44,118.33) --
	(310.11,119.30) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (310.11,121.22) --
	(310.11,120.84) --
	(308.44,119.87) --
	(308.44,120.25) --
	(310.11,121.22) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (310.11,123.14) --
	(310.11,122.75) --
	(308.44,121.78) --
	(308.44,122.17) --
	(310.11,123.14) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (310.11,125.05) --
	(310.11,124.67) --
	(308.44,123.70) --
	(308.44,124.08) --
	(310.11,125.05) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (310.11,126.97) --
	(310.11,126.59) --
	(308.44,125.62) --
	(308.44,126.00) --
	(310.11,126.97) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (310.11,128.89) --
	(310.11,128.50) --
	(308.44,127.53) --
	(308.44,127.92) --
	(310.11,128.89) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (310.11,130.80) --
	(310.11,130.42) --
	(308.44,129.45) --
	(308.44,129.83) --
	(310.11,130.80) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (310.11,132.72) --
	(310.11,132.34) --
	(308.44,131.37) --
	(308.44,131.75) --
	(310.11,132.72) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (310.11,134.64) --
	(310.11,134.25) --
	(308.44,133.29) --
	(308.44,133.67) --
	(310.11,134.64) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (310.11,136.55) --
	(310.11,136.17) --
	(308.44,135.20) --
	(308.44,135.59) --
	(310.11,136.55) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (310.11,138.47) --
	(310.11,138.09) --
	(308.44,137.12) --
	(308.44,137.50) --
	(310.11,138.47) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (310.11,140.39) --
	(310.11,140.00) --
	(308.44,139.04) --
	(308.44,139.42) --
	(310.11,140.39) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (310.11,142.30) --
	(310.11,141.92) --
	(308.44,140.95) --
	(308.44,141.34) --
	(310.11,142.30) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (310.11,144.22) --
	(310.11,143.84) --
	(308.44,142.87) --
	(308.44,143.25) --
	(310.11,144.22) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (310.11,146.14) --
	(310.11,145.75) --
	(308.44,144.79) --
	(308.44,145.17) --
	(310.11,146.14) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (310.11,148.05) --
	(310.11,147.67) --
	(308.44,146.70) --
	(308.44,147.09) --
	(310.11,148.05) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (310.11,149.97) --
	(310.11,149.59) --
	(308.44,148.62) --
	(308.44,149.00) --
	(310.11,149.97) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (310.11,151.89) --
	(310.11,151.50) --
	(308.44,150.54) --
	(308.44,150.92) --
	(310.11,151.89) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (310.11,153.81) --
	(310.11,153.42) --
	(308.44,152.45) --
	(308.44,152.84) --
	(310.11,153.81) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (310.11,155.72) --
	(310.11,155.34) --
	(308.44,154.37) --
	(308.44,154.75) --
	(310.11,155.72) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (310.11,157.64) --
	(310.11,157.26) --
	(308.44,156.29) --
	(308.44,156.67) --
	(310.11,157.64) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (310.11,159.56) --
	(310.11,159.17) --
	(308.44,158.20) --
	(308.44,158.59) --
	(310.11,159.56) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (310.11,161.47) --
	(310.11,161.09) --
	(308.44,160.12) --
	(308.44,160.50) --
	(310.11,161.47) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (310.11,163.39) --
	(310.11,163.01) --
	(308.44,162.04) --
	(308.44,162.42) --
	(310.11,163.39) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (310.11,165.31) --
	(310.11,164.92) --
	(308.44,163.95) --
	(308.44,164.34) --
	(310.11,165.31) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (310.11,167.22) --
	(310.11,166.84) --
	(308.44,165.87) --
	(308.44,166.25) --
	(310.11,167.22) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (310.11,169.14) --
	(310.11,168.76) --
	(308.44,167.79) --
	(308.44,168.17) --
	(310.11,169.14) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (310.11,171.06) --
	(310.11,170.67) --
	(308.44,169.71) --
	(308.44,170.09) --
	(310.11,171.06) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (309.38,172.55) --
	(310.05,172.55) --
	(308.44,171.62) --
	(308.44,172.01) --
	(309.38,172.55) --
	cycle;

\path[] (305.08, 71.94) rectangle (306.76, 95.32);

\path[] (310.11, 71.94) rectangle (311.79, 96.99);

\path[] (315.14, 71.94) rectangle (316.82, 91.03);

\path[] (320.17, 71.94) rectangle (321.85, 89.94);

\path[] (325.21, 71.94) rectangle (326.88, 93.98);

\path[] (330.24, 71.94) rectangle (331.91, 89.94);

\path[] (335.27, 71.94) rectangle (336.94, 93.98);

\path[] (340.30, 71.94) rectangle (341.97, 96.17);

\path[] (345.33, 71.94) rectangle (347.00, 96.99);

\path[] (350.36, 71.94) rectangle (352.03, 97.79);

\path[] (355.39, 71.94) rectangle (357.06, 95.75);

\path[] (360.42, 71.94) rectangle (362.09, 95.75);

\path[] (365.45, 71.94) rectangle (367.13, 94.44);

\path[] (370.48, 71.94) rectangle (372.16, 96.59);

\path[] (375.51, 71.94) rectangle (377.19, 93.05);

\path[] (380.54, 71.94) rectangle (382.22, 95.32);

\path[] (385.57, 71.94) rectangle (387.25, 96.17);

\path[] (390.60, 71.94) rectangle (392.28, 94.88);

\path[] (395.63, 71.94) rectangle (397.31, 92.06);

\path[] (400.66, 71.94) rectangle (402.34, 89.94);

\path[] (306.76, 71.94) rectangle (308.44,172.55);

\path[] (311.79, 71.94) rectangle (313.47, 71.94);

\path[] (316.82, 71.94) rectangle (318.50, 71.94);

\path[] (321.85, 71.94) rectangle (323.53, 71.94);

\path[] (326.88, 71.94) rectangle (328.56, 71.94);

\path[] (331.91, 71.94) rectangle (333.59, 71.94);

\path[] (336.94, 71.94) rectangle (338.62, 71.94);

\path[] (341.97, 71.94) rectangle (343.65, 71.94);

\path[] (347.00, 71.94) rectangle (348.68, 71.94);

\path[] (352.03, 71.94) rectangle (353.71, 71.94);

\path[] (357.06, 71.94) rectangle (358.74, 71.94);

\path[] (362.09, 71.94) rectangle (363.77, 71.94);

\path[] (367.13, 71.94) rectangle (368.80, 71.94);

\path[] (372.16, 71.94) rectangle (373.83, 71.94);

\path[] (377.19, 71.94) rectangle (378.86, 71.94);

\path[] (382.22, 71.94) rectangle (383.89, 71.94);

\path[] (387.25, 71.94) rectangle (388.92, 71.94);

\path[] (392.28, 71.94) rectangle (393.95, 71.94);

\path[] (397.31, 71.94) rectangle (398.98, 71.94);

\path[] (402.34, 71.94) rectangle (404.02, 71.94);

\path[] (308.44, 71.94) rectangle (310.11,172.55);

\path[] (313.47, 71.94) rectangle (315.14, 71.94);

\path[] (318.50, 71.94) rectangle (320.17, 71.94);

\path[] (323.53, 71.94) rectangle (325.21, 71.94);

\path[] (328.56, 71.94) rectangle (330.24, 71.94);

\path[] (333.59, 71.94) rectangle (335.27, 71.94);

\path[] (338.62, 71.94) rectangle (340.30, 71.94);

\path[] (343.65, 71.94) rectangle (345.33, 71.94);

\path[] (348.68, 71.94) rectangle (350.36, 71.94);

\path[] (353.71, 71.94) rectangle (355.39, 71.94);

\path[] (358.74, 71.94) rectangle (360.42, 71.94);

\path[] (363.77, 71.94) rectangle (365.45, 71.94);

\path[] (368.80, 71.94) rectangle (370.48, 71.94);

\path[] (373.83, 71.94) rectangle (375.51, 71.94);

\path[] (378.86, 71.94) rectangle (380.54, 71.94);

\path[] (383.89, 71.94) rectangle (385.57, 71.94);

\path[] (388.92, 71.94) rectangle (390.60, 71.94);

\path[] (393.95, 71.94) rectangle (395.63, 71.94);

\path[] (398.98, 71.94) rectangle (400.66, 71.94);

\path[] (404.02, 71.94) rectangle (405.69, 71.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] (300.05, 66.91) rectangle (410.72,177.58);
\end{scope}
\begin{scope}
\path[clip] ( 55.95,177.58) rectangle (166.62,194.15);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 55.95,177.58) rectangle (166.62,194.15);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (111.29,182.84) {Sample size $n = 50$};
\end{scope}
\begin{scope}
\path[clip] (178.00,177.58) rectangle (288.67,194.15);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (178.00,177.58) rectangle (288.67,194.15);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (233.34,182.84) {Sample size $n = 250$};
\end{scope}
\begin{scope}
\path[clip] (300.05,177.58) rectangle (410.72,194.15);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (300.05,177.58) rectangle (410.72,194.15);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (355.39,182.84) {Sample size $n = 1000$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.98, 64.16) --
	( 60.98, 66.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.14, 64.16) --
	( 86.14, 66.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.29, 64.16) --
	(111.29, 66.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.44, 64.16) --
	(136.44, 66.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.59, 64.16) --
	(161.59, 66.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 60.98, 55.90) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 86.14, 55.90) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (111.29, 55.90) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (136.44, 55.90) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (161.59, 55.90) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.03, 64.16) --
	(183.03, 66.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.19, 64.16) --
	(208.19, 66.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.34, 64.16) --
	(233.34, 66.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.49, 64.16) --
	(258.49, 66.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.64, 64.16) --
	(283.64, 66.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (183.03, 55.90) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (208.19, 55.90) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (233.34, 55.90) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (258.49, 55.90) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (283.64, 55.90) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.08, 64.16) --
	(305.08, 66.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.24, 64.16) --
	(330.24, 66.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.39, 64.16) --
	(355.39, 66.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.54, 64.16) --
	(380.54, 66.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.69, 64.16) --
	(405.69, 66.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (305.08, 55.90) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (330.24, 55.90) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (355.39, 55.90) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (380.54, 55.90) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (405.69, 55.90) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 51.00, 91.41) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 51.00,119.22) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 51.00,140.05) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 51.00,156.04) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 51.00,169.52) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.20, 94.44) --
	( 55.95, 94.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.20,122.25) --
	( 55.95,122.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.20,143.08) --
	( 55.95,143.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.20,159.07) --
	( 55.95,159.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.20,172.55) --
	( 55.95,172.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (233.34, 43.86) {p-values};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 30.47,122.25) {Proportion};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 87.69,  5.50) rectangle (378.98, 30.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 93.19, 14.33) {SNR:};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (132.74, 11.00) rectangle (147.19, 25.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (132.74, 11.00) rectangle (147.19, 25.23);

\path[] (132.74, 11.00) rectangle (147.19, 25.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (211.89, 11.00) rectangle (226.34, 25.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (211.89, 11.00) rectangle (226.34, 25.23);
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (215.98, 11.09) --
	(214.37, 11.09) --
	(211.98, 12.47) --
	(211.98, 13.40) --
	(215.98, 11.09) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (224.03, 11.09) --
	(222.42, 11.09) --
	(211.98, 17.12) --
	(211.98, 18.05) --
	(224.03, 11.09) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (226.25, 14.46) --
	(226.25, 13.53) --
	(211.98, 21.77) --
	(211.98, 22.70) --
	(226.25, 14.46) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (226.25, 19.11) --
	(226.25, 18.18) --
	(214.20, 25.13) --
	(215.81, 25.13) --
	(226.25, 19.11) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (226.25, 23.75) --
	(226.25, 22.82) --
	(222.25, 25.13) --
	(223.86, 25.13) --
	(226.25, 23.75) --
	cycle;

\path[] (211.89, 11.00) rectangle (226.34, 25.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (299.83, 11.00) rectangle (314.29, 25.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (299.83, 11.00) rectangle (314.29, 25.23);
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (314.19, 13.40) --
	(314.19, 12.47) --
	(311.80, 11.09) --
	(310.19, 11.09) --
	(314.19, 13.40) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (314.19, 18.05) --
	(314.19, 17.12) --
	(303.75, 11.09) --
	(302.14, 11.09) --
	(314.19, 18.05) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (314.19, 22.70) --
	(314.19, 21.77) --
	(299.93, 13.53) --
	(299.93, 14.46) --
	(314.19, 22.70) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (310.37, 25.13) --
	(311.98, 25.13) --
	(299.93, 18.18) --
	(299.93, 19.11) --
	(310.37, 25.13) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (302.32, 25.13) --
	(303.93, 25.13) --
	(299.93, 22.82) --
	(299.93, 23.75) --
	(302.32, 25.13) --
	cycle;

\path[] (299.83, 11.00) rectangle (314.29, 25.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (152.69, 15.08) {SNR = $\infty$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (231.84, 15.08) {SNR = 1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (319.79, 15.08) {SNR = 10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.32] at (233.34,202.22) {p-value histogram from commutator-based test};
\end{scope}
\end{tikzpicture}


==> Plots/PvalueLLR.tikz <==
% Created by tikzDevice version 0.12.3.1 on 2022-11-17 09:55:44
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,542.02);
\begin{scope}
\path[clip] ( 17.85,  0.00) rectangle (415.77,542.02);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 17.85,  0.00) rectangle (415.77,542.02);
\end{scope}
\begin{scope}
\path[clip] ( 56.40,397.95) rectangle (161.25,502.80);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 56.40,397.95) rectangle (161.25,502.80);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 56.40,410.86) --
	(161.25,410.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 56.40,437.20) --
	(161.25,437.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 56.40,460.24) --
	(161.25,460.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 56.40,477.69) --
	(161.25,477.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 56.40,491.65) --
	(161.25,491.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 73.08,397.95) --
	( 73.08,502.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 96.91,397.95) --
	( 96.91,502.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (120.74,397.95) --
	(120.74,502.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (144.57,397.95) --
	(144.57,502.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.40,424.03) --
	(161.25,424.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.40,450.37) --
	(161.25,450.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.40,470.11) --
	(161.25,470.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.40,485.26) --
	(161.25,485.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.40,498.03) --
	(161.25,498.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.17,397.95) --
	( 61.17,502.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.00,397.95) --
	( 85.00,502.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.82,397.95) --
	(108.82,502.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.65,397.95) --
	(132.65,502.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.48,397.95) --
	(156.48,502.80);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 61.17,402.72) rectangle ( 65.93,443.38);

\path[fill=fillColor] ( 65.93,402.72) rectangle ( 70.70,428.99);

\path[fill=fillColor] ( 70.70,402.72) rectangle ( 75.46,424.45);

\path[fill=fillColor] ( 75.46,402.72) rectangle ( 80.23,422.71);

\path[fill=fillColor] ( 80.23,402.72) rectangle ( 85.00,422.71);

\path[fill=fillColor] ( 85.00,402.72) rectangle ( 89.76,427.57);

\path[fill=fillColor] ( 89.76,402.72) rectangle ( 94.53,420.29);

\path[fill=fillColor] ( 94.53,402.72) rectangle ( 99.29,423.16);

\path[fill=fillColor] ( 99.29,402.72) rectangle (104.06,423.16);

\path[fill=fillColor] (104.06,402.72) rectangle (108.82,418.67);

\path[fill=fillColor] (108.82,402.72) rectangle (113.59,421.78);

\path[fill=fillColor] (113.59,402.72) rectangle (118.36,420.80);

\path[fill=fillColor] (118.36,402.72) rectangle (123.12,424.03);

\path[fill=fillColor] (123.12,402.72) rectangle (127.89,420.80);

\path[fill=fillColor] (127.89,402.72) rectangle (132.65,424.03);

\path[fill=fillColor] (132.65,402.72) rectangle (137.42,421.78);

\path[fill=fillColor] (137.42,402.72) rectangle (142.18,418.09);

\path[fill=fillColor] (142.18,402.72) rectangle (146.95,419.77);

\path[fill=fillColor] (146.95,402.72) rectangle (151.72,422.71);

\path[fill=fillColor] (151.72,402.72) rectangle (156.48,418.09);

\path[] ( 61.17,402.72) rectangle ( 65.93,443.38);

\path[] ( 65.93,402.72) rectangle ( 70.70,428.99);

\path[] ( 70.70,402.72) rectangle ( 75.46,424.45);

\path[] ( 75.46,402.72) rectangle ( 80.23,422.71);

\path[] ( 80.23,402.72) rectangle ( 85.00,422.71);

\path[] ( 85.00,402.72) rectangle ( 89.76,427.57);

\path[] ( 89.76,402.72) rectangle ( 94.53,420.29);

\path[] ( 94.53,402.72) rectangle ( 99.29,423.16);

\path[] ( 99.29,402.72) rectangle (104.06,423.16);

\path[] (104.06,402.72) rectangle (108.82,418.67);

\path[] (108.82,402.72) rectangle (113.59,421.78);

\path[] (113.59,402.72) rectangle (118.36,420.80);

\path[] (118.36,402.72) rectangle (123.12,424.03);

\path[] (123.12,402.72) rectangle (127.89,420.80);

\path[] (127.89,402.72) rectangle (132.65,424.03);

\path[] (132.65,402.72) rectangle (137.42,421.78);

\path[] (137.42,402.72) rectangle (142.18,418.09);

\path[] (142.18,402.72) rectangle (146.95,419.77);

\path[] (146.95,402.72) rectangle (151.72,422.71);

\path[] (151.72,402.72) rectangle (156.48,418.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] ( 56.40,397.95) rectangle (161.25,502.80);
\end{scope}
\begin{scope}
\path[clip] ( 56.40,287.60) rectangle (161.25,392.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 56.40,287.60) rectangle (161.25,392.45);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 56.40,300.51) --
	(161.25,300.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 56.40,326.86) --
	(161.25,326.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 56.40,349.90) --
	(161.25,349.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 56.40,367.34) --
	(161.25,367.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 56.40,381.30) --
	(161.25,381.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 73.08,287.60) --
	( 73.08,392.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 96.91,287.60) --
	( 96.91,392.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (120.74,287.60) --
	(120.74,392.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (144.57,287.60) --
	(144.57,392.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.40,313.68) --
	(161.25,313.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.40,340.03) --
	(161.25,340.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.40,359.77) --
	(161.25,359.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.40,374.91) --
	(161.25,374.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.40,387.68) --
	(161.25,387.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.17,287.60) --
	( 61.17,392.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.00,287.60) --
	( 85.00,392.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.82,287.60) --
	(108.82,392.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.65,287.60) --
	(132.65,392.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.48,287.60) --
	(156.48,392.45);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 61.17,292.37) rectangle ( 62.76,387.68);

\path[fill=fillColor] ( 65.93,292.37) rectangle ( 67.52,292.37);

\path[fill=fillColor] ( 70.70,292.37) rectangle ( 72.29,292.37);

\path[fill=fillColor] ( 75.46,292.37) rectangle ( 77.05,292.37);

\path[fill=fillColor] ( 80.23,292.37) rectangle ( 81.82,292.37);

\path[fill=fillColor] ( 85.00,292.37) rectangle ( 86.58,292.37);

\path[fill=fillColor] ( 89.76,292.37) rectangle ( 91.35,292.37);

\path[fill=fillColor] ( 94.53,292.37) rectangle ( 96.12,292.37);

\path[fill=fillColor] ( 99.29,292.37) rectangle (100.88,292.37);

\path[fill=fillColor] (104.06,292.37) rectangle (105.65,292.37);

\path[fill=fillColor] (108.82,292.37) rectangle (110.41,292.37);

\path[fill=fillColor] (113.59,292.37) rectangle (115.18,292.37);

\path[fill=fillColor] (118.36,292.37) rectangle (119.94,292.37);

\path[fill=fillColor] (123.12,292.37) rectangle (124.71,292.37);

\path[fill=fillColor] (127.89,292.37) rectangle (129.48,292.37);

\path[fill=fillColor] (132.65,292.37) rectangle (134.24,292.37);

\path[fill=fillColor] (137.42,292.37) rectangle (139.01,292.37);

\path[fill=fillColor] (142.18,292.37) rectangle (143.77,292.37);

\path[fill=fillColor] (146.95,292.37) rectangle (148.54,292.37);

\path[fill=fillColor] (151.72,292.37) rectangle (153.30,292.37);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 62.76,292.37) rectangle ( 64.34,387.68);

\path[fill=fillColor] ( 67.52,292.37) rectangle ( 69.11,292.37);

\path[fill=fillColor] ( 72.29,292.37) rectangle ( 73.88,292.37);

\path[fill=fillColor] ( 77.05,292.37) rectangle ( 78.64,292.37);

\path[fill=fillColor] ( 81.82,292.37) rectangle ( 83.41,292.37);

\path[fill=fillColor] ( 86.58,292.37) rectangle ( 88.17,292.37);

\path[fill=fillColor] ( 91.35,292.37) rectangle ( 92.94,292.37);

\path[fill=fillColor] ( 96.12,292.37) rectangle ( 97.70,292.37);

\path[fill=fillColor] (100.88,292.37) rectangle (102.47,292.37);

\path[fill=fillColor] (105.65,292.37) rectangle (107.24,292.37);

\path[fill=fillColor] (110.41,292.37) rectangle (112.00,292.37);

\path[fill=fillColor] (115.18,292.37) rectangle (116.77,292.37);

\path[fill=fillColor] (119.94,292.37) rectangle (121.53,292.37);

\path[fill=fillColor] (124.71,292.37) rectangle (126.30,292.37);

\path[fill=fillColor] (129.48,292.37) rectangle (131.06,292.37);

\path[fill=fillColor] (134.24,292.37) rectangle (135.83,292.37);

\path[fill=fillColor] (139.01,292.37) rectangle (140.60,292.37);

\path[fill=fillColor] (143.77,292.37) rectangle (145.36,292.37);

\path[fill=fillColor] (148.54,292.37) rectangle (150.13,292.37);

\path[fill=fillColor] (153.30,292.37) rectangle (154.89,292.37);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] ( 64.34,292.37) rectangle ( 65.93,387.68);

\path[fill=fillColor] ( 69.11,292.37) rectangle ( 70.70,292.37);

\path[fill=fillColor] ( 73.88,292.37) rectangle ( 75.46,292.37);

\path[fill=fillColor] ( 78.64,292.37) rectangle ( 80.23,292.37);

\path[fill=fillColor] ( 83.41,292.37) rectangle ( 85.00,292.37);

\path[fill=fillColor] ( 88.17,292.37) rectangle ( 89.76,292.37);

\path[fill=fillColor] ( 92.94,292.37) rectangle ( 94.53,292.37);

\path[fill=fillColor] ( 97.70,292.37) rectangle ( 99.29,292.37);

\path[fill=fillColor] (102.47,292.37) rectangle (104.06,292.37);

\path[fill=fillColor] (107.24,292.37) rectangle (108.82,292.37);

\path[fill=fillColor] (112.00,292.37) rectangle (113.59,292.37);

\path[fill=fillColor] (116.77,292.37) rectangle (118.36,292.37);

\path[fill=fillColor] (121.53,292.37) rectangle (123.12,292.37);

\path[fill=fillColor] (126.30,292.37) rectangle (127.89,292.37);

\path[fill=fillColor] (131.06,292.37) rectangle (132.65,292.37);

\path[fill=fillColor] (135.83,292.37) rectangle (137.42,292.37);

\path[fill=fillColor] (140.60,292.37) rectangle (142.18,292.37);

\path[fill=fillColor] (145.36,292.37) rectangle (146.95,292.37);

\path[fill=fillColor] (150.13,292.37) rectangle (151.72,292.37);

\path[fill=fillColor] (154.89,292.37) rectangle (156.48,292.37);
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,293.25) --
	( 64.34,292.89) --
	( 62.76,293.80) --
	( 62.76,294.17) --
	( 64.34,293.25) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,295.07) --
	( 64.34,294.70) --
	( 62.76,295.62) --
	( 62.76,295.98) --
	( 64.34,295.07) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,296.88) --
	( 64.34,296.52) --
	( 62.76,297.44) --
	( 62.76,297.80) --
	( 64.34,296.88) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,298.70) --
	( 64.34,298.33) --
	( 62.76,299.25) --
	( 62.76,299.62) --
	( 64.34,298.70) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,300.51) --
	( 64.34,300.15) --
	( 62.76,301.07) --
	( 62.76,301.43) --
	( 64.34,300.51) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,302.33) --
	( 64.34,301.97) --
	( 62.76,302.88) --
	( 62.76,303.25) --
	( 64.34,302.33) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,304.15) --
	( 64.34,303.78) --
	( 62.76,304.70) --
	( 62.76,305.06) --
	( 64.34,304.15) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,305.96) --
	( 64.34,305.60) --
	( 62.76,306.52) --
	( 62.76,306.88) --
	( 64.34,305.96) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,307.78) --
	( 64.34,307.41) --
	( 62.76,308.33) --
	( 62.76,308.70) --
	( 64.34,307.78) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,309.59) --
	( 64.34,309.23) --
	( 62.76,310.15) --
	( 62.76,310.51) --
	( 64.34,309.59) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,311.41) --
	( 64.34,311.05) --
	( 62.76,311.96) --
	( 62.76,312.33) --
	( 64.34,311.41) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,313.23) --
	( 64.34,312.86) --
	( 62.76,313.78) --
	( 62.76,314.14) --
	( 64.34,313.23) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,315.04) --
	( 64.34,314.68) --
	( 62.76,315.60) --
	( 62.76,315.96) --
	( 64.34,315.04) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,316.86) --
	( 64.34,316.49) --
	( 62.76,317.41) --
	( 62.76,317.78) --
	( 64.34,316.86) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,318.67) --
	( 64.34,318.31) --
	( 62.76,319.23) --
	( 62.76,319.59) --
	( 64.34,318.67) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,320.49) --
	( 64.34,320.13) --
	( 62.76,321.04) --
	( 62.76,321.41) --
	( 64.34,320.49) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,322.31) --
	( 64.34,321.94) --
	( 62.76,322.86) --
	( 62.76,323.22) --
	( 64.34,322.31) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,324.12) --
	( 64.34,323.76) --
	( 62.76,324.68) --
	( 62.76,325.04) --
	( 64.34,324.12) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,325.94) --
	( 64.34,325.57) --
	( 62.76,326.49) --
	( 62.76,326.85) --
	( 64.34,325.94) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,327.75) --
	( 64.34,327.39) --
	( 62.76,328.31) --
	( 62.76,328.67) --
	( 64.34,327.75) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,329.57) --
	( 64.34,329.21) --
	( 62.76,330.12) --
	( 62.76,330.49) --
	( 64.34,329.57) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,331.39) --
	( 64.34,331.02) --
	( 62.76,331.94) --
	( 62.76,332.30) --
	( 64.34,331.39) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,333.20) --
	( 64.34,332.84) --
	( 62.76,333.76) --
	( 62.76,334.12) --
	( 64.34,333.20) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,335.02) --
	( 64.34,334.65) --
	( 62.76,335.57) --
	( 62.76,335.93) --
	( 64.34,335.02) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,336.83) --
	( 64.34,336.47) --
	( 62.76,337.39) --
	( 62.76,337.75) --
	( 64.34,336.83) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,338.65) --
	( 64.34,338.29) --
	( 62.76,339.20) --
	( 62.76,339.57) --
	( 64.34,338.65) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,340.47) --
	( 64.34,340.10) --
	( 62.76,341.02) --
	( 62.76,341.38) --
	( 64.34,340.47) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,342.28) --
	( 64.34,341.92) --
	( 62.76,342.84) --
	( 62.76,343.20) --
	( 64.34,342.28) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,344.10) --
	( 64.34,343.73) --
	( 62.76,344.65) --
	( 62.76,345.01) --
	( 64.34,344.10) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,345.91) --
	( 64.34,345.55) --
	( 62.76,346.47) --
	( 62.76,346.83) --
	( 64.34,345.91) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,347.73) --
	( 64.34,347.37) --
	( 62.76,348.28) --
	( 62.76,348.65) --
	( 64.34,347.73) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,349.55) --
	( 64.34,349.18) --
	( 62.76,350.10) --
	( 62.76,350.46) --
	( 64.34,349.55) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,351.36) --
	( 64.34,351.00) --
	( 62.76,351.92) --
	( 62.76,352.28) --
	( 64.34,351.36) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,353.18) --
	( 64.34,352.81) --
	( 62.76,353.73) --
	( 62.76,354.09) --
	( 64.34,353.18) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,354.99) --
	( 64.34,354.63) --
	( 62.76,355.55) --
	( 62.76,355.91) --
	( 64.34,354.99) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,356.81) --
	( 64.34,356.45) --
	( 62.76,357.36) --
	( 62.76,357.73) --
	( 64.34,356.81) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,358.63) --
	( 64.34,358.26) --
	( 62.76,359.18) --
	( 62.76,359.54) --
	( 64.34,358.63) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,360.44) --
	( 64.34,360.08) --
	( 62.76,361.00) --
	( 62.76,361.36) --
	( 64.34,360.44) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,362.26) --
	( 64.34,361.89) --
	( 62.76,362.81) --
	( 62.76,363.17) --
	( 64.34,362.26) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,364.07) --
	( 64.34,363.71) --
	( 62.76,364.63) --
	( 62.76,364.99) --
	( 64.34,364.07) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,365.89) --
	( 64.34,365.53) --
	( 62.76,366.44) --
	( 62.76,366.81) --
	( 64.34,365.89) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,367.71) --
	( 64.34,367.34) --
	( 62.76,368.26) --
	( 62.76,368.62) --
	( 64.34,367.71) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,369.52) --
	( 64.34,369.16) --
	( 62.76,370.08) --
	( 62.76,370.44) --
	( 64.34,369.52) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,371.34) --
	( 64.34,370.97) --
	( 62.76,371.89) --
	( 62.76,372.25) --
	( 64.34,371.34) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,373.15) --
	( 64.34,372.79) --
	( 62.76,373.71) --
	( 62.76,374.07) --
	( 64.34,373.15) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,374.97) --
	( 64.34,374.61) --
	( 62.76,375.52) --
	( 62.76,375.89) --
	( 64.34,374.97) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,376.79) --
	( 64.34,376.42) --
	( 62.76,377.34) --
	( 62.76,377.70) --
	( 64.34,376.79) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,378.60) --
	( 64.34,378.24) --
	( 62.76,379.16) --
	( 62.76,379.52) --
	( 64.34,378.60) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,380.42) --
	( 64.34,380.05) --
	( 62.76,380.97) --
	( 62.76,381.33) --
	( 64.34,380.42) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,382.23) --
	( 64.34,381.87) --
	( 62.76,382.79) --
	( 62.76,383.15) --
	( 64.34,382.23) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,384.05) --
	( 64.34,383.69) --
	( 62.76,384.60) --
	( 62.76,384.97) --
	( 64.34,384.05) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,385.87) --
	( 64.34,385.50) --
	( 62.76,386.42) --
	( 62.76,386.78) --
	( 64.34,385.87) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,387.68) --
	( 64.34,387.32) --
	( 63.71,387.68) --
	( 64.34,387.68) --
	( 64.34,387.68) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.93,293.65) --
	( 65.93,293.29) --
	( 64.34,292.37) --
	( 64.34,292.74) --
	( 65.93,293.65) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.93,295.47) --
	( 65.93,295.11) --
	( 64.34,294.19) --
	( 64.34,294.55) --
	( 65.93,295.47) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.93,297.29) --
	( 65.93,296.92) --
	( 64.34,296.01) --
	( 64.34,296.37) --
	( 65.93,297.29) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.93,299.10) --
	( 65.93,298.74) --
	( 64.34,297.82) --
	( 64.34,298.18) --
	( 65.93,299.10) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.93,300.92) --
	( 65.93,300.55) --
	( 64.34,299.64) --
	( 64.34,300.00) --
	( 65.93,300.92) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.93,302.73) --
	( 65.93,302.37) --
	( 64.34,301.45) --
	( 64.34,301.82) --
	( 65.93,302.73) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.93,304.55) --
	( 65.93,304.19) --
	( 64.34,303.27) --
	( 64.34,303.63) --
	( 65.93,304.55) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.93,306.37) --
	( 65.93,306.00) --
	( 64.34,305.09) --
	( 64.34,305.45) --
	( 65.93,306.37) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.93,308.18) --
	( 65.93,307.82) --
	( 64.34,306.90) --
	( 64.34,307.26) --
	( 65.93,308.18) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.93,310.00) --
	( 65.93,309.63) --
	( 64.34,308.72) --
	( 64.34,309.08) --
	( 65.93,310.00) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.93,311.81) --
	( 65.93,311.45) --
	( 64.34,310.53) --
	( 64.34,310.90) --
	( 65.93,311.81) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.93,313.63) --
	( 65.93,313.27) --
	( 64.34,312.35) --
	( 64.34,312.71) --
	( 65.93,313.63) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.93,315.45) --
	( 65.93,315.08) --
	( 64.34,314.17) --
	( 64.34,314.53) --
	( 65.93,315.45) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.93,317.26) --
	( 65.93,316.90) --
	( 64.34,315.98) --
	( 64.34,316.34) --
	( 65.93,317.26) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.93,319.08) --
	( 65.93,318.71) --
	( 64.34,317.80) --
	( 64.34,318.16) --
	( 65.93,319.08) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.93,320.89) --
	( 65.93,320.53) --
	( 64.34,319.61) --
	( 64.34,319.98) --
	( 65.93,320.89) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.93,322.71) --
	( 65.93,322.35) --
	( 64.34,321.43) --
	( 64.34,321.79) --
	( 65.93,322.71) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.93,324.53) --
	( 65.93,324.16) --
	( 64.34,323.24) --
	( 64.34,323.61) --
	( 65.93,324.53) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.93,326.34) --
	( 65.93,325.98) --
	( 64.34,325.06) --
	( 64.34,325.42) --
	( 65.93,326.34) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.93,328.16) --
	( 65.93,327.79) --
	( 64.34,326.88) --
	( 64.34,327.24) --
	( 65.93,328.16) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.93,329.97) --
	( 65.93,329.61) --
	( 64.34,328.69) --
	( 64.34,329.06) --
	( 65.93,329.97) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.93,331.79) --
	( 65.93,331.43) --
	( 64.34,330.51) --
	( 64.34,330.87) --
	( 65.93,331.79) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.93,333.61) --
	( 65.93,333.24) --
	( 64.34,332.32) --
	( 64.34,332.69) --
	( 65.93,333.61) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.93,335.42) --
	( 65.93,335.06) --
	( 64.34,334.14) --
	( 64.34,334.50) --
	( 65.93,335.42) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.93,337.24) --
	( 65.93,336.87) --
	( 64.34,335.96) --
	( 64.34,336.32) --
	( 65.93,337.24) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.93,339.05) --
	( 65.93,338.69) --
	( 64.34,337.77) --
	( 64.34,338.14) --
	( 65.93,339.05) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.93,340.87) --
	( 65.93,340.51) --
	( 64.34,339.59) --
	( 64.34,339.95) --
	( 65.93,340.87) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.93,342.69) --
	( 65.93,342.32) --
	( 64.34,341.40) --
	( 64.34,341.77) --
	( 65.93,342.69) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.93,344.50) --
	( 65.93,344.14) --
	( 64.34,343.22) --
	( 64.34,343.58) --
	( 65.93,344.50) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.93,346.32) --
	( 65.93,345.95) --
	( 64.34,345.04) --
	( 64.34,345.40) --
	( 65.93,346.32) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.93,348.13) --
	( 65.93,347.77) --
	( 64.34,346.85) --
	( 64.34,347.22) --
	( 65.93,348.13) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.93,349.95) --
	( 65.93,349.59) --
	( 64.34,348.67) --
	( 64.34,349.03) --
	( 65.93,349.95) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.93,351.77) --
	( 65.93,351.40) --
	( 64.34,350.48) --
	( 64.34,350.85) --
	( 65.93,351.77) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.93,353.58) --
	( 65.93,353.22) --
	( 64.34,352.30) --
	( 64.34,352.66) --
	( 65.93,353.58) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.93,355.40) --
	( 65.93,355.03) --
	( 64.34,354.12) --
	( 64.34,354.48) --
	( 65.93,355.40) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.93,357.21) --
	( 65.93,356.85) --
	( 64.34,355.93) --
	( 64.34,356.30) --
	( 65.93,357.21) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.93,359.03) --
	( 65.93,358.67) --
	( 64.34,357.75) --
	( 64.34,358.11) --
	( 65.93,359.03) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.93,360.85) --
	( 65.93,360.48) --
	( 64.34,359.56) --
	( 64.34,359.93) --
	( 65.93,360.85) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.93,362.66) --
	( 65.93,362.30) --
	( 64.34,361.38) --
	( 64.34,361.74) --
	( 65.93,362.66) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.93,364.48) --
	( 65.93,364.11) --
	( 64.34,363.20) --
	( 64.34,363.56) --
	( 65.93,364.48) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.93,366.29) --
	( 65.93,365.93) --
	( 64.34,365.01) --
	( 64.34,365.38) --
	( 65.93,366.29) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.93,368.11) --
	( 65.93,367.75) --
	( 64.34,366.83) --
	( 64.34,367.19) --
	( 65.93,368.11) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.93,369.93) --
	( 65.93,369.56) --
	( 64.34,368.64) --
	( 64.34,369.01) --
	( 65.93,369.93) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.93,371.74) --
	( 65.93,371.38) --
	( 64.34,370.46) --
	( 64.34,370.82) --
	( 65.93,371.74) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.93,373.56) --
	( 65.93,373.19) --
	( 64.34,372.28) --
	( 64.34,372.64) --
	( 65.93,373.56) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.93,375.37) --
	( 65.93,375.01) --
	( 64.34,374.09) --
	( 64.34,374.46) --
	( 65.93,375.37) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.93,377.19) --
	( 65.93,376.83) --
	( 64.34,375.91) --
	( 64.34,376.27) --
	( 65.93,377.19) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.93,379.00) --
	( 65.93,378.64) --
	( 64.34,377.72) --
	( 64.34,378.09) --
	( 65.93,379.00) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.93,380.82) --
	( 65.93,380.46) --
	( 64.34,379.54) --
	( 64.34,379.90) --
	( 65.93,380.82) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.93,382.64) --
	( 65.93,382.27) --
	( 64.34,381.36) --
	( 64.34,381.72) --
	( 65.93,382.64) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.93,384.45) --
	( 65.93,384.09) --
	( 64.34,383.17) --
	( 64.34,383.54) --
	( 65.93,384.45) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.93,386.27) --
	( 65.93,385.91) --
	( 64.34,384.99) --
	( 64.34,385.35) --
	( 65.93,386.27) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.24,387.68) --
	( 65.87,387.68) --
	( 64.34,386.80) --
	( 64.34,387.17) --
	( 65.24,387.68) --
	cycle;

\path[] ( 61.17,292.37) rectangle ( 62.76,387.68);

\path[] ( 65.93,292.37) rectangle ( 67.52,292.37);

\path[] ( 70.70,292.37) rectangle ( 72.29,292.37);

\path[] ( 75.46,292.37) rectangle ( 77.05,292.37);

\path[] ( 80.23,292.37) rectangle ( 81.82,292.37);

\path[] ( 85.00,292.37) rectangle ( 86.58,292.37);

\path[] ( 89.76,292.37) rectangle ( 91.35,292.37);

\path[] ( 94.53,292.37) rectangle ( 96.12,292.37);

\path[] ( 99.29,292.37) rectangle (100.88,292.37);

\path[] (104.06,292.37) rectangle (105.65,292.37);

\path[] (108.82,292.37) rectangle (110.41,292.37);

\path[] (113.59,292.37) rectangle (115.18,292.37);

\path[] (118.36,292.37) rectangle (119.94,292.37);

\path[] (123.12,292.37) rectangle (124.71,292.37);

\path[] (127.89,292.37) rectangle (129.48,292.37);

\path[] (132.65,292.37) rectangle (134.24,292.37);

\path[] (137.42,292.37) rectangle (139.01,292.37);

\path[] (142.18,292.37) rectangle (143.77,292.37);

\path[] (146.95,292.37) rectangle (148.54,292.37);

\path[] (151.72,292.37) rectangle (153.30,292.37);

\path[] ( 62.76,292.37) rectangle ( 64.34,387.68);

\path[] ( 67.52,292.37) rectangle ( 69.11,292.37);

\path[] ( 72.29,292.37) rectangle ( 73.88,292.37);

\path[] ( 77.05,292.37) rectangle ( 78.64,292.37);

\path[] ( 81.82,292.37) rectangle ( 83.41,292.37);

\path[] ( 86.58,292.37) rectangle ( 88.17,292.37);

\path[] ( 91.35,292.37) rectangle ( 92.94,292.37);

\path[] ( 96.12,292.37) rectangle ( 97.70,292.37);

\path[] (100.88,292.37) rectangle (102.47,292.37);

\path[] (105.65,292.37) rectangle (107.24,292.37);

\path[] (110.41,292.37) rectangle (112.00,292.37);

\path[] (115.18,292.37) rectangle (116.77,292.37);

\path[] (119.94,292.37) rectangle (121.53,292.37);

\path[] (124.71,292.37) rectangle (126.30,292.37);

\path[] (129.48,292.37) rectangle (131.06,292.37);

\path[] (134.24,292.37) rectangle (135.83,292.37);

\path[] (139.01,292.37) rectangle (140.60,292.37);

\path[] (143.77,292.37) rectangle (145.36,292.37);

\path[] (148.54,292.37) rectangle (150.13,292.37);

\path[] (153.30,292.37) rectangle (154.89,292.37);

\path[] ( 64.34,292.37) rectangle ( 65.93,387.68);

\path[] ( 69.11,292.37) rectangle ( 70.70,292.37);

\path[] ( 73.88,292.37) rectangle ( 75.46,292.37);

\path[] ( 78.64,292.37) rectangle ( 80.23,292.37);

\path[] ( 83.41,292.37) rectangle ( 85.00,292.37);

\path[] ( 88.17,292.37) rectangle ( 89.76,292.37);

\path[] ( 92.94,292.37) rectangle ( 94.53,292.37);

\path[] ( 97.70,292.37) rectangle ( 99.29,292.37);

\path[] (102.47,292.37) rectangle (104.06,292.37);

\path[] (107.24,292.37) rectangle (108.82,292.37);

\path[] (112.00,292.37) rectangle (113.59,292.37);

\path[] (116.77,292.37) rectangle (118.36,292.37);

\path[] (121.53,292.37) rectangle (123.12,292.37);

\path[] (126.30,292.37) rectangle (127.89,292.37);

\path[] (131.06,292.37) rectangle (132.65,292.37);

\path[] (135.83,292.37) rectangle (137.42,292.37);

\path[] (140.60,292.37) rectangle (142.18,292.37);

\path[] (145.36,292.37) rectangle (146.95,292.37);

\path[] (150.13,292.37) rectangle (151.72,292.37);

\path[] (154.89,292.37) rectangle (156.48,292.37);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] ( 56.40,287.60) rectangle (161.25,392.45);
\end{scope}
\begin{scope}
\path[clip] ( 56.40,177.26) rectangle (161.25,282.10);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 56.40,177.26) rectangle (161.25,282.10);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 56.40,190.16) --
	(161.25,190.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 56.40,216.51) --
	(161.25,216.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 56.40,239.55) --
	(161.25,239.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 56.40,257.00) --
	(161.25,257.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 56.40,270.95) --
	(161.25,270.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 73.08,177.26) --
	( 73.08,282.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 96.91,177.26) --
	( 96.91,282.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (120.74,177.26) --
	(120.74,282.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (144.57,177.26) --
	(144.57,282.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.40,203.34) --
	(161.25,203.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.40,229.68) --
	(161.25,229.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.40,249.42) --
	(161.25,249.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.40,264.57) --
	(161.25,264.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.40,277.34) --
	(161.25,277.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.17,177.26) --
	( 61.17,282.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.00,177.26) --
	( 85.00,282.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.82,177.26) --
	(108.82,282.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.65,177.26) --
	(132.65,282.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.48,177.26) --
	(156.48,282.10);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 61.17,182.02) rectangle ( 65.93,222.69);

\path[fill=fillColor] ( 65.93,182.02) rectangle ( 70.70,208.30);

\path[fill=fillColor] ( 70.70,182.02) rectangle ( 75.46,203.76);

\path[fill=fillColor] ( 75.46,182.02) rectangle ( 80.23,202.02);

\path[fill=fillColor] ( 80.23,182.02) rectangle ( 85.00,202.02);

\path[fill=fillColor] ( 85.00,182.02) rectangle ( 89.76,206.88);

\path[fill=fillColor] ( 89.76,182.02) rectangle ( 94.53,199.60);

\path[fill=fillColor] ( 94.53,182.02) rectangle ( 99.29,202.47);

\path[fill=fillColor] ( 99.29,182.02) rectangle (104.06,202.47);

\path[fill=fillColor] (104.06,182.02) rectangle (108.82,197.97);

\path[fill=fillColor] (108.82,182.02) rectangle (113.59,201.09);

\path[fill=fillColor] (113.59,182.02) rectangle (118.36,200.11);

\path[fill=fillColor] (118.36,182.02) rectangle (123.12,203.34);

\path[fill=fillColor] (123.12,182.02) rectangle (127.89,200.11);

\path[fill=fillColor] (127.89,182.02) rectangle (132.65,203.34);

\path[fill=fillColor] (132.65,182.02) rectangle (137.42,201.09);

\path[fill=fillColor] (137.42,182.02) rectangle (142.18,197.39);

\path[fill=fillColor] (142.18,182.02) rectangle (146.95,199.07);

\path[fill=fillColor] (146.95,182.02) rectangle (151.72,202.02);

\path[fill=fillColor] (151.72,182.02) rectangle (156.48,197.39);

\path[] ( 61.17,182.02) rectangle ( 65.93,222.69);

\path[] ( 65.93,182.02) rectangle ( 70.70,208.30);

\path[] ( 70.70,182.02) rectangle ( 75.46,203.76);

\path[] ( 75.46,182.02) rectangle ( 80.23,202.02);

\path[] ( 80.23,182.02) rectangle ( 85.00,202.02);

\path[] ( 85.00,182.02) rectangle ( 89.76,206.88);

\path[] ( 89.76,182.02) rectangle ( 94.53,199.60);

\path[] ( 94.53,182.02) rectangle ( 99.29,202.47);

\path[] ( 99.29,182.02) rectangle (104.06,202.47);

\path[] (104.06,182.02) rectangle (108.82,197.97);

\path[] (108.82,182.02) rectangle (113.59,201.09);

\path[] (113.59,182.02) rectangle (118.36,200.11);

\path[] (118.36,182.02) rectangle (123.12,203.34);

\path[] (123.12,182.02) rectangle (127.89,200.11);

\path[] (127.89,182.02) rectangle (132.65,203.34);

\path[] (132.65,182.02) rectangle (137.42,201.09);

\path[] (137.42,182.02) rectangle (142.18,197.39);

\path[] (142.18,182.02) rectangle (146.95,199.07);

\path[] (146.95,182.02) rectangle (151.72,202.02);

\path[] (151.72,182.02) rectangle (156.48,197.39);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] ( 56.40,177.26) rectangle (161.25,282.10);
\end{scope}
\begin{scope}
\path[clip] ( 56.40, 66.91) rectangle (161.25,171.76);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 56.40, 66.91) rectangle (161.25,171.76);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 56.40, 79.82) --
	(161.25, 79.82);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 56.40,106.16) --
	(161.25,106.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 56.40,129.21) --
	(161.25,129.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 56.40,146.65) --
	(161.25,146.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 56.40,160.61) --
	(161.25,160.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 73.08, 66.91) --
	( 73.08,171.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 96.91, 66.91) --
	( 96.91,171.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] (120.74, 66.91) --
	(120.74,171.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] (144.57, 66.91) --
	(144.57,171.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.40, 92.99) --
	(161.25, 92.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.40,119.34) --
	(161.25,119.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.40,139.08) --
	(161.25,139.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.40,154.22) --
	(161.25,154.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.40,166.99) --
	(161.25,166.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.17, 66.91) --
	( 61.17,171.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.00, 66.91) --
	( 85.00,171.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.82, 66.91) --
	(108.82,171.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.65, 66.91) --
	(132.65,171.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.48, 66.91) --
	(156.48,171.76);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 61.17, 71.68) rectangle ( 62.76,154.77);

\path[fill=fillColor] ( 65.93, 71.68) rectangle ( 67.52, 95.03);

\path[fill=fillColor] ( 70.70, 71.68) rectangle ( 72.29, 89.76);

\path[fill=fillColor] ( 75.46, 71.68) rectangle ( 77.05, 85.16);

\path[fill=fillColor] ( 80.23, 71.68) rectangle ( 81.82, 81.21);

\path[fill=fillColor] ( 85.00, 71.68) rectangle ( 86.58, 81.21);

\path[fill=fillColor] ( 89.76, 71.68) rectangle ( 91.35, 82.12);

\path[fill=fillColor] ( 94.53, 71.68) rectangle ( 96.12, 80.20);

\path[fill=fillColor] ( 99.29, 71.68) rectangle (100.88, 82.96);

\path[fill=fillColor] (104.06, 71.68) rectangle (105.65, 80.20);

\path[fill=fillColor] (108.82, 71.68) rectangle (110.41, 79.06);

\path[fill=fillColor] (113.59, 71.68) rectangle (115.18, 77.71);

\path[fill=fillColor] (118.36, 71.68) rectangle (119.94, 75.94);

\path[fill=fillColor] (123.12, 71.68) rectangle (124.71, 77.71);

\path[fill=fillColor] (127.89, 71.68) rectangle (129.48, 79.06);

\path[fill=fillColor] (132.65, 71.68) rectangle (134.24, 83.73);

\path[fill=fillColor] (137.42, 71.68) rectangle (139.01, 80.20);

\path[fill=fillColor] (142.18, 71.68) rectangle (143.77, 79.06);

\path[fill=fillColor] (146.95, 71.68) rectangle (148.54, 75.94);

\path[fill=fillColor] (151.72, 71.68) rectangle (153.30, 80.20);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 62.76, 71.68) rectangle ( 64.34,164.19);

\path[fill=fillColor] ( 67.52, 71.68) rectangle ( 69.11, 83.73);

\path[fill=fillColor] ( 72.29, 71.68) rectangle ( 73.88, 77.71);

\path[fill=fillColor] ( 77.05, 71.68) rectangle ( 78.64, 83.73);

\path[fill=fillColor] ( 81.82, 71.68) rectangle ( 83.41, 79.06);

\path[fill=fillColor] ( 86.58, 71.68) rectangle ( 88.17, 77.71);

\path[fill=fillColor] ( 91.35, 71.68) rectangle ( 92.94, 71.68);

\path[fill=fillColor] ( 96.12, 71.68) rectangle ( 97.70, 75.94);

\path[fill=fillColor] (100.88, 71.68) rectangle (102.47, 71.68);

\path[fill=fillColor] (105.65, 71.68) rectangle (107.24, 71.68);

\path[fill=fillColor] (110.41, 71.68) rectangle (112.00, 71.68);

\path[fill=fillColor] (115.18, 71.68) rectangle (116.77, 71.68);

\path[fill=fillColor] (119.94, 71.68) rectangle (121.53, 75.94);

\path[fill=fillColor] (124.71, 71.68) rectangle (126.30, 75.94);

\path[fill=fillColor] (129.48, 71.68) rectangle (131.06, 71.68);

\path[fill=fillColor] (134.24, 71.68) rectangle (135.83, 71.68);

\path[fill=fillColor] (139.01, 71.68) rectangle (140.60, 71.68);

\path[fill=fillColor] (143.77, 71.68) rectangle (145.36, 71.68);

\path[fill=fillColor] (148.54, 71.68) rectangle (150.13, 77.71);

\path[fill=fillColor] (153.30, 71.68) rectangle (154.89, 75.94);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] ( 64.34, 71.68) rectangle ( 65.93,166.99);

\path[fill=fillColor] ( 69.11, 71.68) rectangle ( 70.70, 71.68);

\path[fill=fillColor] ( 73.88, 71.68) rectangle ( 75.46, 71.68);

\path[fill=fillColor] ( 78.64, 71.68) rectangle ( 80.23, 71.68);

\path[fill=fillColor] ( 83.41, 71.68) rectangle ( 85.00, 71.68);

\path[fill=fillColor] ( 88.17, 71.68) rectangle ( 89.76, 71.68);

\path[fill=fillColor] ( 92.94, 71.68) rectangle ( 94.53, 71.68);

\path[fill=fillColor] ( 97.70, 71.68) rectangle ( 99.29, 71.68);

\path[fill=fillColor] (102.47, 71.68) rectangle (104.06, 71.68);

\path[fill=fillColor] (107.24, 71.68) rectangle (108.82, 71.68);

\path[fill=fillColor] (112.00, 71.68) rectangle (113.59, 71.68);

\path[fill=fillColor] (116.77, 71.68) rectangle (118.36, 71.68);

\path[fill=fillColor] (121.53, 71.68) rectangle (123.12, 71.68);

\path[fill=fillColor] (126.30, 71.68) rectangle (127.89, 71.68);

\path[fill=fillColor] (131.06, 71.68) rectangle (132.65, 71.68);

\path[fill=fillColor] (135.83, 71.68) rectangle (137.42, 71.68);

\path[fill=fillColor] (140.60, 71.68) rectangle (142.18, 71.68);

\path[fill=fillColor] (145.36, 71.68) rectangle (146.95, 71.68);

\path[fill=fillColor] (150.13, 71.68) rectangle (151.72, 71.68);

\path[fill=fillColor] (154.89, 71.68) rectangle (156.48, 71.68);
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34, 72.56) --
	( 64.34, 72.19) --
	( 62.76, 73.11) --
	( 62.76, 73.48) --
	( 64.34, 72.56) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34, 74.37) --
	( 64.34, 74.01) --
	( 62.76, 74.93) --
	( 62.76, 75.29) --
	( 64.34, 74.37) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34, 76.19) --
	( 64.34, 75.83) --
	( 62.76, 76.74) --
	( 62.76, 77.11) --
	( 64.34, 76.19) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34, 78.01) --
	( 64.34, 77.64) --
	( 62.76, 78.56) --
	( 62.76, 78.92) --
	( 64.34, 78.01) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34, 79.82) --
	( 64.34, 79.46) --
	( 62.76, 80.38) --
	( 62.76, 80.74) --
	( 64.34, 79.82) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34, 81.64) --
	( 64.34, 81.27) --
	( 62.76, 82.19) --
	( 62.76, 82.56) --
	( 64.34, 81.64) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34, 83.45) --
	( 64.34, 83.09) --
	( 62.76, 84.01) --
	( 62.76, 84.37) --
	( 64.34, 83.45) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34, 85.27) --
	( 64.34, 84.91) --
	( 62.76, 85.82) --
	( 62.76, 86.19) --
	( 64.34, 85.27) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34, 87.09) --
	( 64.34, 86.72) --
	( 62.76, 87.64) --
	( 62.76, 88.00) --
	( 64.34, 87.09) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34, 88.90) --
	( 64.34, 88.54) --
	( 62.76, 89.46) --
	( 62.76, 89.82) --
	( 64.34, 88.90) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34, 90.72) --
	( 64.34, 90.35) --
	( 62.76, 91.27) --
	( 62.76, 91.63) --
	( 64.34, 90.72) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34, 92.53) --
	( 64.34, 92.17) --
	( 62.76, 93.09) --
	( 62.76, 93.45) --
	( 64.34, 92.53) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34, 94.35) --
	( 64.34, 93.99) --
	( 62.76, 94.90) --
	( 62.76, 95.27) --
	( 64.34, 94.35) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34, 96.17) --
	( 64.34, 95.80) --
	( 62.76, 96.72) --
	( 62.76, 97.08) --
	( 64.34, 96.17) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34, 97.98) --
	( 64.34, 97.62) --
	( 62.76, 98.54) --
	( 62.76, 98.90) --
	( 64.34, 97.98) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34, 99.80) --
	( 64.34, 99.43) --
	( 62.76,100.35) --
	( 62.76,100.71) --
	( 64.34, 99.80) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,101.61) --
	( 64.34,101.25) --
	( 62.76,102.17) --
	( 62.76,102.53) --
	( 64.34,101.61) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,103.43) --
	( 64.34,103.07) --
	( 62.76,103.98) --
	( 62.76,104.35) --
	( 64.34,103.43) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,105.25) --
	( 64.34,104.88) --
	( 62.76,105.80) --
	( 62.76,106.16) --
	( 64.34,105.25) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,107.06) --
	( 64.34,106.70) --
	( 62.76,107.62) --
	( 62.76,107.98) --
	( 64.34,107.06) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,108.88) --
	( 64.34,108.51) --
	( 62.76,109.43) --
	( 62.76,109.79) --
	( 64.34,108.88) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,110.69) --
	( 64.34,110.33) --
	( 62.76,111.25) --
	( 62.76,111.61) --
	( 64.34,110.69) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,112.51) --
	( 64.34,112.15) --
	( 62.76,113.06) --
	( 62.76,113.43) --
	( 64.34,112.51) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,114.33) --
	( 64.34,113.96) --
	( 62.76,114.88) --
	( 62.76,115.24) --
	( 64.34,114.33) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,116.14) --
	( 64.34,115.78) --
	( 62.76,116.70) --
	( 62.76,117.06) --
	( 64.34,116.14) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,117.96) --
	( 64.34,117.59) --
	( 62.76,118.51) --
	( 62.76,118.87) --
	( 64.34,117.96) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,119.77) --
	( 64.34,119.41) --
	( 62.76,120.33) --
	( 62.76,120.69) --
	( 64.34,119.77) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,121.59) --
	( 64.34,121.23) --
	( 62.76,122.14) --
	( 62.76,122.51) --
	( 64.34,121.59) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,123.41) --
	( 64.34,123.04) --
	( 62.76,123.96) --
	( 62.76,124.32) --
	( 64.34,123.41) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,125.22) --
	( 64.34,124.86) --
	( 62.76,125.78) --
	( 62.76,126.14) --
	( 64.34,125.22) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,127.04) --
	( 64.34,126.67) --
	( 62.76,127.59) --
	( 62.76,127.95) --
	( 64.34,127.04) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,128.85) --
	( 64.34,128.49) --
	( 62.76,129.41) --
	( 62.76,129.77) --
	( 64.34,128.85) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,130.67) --
	( 64.34,130.31) --
	( 62.76,131.22) --
	( 62.76,131.59) --
	( 64.34,130.67) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,132.49) --
	( 64.34,132.12) --
	( 62.76,133.04) --
	( 62.76,133.40) --
	( 64.34,132.49) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,134.30) --
	( 64.34,133.94) --
	( 62.76,134.86) --
	( 62.76,135.22) --
	( 64.34,134.30) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,136.12) --
	( 64.34,135.75) --
	( 62.76,136.67) --
	( 62.76,137.03) --
	( 64.34,136.12) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,137.93) --
	( 64.34,137.57) --
	( 62.76,138.49) --
	( 62.76,138.85) --
	( 64.34,137.93) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,139.75) --
	( 64.34,139.39) --
	( 62.76,140.30) --
	( 62.76,140.67) --
	( 64.34,139.75) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,141.57) --
	( 64.34,141.20) --
	( 62.76,142.12) --
	( 62.76,142.48) --
	( 64.34,141.57) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,143.38) --
	( 64.34,143.02) --
	( 62.76,143.94) --
	( 62.76,144.30) --
	( 64.34,143.38) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,145.20) --
	( 64.34,144.83) --
	( 62.76,145.75) --
	( 62.76,146.11) --
	( 64.34,145.20) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,147.01) --
	( 64.34,146.65) --
	( 62.76,147.57) --
	( 62.76,147.93) --
	( 64.34,147.01) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,148.83) --
	( 64.34,148.47) --
	( 62.76,149.38) --
	( 62.76,149.75) --
	( 64.34,148.83) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,150.65) --
	( 64.34,150.28) --
	( 62.76,151.20) --
	( 62.76,151.56) --
	( 64.34,150.65) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,152.46) --
	( 64.34,152.10) --
	( 62.76,153.02) --
	( 62.76,153.38) --
	( 64.34,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,154.28) --
	( 64.34,153.91) --
	( 62.76,154.83) --
	( 62.76,155.19) --
	( 64.34,154.28) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,156.09) --
	( 64.34,155.73) --
	( 62.76,156.65) --
	( 62.76,157.01) --
	( 64.34,156.09) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,157.91) --
	( 64.34,157.55) --
	( 62.76,158.46) --
	( 62.76,158.83) --
	( 64.34,157.91) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,159.73) --
	( 64.34,159.36) --
	( 62.76,160.28) --
	( 62.76,160.64) --
	( 64.34,159.73) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,161.54) --
	( 64.34,161.18) --
	( 62.76,162.10) --
	( 62.76,162.46) --
	( 64.34,161.54) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.34,163.36) --
	( 64.34,162.99) --
	( 62.76,163.91) --
	( 62.76,164.19) --
	( 62.91,164.19) --
	( 64.34,163.36) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 69.01, 71.68) --
	( 68.39, 71.68) --
	( 67.52, 72.18) --
	( 67.52, 72.54) --
	( 69.01, 71.68) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 69.11, 73.44) --
	( 69.11, 73.08) --
	( 67.52, 73.99) --
	( 67.52, 74.36) --
	( 69.11, 73.44) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 69.11, 75.25) --
	( 69.11, 74.89) --
	( 67.52, 75.81) --
	( 67.52, 76.17) --
	( 69.11, 75.25) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 69.11, 77.07) --
	( 69.11, 76.71) --
	( 67.52, 77.62) --
	( 67.52, 77.99) --
	( 69.11, 77.07) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 69.11, 78.89) --
	( 69.11, 78.52) --
	( 67.52, 79.44) --
	( 67.52, 79.80) --
	( 69.11, 78.89) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 69.11, 80.70) --
	( 69.11, 80.34) --
	( 67.52, 81.26) --
	( 67.52, 81.62) --
	( 69.11, 80.70) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 69.11, 82.52) --
	( 69.11, 82.16) --
	( 67.52, 83.07) --
	( 67.52, 83.44) --
	( 69.11, 82.52) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 73.88, 72.50) --
	( 73.88, 72.14) --
	( 72.29, 73.06) --
	( 72.29, 73.42) --
	( 73.88, 72.50) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 73.88, 74.32) --
	( 73.88, 73.96) --
	( 72.29, 74.87) --
	( 72.29, 75.24) --
	( 73.88, 74.32) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 73.88, 76.13) --
	( 73.88, 75.77) --
	( 72.29, 76.69) --
	( 72.29, 77.05) --
	( 73.88, 76.13) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 73.67, 77.71) --
	( 73.88, 77.71) --
	( 73.88, 77.59) --
	( 73.67, 77.71) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 78.45, 71.68) --
	( 77.82, 71.68) --
	( 77.05, 72.12) --
	( 77.05, 72.48) --
	( 78.45, 71.68) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 78.64, 73.38) --
	( 78.64, 73.02) --
	( 77.05, 73.94) --
	( 77.05, 74.30) --
	( 78.64, 73.38) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 78.64, 75.20) --
	( 78.64, 74.84) --
	( 77.05, 75.75) --
	( 77.05, 76.12) --
	( 78.64, 75.20) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 78.64, 77.02) --
	( 78.64, 76.65) --
	( 77.05, 77.57) --
	( 77.05, 77.93) --
	( 78.64, 77.02) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 78.64, 78.83) --
	( 78.64, 78.47) --
	( 77.05, 79.39) --
	( 77.05, 79.75) --
	( 78.64, 78.83) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 78.64, 80.65) --
	( 78.64, 80.28) --
	( 77.05, 81.20) --
	( 77.05, 81.56) --
	( 78.64, 80.65) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 78.64, 82.46) --
	( 78.64, 82.10) --
	( 77.05, 83.02) --
	( 77.05, 83.38) --
	( 78.64, 82.46) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 83.41, 72.45) --
	( 83.41, 72.08) --
	( 81.82, 73.00) --
	( 81.82, 73.37) --
	( 83.41, 72.45) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 83.41, 74.26) --
	( 83.41, 73.90) --
	( 81.82, 74.82) --
	( 81.82, 75.18) --
	( 83.41, 74.26) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 83.41, 76.08) --
	( 83.41, 75.72) --
	( 81.82, 76.63) --
	( 81.82, 77.00) --
	( 83.41, 76.08) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 83.41, 77.90) --
	( 83.41, 77.53) --
	( 81.82, 78.45) --
	( 81.82, 78.81) --
	( 83.41, 77.90) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 87.89, 71.68) --
	( 87.26, 71.68) --
	( 86.58, 72.07) --
	( 86.58, 72.43) --
	( 87.89, 71.68) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 88.17, 73.33) --
	( 88.17, 72.97) --
	( 86.58, 73.88) --
	( 86.58, 74.25) --
	( 88.17, 73.33) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 88.17, 75.14) --
	( 88.17, 74.78) --
	( 86.58, 75.70) --
	( 86.58, 76.06) --
	( 88.17, 75.14) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 88.17, 76.96) --
	( 88.17, 76.60) --
	( 86.58, 77.51) --
	( 86.58, 77.71) --
	( 86.88, 77.71) --
	( 88.17, 76.96) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 97.32, 71.68) --
	( 96.69, 71.68) --
	( 96.12, 72.01) --
	( 96.12, 72.37) --
	( 97.32, 71.68) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 97.70, 73.27) --
	( 97.70, 72.91) --
	( 96.12, 73.83) --
	( 96.12, 74.19) --
	( 97.70, 73.27) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 97.70, 75.09) --
	( 97.70, 74.73) --
	( 96.12, 75.64) --
	( 96.12, 75.94) --
	( 96.23, 75.94) --
	( 97.70, 75.09) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (121.53, 72.23) --
	(121.53, 71.86) --
	(119.94, 72.78) --
	(119.94, 73.14) --
	(121.53, 72.23) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (121.53, 74.04) --
	(121.53, 73.68) --
	(119.94, 74.60) --
	(119.94, 74.96) --
	(121.53, 74.04) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (121.53, 75.86) --
	(121.53, 75.50) --
	(120.76, 75.94) --
	(121.39, 75.94) --
	(121.53, 75.86) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (125.63, 71.68) --
	(125.00, 71.68) --
	(124.71, 71.85) --
	(124.71, 72.21) --
	(125.63, 71.68) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (126.30, 73.11) --
	(126.30, 72.75) --
	(124.71, 73.66) --
	(124.71, 74.03) --
	(126.30, 73.11) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (126.30, 74.92) --
	(126.30, 74.56) --
	(124.71, 75.48) --
	(124.71, 75.84) --
	(126.30, 74.92) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (150.13, 72.06) --
	(150.13, 71.70) --
	(148.54, 72.62) --
	(148.54, 72.98) --
	(150.13, 72.06) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (150.13, 73.88) --
	(150.13, 73.52) --
	(148.54, 74.43) --
	(148.54, 74.80) --
	(150.13, 73.88) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (150.13, 75.69) --
	(150.13, 75.33) --
	(148.54, 76.25) --
	(148.54, 76.61) --
	(150.13, 75.69) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (150.13, 77.51) --
	(150.13, 77.15) --
	(149.16, 77.71) --
	(149.79, 77.71) --
	(150.13, 77.51) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (153.94, 71.68) --
	(153.31, 71.68) --
	(153.30, 71.68) --
	(153.30, 72.04) --
	(153.94, 71.68) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (154.89, 72.94) --
	(154.89, 72.58) --
	(153.30, 73.50) --
	(153.30, 73.86) --
	(154.89, 72.94) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (154.89, 74.76) --
	(154.89, 74.40) --
	(153.30, 75.31) --
	(153.30, 75.68) --
	(154.89, 74.76) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.93, 72.96) --
	( 65.93, 72.60) --
	( 64.34, 71.68) --
	( 64.34, 72.04) --
	( 65.93, 72.96) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.93, 74.78) --
	( 65.93, 74.41) --
	( 64.34, 73.50) --
	( 64.34, 73.86) --
	( 65.93, 74.78) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.93, 76.59) --
	( 65.93, 76.23) --
	( 64.34, 75.31) --
	( 64.34, 75.68) --
	( 65.93, 76.59) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.93, 78.41) --
	( 65.93, 78.05) --
	( 64.34, 77.13) --
	( 64.34, 77.49) --
	( 65.93, 78.41) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.93, 80.23) --
	( 65.93, 79.86) --
	( 64.34, 78.95) --
	( 64.34, 79.31) --
	( 65.93, 80.23) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.93, 82.04) --
	( 65.93, 81.68) --
	( 64.34, 80.76) --
	( 64.34, 81.12) --
	( 65.93, 82.04) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.93, 83.86) --
	( 65.93, 83.49) --
	( 64.34, 82.58) --
	( 64.34, 82.94) --
	( 65.93, 83.86) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.93, 85.67) --
	( 65.93, 85.31) --
	( 64.34, 84.39) --
	( 64.34, 84.76) --
	( 65.93, 85.67) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.93, 87.49) --
	( 65.93, 87.13) --
	( 64.34, 86.21) --
	( 64.34, 86.57) --
	( 65.93, 87.49) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.93, 89.31) --
	( 65.93, 88.94) --
	( 64.34, 88.03) --
	( 64.34, 88.39) --
	( 65.93, 89.31) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.93, 91.12) --
	( 65.93, 90.76) --
	( 64.34, 89.84) --
	( 64.34, 90.20) --
	( 65.93, 91.12) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.93, 92.94) --
	( 65.93, 92.57) --
	( 64.34, 91.66) --
	( 64.34, 92.02) --
	( 65.93, 92.94) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.93, 94.75) --
	( 65.93, 94.39) --
	( 64.34, 93.47) --
	( 64.34, 93.84) --
	( 65.93, 94.75) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.93, 96.57) --
	( 65.93, 96.21) --
	( 64.34, 95.29) --
	( 64.34, 95.65) --
	( 65.93, 96.57) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.93, 98.39) --
	( 65.93, 98.02) --
	( 64.34, 97.10) --
	( 64.34, 97.47) --
	( 65.93, 98.39) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.93,100.20) --
	( 65.93, 99.84) --
	( 64.34, 98.92) --
	( 64.34, 99.28) --
	( 65.93,100.20) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.93,102.02) --
	( 65.93,101.65) --
	( 64.34,100.74) --
	( 64.34,101.10) --
	( 65.93,102.02) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.93,103.83) --
	( 65.93,103.47) --
	( 64.34,102.55) --
	( 64.34,102.92) --
	( 65.93,103.83) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.93,105.65) --
	( 65.93,105.29) --
	( 64.34,104.37) --
	( 64.34,104.73) --
	( 65.93,105.65) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.93,107.47) --
	( 65.93,107.10) --
	( 64.34,106.18) --
	( 64.34,106.55) --
	( 65.93,107.47) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.93,109.28) --
	( 65.93,108.92) --
	( 64.34,108.00) --
	( 64.34,108.36) --
	( 65.93,109.28) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.93,111.10) --
	( 65.93,110.73) --
	( 64.34,109.82) --
	( 64.34,110.18) --
	( 65.93,111.10) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.93,112.91) --
	( 65.93,112.55) --
	( 64.34,111.63) --
	( 64.34,112.00) --
	( 65.93,112.91) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.93,114.73) --
	( 65.93,114.37) --
	( 64.34,113.45) --
	( 64.34,113.81) --
	( 65.93,114.73) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.93,116.55) --
	( 65.93,116.18) --
	( 64.34,115.26) --
	( 64.34,115.63) --
	( 65.93,116.55) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.93,118.36) --
	( 65.93,118.00) --
	( 64.34,117.08) --
	( 64.34,117.44) --
	( 65.93,118.36) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.93,120.18) --
	( 65.93,119.81) --
	( 64.34,118.90) --
	( 64.34,119.26) --
	( 65.93,120.18) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.93,121.99) --
	( 65.93,121.63) --
	( 64.34,120.71) --
	( 64.34,121.08) --
	( 65.93,121.99) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.93,123.81) --
	( 65.93,123.45) --
	( 64.34,122.53) --
	( 64.34,122.89) --
	( 65.93,123.81) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.93,125.63) --
	( 65.93,125.26) --
	( 64.34,124.34) --
	( 64.34,124.71) --
	( 65.93,125.63) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.93,127.44) --
	( 65.93,127.08) --
	( 64.34,126.16) --
	( 64.34,126.52) --
	( 65.93,127.44) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.93,129.26) --
	( 65.93,128.89) --
	( 64.34,127.98) --
	( 64.34,128.34) --
	( 65.93,129.26) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.93,131.07) --
	( 65.93,130.71) --
	( 64.34,129.79) --
	( 64.34,130.16) --
	( 65.93,131.07) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.93,132.89) --
	( 65.93,132.53) --
	( 64.34,131.61) --
	( 64.34,131.97) --
	( 65.93,132.89) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.93,134.71) --
	( 65.93,134.34) --
	( 64.34,133.42) --
	( 64.34,133.79) --
	( 65.93,134.71) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.93,136.52) --
	( 65.93,136.16) --
	( 64.34,135.24) --
	( 64.34,135.60) --
	( 65.93,136.52) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.93,138.34) --
	( 65.93,137.97) --
	( 64.34,137.06) --
	( 64.34,137.42) --
	( 65.93,138.34) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.93,140.15) --
	( 65.93,139.79) --
	( 64.34,138.87) --
	( 64.34,139.24) --
	( 65.93,140.15) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.93,141.97) --
	( 65.93,141.61) --
	( 64.34,140.69) --
	( 64.34,141.05) --
	( 65.93,141.97) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.93,143.78) --
	( 65.93,143.42) --
	( 64.34,142.50) --
	( 64.34,142.87) --
	( 65.93,143.78) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.93,145.60) --
	( 65.93,145.24) --
	( 64.34,144.32) --
	( 64.34,144.68) --
	( 65.93,145.60) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.93,147.42) --
	( 65.93,147.05) --
	( 64.34,146.14) --
	( 64.34,146.50) --
	( 65.93,147.42) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.93,149.23) --
	( 65.93,148.87) --
	( 64.34,147.95) --
	( 64.34,148.32) --
	( 65.93,149.23) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.93,151.05) --
	( 65.93,150.69) --
	( 64.34,149.77) --
	( 64.34,150.13) --
	( 65.93,151.05) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.93,152.86) --
	( 65.93,152.50) --
	( 64.34,151.58) --
	( 64.34,151.95) --
	( 65.93,152.86) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.93,154.68) --
	( 65.93,154.32) --
	( 64.34,153.40) --
	( 64.34,153.76) --
	( 65.93,154.68) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.93,156.50) --
	( 65.93,156.13) --
	( 64.34,155.22) --
	( 64.34,155.58) --
	( 65.93,156.50) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.93,158.31) --
	( 65.93,157.95) --
	( 64.34,157.03) --
	( 64.34,157.40) --
	( 65.93,158.31) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.93,160.13) --
	( 65.93,159.77) --
	( 64.34,158.85) --
	( 64.34,159.21) --
	( 65.93,160.13) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.93,161.94) --
	( 65.93,161.58) --
	( 64.34,160.66) --
	( 64.34,161.03) --
	( 65.93,161.94) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.93,163.76) --
	( 65.93,163.40) --
	( 64.34,162.48) --
	( 64.34,162.84) --
	( 65.93,163.76) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.93,165.58) --
	( 65.93,165.21) --
	( 64.34,164.30) --
	( 64.34,164.66) --
	( 65.93,165.58) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.24,166.99) --
	( 65.87,166.99) --
	( 64.34,166.11) --
	( 64.34,166.48) --
	( 65.24,166.99) --
	cycle;

\path[] ( 61.17, 71.68) rectangle ( 62.76,154.77);

\path[] ( 65.93, 71.68) rectangle ( 67.52, 95.03);

\path[] ( 70.70, 71.68) rectangle ( 72.29, 89.76);

\path[] ( 75.46, 71.68) rectangle ( 77.05, 85.16);

\path[] ( 80.23, 71.68) rectangle ( 81.82, 81.21);

\path[] ( 85.00, 71.68) rectangle ( 86.58, 81.21);

\path[] ( 89.76, 71.68) rectangle ( 91.35, 82.12);

\path[] ( 94.53, 71.68) rectangle ( 96.12, 80.20);

\path[] ( 99.29, 71.68) rectangle (100.88, 82.96);

\path[] (104.06, 71.68) rectangle (105.65, 80.20);

\path[] (108.82, 71.68) rectangle (110.41, 79.06);

\path[] (113.59, 71.68) rectangle (115.18, 77.71);

\path[] (118.36, 71.68) rectangle (119.94, 75.94);

\path[] (123.12, 71.68) rectangle (124.71, 77.71);

\path[] (127.89, 71.68) rectangle (129.48, 79.06);

\path[] (132.65, 71.68) rectangle (134.24, 83.73);

\path[] (137.42, 71.68) rectangle (139.01, 80.20);

\path[] (142.18, 71.68) rectangle (143.77, 79.06);

\path[] (146.95, 71.68) rectangle (148.54, 75.94);

\path[] (151.72, 71.68) rectangle (153.30, 80.20);

\path[] ( 62.76, 71.68) rectangle ( 64.34,164.19);

\path[] ( 67.52, 71.68) rectangle ( 69.11, 83.73);

\path[] ( 72.29, 71.68) rectangle ( 73.88, 77.71);

\path[] ( 77.05, 71.68) rectangle ( 78.64, 83.73);

\path[] ( 81.82, 71.68) rectangle ( 83.41, 79.06);

\path[] ( 86.58, 71.68) rectangle ( 88.17, 77.71);

\path[] ( 91.35, 71.68) rectangle ( 92.94, 71.68);

\path[] ( 96.12, 71.68) rectangle ( 97.70, 75.94);

\path[] (100.88, 71.68) rectangle (102.47, 71.68);

\path[] (105.65, 71.68) rectangle (107.24, 71.68);

\path[] (110.41, 71.68) rectangle (112.00, 71.68);

\path[] (115.18, 71.68) rectangle (116.77, 71.68);

\path[] (119.94, 71.68) rectangle (121.53, 75.94);

\path[] (124.71, 71.68) rectangle (126.30, 75.94);

\path[] (129.48, 71.68) rectangle (131.06, 71.68);

\path[] (134.24, 71.68) rectangle (135.83, 71.68);

\path[] (139.01, 71.68) rectangle (140.60, 71.68);

\path[] (143.77, 71.68) rectangle (145.36, 71.68);

\path[] (148.54, 71.68) rectangle (150.13, 77.71);

\path[] (153.30, 71.68) rectangle (154.89, 75.94);

\path[] ( 64.34, 71.68) rectangle ( 65.93,166.99);

\path[] ( 69.11, 71.68) rectangle ( 70.70, 71.68);

\path[] ( 73.88, 71.68) rectangle ( 75.46, 71.68);

\path[] ( 78.64, 71.68) rectangle ( 80.23, 71.68);

\path[] ( 83.41, 71.68) rectangle ( 85.00, 71.68);

\path[] ( 88.17, 71.68) rectangle ( 89.76, 71.68);

\path[] ( 92.94, 71.68) rectangle ( 94.53, 71.68);

\path[] ( 97.70, 71.68) rectangle ( 99.29, 71.68);

\path[] (102.47, 71.68) rectangle (104.06, 71.68);

\path[] (107.24, 71.68) rectangle (108.82, 71.68);

\path[] (112.00, 71.68) rectangle (113.59, 71.68);

\path[] (116.77, 71.68) rectangle (118.36, 71.68);

\path[] (121.53, 71.68) rectangle (123.12, 71.68);

\path[] (126.30, 71.68) rectangle (127.89, 71.68);

\path[] (131.06, 71.68) rectangle (132.65, 71.68);

\path[] (135.83, 71.68) rectangle (137.42, 71.68);

\path[] (140.60, 71.68) rectangle (142.18, 71.68);

\path[] (145.36, 71.68) rectangle (146.95, 71.68);

\path[] (150.13, 71.68) rectangle (151.72, 71.68);

\path[] (154.89, 71.68) rectangle (156.48, 71.68);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] ( 56.40, 66.91) rectangle (161.25,171.76);
\end{scope}
\begin{scope}
\path[clip] (172.63,397.95) rectangle (277.47,502.80);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (172.63,397.95) rectangle (277.47,502.80);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (172.63,410.86) --
	(277.47,410.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] (172.63,437.20) --
	(277.47,437.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] (172.63,460.24) --
	(277.47,460.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] (172.63,477.69) --
	(277.47,477.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (172.63,491.65) --
	(277.47,491.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] (189.31,397.95) --
	(189.31,502.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (213.14,397.95) --
	(213.14,502.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (236.97,397.95) --
	(236.97,502.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (260.79,397.95) --
	(260.79,502.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.63,424.03) --
	(277.47,424.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.63,450.37) --
	(277.47,450.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.63,470.11) --
	(277.47,470.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.63,485.26) --
	(277.47,485.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.63,498.03) --
	(277.47,498.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.39,397.95) --
	(177.39,502.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.22,397.95) --
	(201.22,502.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.05,397.95) --
	(225.05,502.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.88,397.95) --
	(248.88,502.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.71,397.95) --
	(272.71,502.80);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (177.39,402.72) rectangle (182.16,438.38);

\path[fill=fillColor] (182.16,402.72) rectangle (186.93,427.20);

\path[fill=fillColor] (186.93,402.72) rectangle (191.69,430.34);

\path[fill=fillColor] (191.69,402.72) rectangle (196.46,424.45);

\path[fill=fillColor] (196.46,402.72) rectangle (201.22,426.83);

\path[fill=fillColor] (201.22,402.72) rectangle (205.99,425.67);

\path[fill=fillColor] (205.99,402.72) rectangle (210.75,421.78);

\path[fill=fillColor] (210.75,402.72) rectangle (215.52,422.25);

\path[fill=fillColor] (215.52,402.72) rectangle (220.29,425.27);

\path[fill=fillColor] (220.29,402.72) rectangle (225.05,422.71);

\path[fill=fillColor] (225.05,402.72) rectangle (229.82,421.78);

\path[fill=fillColor] (229.82,402.72) rectangle (234.58,420.29);

\path[fill=fillColor] (234.58,402.72) rectangle (239.35,420.80);

\path[fill=fillColor] (239.35,402.72) rectangle (244.11,425.67);

\path[fill=fillColor] (244.11,402.72) rectangle (248.88,426.06);

\path[fill=fillColor] (248.88,402.72) rectangle (253.65,419.22);

\path[fill=fillColor] (253.65,402.72) rectangle (258.41,418.67);

\path[fill=fillColor] (258.41,402.72) rectangle (263.18,420.29);

\path[fill=fillColor] (263.18,402.72) rectangle (267.94,418.67);

\path[fill=fillColor] (267.94,402.72) rectangle (272.71,410.10);

\path[] (177.39,402.72) rectangle (182.16,438.38);

\path[] (182.16,402.72) rectangle (186.93,427.20);

\path[] (186.93,402.72) rectangle (191.69,430.34);

\path[] (191.69,402.72) rectangle (196.46,424.45);

\path[] (196.46,402.72) rectangle (201.22,426.83);

\path[] (201.22,402.72) rectangle (205.99,425.67);

\path[] (205.99,402.72) rectangle (210.75,421.78);

\path[] (210.75,402.72) rectangle (215.52,422.25);

\path[] (215.52,402.72) rectangle (220.29,425.27);

\path[] (220.29,402.72) rectangle (225.05,422.71);

\path[] (225.05,402.72) rectangle (229.82,421.78);

\path[] (229.82,402.72) rectangle (234.58,420.29);

\path[] (234.58,402.72) rectangle (239.35,420.80);

\path[] (239.35,402.72) rectangle (244.11,425.67);

\path[] (244.11,402.72) rectangle (248.88,426.06);

\path[] (248.88,402.72) rectangle (253.65,419.22);

\path[] (253.65,402.72) rectangle (258.41,418.67);

\path[] (258.41,402.72) rectangle (263.18,420.29);

\path[] (263.18,402.72) rectangle (267.94,418.67);

\path[] (267.94,402.72) rectangle (272.71,410.10);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] (172.63,397.95) rectangle (277.47,502.80);
\end{scope}
\begin{scope}
\path[clip] (172.63,287.60) rectangle (277.47,392.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (172.63,287.60) rectangle (277.47,392.45);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (172.63,300.51) --
	(277.47,300.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] (172.63,326.86) --
	(277.47,326.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] (172.63,349.90) --
	(277.47,349.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (172.63,367.34) --
	(277.47,367.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] (172.63,381.30) --
	(277.47,381.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (189.31,287.60) --
	(189.31,392.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (213.14,287.60) --
	(213.14,392.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (236.97,287.60) --
	(236.97,392.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (260.79,287.60) --
	(260.79,392.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.63,313.68) --
	(277.47,313.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.63,340.03) --
	(277.47,340.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.63,359.77) --
	(277.47,359.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.63,374.91) --
	(277.47,374.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.63,387.68) --
	(277.47,387.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.39,287.60) --
	(177.39,392.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.22,287.60) --
	(201.22,392.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.05,287.60) --
	(225.05,392.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.88,287.60) --
	(248.88,392.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.71,287.60) --
	(272.71,392.45);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (177.39,292.37) rectangle (178.98,387.68);

\path[fill=fillColor] (182.16,292.37) rectangle (183.75,292.37);

\path[fill=fillColor] (186.93,292.37) rectangle (188.51,292.37);

\path[fill=fillColor] (191.69,292.37) rectangle (193.28,292.37);

\path[fill=fillColor] (196.46,292.37) rectangle (198.05,292.37);

\path[fill=fillColor] (201.22,292.37) rectangle (202.81,292.37);

\path[fill=fillColor] (205.99,292.37) rectangle (207.58,292.37);

\path[fill=fillColor] (210.75,292.37) rectangle (212.34,292.37);

\path[fill=fillColor] (215.52,292.37) rectangle (217.11,292.37);

\path[fill=fillColor] (220.29,292.37) rectangle (221.87,292.37);

\path[fill=fillColor] (225.05,292.37) rectangle (226.64,292.37);

\path[fill=fillColor] (229.82,292.37) rectangle (231.41,292.37);

\path[fill=fillColor] (234.58,292.37) rectangle (236.17,292.37);

\path[fill=fillColor] (239.35,292.37) rectangle (240.94,292.37);

\path[fill=fillColor] (244.11,292.37) rectangle (245.70,292.37);

\path[fill=fillColor] (248.88,292.37) rectangle (250.47,292.37);

\path[fill=fillColor] (253.65,292.37) rectangle (255.23,292.37);

\path[fill=fillColor] (258.41,292.37) rectangle (260.00,292.37);

\path[fill=fillColor] (263.18,292.37) rectangle (264.77,292.37);

\path[fill=fillColor] (267.94,292.37) rectangle (269.53,292.37);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (178.98,292.37) rectangle (180.57,387.68);

\path[fill=fillColor] (183.75,292.37) rectangle (185.34,292.37);

\path[fill=fillColor] (188.51,292.37) rectangle (190.10,292.37);

\path[fill=fillColor] (193.28,292.37) rectangle (194.87,292.37);

\path[fill=fillColor] (198.05,292.37) rectangle (199.63,292.37);

\path[fill=fillColor] (202.81,292.37) rectangle (204.40,292.37);

\path[fill=fillColor] (207.58,292.37) rectangle (209.17,292.37);

\path[fill=fillColor] (212.34,292.37) rectangle (213.93,292.37);

\path[fill=fillColor] (217.11,292.37) rectangle (218.70,292.37);

\path[fill=fillColor] (221.87,292.37) rectangle (223.46,292.37);

\path[fill=fillColor] (226.64,292.37) rectangle (228.23,292.37);

\path[fill=fillColor] (231.41,292.37) rectangle (232.99,292.37);

\path[fill=fillColor] (236.17,292.37) rectangle (237.76,292.37);

\path[fill=fillColor] (240.94,292.37) rectangle (242.53,292.37);

\path[fill=fillColor] (245.70,292.37) rectangle (247.29,292.37);

\path[fill=fillColor] (250.47,292.37) rectangle (252.06,292.37);

\path[fill=fillColor] (255.23,292.37) rectangle (256.82,292.37);

\path[fill=fillColor] (260.00,292.37) rectangle (261.59,292.37);

\path[fill=fillColor] (264.77,292.37) rectangle (266.35,292.37);

\path[fill=fillColor] (269.53,292.37) rectangle (271.12,292.37);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (180.57,292.37) rectangle (182.16,387.68);

\path[fill=fillColor] (185.34,292.37) rectangle (186.93,292.37);

\path[fill=fillColor] (190.10,292.37) rectangle (191.69,292.37);

\path[fill=fillColor] (194.87,292.37) rectangle (196.46,292.37);

\path[fill=fillColor] (199.63,292.37) rectangle (201.22,292.37);

\path[fill=fillColor] (204.40,292.37) rectangle (205.99,292.37);

\path[fill=fillColor] (209.17,292.37) rectangle (210.75,292.37);

\path[fill=fillColor] (213.93,292.37) rectangle (215.52,292.37);

\path[fill=fillColor] (218.70,292.37) rectangle (220.29,292.37);

\path[fill=fillColor] (223.46,292.37) rectangle (225.05,292.37);

\path[fill=fillColor] (228.23,292.37) rectangle (229.82,292.37);

\path[fill=fillColor] (232.99,292.37) rectangle (234.58,292.37);

\path[fill=fillColor] (237.76,292.37) rectangle (239.35,292.37);

\path[fill=fillColor] (242.53,292.37) rectangle (244.11,292.37);

\path[fill=fillColor] (247.29,292.37) rectangle (248.88,292.37);

\path[fill=fillColor] (252.06,292.37) rectangle (253.65,292.37);

\path[fill=fillColor] (256.82,292.37) rectangle (258.41,292.37);

\path[fill=fillColor] (261.59,292.37) rectangle (263.18,292.37);

\path[fill=fillColor] (266.35,292.37) rectangle (267.94,292.37);

\path[fill=fillColor] (271.12,292.37) rectangle (272.71,292.37);
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57,293.25) --
	(180.57,292.89) --
	(178.98,293.80) --
	(178.98,294.17) --
	(180.57,293.25) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57,295.07) --
	(180.57,294.70) --
	(178.98,295.62) --
	(178.98,295.98) --
	(180.57,295.07) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57,296.88) --
	(180.57,296.52) --
	(178.98,297.44) --
	(178.98,297.80) --
	(180.57,296.88) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57,298.70) --
	(180.57,298.33) --
	(178.98,299.25) --
	(178.98,299.62) --
	(180.57,298.70) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57,300.51) --
	(180.57,300.15) --
	(178.98,301.07) --
	(178.98,301.43) --
	(180.57,300.51) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57,302.33) --
	(180.57,301.97) --
	(178.98,302.88) --
	(178.98,303.25) --
	(180.57,302.33) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57,304.15) --
	(180.57,303.78) --
	(178.98,304.70) --
	(178.98,305.06) --
	(180.57,304.15) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57,305.96) --
	(180.57,305.60) --
	(178.98,306.52) --
	(178.98,306.88) --
	(180.57,305.96) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57,307.78) --
	(180.57,307.41) --
	(178.98,308.33) --
	(178.98,308.70) --
	(180.57,307.78) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57,309.59) --
	(180.57,309.23) --
	(178.98,310.15) --
	(178.98,310.51) --
	(180.57,309.59) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57,311.41) --
	(180.57,311.05) --
	(178.98,311.96) --
	(178.98,312.33) --
	(180.57,311.41) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57,313.23) --
	(180.57,312.86) --
	(178.98,313.78) --
	(178.98,314.14) --
	(180.57,313.23) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57,315.04) --
	(180.57,314.68) --
	(178.98,315.60) --
	(178.98,315.96) --
	(180.57,315.04) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57,316.86) --
	(180.57,316.49) --
	(178.98,317.41) --
	(178.98,317.78) --
	(180.57,316.86) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57,318.67) --
	(180.57,318.31) --
	(178.98,319.23) --
	(178.98,319.59) --
	(180.57,318.67) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57,320.49) --
	(180.57,320.13) --
	(178.98,321.04) --
	(178.98,321.41) --
	(180.57,320.49) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57,322.31) --
	(180.57,321.94) --
	(178.98,322.86) --
	(178.98,323.22) --
	(180.57,322.31) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57,324.12) --
	(180.57,323.76) --
	(178.98,324.68) --
	(178.98,325.04) --
	(180.57,324.12) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57,325.94) --
	(180.57,325.57) --
	(178.98,326.49) --
	(178.98,326.85) --
	(180.57,325.94) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57,327.75) --
	(180.57,327.39) --
	(178.98,328.31) --
	(178.98,328.67) --
	(180.57,327.75) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57,329.57) --
	(180.57,329.21) --
	(178.98,330.12) --
	(178.98,330.49) --
	(180.57,329.57) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57,331.39) --
	(180.57,331.02) --
	(178.98,331.94) --
	(178.98,332.30) --
	(180.57,331.39) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57,333.20) --
	(180.57,332.84) --
	(178.98,333.76) --
	(178.98,334.12) --
	(180.57,333.20) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57,335.02) --
	(180.57,334.65) --
	(178.98,335.57) --
	(178.98,335.93) --
	(180.57,335.02) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57,336.83) --
	(180.57,336.47) --
	(178.98,337.39) --
	(178.98,337.75) --
	(180.57,336.83) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57,338.65) --
	(180.57,338.29) --
	(178.98,339.20) --
	(178.98,339.57) --
	(180.57,338.65) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57,340.47) --
	(180.57,340.10) --
	(178.98,341.02) --
	(178.98,341.38) --
	(180.57,340.47) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57,342.28) --
	(180.57,341.92) --
	(178.98,342.84) --
	(178.98,343.20) --
	(180.57,342.28) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57,344.10) --
	(180.57,343.73) --
	(178.98,344.65) --
	(178.98,345.01) --
	(180.57,344.10) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57,345.91) --
	(180.57,345.55) --
	(178.98,346.47) --
	(178.98,346.83) --
	(180.57,345.91) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57,347.73) --
	(180.57,347.37) --
	(178.98,348.28) --
	(178.98,348.65) --
	(180.57,347.73) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57,349.55) --
	(180.57,349.18) --
	(178.98,350.10) --
	(178.98,350.46) --
	(180.57,349.55) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57,351.36) --
	(180.57,351.00) --
	(178.98,351.92) --
	(178.98,352.28) --
	(180.57,351.36) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57,353.18) --
	(180.57,352.81) --
	(178.98,353.73) --
	(178.98,354.09) --
	(180.57,353.18) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57,354.99) --
	(180.57,354.63) --
	(178.98,355.55) --
	(178.98,355.91) --
	(180.57,354.99) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57,356.81) --
	(180.57,356.45) --
	(178.98,357.36) --
	(178.98,357.73) --
	(180.57,356.81) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57,358.63) --
	(180.57,358.26) --
	(178.98,359.18) --
	(178.98,359.54) --
	(180.57,358.63) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57,360.44) --
	(180.57,360.08) --
	(178.98,361.00) --
	(178.98,361.36) --
	(180.57,360.44) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57,362.26) --
	(180.57,361.89) --
	(178.98,362.81) --
	(178.98,363.17) --
	(180.57,362.26) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57,364.07) --
	(180.57,363.71) --
	(178.98,364.63) --
	(178.98,364.99) --
	(180.57,364.07) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57,365.89) --
	(180.57,365.53) --
	(178.98,366.44) --
	(178.98,366.81) --
	(180.57,365.89) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57,367.71) --
	(180.57,367.34) --
	(178.98,368.26) --
	(178.98,368.62) --
	(180.57,367.71) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57,369.52) --
	(180.57,369.16) --
	(178.98,370.08) --
	(178.98,370.44) --
	(180.57,369.52) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57,371.34) --
	(180.57,370.97) --
	(178.98,371.89) --
	(178.98,372.25) --
	(180.57,371.34) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57,373.15) --
	(180.57,372.79) --
	(178.98,373.71) --
	(178.98,374.07) --
	(180.57,373.15) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57,374.97) --
	(180.57,374.61) --
	(178.98,375.52) --
	(178.98,375.89) --
	(180.57,374.97) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57,376.79) --
	(180.57,376.42) --
	(178.98,377.34) --
	(178.98,377.70) --
	(180.57,376.79) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57,378.60) --
	(180.57,378.24) --
	(178.98,379.16) --
	(178.98,379.52) --
	(180.57,378.60) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57,380.42) --
	(180.57,380.05) --
	(178.98,380.97) --
	(178.98,381.33) --
	(180.57,380.42) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57,382.23) --
	(180.57,381.87) --
	(178.98,382.79) --
	(178.98,383.15) --
	(180.57,382.23) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57,384.05) --
	(180.57,383.69) --
	(178.98,384.60) --
	(178.98,384.97) --
	(180.57,384.05) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57,385.87) --
	(180.57,385.50) --
	(178.98,386.42) --
	(178.98,386.78) --
	(180.57,385.87) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57,387.68) --
	(180.57,387.32) --
	(179.94,387.68) --
	(180.57,387.68) --
	(180.57,387.68) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (182.16,293.65) --
	(182.16,293.29) --
	(180.57,292.37) --
	(180.57,292.74) --
	(182.16,293.65) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (182.16,295.47) --
	(182.16,295.11) --
	(180.57,294.19) --
	(180.57,294.55) --
	(182.16,295.47) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (182.16,297.29) --
	(182.16,296.92) --
	(180.57,296.01) --
	(180.57,296.37) --
	(182.16,297.29) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (182.16,299.10) --
	(182.16,298.74) --
	(180.57,297.82) --
	(180.57,298.18) --
	(182.16,299.10) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (182.16,300.92) --
	(182.16,300.55) --
	(180.57,299.64) --
	(180.57,300.00) --
	(182.16,300.92) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (182.16,302.73) --
	(182.16,302.37) --
	(180.57,301.45) --
	(180.57,301.82) --
	(182.16,302.73) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (182.16,304.55) --
	(182.16,304.19) --
	(180.57,303.27) --
	(180.57,303.63) --
	(182.16,304.55) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (182.16,306.37) --
	(182.16,306.00) --
	(180.57,305.09) --
	(180.57,305.45) --
	(182.16,306.37) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (182.16,308.18) --
	(182.16,307.82) --
	(180.57,306.90) --
	(180.57,307.26) --
	(182.16,308.18) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (182.16,310.00) --
	(182.16,309.63) --
	(180.57,308.72) --
	(180.57,309.08) --
	(182.16,310.00) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (182.16,311.81) --
	(182.16,311.45) --
	(180.57,310.53) --
	(180.57,310.90) --
	(182.16,311.81) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (182.16,313.63) --
	(182.16,313.27) --
	(180.57,312.35) --
	(180.57,312.71) --
	(182.16,313.63) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (182.16,315.45) --
	(182.16,315.08) --
	(180.57,314.17) --
	(180.57,314.53) --
	(182.16,315.45) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (182.16,317.26) --
	(182.16,316.90) --
	(180.57,315.98) --
	(180.57,316.34) --
	(182.16,317.26) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (182.16,319.08) --
	(182.16,318.71) --
	(180.57,317.80) --
	(180.57,318.16) --
	(182.16,319.08) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (182.16,320.89) --
	(182.16,320.53) --
	(180.57,319.61) --
	(180.57,319.98) --
	(182.16,320.89) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (182.16,322.71) --
	(182.16,322.35) --
	(180.57,321.43) --
	(180.57,321.79) --
	(182.16,322.71) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (182.16,324.53) --
	(182.16,324.16) --
	(180.57,323.24) --
	(180.57,323.61) --
	(182.16,324.53) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (182.16,326.34) --
	(182.16,325.98) --
	(180.57,325.06) --
	(180.57,325.42) --
	(182.16,326.34) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (182.16,328.16) --
	(182.16,327.79) --
	(180.57,326.88) --
	(180.57,327.24) --
	(182.16,328.16) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (182.16,329.97) --
	(182.16,329.61) --
	(180.57,328.69) --
	(180.57,329.06) --
	(182.16,329.97) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (182.16,331.79) --
	(182.16,331.43) --
	(180.57,330.51) --
	(180.57,330.87) --
	(182.16,331.79) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (182.16,333.61) --
	(182.16,333.24) --
	(180.57,332.32) --
	(180.57,332.69) --
	(182.16,333.61) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (182.16,335.42) --
	(182.16,335.06) --
	(180.57,334.14) --
	(180.57,334.50) --
	(182.16,335.42) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (182.16,337.24) --
	(182.16,336.87) --
	(180.57,335.96) --
	(180.57,336.32) --
	(182.16,337.24) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (182.16,339.05) --
	(182.16,338.69) --
	(180.57,337.77) --
	(180.57,338.14) --
	(182.16,339.05) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (182.16,340.87) --
	(182.16,340.51) --
	(180.57,339.59) --
	(180.57,339.95) --
	(182.16,340.87) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (182.16,342.69) --
	(182.16,342.32) --
	(180.57,341.40) --
	(180.57,341.77) --
	(182.16,342.69) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (182.16,344.50) --
	(182.16,344.14) --
	(180.57,343.22) --
	(180.57,343.58) --
	(182.16,344.50) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (182.16,346.32) --
	(182.16,345.95) --
	(180.57,345.04) --
	(180.57,345.40) --
	(182.16,346.32) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (182.16,348.13) --
	(182.16,347.77) --
	(180.57,346.85) --
	(180.57,347.22) --
	(182.16,348.13) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (182.16,349.95) --
	(182.16,349.59) --
	(180.57,348.67) --
	(180.57,349.03) --
	(182.16,349.95) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (182.16,351.77) --
	(182.16,351.40) --
	(180.57,350.48) --
	(180.57,350.85) --
	(182.16,351.77) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (182.16,353.58) --
	(182.16,353.22) --
	(180.57,352.30) --
	(180.57,352.66) --
	(182.16,353.58) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (182.16,355.40) --
	(182.16,355.03) --
	(180.57,354.12) --
	(180.57,354.48) --
	(182.16,355.40) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (182.16,357.21) --
	(182.16,356.85) --
	(180.57,355.93) --
	(180.57,356.30) --
	(182.16,357.21) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (182.16,359.03) --
	(182.16,358.67) --
	(180.57,357.75) --
	(180.57,358.11) --
	(182.16,359.03) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (182.16,360.85) --
	(182.16,360.48) --
	(180.57,359.56) --
	(180.57,359.93) --
	(182.16,360.85) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (182.16,362.66) --
	(182.16,362.30) --
	(180.57,361.38) --
	(180.57,361.74) --
	(182.16,362.66) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (182.16,364.48) --
	(182.16,364.11) --
	(180.57,363.20) --
	(180.57,363.56) --
	(182.16,364.48) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (182.16,366.29) --
	(182.16,365.93) --
	(180.57,365.01) --
	(180.57,365.38) --
	(182.16,366.29) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (182.16,368.11) --
	(182.16,367.75) --
	(180.57,366.83) --
	(180.57,367.19) --
	(182.16,368.11) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (182.16,369.93) --
	(182.16,369.56) --
	(180.57,368.64) --
	(180.57,369.01) --
	(182.16,369.93) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (182.16,371.74) --
	(182.16,371.38) --
	(180.57,370.46) --
	(180.57,370.82) --
	(182.16,371.74) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (182.16,373.56) --
	(182.16,373.19) --
	(180.57,372.28) --
	(180.57,372.64) --
	(182.16,373.56) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (182.16,375.37) --
	(182.16,375.01) --
	(180.57,374.09) --
	(180.57,374.46) --
	(182.16,375.37) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (182.16,377.19) --
	(182.16,376.83) --
	(180.57,375.91) --
	(180.57,376.27) --
	(182.16,377.19) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (182.16,379.00) --
	(182.16,378.64) --
	(180.57,377.72) --
	(180.57,378.09) --
	(182.16,379.00) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (182.16,380.82) --
	(182.16,380.46) --
	(180.57,379.54) --
	(180.57,379.90) --
	(182.16,380.82) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (182.16,382.64) --
	(182.16,382.27) --
	(180.57,381.36) --
	(180.57,381.72) --
	(182.16,382.64) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (182.16,384.45) --
	(182.16,384.09) --
	(180.57,383.17) --
	(180.57,383.54) --
	(182.16,384.45) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (182.16,386.27) --
	(182.16,385.91) --
	(180.57,384.99) --
	(180.57,385.35) --
	(182.16,386.27) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (181.47,387.68) --
	(182.10,387.68) --
	(180.57,386.80) --
	(180.57,387.17) --
	(181.47,387.68) --
	cycle;

\path[] (177.39,292.37) rectangle (178.98,387.68);

\path[] (182.16,292.37) rectangle (183.75,292.37);

\path[] (186.93,292.37) rectangle (188.51,292.37);

\path[] (191.69,292.37) rectangle (193.28,292.37);

\path[] (196.46,292.37) rectangle (198.05,292.37);

\path[] (201.22,292.37) rectangle (202.81,292.37);

\path[] (205.99,292.37) rectangle (207.58,292.37);

\path[] (210.75,292.37) rectangle (212.34,292.37);

\path[] (215.52,292.37) rectangle (217.11,292.37);

\path[] (220.29,292.37) rectangle (221.87,292.37);

\path[] (225.05,292.37) rectangle (226.64,292.37);

\path[] (229.82,292.37) rectangle (231.41,292.37);

\path[] (234.58,292.37) rectangle (236.17,292.37);

\path[] (239.35,292.37) rectangle (240.94,292.37);

\path[] (244.11,292.37) rectangle (245.70,292.37);

\path[] (248.88,292.37) rectangle (250.47,292.37);

\path[] (253.65,292.37) rectangle (255.23,292.37);

\path[] (258.41,292.37) rectangle (260.00,292.37);

\path[] (263.18,292.37) rectangle (264.77,292.37);

\path[] (267.94,292.37) rectangle (269.53,292.37);

\path[] (178.98,292.37) rectangle (180.57,387.68);

\path[] (183.75,292.37) rectangle (185.34,292.37);

\path[] (188.51,292.37) rectangle (190.10,292.37);

\path[] (193.28,292.37) rectangle (194.87,292.37);

\path[] (198.05,292.37) rectangle (199.63,292.37);

\path[] (202.81,292.37) rectangle (204.40,292.37);

\path[] (207.58,292.37) rectangle (209.17,292.37);

\path[] (212.34,292.37) rectangle (213.93,292.37);

\path[] (217.11,292.37) rectangle (218.70,292.37);

\path[] (221.87,292.37) rectangle (223.46,292.37);

\path[] (226.64,292.37) rectangle (228.23,292.37);

\path[] (231.41,292.37) rectangle (232.99,292.37);

\path[] (236.17,292.37) rectangle (237.76,292.37);

\path[] (240.94,292.37) rectangle (242.53,292.37);

\path[] (245.70,292.37) rectangle (247.29,292.37);

\path[] (250.47,292.37) rectangle (252.06,292.37);

\path[] (255.23,292.37) rectangle (256.82,292.37);

\path[] (260.00,292.37) rectangle (261.59,292.37);

\path[] (264.77,292.37) rectangle (266.35,292.37);

\path[] (269.53,292.37) rectangle (271.12,292.37);

\path[] (180.57,292.37) rectangle (182.16,387.68);

\path[] (185.34,292.37) rectangle (186.93,292.37);

\path[] (190.10,292.37) rectangle (191.69,292.37);

\path[] (194.87,292.37) rectangle (196.46,292.37);

\path[] (199.63,292.37) rectangle (201.22,292.37);

\path[] (204.40,292.37) rectangle (205.99,292.37);

\path[] (209.17,292.37) rectangle (210.75,292.37);

\path[] (213.93,292.37) rectangle (215.52,292.37);

\path[] (218.70,292.37) rectangle (220.29,292.37);

\path[] (223.46,292.37) rectangle (225.05,292.37);

\path[] (228.23,292.37) rectangle (229.82,292.37);

\path[] (232.99,292.37) rectangle (234.58,292.37);

\path[] (237.76,292.37) rectangle (239.35,292.37);

\path[] (242.53,292.37) rectangle (244.11,292.37);

\path[] (247.29,292.37) rectangle (248.88,292.37);

\path[] (252.06,292.37) rectangle (253.65,292.37);

\path[] (256.82,292.37) rectangle (258.41,292.37);

\path[] (261.59,292.37) rectangle (263.18,292.37);

\path[] (266.35,292.37) rectangle (267.94,292.37);

\path[] (271.12,292.37) rectangle (272.71,292.37);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] (172.63,287.60) rectangle (277.47,392.45);
\end{scope}
\begin{scope}
\path[clip] (172.63,177.26) rectangle (277.47,282.10);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (172.63,177.26) rectangle (277.47,282.10);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (172.63,190.16) --
	(277.47,190.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (172.63,216.51) --
	(277.47,216.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] (172.63,239.55) --
	(277.47,239.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] (172.63,257.00) --
	(277.47,257.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] (172.63,270.95) --
	(277.47,270.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (189.31,177.26) --
	(189.31,282.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (213.14,177.26) --
	(213.14,282.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (236.97,177.26) --
	(236.97,282.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (260.79,177.26) --
	(260.79,282.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.63,203.34) --
	(277.47,203.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.63,229.68) --
	(277.47,229.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.63,249.42) --
	(277.47,249.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.63,264.57) --
	(277.47,264.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.63,277.34) --
	(277.47,277.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.39,177.26) --
	(177.39,282.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.22,177.26) --
	(201.22,282.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.05,177.26) --
	(225.05,282.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.88,177.26) --
	(248.88,282.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.71,177.26) --
	(272.71,282.10);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (177.39,182.02) rectangle (182.16,217.69);

\path[fill=fillColor] (182.16,182.02) rectangle (186.93,206.51);

\path[fill=fillColor] (186.93,182.02) rectangle (191.69,209.65);

\path[fill=fillColor] (191.69,182.02) rectangle (196.46,203.76);

\path[fill=fillColor] (196.46,182.02) rectangle (201.22,206.14);

\path[fill=fillColor] (201.22,182.02) rectangle (205.99,204.98);

\path[fill=fillColor] (205.99,182.02) rectangle (210.75,201.09);

\path[fill=fillColor] (210.75,182.02) rectangle (215.52,201.56);

\path[fill=fillColor] (215.52,182.02) rectangle (220.29,204.58);

\path[fill=fillColor] (220.29,182.02) rectangle (225.05,202.02);

\path[fill=fillColor] (225.05,182.02) rectangle (229.82,201.09);

\path[fill=fillColor] (229.82,182.02) rectangle (234.58,199.60);

\path[fill=fillColor] (234.58,182.02) rectangle (239.35,200.11);

\path[fill=fillColor] (239.35,182.02) rectangle (244.11,204.98);

\path[fill=fillColor] (244.11,182.02) rectangle (248.88,205.37);

\path[fill=fillColor] (248.88,182.02) rectangle (253.65,198.53);

\path[fill=fillColor] (253.65,182.02) rectangle (258.41,197.97);

\path[fill=fillColor] (258.41,182.02) rectangle (263.18,199.60);

\path[fill=fillColor] (263.18,182.02) rectangle (267.94,197.97);

\path[fill=fillColor] (267.94,182.02) rectangle (272.71,189.41);

\path[] (177.39,182.02) rectangle (182.16,217.69);

\path[] (182.16,182.02) rectangle (186.93,206.51);

\path[] (186.93,182.02) rectangle (191.69,209.65);

\path[] (191.69,182.02) rectangle (196.46,203.76);

\path[] (196.46,182.02) rectangle (201.22,206.14);

\path[] (201.22,182.02) rectangle (205.99,204.98);

\path[] (205.99,182.02) rectangle (210.75,201.09);

\path[] (210.75,182.02) rectangle (215.52,201.56);

\path[] (215.52,182.02) rectangle (220.29,204.58);

\path[] (220.29,182.02) rectangle (225.05,202.02);

\path[] (225.05,182.02) rectangle (229.82,201.09);

\path[] (229.82,182.02) rectangle (234.58,199.60);

\path[] (234.58,182.02) rectangle (239.35,200.11);

\path[] (239.35,182.02) rectangle (244.11,204.98);

\path[] (244.11,182.02) rectangle (248.88,205.37);

\path[] (248.88,182.02) rectangle (253.65,198.53);

\path[] (253.65,182.02) rectangle (258.41,197.97);

\path[] (258.41,182.02) rectangle (263.18,199.60);

\path[] (263.18,182.02) rectangle (267.94,197.97);

\path[] (267.94,182.02) rectangle (272.71,189.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] (172.63,177.26) rectangle (277.47,282.10);
\end{scope}
\begin{scope}
\path[clip] (172.63, 66.91) rectangle (277.47,171.76);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (172.63, 66.91) rectangle (277.47,171.76);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (172.63, 79.82) --
	(277.47, 79.82);

\path[draw=drawColor,line width= 0.3pt,line join=round] (172.63,106.16) --
	(277.47,106.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (172.63,129.21) --
	(277.47,129.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (172.63,146.65) --
	(277.47,146.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] (172.63,160.61) --
	(277.47,160.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] (189.31, 66.91) --
	(189.31,171.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] (213.14, 66.91) --
	(213.14,171.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] (236.97, 66.91) --
	(236.97,171.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] (260.79, 66.91) --
	(260.79,171.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.63, 92.99) --
	(277.47, 92.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.63,119.34) --
	(277.47,119.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.63,139.08) --
	(277.47,139.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.63,154.22) --
	(277.47,154.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.63,166.99) --
	(277.47,166.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.39, 66.91) --
	(177.39,171.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.22, 66.91) --
	(201.22,171.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.05, 66.91) --
	(225.05,171.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.88, 66.91) --
	(248.88,171.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.71, 66.91) --
	(272.71,171.76);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (177.39, 71.68) rectangle (178.98,159.14);

\path[fill=fillColor] (182.16, 71.68) rectangle (183.75, 90.74);

\path[fill=fillColor] (186.93, 71.68) rectangle (188.51, 82.96);

\path[fill=fillColor] (191.69, 71.68) rectangle (193.28, 82.12);

\path[fill=fillColor] (196.46, 71.68) rectangle (198.05, 83.73);

\path[fill=fillColor] (201.22, 71.68) rectangle (202.81, 82.12);

\path[fill=fillColor] (205.99, 71.68) rectangle (207.58, 82.96);

\path[fill=fillColor] (210.75, 71.68) rectangle (212.34, 80.20);

\path[fill=fillColor] (215.52, 71.68) rectangle (217.11, 79.06);

\path[fill=fillColor] (220.29, 71.68) rectangle (221.87, 71.68);

\path[fill=fillColor] (225.05, 71.68) rectangle (226.64, 81.21);

\path[fill=fillColor] (229.82, 71.68) rectangle (231.41, 79.06);

\path[fill=fillColor] (234.58, 71.68) rectangle (236.17, 71.68);

\path[fill=fillColor] (239.35, 71.68) rectangle (240.94, 77.71);

\path[fill=fillColor] (244.11, 71.68) rectangle (245.70, 79.06);

\path[fill=fillColor] (248.88, 71.68) rectangle (250.47, 71.68);

\path[fill=fillColor] (253.65, 71.68) rectangle (255.23, 77.71);

\path[fill=fillColor] (258.41, 71.68) rectangle (260.00, 75.94);

\path[fill=fillColor] (263.18, 71.68) rectangle (264.77, 71.68);

\path[fill=fillColor] (267.94, 71.68) rectangle (269.53, 77.71);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (178.98, 71.68) rectangle (180.57,166.99);

\path[fill=fillColor] (183.75, 71.68) rectangle (185.34, 71.68);

\path[fill=fillColor] (188.51, 71.68) rectangle (190.10, 71.68);

\path[fill=fillColor] (193.28, 71.68) rectangle (194.87, 71.68);

\path[fill=fillColor] (198.05, 71.68) rectangle (199.63, 71.68);

\path[fill=fillColor] (202.81, 71.68) rectangle (204.40, 71.68);

\path[fill=fillColor] (207.58, 71.68) rectangle (209.17, 71.68);

\path[fill=fillColor] (212.34, 71.68) rectangle (213.93, 71.68);

\path[fill=fillColor] (217.11, 71.68) rectangle (218.70, 71.68);

\path[fill=fillColor] (221.87, 71.68) rectangle (223.46, 71.68);

\path[fill=fillColor] (226.64, 71.68) rectangle (228.23, 71.68);

\path[fill=fillColor] (231.41, 71.68) rectangle (232.99, 71.68);

\path[fill=fillColor] (236.17, 71.68) rectangle (237.76, 71.68);

\path[fill=fillColor] (240.94, 71.68) rectangle (242.53, 71.68);

\path[fill=fillColor] (245.70, 71.68) rectangle (247.29, 71.68);

\path[fill=fillColor] (250.47, 71.68) rectangle (252.06, 71.68);

\path[fill=fillColor] (255.23, 71.68) rectangle (256.82, 71.68);

\path[fill=fillColor] (260.00, 71.68) rectangle (261.59, 71.68);

\path[fill=fillColor] (264.77, 71.68) rectangle (266.35, 71.68);

\path[fill=fillColor] (269.53, 71.68) rectangle (271.12, 71.68);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (180.57, 71.68) rectangle (182.16,166.99);

\path[fill=fillColor] (185.34, 71.68) rectangle (186.93, 71.68);

\path[fill=fillColor] (190.10, 71.68) rectangle (191.69, 71.68);

\path[fill=fillColor] (194.87, 71.68) rectangle (196.46, 71.68);

\path[fill=fillColor] (199.63, 71.68) rectangle (201.22, 71.68);

\path[fill=fillColor] (204.40, 71.68) rectangle (205.99, 71.68);

\path[fill=fillColor] (209.17, 71.68) rectangle (210.75, 71.68);

\path[fill=fillColor] (213.93, 71.68) rectangle (215.52, 71.68);

\path[fill=fillColor] (218.70, 71.68) rectangle (220.29, 71.68);

\path[fill=fillColor] (223.46, 71.68) rectangle (225.05, 71.68);

\path[fill=fillColor] (228.23, 71.68) rectangle (229.82, 71.68);

\path[fill=fillColor] (232.99, 71.68) rectangle (234.58, 71.68);

\path[fill=fillColor] (237.76, 71.68) rectangle (239.35, 71.68);

\path[fill=fillColor] (242.53, 71.68) rectangle (244.11, 71.68);

\path[fill=fillColor] (247.29, 71.68) rectangle (248.88, 71.68);

\path[fill=fillColor] (252.06, 71.68) rectangle (253.65, 71.68);

\path[fill=fillColor] (256.82, 71.68) rectangle (258.41, 71.68);

\path[fill=fillColor] (261.59, 71.68) rectangle (263.18, 71.68);

\path[fill=fillColor] (266.35, 71.68) rectangle (267.94, 71.68);

\path[fill=fillColor] (271.12, 71.68) rectangle (272.71, 71.68);
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57, 72.56) --
	(180.57, 72.19) --
	(178.98, 73.11) --
	(178.98, 73.48) --
	(180.57, 72.56) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57, 74.37) --
	(180.57, 74.01) --
	(178.98, 74.93) --
	(178.98, 75.29) --
	(180.57, 74.37) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57, 76.19) --
	(180.57, 75.83) --
	(178.98, 76.74) --
	(178.98, 77.11) --
	(180.57, 76.19) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57, 78.01) --
	(180.57, 77.64) --
	(178.98, 78.56) --
	(178.98, 78.92) --
	(180.57, 78.01) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57, 79.82) --
	(180.57, 79.46) --
	(178.98, 80.38) --
	(178.98, 80.74) --
	(180.57, 79.82) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57, 81.64) --
	(180.57, 81.27) --
	(178.98, 82.19) --
	(178.98, 82.56) --
	(180.57, 81.64) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57, 83.45) --
	(180.57, 83.09) --
	(178.98, 84.01) --
	(178.98, 84.37) --
	(180.57, 83.45) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57, 85.27) --
	(180.57, 84.91) --
	(178.98, 85.82) --
	(178.98, 86.19) --
	(180.57, 85.27) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57, 87.09) --
	(180.57, 86.72) --
	(178.98, 87.64) --
	(178.98, 88.00) --
	(180.57, 87.09) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57, 88.90) --
	(180.57, 88.54) --
	(178.98, 89.46) --
	(178.98, 89.82) --
	(180.57, 88.90) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57, 90.72) --
	(180.57, 90.35) --
	(178.98, 91.27) --
	(178.98, 91.63) --
	(180.57, 90.72) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57, 92.53) --
	(180.57, 92.17) --
	(178.98, 93.09) --
	(178.98, 93.45) --
	(180.57, 92.53) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57, 94.35) --
	(180.57, 93.99) --
	(178.98, 94.90) --
	(178.98, 95.27) --
	(180.57, 94.35) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57, 96.17) --
	(180.57, 95.80) --
	(178.98, 96.72) --
	(178.98, 97.08) --
	(180.57, 96.17) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57, 97.98) --
	(180.57, 97.62) --
	(178.98, 98.54) --
	(178.98, 98.90) --
	(180.57, 97.98) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57, 99.80) --
	(180.57, 99.43) --
	(178.98,100.35) --
	(178.98,100.71) --
	(180.57, 99.80) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57,101.61) --
	(180.57,101.25) --
	(178.98,102.17) --
	(178.98,102.53) --
	(180.57,101.61) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57,103.43) --
	(180.57,103.07) --
	(178.98,103.98) --
	(178.98,104.35) --
	(180.57,103.43) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57,105.25) --
	(180.57,104.88) --
	(178.98,105.80) --
	(178.98,106.16) --
	(180.57,105.25) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57,107.06) --
	(180.57,106.70) --
	(178.98,107.62) --
	(178.98,107.98) --
	(180.57,107.06) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57,108.88) --
	(180.57,108.51) --
	(178.98,109.43) --
	(178.98,109.79) --
	(180.57,108.88) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57,110.69) --
	(180.57,110.33) --
	(178.98,111.25) --
	(178.98,111.61) --
	(180.57,110.69) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57,112.51) --
	(180.57,112.15) --
	(178.98,113.06) --
	(178.98,113.43) --
	(180.57,112.51) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57,114.33) --
	(180.57,113.96) --
	(178.98,114.88) --
	(178.98,115.24) --
	(180.57,114.33) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57,116.14) --
	(180.57,115.78) --
	(178.98,116.70) --
	(178.98,117.06) --
	(180.57,116.14) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57,117.96) --
	(180.57,117.59) --
	(178.98,118.51) --
	(178.98,118.87) --
	(180.57,117.96) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57,119.77) --
	(180.57,119.41) --
	(178.98,120.33) --
	(178.98,120.69) --
	(180.57,119.77) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57,121.59) --
	(180.57,121.23) --
	(178.98,122.14) --
	(178.98,122.51) --
	(180.57,121.59) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57,123.41) --
	(180.57,123.04) --
	(178.98,123.96) --
	(178.98,124.32) --
	(180.57,123.41) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57,125.22) --
	(180.57,124.86) --
	(178.98,125.78) --
	(178.98,126.14) --
	(180.57,125.22) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57,127.04) --
	(180.57,126.67) --
	(178.98,127.59) --
	(178.98,127.95) --
	(180.57,127.04) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57,128.85) --
	(180.57,128.49) --
	(178.98,129.41) --
	(178.98,129.77) --
	(180.57,128.85) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57,130.67) --
	(180.57,130.31) --
	(178.98,131.22) --
	(178.98,131.59) --
	(180.57,130.67) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57,132.49) --
	(180.57,132.12) --
	(178.98,133.04) --
	(178.98,133.40) --
	(180.57,132.49) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57,134.30) --
	(180.57,133.94) --
	(178.98,134.86) --
	(178.98,135.22) --
	(180.57,134.30) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57,136.12) --
	(180.57,135.75) --
	(178.98,136.67) --
	(178.98,137.03) --
	(180.57,136.12) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57,137.93) --
	(180.57,137.57) --
	(178.98,138.49) --
	(178.98,138.85) --
	(180.57,137.93) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57,139.75) --
	(180.57,139.39) --
	(178.98,140.30) --
	(178.98,140.67) --
	(180.57,139.75) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57,141.57) --
	(180.57,141.20) --
	(178.98,142.12) --
	(178.98,142.48) --
	(180.57,141.57) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57,143.38) --
	(180.57,143.02) --
	(178.98,143.94) --
	(178.98,144.30) --
	(180.57,143.38) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57,145.20) --
	(180.57,144.83) --
	(178.98,145.75) --
	(178.98,146.11) --
	(180.57,145.20) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57,147.01) --
	(180.57,146.65) --
	(178.98,147.57) --
	(178.98,147.93) --
	(180.57,147.01) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57,148.83) --
	(180.57,148.47) --
	(178.98,149.38) --
	(178.98,149.75) --
	(180.57,148.83) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57,150.65) --
	(180.57,150.28) --
	(178.98,151.20) --
	(178.98,151.56) --
	(180.57,150.65) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57,152.46) --
	(180.57,152.10) --
	(178.98,153.02) --
	(178.98,153.38) --
	(180.57,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57,154.28) --
	(180.57,153.91) --
	(178.98,154.83) --
	(178.98,155.19) --
	(180.57,154.28) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57,156.09) --
	(180.57,155.73) --
	(178.98,156.65) --
	(178.98,157.01) --
	(180.57,156.09) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57,157.91) --
	(180.57,157.55) --
	(178.98,158.46) --
	(178.98,158.83) --
	(180.57,157.91) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57,159.73) --
	(180.57,159.36) --
	(178.98,160.28) --
	(178.98,160.64) --
	(180.57,159.73) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57,161.54) --
	(180.57,161.18) --
	(178.98,162.10) --
	(178.98,162.46) --
	(180.57,161.54) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57,163.36) --
	(180.57,162.99) --
	(178.98,163.91) --
	(178.98,164.27) --
	(180.57,163.36) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57,165.17) --
	(180.57,164.81) --
	(178.98,165.73) --
	(178.98,166.09) --
	(180.57,165.17) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.57,166.99) --
	(180.57,166.63) --
	(179.94,166.99) --
	(180.57,166.99) --
	(180.57,166.99) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (182.16, 72.96) --
	(182.16, 72.60) --
	(180.57, 71.68) --
	(180.57, 72.04) --
	(182.16, 72.96) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (182.16, 74.78) --
	(182.16, 74.41) --
	(180.57, 73.50) --
	(180.57, 73.86) --
	(182.16, 74.78) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (182.16, 76.59) --
	(182.16, 76.23) --
	(180.57, 75.31) --
	(180.57, 75.68) --
	(182.16, 76.59) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (182.16, 78.41) --
	(182.16, 78.05) --
	(180.57, 77.13) --
	(180.57, 77.49) --
	(182.16, 78.41) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (182.16, 80.23) --
	(182.16, 79.86) --
	(180.57, 78.95) --
	(180.57, 79.31) --
	(182.16, 80.23) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (182.16, 82.04) --
	(182.16, 81.68) --
	(180.57, 80.76) --
	(180.57, 81.12) --
	(182.16, 82.04) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (182.16, 83.86) --
	(182.16, 83.49) --
	(180.57, 82.58) --
	(180.57, 82.94) --
	(182.16, 83.86) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (182.16, 85.67) --
	(182.16, 85.31) --
	(180.57, 84.39) --
	(180.57, 84.76) --
	(182.16, 85.67) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (182.16, 87.49) --
	(182.16, 87.13) --
	(180.57, 86.21) --
	(180.57, 86.57) --
	(182.16, 87.49) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (182.16, 89.31) --
	(182.16, 88.94) --
	(180.57, 88.03) --
	(180.57, 88.39) --
	(182.16, 89.31) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (182.16, 91.12) --
	(182.16, 90.76) --
	(180.57, 89.84) --
	(180.57, 90.20) --
	(182.16, 91.12) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (182.16, 92.94) --
	(182.16, 92.57) --
	(180.57, 91.66) --
	(180.57, 92.02) --
	(182.16, 92.94) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (182.16, 94.75) --
	(182.16, 94.39) --
	(180.57, 93.47) --
	(180.57, 93.84) --
	(182.16, 94.75) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (182.16, 96.57) --
	(182.16, 96.21) --
	(180.57, 95.29) --
	(180.57, 95.65) --
	(182.16, 96.57) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (182.16, 98.39) --
	(182.16, 98.02) --
	(180.57, 97.10) --
	(180.57, 97.47) --
	(182.16, 98.39) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (182.16,100.20) --
	(182.16, 99.84) --
	(180.57, 98.92) --
	(180.57, 99.28) --
	(182.16,100.20) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (182.16,102.02) --
	(182.16,101.65) --
	(180.57,100.74) --
	(180.57,101.10) --
	(182.16,102.02) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (182.16,103.83) --
	(182.16,103.47) --
	(180.57,102.55) --
	(180.57,102.92) --
	(182.16,103.83) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (182.16,105.65) --
	(182.16,105.29) --
	(180.57,104.37) --
	(180.57,104.73) --
	(182.16,105.65) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (182.16,107.47) --
	(182.16,107.10) --
	(180.57,106.18) --
	(180.57,106.55) --
	(182.16,107.47) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (182.16,109.28) --
	(182.16,108.92) --
	(180.57,108.00) --
	(180.57,108.36) --
	(182.16,109.28) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (182.16,111.10) --
	(182.16,110.73) --
	(180.57,109.82) --
	(180.57,110.18) --
	(182.16,111.10) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (182.16,112.91) --
	(182.16,112.55) --
	(180.57,111.63) --
	(180.57,112.00) --
	(182.16,112.91) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (182.16,114.73) --
	(182.16,114.37) --
	(180.57,113.45) --
	(180.57,113.81) --
	(182.16,114.73) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (182.16,116.55) --
	(182.16,116.18) --
	(180.57,115.26) --
	(180.57,115.63) --
	(182.16,116.55) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (182.16,118.36) --
	(182.16,118.00) --
	(180.57,117.08) --
	(180.57,117.44) --
	(182.16,118.36) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (182.16,120.18) --
	(182.16,119.81) --
	(180.57,118.90) --
	(180.57,119.26) --
	(182.16,120.18) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (182.16,121.99) --
	(182.16,121.63) --
	(180.57,120.71) --
	(180.57,121.08) --
	(182.16,121.99) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (182.16,123.81) --
	(182.16,123.45) --
	(180.57,122.53) --
	(180.57,122.89) --
	(182.16,123.81) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (182.16,125.63) --
	(182.16,125.26) --
	(180.57,124.34) --
	(180.57,124.71) --
	(182.16,125.63) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (182.16,127.44) --
	(182.16,127.08) --
	(180.57,126.16) --
	(180.57,126.52) --
	(182.16,127.44) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (182.16,129.26) --
	(182.16,128.89) --
	(180.57,127.98) --
	(180.57,128.34) --
	(182.16,129.26) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (182.16,131.07) --
	(182.16,130.71) --
	(180.57,129.79) --
	(180.57,130.16) --
	(182.16,131.07) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (182.16,132.89) --
	(182.16,132.53) --
	(180.57,131.61) --
	(180.57,131.97) --
	(182.16,132.89) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (182.16,134.71) --
	(182.16,134.34) --
	(180.57,133.42) --
	(180.57,133.79) --
	(182.16,134.71) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (182.16,136.52) --
	(182.16,136.16) --
	(180.57,135.24) --
	(180.57,135.60) --
	(182.16,136.52) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (182.16,138.34) --
	(182.16,137.97) --
	(180.57,137.06) --
	(180.57,137.42) --
	(182.16,138.34) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (182.16,140.15) --
	(182.16,139.79) --
	(180.57,138.87) --
	(180.57,139.24) --
	(182.16,140.15) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (182.16,141.97) --
	(182.16,141.61) --
	(180.57,140.69) --
	(180.57,141.05) --
	(182.16,141.97) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (182.16,143.78) --
	(182.16,143.42) --
	(180.57,142.50) --
	(180.57,142.87) --
	(182.16,143.78) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (182.16,145.60) --
	(182.16,145.24) --
	(180.57,144.32) --
	(180.57,144.68) --
	(182.16,145.60) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (182.16,147.42) --
	(182.16,147.05) --
	(180.57,146.14) --
	(180.57,146.50) --
	(182.16,147.42) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (182.16,149.23) --
	(182.16,148.87) --
	(180.57,147.95) --
	(180.57,148.32) --
	(182.16,149.23) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (182.16,151.05) --
	(182.16,150.69) --
	(180.57,149.77) --
	(180.57,150.13) --
	(182.16,151.05) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (182.16,152.86) --
	(182.16,152.50) --
	(180.57,151.58) --
	(180.57,151.95) --
	(182.16,152.86) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (182.16,154.68) --
	(182.16,154.32) --
	(180.57,153.40) --
	(180.57,153.76) --
	(182.16,154.68) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (182.16,156.50) --
	(182.16,156.13) --
	(180.57,155.22) --
	(180.57,155.58) --
	(182.16,156.50) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (182.16,158.31) --
	(182.16,157.95) --
	(180.57,157.03) --
	(180.57,157.40) --
	(182.16,158.31) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (182.16,160.13) --
	(182.16,159.77) --
	(180.57,158.85) --
	(180.57,159.21) --
	(182.16,160.13) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (182.16,161.94) --
	(182.16,161.58) --
	(180.57,160.66) --
	(180.57,161.03) --
	(182.16,161.94) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (182.16,163.76) --
	(182.16,163.40) --
	(180.57,162.48) --
	(180.57,162.84) --
	(182.16,163.76) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (182.16,165.58) --
	(182.16,165.21) --
	(180.57,164.30) --
	(180.57,164.66) --
	(182.16,165.58) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (181.47,166.99) --
	(182.10,166.99) --
	(180.57,166.11) --
	(180.57,166.48) --
	(181.47,166.99) --
	cycle;

\path[] (177.39, 71.68) rectangle (178.98,159.14);

\path[] (182.16, 71.68) rectangle (183.75, 90.74);

\path[] (186.93, 71.68) rectangle (188.51, 82.96);

\path[] (191.69, 71.68) rectangle (193.28, 82.12);

\path[] (196.46, 71.68) rectangle (198.05, 83.73);

\path[] (201.22, 71.68) rectangle (202.81, 82.12);

\path[] (205.99, 71.68) rectangle (207.58, 82.96);

\path[] (210.75, 71.68) rectangle (212.34, 80.20);

\path[] (215.52, 71.68) rectangle (217.11, 79.06);

\path[] (220.29, 71.68) rectangle (221.87, 71.68);

\path[] (225.05, 71.68) rectangle (226.64, 81.21);

\path[] (229.82, 71.68) rectangle (231.41, 79.06);

\path[] (234.58, 71.68) rectangle (236.17, 71.68);

\path[] (239.35, 71.68) rectangle (240.94, 77.71);

\path[] (244.11, 71.68) rectangle (245.70, 79.06);

\path[] (248.88, 71.68) rectangle (250.47, 71.68);

\path[] (253.65, 71.68) rectangle (255.23, 77.71);

\path[] (258.41, 71.68) rectangle (260.00, 75.94);

\path[] (263.18, 71.68) rectangle (264.77, 71.68);

\path[] (267.94, 71.68) rectangle (269.53, 77.71);

\path[] (178.98, 71.68) rectangle (180.57,166.99);

\path[] (183.75, 71.68) rectangle (185.34, 71.68);

\path[] (188.51, 71.68) rectangle (190.10, 71.68);

\path[] (193.28, 71.68) rectangle (194.87, 71.68);

\path[] (198.05, 71.68) rectangle (199.63, 71.68);

\path[] (202.81, 71.68) rectangle (204.40, 71.68);

\path[] (207.58, 71.68) rectangle (209.17, 71.68);

\path[] (212.34, 71.68) rectangle (213.93, 71.68);

\path[] (217.11, 71.68) rectangle (218.70, 71.68);

\path[] (221.87, 71.68) rectangle (223.46, 71.68);

\path[] (226.64, 71.68) rectangle (228.23, 71.68);

\path[] (231.41, 71.68) rectangle (232.99, 71.68);

\path[] (236.17, 71.68) rectangle (237.76, 71.68);

\path[] (240.94, 71.68) rectangle (242.53, 71.68);

\path[] (245.70, 71.68) rectangle (247.29, 71.68);

\path[] (250.47, 71.68) rectangle (252.06, 71.68);

\path[] (255.23, 71.68) rectangle (256.82, 71.68);

\path[] (260.00, 71.68) rectangle (261.59, 71.68);

\path[] (264.77, 71.68) rectangle (266.35, 71.68);

\path[] (269.53, 71.68) rectangle (271.12, 71.68);

\path[] (180.57, 71.68) rectangle (182.16,166.99);

\path[] (185.34, 71.68) rectangle (186.93, 71.68);

\path[] (190.10, 71.68) rectangle (191.69, 71.68);

\path[] (194.87, 71.68) rectangle (196.46, 71.68);

\path[] (199.63, 71.68) rectangle (201.22, 71.68);

\path[] (204.40, 71.68) rectangle (205.99, 71.68);

\path[] (209.17, 71.68) rectangle (210.75, 71.68);

\path[] (213.93, 71.68) rectangle (215.52, 71.68);

\path[] (218.70, 71.68) rectangle (220.29, 71.68);

\path[] (223.46, 71.68) rectangle (225.05, 71.68);

\path[] (228.23, 71.68) rectangle (229.82, 71.68);

\path[] (232.99, 71.68) rectangle (234.58, 71.68);

\path[] (237.76, 71.68) rectangle (239.35, 71.68);

\path[] (242.53, 71.68) rectangle (244.11, 71.68);

\path[] (247.29, 71.68) rectangle (248.88, 71.68);

\path[] (252.06, 71.68) rectangle (253.65, 71.68);

\path[] (256.82, 71.68) rectangle (258.41, 71.68);

\path[] (261.59, 71.68) rectangle (263.18, 71.68);

\path[] (266.35, 71.68) rectangle (267.94, 71.68);

\path[] (271.12, 71.68) rectangle (272.71, 71.68);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] (172.63, 66.91) rectangle (277.47,171.76);
\end{scope}
\begin{scope}
\path[clip] (288.86,397.95) rectangle (393.70,502.80);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (288.86,397.95) rectangle (393.70,502.80);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (288.86,410.86) --
	(393.70,410.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] (288.86,437.20) --
	(393.70,437.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] (288.86,460.24) --
	(393.70,460.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] (288.86,477.69) --
	(393.70,477.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (288.86,491.65) --
	(393.70,491.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] (305.54,397.95) --
	(305.54,502.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (329.36,397.95) --
	(329.36,502.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (353.19,397.95) --
	(353.19,502.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (377.02,397.95) --
	(377.02,502.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.86,424.03) --
	(393.70,424.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.86,450.37) --
	(393.70,450.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.86,470.11) --
	(393.70,470.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.86,485.26) --
	(393.70,485.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.86,498.03) --
	(393.70,498.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.62,397.95) --
	(293.62,502.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.45,397.95) --
	(317.45,502.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.28,397.95) --
	(341.28,502.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.11,397.95) --
	(365.11,502.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.94,397.95) --
	(388.94,502.80);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (293.62,402.72) rectangle (298.39,426.06);

\path[fill=fillColor] (298.39,402.72) rectangle (303.15,424.03);

\path[fill=fillColor] (303.15,402.72) rectangle (307.92,424.45);

\path[fill=fillColor] (307.92,402.72) rectangle (312.68,424.45);

\path[fill=fillColor] (312.68,402.72) rectangle (317.45,425.67);

\path[fill=fillColor] (317.45,402.72) rectangle (322.22,420.80);

\path[fill=fillColor] (322.22,402.72) rectangle (326.98,426.06);

\path[fill=fillColor] (326.98,402.72) rectangle (331.75,421.30);

\path[fill=fillColor] (331.75,402.72) rectangle (336.51,424.87);

\path[fill=fillColor] (336.51,402.72) rectangle (341.28,426.83);

\path[fill=fillColor] (341.28,402.72) rectangle (346.04,421.30);

\path[fill=fillColor] (346.04,402.72) rectangle (350.81,421.78);

\path[fill=fillColor] (350.81,402.72) rectangle (355.58,424.45);

\path[fill=fillColor] (355.58,402.72) rectangle (360.34,424.87);

\path[fill=fillColor] (360.34,402.72) rectangle (365.11,422.71);

\path[fill=fillColor] (365.11,402.72) rectangle (369.87,425.67);

\path[fill=fillColor] (369.87,402.72) rectangle (374.64,425.27);

\path[fill=fillColor] (374.64,402.72) rectangle (379.40,425.67);

\path[fill=fillColor] (379.40,402.72) rectangle (384.17,423.16);

\path[fill=fillColor] (384.17,402.72) rectangle (388.94,419.22);

\path[] (293.62,402.72) rectangle (298.39,426.06);

\path[] (298.39,402.72) rectangle (303.15,424.03);

\path[] (303.15,402.72) rectangle (307.92,424.45);

\path[] (307.92,402.72) rectangle (312.68,424.45);

\path[] (312.68,402.72) rectangle (317.45,425.67);

\path[] (317.45,402.72) rectangle (322.22,420.80);

\path[] (322.22,402.72) rectangle (326.98,426.06);

\path[] (326.98,402.72) rectangle (331.75,421.30);

\path[] (331.75,402.72) rectangle (336.51,424.87);

\path[] (336.51,402.72) rectangle (341.28,426.83);

\path[] (341.28,402.72) rectangle (346.04,421.30);

\path[] (346.04,402.72) rectangle (350.81,421.78);

\path[] (350.81,402.72) rectangle (355.58,424.45);

\path[] (355.58,402.72) rectangle (360.34,424.87);

\path[] (360.34,402.72) rectangle (365.11,422.71);

\path[] (365.11,402.72) rectangle (369.87,425.67);

\path[] (369.87,402.72) rectangle (374.64,425.27);

\path[] (374.64,402.72) rectangle (379.40,425.67);

\path[] (379.40,402.72) rectangle (384.17,423.16);

\path[] (384.17,402.72) rectangle (388.94,419.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] (288.86,397.95) rectangle (393.70,502.80);
\end{scope}
\begin{scope}
\path[clip] (288.86,287.60) rectangle (393.70,392.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (288.86,287.60) rectangle (393.70,392.45);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (288.86,300.51) --
	(393.70,300.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] (288.86,326.86) --
	(393.70,326.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] (288.86,349.90) --
	(393.70,349.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (288.86,367.34) --
	(393.70,367.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] (288.86,381.30) --
	(393.70,381.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (305.54,287.60) --
	(305.54,392.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (329.36,287.60) --
	(329.36,392.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (353.19,287.60) --
	(353.19,392.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (377.02,287.60) --
	(377.02,392.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.86,313.68) --
	(393.70,313.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.86,340.03) --
	(393.70,340.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.86,359.77) --
	(393.70,359.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.86,374.91) --
	(393.70,374.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.86,387.68) --
	(393.70,387.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.62,287.60) --
	(293.62,392.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.45,287.60) --
	(317.45,392.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.28,287.60) --
	(341.28,392.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.11,287.60) --
	(365.11,392.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.94,287.60) --
	(388.94,392.45);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (293.62,292.37) rectangle (295.21,387.68);

\path[fill=fillColor] (298.39,292.37) rectangle (299.98,292.37);

\path[fill=fillColor] (303.15,292.37) rectangle (304.74,292.37);

\path[fill=fillColor] (307.92,292.37) rectangle (309.51,292.37);

\path[fill=fillColor] (312.68,292.37) rectangle (314.27,292.37);

\path[fill=fillColor] (317.45,292.37) rectangle (319.04,292.37);

\path[fill=fillColor] (322.22,292.37) rectangle (323.80,292.37);

\path[fill=fillColor] (326.98,292.37) rectangle (328.57,292.37);

\path[fill=fillColor] (331.75,292.37) rectangle (333.34,292.37);

\path[fill=fillColor] (336.51,292.37) rectangle (338.10,292.37);

\path[fill=fillColor] (341.28,292.37) rectangle (342.87,292.37);

\path[fill=fillColor] (346.04,292.37) rectangle (347.63,292.37);

\path[fill=fillColor] (350.81,292.37) rectangle (352.40,292.37);

\path[fill=fillColor] (355.58,292.37) rectangle (357.16,292.37);

\path[fill=fillColor] (360.34,292.37) rectangle (361.93,292.37);

\path[fill=fillColor] (365.11,292.37) rectangle (366.70,292.37);

\path[fill=fillColor] (369.87,292.37) rectangle (371.46,292.37);

\path[fill=fillColor] (374.64,292.37) rectangle (376.23,292.37);

\path[fill=fillColor] (379.40,292.37) rectangle (380.99,292.37);

\path[fill=fillColor] (384.17,292.37) rectangle (385.76,292.37);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (295.21,292.37) rectangle (296.80,387.68);

\path[fill=fillColor] (299.98,292.37) rectangle (301.56,292.37);

\path[fill=fillColor] (304.74,292.37) rectangle (306.33,292.37);

\path[fill=fillColor] (309.51,292.37) rectangle (311.10,292.37);

\path[fill=fillColor] (314.27,292.37) rectangle (315.86,292.37);

\path[fill=fillColor] (319.04,292.37) rectangle (320.63,292.37);

\path[fill=fillColor] (323.80,292.37) rectangle (325.39,292.37);

\path[fill=fillColor] (328.57,292.37) rectangle (330.16,292.37);

\path[fill=fillColor] (333.34,292.37) rectangle (334.92,292.37);

\path[fill=fillColor] (338.10,292.37) rectangle (339.69,292.37);

\path[fill=fillColor] (342.87,292.37) rectangle (344.46,292.37);

\path[fill=fillColor] (347.63,292.37) rectangle (349.22,292.37);

\path[fill=fillColor] (352.40,292.37) rectangle (353.99,292.37);

\path[fill=fillColor] (357.16,292.37) rectangle (358.75,292.37);

\path[fill=fillColor] (361.93,292.37) rectangle (363.52,292.37);

\path[fill=fillColor] (366.70,292.37) rectangle (368.28,292.37);

\path[fill=fillColor] (371.46,292.37) rectangle (373.05,292.37);

\path[fill=fillColor] (376.23,292.37) rectangle (377.82,292.37);

\path[fill=fillColor] (380.99,292.37) rectangle (382.58,292.37);

\path[fill=fillColor] (385.76,292.37) rectangle (387.35,292.37);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (296.80,292.37) rectangle (298.39,387.68);

\path[fill=fillColor] (301.56,292.37) rectangle (303.15,292.37);

\path[fill=fillColor] (306.33,292.37) rectangle (307.92,292.37);

\path[fill=fillColor] (311.10,292.37) rectangle (312.68,292.37);

\path[fill=fillColor] (315.86,292.37) rectangle (317.45,292.37);

\path[fill=fillColor] (320.63,292.37) rectangle (322.22,292.37);

\path[fill=fillColor] (325.39,292.37) rectangle (326.98,292.37);

\path[fill=fillColor] (330.16,292.37) rectangle (331.75,292.37);

\path[fill=fillColor] (334.92,292.37) rectangle (336.51,292.37);

\path[fill=fillColor] (339.69,292.37) rectangle (341.28,292.37);

\path[fill=fillColor] (344.46,292.37) rectangle (346.04,292.37);

\path[fill=fillColor] (349.22,292.37) rectangle (350.81,292.37);

\path[fill=fillColor] (353.99,292.37) rectangle (355.58,292.37);

\path[fill=fillColor] (358.75,292.37) rectangle (360.34,292.37);

\path[fill=fillColor] (363.52,292.37) rectangle (365.11,292.37);

\path[fill=fillColor] (368.28,292.37) rectangle (369.87,292.37);

\path[fill=fillColor] (373.05,292.37) rectangle (374.64,292.37);

\path[fill=fillColor] (377.82,292.37) rectangle (379.40,292.37);

\path[fill=fillColor] (382.58,292.37) rectangle (384.17,292.37);

\path[fill=fillColor] (387.35,292.37) rectangle (388.94,292.37);
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80,293.25) --
	(296.80,292.89) --
	(295.21,293.80) --
	(295.21,294.17) --
	(296.80,293.25) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80,295.07) --
	(296.80,294.70) --
	(295.21,295.62) --
	(295.21,295.98) --
	(296.80,295.07) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80,296.88) --
	(296.80,296.52) --
	(295.21,297.44) --
	(295.21,297.80) --
	(296.80,296.88) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80,298.70) --
	(296.80,298.33) --
	(295.21,299.25) --
	(295.21,299.62) --
	(296.80,298.70) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80,300.51) --
	(296.80,300.15) --
	(295.21,301.07) --
	(295.21,301.43) --
	(296.80,300.51) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80,302.33) --
	(296.80,301.97) --
	(295.21,302.88) --
	(295.21,303.25) --
	(296.80,302.33) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80,304.15) --
	(296.80,303.78) --
	(295.21,304.70) --
	(295.21,305.06) --
	(296.80,304.15) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80,305.96) --
	(296.80,305.60) --
	(295.21,306.52) --
	(295.21,306.88) --
	(296.80,305.96) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80,307.78) --
	(296.80,307.41) --
	(295.21,308.33) --
	(295.21,308.70) --
	(296.80,307.78) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80,309.59) --
	(296.80,309.23) --
	(295.21,310.15) --
	(295.21,310.51) --
	(296.80,309.59) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80,311.41) --
	(296.80,311.05) --
	(295.21,311.96) --
	(295.21,312.33) --
	(296.80,311.41) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80,313.23) --
	(296.80,312.86) --
	(295.21,313.78) --
	(295.21,314.14) --
	(296.80,313.23) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80,315.04) --
	(296.80,314.68) --
	(295.21,315.60) --
	(295.21,315.96) --
	(296.80,315.04) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80,316.86) --
	(296.80,316.49) --
	(295.21,317.41) --
	(295.21,317.78) --
	(296.80,316.86) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80,318.67) --
	(296.80,318.31) --
	(295.21,319.23) --
	(295.21,319.59) --
	(296.80,318.67) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80,320.49) --
	(296.80,320.13) --
	(295.21,321.04) --
	(295.21,321.41) --
	(296.80,320.49) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80,322.31) --
	(296.80,321.94) --
	(295.21,322.86) --
	(295.21,323.22) --
	(296.80,322.31) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80,324.12) --
	(296.80,323.76) --
	(295.21,324.68) --
	(295.21,325.04) --
	(296.80,324.12) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80,325.94) --
	(296.80,325.57) --
	(295.21,326.49) --
	(295.21,326.85) --
	(296.80,325.94) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80,327.75) --
	(296.80,327.39) --
	(295.21,328.31) --
	(295.21,328.67) --
	(296.80,327.75) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80,329.57) --
	(296.80,329.21) --
	(295.21,330.12) --
	(295.21,330.49) --
	(296.80,329.57) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80,331.39) --
	(296.80,331.02) --
	(295.21,331.94) --
	(295.21,332.30) --
	(296.80,331.39) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80,333.20) --
	(296.80,332.84) --
	(295.21,333.76) --
	(295.21,334.12) --
	(296.80,333.20) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80,335.02) --
	(296.80,334.65) --
	(295.21,335.57) --
	(295.21,335.93) --
	(296.80,335.02) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80,336.83) --
	(296.80,336.47) --
	(295.21,337.39) --
	(295.21,337.75) --
	(296.80,336.83) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80,338.65) --
	(296.80,338.29) --
	(295.21,339.20) --
	(295.21,339.57) --
	(296.80,338.65) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80,340.47) --
	(296.80,340.10) --
	(295.21,341.02) --
	(295.21,341.38) --
	(296.80,340.47) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80,342.28) --
	(296.80,341.92) --
	(295.21,342.84) --
	(295.21,343.20) --
	(296.80,342.28) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80,344.10) --
	(296.80,343.73) --
	(295.21,344.65) --
	(295.21,345.01) --
	(296.80,344.10) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80,345.91) --
	(296.80,345.55) --
	(295.21,346.47) --
	(295.21,346.83) --
	(296.80,345.91) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80,347.73) --
	(296.80,347.37) --
	(295.21,348.28) --
	(295.21,348.65) --
	(296.80,347.73) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80,349.55) --
	(296.80,349.18) --
	(295.21,350.10) --
	(295.21,350.46) --
	(296.80,349.55) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80,351.36) --
	(296.80,351.00) --
	(295.21,351.92) --
	(295.21,352.28) --
	(296.80,351.36) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80,353.18) --
	(296.80,352.81) --
	(295.21,353.73) --
	(295.21,354.09) --
	(296.80,353.18) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80,354.99) --
	(296.80,354.63) --
	(295.21,355.55) --
	(295.21,355.91) --
	(296.80,354.99) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80,356.81) --
	(296.80,356.45) --
	(295.21,357.36) --
	(295.21,357.73) --
	(296.80,356.81) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80,358.63) --
	(296.80,358.26) --
	(295.21,359.18) --
	(295.21,359.54) --
	(296.80,358.63) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80,360.44) --
	(296.80,360.08) --
	(295.21,361.00) --
	(295.21,361.36) --
	(296.80,360.44) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80,362.26) --
	(296.80,361.89) --
	(295.21,362.81) --
	(295.21,363.17) --
	(296.80,362.26) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80,364.07) --
	(296.80,363.71) --
	(295.21,364.63) --
	(295.21,364.99) --
	(296.80,364.07) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80,365.89) --
	(296.80,365.53) --
	(295.21,366.44) --
	(295.21,366.81) --
	(296.80,365.89) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80,367.71) --
	(296.80,367.34) --
	(295.21,368.26) --
	(295.21,368.62) --
	(296.80,367.71) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80,369.52) --
	(296.80,369.16) --
	(295.21,370.08) --
	(295.21,370.44) --
	(296.80,369.52) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80,371.34) --
	(296.80,370.97) --
	(295.21,371.89) --
	(295.21,372.25) --
	(296.80,371.34) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80,373.15) --
	(296.80,372.79) --
	(295.21,373.71) --
	(295.21,374.07) --
	(296.80,373.15) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80,374.97) --
	(296.80,374.61) --
	(295.21,375.52) --
	(295.21,375.89) --
	(296.80,374.97) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80,376.79) --
	(296.80,376.42) --
	(295.21,377.34) --
	(295.21,377.70) --
	(296.80,376.79) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80,378.60) --
	(296.80,378.24) --
	(295.21,379.16) --
	(295.21,379.52) --
	(296.80,378.60) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80,380.42) --
	(296.80,380.05) --
	(295.21,380.97) --
	(295.21,381.33) --
	(296.80,380.42) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80,382.23) --
	(296.80,381.87) --
	(295.21,382.79) --
	(295.21,383.15) --
	(296.80,382.23) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80,384.05) --
	(296.80,383.69) --
	(295.21,384.60) --
	(295.21,384.97) --
	(296.80,384.05) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80,385.87) --
	(296.80,385.50) --
	(295.21,386.42) --
	(295.21,386.78) --
	(296.80,385.87) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80,387.68) --
	(296.80,387.32) --
	(296.16,387.68) --
	(296.79,387.68) --
	(296.80,387.68) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (298.39,293.65) --
	(298.39,293.29) --
	(296.80,292.37) --
	(296.80,292.74) --
	(298.39,293.65) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (298.39,295.47) --
	(298.39,295.11) --
	(296.80,294.19) --
	(296.80,294.55) --
	(298.39,295.47) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (298.39,297.29) --
	(298.39,296.92) --
	(296.80,296.01) --
	(296.80,296.37) --
	(298.39,297.29) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (298.39,299.10) --
	(298.39,298.74) --
	(296.80,297.82) --
	(296.80,298.18) --
	(298.39,299.10) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (298.39,300.92) --
	(298.39,300.55) --
	(296.80,299.64) --
	(296.80,300.00) --
	(298.39,300.92) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (298.39,302.73) --
	(298.39,302.37) --
	(296.80,301.45) --
	(296.80,301.82) --
	(298.39,302.73) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (298.39,304.55) --
	(298.39,304.19) --
	(296.80,303.27) --
	(296.80,303.63) --
	(298.39,304.55) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (298.39,306.37) --
	(298.39,306.00) --
	(296.80,305.09) --
	(296.80,305.45) --
	(298.39,306.37) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (298.39,308.18) --
	(298.39,307.82) --
	(296.80,306.90) --
	(296.80,307.26) --
	(298.39,308.18) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (298.39,310.00) --
	(298.39,309.63) --
	(296.80,308.72) --
	(296.80,309.08) --
	(298.39,310.00) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (298.39,311.81) --
	(298.39,311.45) --
	(296.80,310.53) --
	(296.80,310.90) --
	(298.39,311.81) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (298.39,313.63) --
	(298.39,313.27) --
	(296.80,312.35) --
	(296.80,312.71) --
	(298.39,313.63) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (298.39,315.45) --
	(298.39,315.08) --
	(296.80,314.17) --
	(296.80,314.53) --
	(298.39,315.45) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (298.39,317.26) --
	(298.39,316.90) --
	(296.80,315.98) --
	(296.80,316.34) --
	(298.39,317.26) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (298.39,319.08) --
	(298.39,318.71) --
	(296.80,317.80) --
	(296.80,318.16) --
	(298.39,319.08) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (298.39,320.89) --
	(298.39,320.53) --
	(296.80,319.61) --
	(296.80,319.98) --
	(298.39,320.89) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (298.39,322.71) --
	(298.39,322.35) --
	(296.80,321.43) --
	(296.80,321.79) --
	(298.39,322.71) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (298.39,324.53) --
	(298.39,324.16) --
	(296.80,323.24) --
	(296.80,323.61) --
	(298.39,324.53) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (298.39,326.34) --
	(298.39,325.98) --
	(296.80,325.06) --
	(296.80,325.42) --
	(298.39,326.34) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (298.39,328.16) --
	(298.39,327.79) --
	(296.80,326.88) --
	(296.80,327.24) --
	(298.39,328.16) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (298.39,329.97) --
	(298.39,329.61) --
	(296.80,328.69) --
	(296.80,329.06) --
	(298.39,329.97) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (298.39,331.79) --
	(298.39,331.43) --
	(296.80,330.51) --
	(296.80,330.87) --
	(298.39,331.79) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (298.39,333.61) --
	(298.39,333.24) --
	(296.80,332.32) --
	(296.80,332.69) --
	(298.39,333.61) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (298.39,335.42) --
	(298.39,335.06) --
	(296.80,334.14) --
	(296.80,334.50) --
	(298.39,335.42) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (298.39,337.24) --
	(298.39,336.87) --
	(296.80,335.96) --
	(296.80,336.32) --
	(298.39,337.24) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (298.39,339.05) --
	(298.39,338.69) --
	(296.80,337.77) --
	(296.80,338.14) --
	(298.39,339.05) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (298.39,340.87) --
	(298.39,340.51) --
	(296.80,339.59) --
	(296.80,339.95) --
	(298.39,340.87) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (298.39,342.69) --
	(298.39,342.32) --
	(296.80,341.40) --
	(296.80,341.77) --
	(298.39,342.69) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (298.39,344.50) --
	(298.39,344.14) --
	(296.80,343.22) --
	(296.80,343.58) --
	(298.39,344.50) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (298.39,346.32) --
	(298.39,345.95) --
	(296.80,345.04) --
	(296.80,345.40) --
	(298.39,346.32) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (298.39,348.13) --
	(298.39,347.77) --
	(296.80,346.85) --
	(296.80,347.22) --
	(298.39,348.13) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (298.39,349.95) --
	(298.39,349.59) --
	(296.80,348.67) --
	(296.80,349.03) --
	(298.39,349.95) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (298.39,351.77) --
	(298.39,351.40) --
	(296.80,350.48) --
	(296.80,350.85) --
	(298.39,351.77) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (298.39,353.58) --
	(298.39,353.22) --
	(296.80,352.30) --
	(296.80,352.66) --
	(298.39,353.58) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (298.39,355.40) --
	(298.39,355.03) --
	(296.80,354.12) --
	(296.80,354.48) --
	(298.39,355.40) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (298.39,357.21) --
	(298.39,356.85) --
	(296.80,355.93) --
	(296.80,356.30) --
	(298.39,357.21) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (298.39,359.03) --
	(298.39,358.67) --
	(296.80,357.75) --
	(296.80,358.11) --
	(298.39,359.03) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (298.39,360.85) --
	(298.39,360.48) --
	(296.80,359.56) --
	(296.80,359.93) --
	(298.39,360.85) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (298.39,362.66) --
	(298.39,362.30) --
	(296.80,361.38) --
	(296.80,361.74) --
	(298.39,362.66) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (298.39,364.48) --
	(298.39,364.11) --
	(296.80,363.20) --
	(296.80,363.56) --
	(298.39,364.48) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (298.39,366.29) --
	(298.39,365.93) --
	(296.80,365.01) --
	(296.80,365.38) --
	(298.39,366.29) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (298.39,368.11) --
	(298.39,367.75) --
	(296.80,366.83) --
	(296.80,367.19) --
	(298.39,368.11) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (298.39,369.93) --
	(298.39,369.56) --
	(296.80,368.64) --
	(296.80,369.01) --
	(298.39,369.93) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (298.39,371.74) --
	(298.39,371.38) --
	(296.80,370.46) --
	(296.80,370.82) --
	(298.39,371.74) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (298.39,373.56) --
	(298.39,373.19) --
	(296.80,372.28) --
	(296.80,372.64) --
	(298.39,373.56) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (298.39,375.37) --
	(298.39,375.01) --
	(296.80,374.09) --
	(296.80,374.46) --
	(298.39,375.37) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (298.39,377.19) --
	(298.39,376.83) --
	(296.80,375.91) --
	(296.80,376.27) --
	(298.39,377.19) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (298.39,379.00) --
	(298.39,378.64) --
	(296.80,377.72) --
	(296.80,378.09) --
	(298.39,379.00) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (298.39,380.82) --
	(298.39,380.46) --
	(296.80,379.54) --
	(296.80,379.90) --
	(298.39,380.82) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (298.39,382.64) --
	(298.39,382.27) --
	(296.80,381.36) --
	(296.80,381.72) --
	(298.39,382.64) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (298.39,384.45) --
	(298.39,384.09) --
	(296.80,383.17) --
	(296.80,383.54) --
	(298.39,384.45) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (298.39,386.27) --
	(298.39,385.91) --
	(296.80,384.99) --
	(296.80,385.35) --
	(298.39,386.27) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (297.69,387.68) --
	(298.32,387.68) --
	(296.80,386.80) --
	(296.80,387.17) --
	(297.69,387.68) --
	cycle;

\path[] (293.62,292.37) rectangle (295.21,387.68);

\path[] (298.39,292.37) rectangle (299.98,292.37);

\path[] (303.15,292.37) rectangle (304.74,292.37);

\path[] (307.92,292.37) rectangle (309.51,292.37);

\path[] (312.68,292.37) rectangle (314.27,292.37);

\path[] (317.45,292.37) rectangle (319.04,292.37);

\path[] (322.22,292.37) rectangle (323.80,292.37);

\path[] (326.98,292.37) rectangle (328.57,292.37);

\path[] (331.75,292.37) rectangle (333.34,292.37);

\path[] (336.51,292.37) rectangle (338.10,292.37);

\path[] (341.28,292.37) rectangle (342.87,292.37);

\path[] (346.04,292.37) rectangle (347.63,292.37);

\path[] (350.81,292.37) rectangle (352.40,292.37);

\path[] (355.58,292.37) rectangle (357.16,292.37);

\path[] (360.34,292.37) rectangle (361.93,292.37);

\path[] (365.11,292.37) rectangle (366.70,292.37);

\path[] (369.87,292.37) rectangle (371.46,292.37);

\path[] (374.64,292.37) rectangle (376.23,292.37);

\path[] (379.40,292.37) rectangle (380.99,292.37);

\path[] (384.17,292.37) rectangle (385.76,292.37);

\path[] (295.21,292.37) rectangle (296.80,387.68);

\path[] (299.98,292.37) rectangle (301.56,292.37);

\path[] (304.74,292.37) rectangle (306.33,292.37);

\path[] (309.51,292.37) rectangle (311.10,292.37);

\path[] (314.27,292.37) rectangle (315.86,292.37);

\path[] (319.04,292.37) rectangle (320.63,292.37);

\path[] (323.80,292.37) rectangle (325.39,292.37);

\path[] (328.57,292.37) rectangle (330.16,292.37);

\path[] (333.34,292.37) rectangle (334.92,292.37);

\path[] (338.10,292.37) rectangle (339.69,292.37);

\path[] (342.87,292.37) rectangle (344.46,292.37);

\path[] (347.63,292.37) rectangle (349.22,292.37);

\path[] (352.40,292.37) rectangle (353.99,292.37);

\path[] (357.16,292.37) rectangle (358.75,292.37);

\path[] (361.93,292.37) rectangle (363.52,292.37);

\path[] (366.70,292.37) rectangle (368.28,292.37);

\path[] (371.46,292.37) rectangle (373.05,292.37);

\path[] (376.23,292.37) rectangle (377.82,292.37);

\path[] (380.99,292.37) rectangle (382.58,292.37);

\path[] (385.76,292.37) rectangle (387.35,292.37);

\path[] (296.80,292.37) rectangle (298.39,387.68);

\path[] (301.56,292.37) rectangle (303.15,292.37);

\path[] (306.33,292.37) rectangle (307.92,292.37);

\path[] (311.10,292.37) rectangle (312.68,292.37);

\path[] (315.86,292.37) rectangle (317.45,292.37);

\path[] (320.63,292.37) rectangle (322.22,292.37);

\path[] (325.39,292.37) rectangle (326.98,292.37);

\path[] (330.16,292.37) rectangle (331.75,292.37);

\path[] (334.92,292.37) rectangle (336.51,292.37);

\path[] (339.69,292.37) rectangle (341.28,292.37);

\path[] (344.46,292.37) rectangle (346.04,292.37);

\path[] (349.22,292.37) rectangle (350.81,292.37);

\path[] (353.99,292.37) rectangle (355.58,292.37);

\path[] (358.75,292.37) rectangle (360.34,292.37);

\path[] (363.52,292.37) rectangle (365.11,292.37);

\path[] (368.28,292.37) rectangle (369.87,292.37);

\path[] (373.05,292.37) rectangle (374.64,292.37);

\path[] (377.82,292.37) rectangle (379.40,292.37);

\path[] (382.58,292.37) rectangle (384.17,292.37);

\path[] (387.35,292.37) rectangle (388.94,292.37);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] (288.86,287.60) rectangle (393.70,392.45);
\end{scope}
\begin{scope}
\path[clip] (288.86,177.26) rectangle (393.70,282.10);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (288.86,177.26) rectangle (393.70,282.10);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (288.86,190.16) --
	(393.70,190.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (288.86,216.51) --
	(393.70,216.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] (288.86,239.55) --
	(393.70,239.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] (288.86,257.00) --
	(393.70,257.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] (288.86,270.95) --
	(393.70,270.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (305.54,177.26) --
	(305.54,282.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (329.36,177.26) --
	(329.36,282.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (353.19,177.26) --
	(353.19,282.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (377.02,177.26) --
	(377.02,282.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.86,203.34) --
	(393.70,203.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.86,229.68) --
	(393.70,229.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.86,249.42) --
	(393.70,249.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.86,264.57) --
	(393.70,264.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.86,277.34) --
	(393.70,277.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.62,177.26) --
	(293.62,282.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.45,177.26) --
	(317.45,282.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.28,177.26) --
	(341.28,282.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.11,177.26) --
	(365.11,282.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.94,177.26) --
	(388.94,282.10);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (293.62,182.02) rectangle (298.39,205.37);

\path[fill=fillColor] (298.39,182.02) rectangle (303.15,203.34);

\path[fill=fillColor] (303.15,182.02) rectangle (307.92,203.76);

\path[fill=fillColor] (307.92,182.02) rectangle (312.68,203.76);

\path[fill=fillColor] (312.68,182.02) rectangle (317.45,204.98);

\path[fill=fillColor] (317.45,182.02) rectangle (322.22,200.11);

\path[fill=fillColor] (322.22,182.02) rectangle (326.98,205.37);

\path[fill=fillColor] (326.98,182.02) rectangle (331.75,200.60);

\path[fill=fillColor] (331.75,182.02) rectangle (336.51,204.17);

\path[fill=fillColor] (336.51,182.02) rectangle (341.28,206.14);

\path[fill=fillColor] (341.28,182.02) rectangle (346.04,200.60);

\path[fill=fillColor] (346.04,182.02) rectangle (350.81,201.09);

\path[fill=fillColor] (350.81,182.02) rectangle (355.58,203.76);

\path[fill=fillColor] (355.58,182.02) rectangle (360.34,204.17);

\path[fill=fillColor] (360.34,182.02) rectangle (365.11,202.02);

\path[fill=fillColor] (365.11,182.02) rectangle (369.87,204.98);

\path[fill=fillColor] (369.87,182.02) rectangle (374.64,204.58);

\path[fill=fillColor] (374.64,182.02) rectangle (379.40,204.98);

\path[fill=fillColor] (379.40,182.02) rectangle (384.17,202.47);

\path[fill=fillColor] (384.17,182.02) rectangle (388.94,198.53);

\path[] (293.62,182.02) rectangle (298.39,205.37);

\path[] (298.39,182.02) rectangle (303.15,203.34);

\path[] (303.15,182.02) rectangle (307.92,203.76);

\path[] (307.92,182.02) rectangle (312.68,203.76);

\path[] (312.68,182.02) rectangle (317.45,204.98);

\path[] (317.45,182.02) rectangle (322.22,200.11);

\path[] (322.22,182.02) rectangle (326.98,205.37);

\path[] (326.98,182.02) rectangle (331.75,200.60);

\path[] (331.75,182.02) rectangle (336.51,204.17);

\path[] (336.51,182.02) rectangle (341.28,206.14);

\path[] (341.28,182.02) rectangle (346.04,200.60);

\path[] (346.04,182.02) rectangle (350.81,201.09);

\path[] (350.81,182.02) rectangle (355.58,203.76);

\path[] (355.58,182.02) rectangle (360.34,204.17);

\path[] (360.34,182.02) rectangle (365.11,202.02);

\path[] (365.11,182.02) rectangle (369.87,204.98);

\path[] (369.87,182.02) rectangle (374.64,204.58);

\path[] (374.64,182.02) rectangle (379.40,204.98);

\path[] (379.40,182.02) rectangle (384.17,202.47);

\path[] (384.17,182.02) rectangle (388.94,198.53);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] (288.86,177.26) rectangle (393.70,282.10);
\end{scope}
\begin{scope}
\path[clip] (288.86, 66.91) rectangle (393.70,171.76);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (288.86, 66.91) rectangle (393.70,171.76);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (288.86, 79.82) --
	(393.70, 79.82);

\path[draw=drawColor,line width= 0.3pt,line join=round] (288.86,106.16) --
	(393.70,106.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (288.86,129.21) --
	(393.70,129.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (288.86,146.65) --
	(393.70,146.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] (288.86,160.61) --
	(393.70,160.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] (305.54, 66.91) --
	(305.54,171.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] (329.36, 66.91) --
	(329.36,171.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] (353.19, 66.91) --
	(353.19,171.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] (377.02, 66.91) --
	(377.02,171.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.86, 92.99) --
	(393.70, 92.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.86,119.34) --
	(393.70,119.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.86,139.08) --
	(393.70,139.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.86,154.22) --
	(393.70,154.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.86,166.99) --
	(393.70,166.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.62, 66.91) --
	(293.62,171.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.45, 66.91) --
	(317.45,171.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.28, 66.91) --
	(341.28,171.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.11, 66.91) --
	(365.11,171.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.94, 66.91) --
	(388.94,171.76);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (293.62, 71.68) rectangle (295.21,155.53);

\path[fill=fillColor] (298.39, 71.68) rectangle (299.98, 89.76);

\path[fill=fillColor] (303.15, 71.68) rectangle (304.74, 90.26);

\path[fill=fillColor] (307.92, 71.68) rectangle (309.51, 80.20);

\path[fill=fillColor] (312.68, 71.68) rectangle (314.27, 77.71);

\path[fill=fillColor] (317.45, 71.68) rectangle (319.04, 82.12);

\path[fill=fillColor] (322.22, 71.68) rectangle (323.80, 82.96);

\path[fill=fillColor] (326.98, 71.68) rectangle (328.57, 82.12);

\path[fill=fillColor] (331.75, 71.68) rectangle (333.34, 80.20);

\path[fill=fillColor] (336.51, 71.68) rectangle (338.10, 79.06);

\path[fill=fillColor] (341.28, 71.68) rectangle (342.87, 82.12);

\path[fill=fillColor] (346.04, 71.68) rectangle (347.63, 81.21);

\path[fill=fillColor] (350.81, 71.68) rectangle (352.40, 80.20);

\path[fill=fillColor] (355.58, 71.68) rectangle (357.16, 77.71);

\path[fill=fillColor] (360.34, 71.68) rectangle (361.93, 79.06);

\path[fill=fillColor] (365.11, 71.68) rectangle (366.70, 80.20);

\path[fill=fillColor] (369.87, 71.68) rectangle (371.46, 82.96);

\path[fill=fillColor] (374.64, 71.68) rectangle (376.23, 79.06);

\path[fill=fillColor] (379.40, 71.68) rectangle (380.99, 80.20);

\path[fill=fillColor] (384.17, 71.68) rectangle (385.76, 82.12);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (295.21, 71.68) rectangle (296.80,166.99);

\path[fill=fillColor] (299.98, 71.68) rectangle (301.56, 71.68);

\path[fill=fillColor] (304.74, 71.68) rectangle (306.33, 71.68);

\path[fill=fillColor] (309.51, 71.68) rectangle (311.10, 71.68);

\path[fill=fillColor] (314.27, 71.68) rectangle (315.86, 71.68);

\path[fill=fillColor] (319.04, 71.68) rectangle (320.63, 71.68);

\path[fill=fillColor] (323.80, 71.68) rectangle (325.39, 71.68);

\path[fill=fillColor] (328.57, 71.68) rectangle (330.16, 71.68);

\path[fill=fillColor] (333.34, 71.68) rectangle (334.92, 71.68);

\path[fill=fillColor] (338.10, 71.68) rectangle (339.69, 71.68);

\path[fill=fillColor] (342.87, 71.68) rectangle (344.46, 71.68);

\path[fill=fillColor] (347.63, 71.68) rectangle (349.22, 71.68);

\path[fill=fillColor] (352.40, 71.68) rectangle (353.99, 71.68);

\path[fill=fillColor] (357.16, 71.68) rectangle (358.75, 71.68);

\path[fill=fillColor] (361.93, 71.68) rectangle (363.52, 71.68);

\path[fill=fillColor] (366.70, 71.68) rectangle (368.28, 71.68);

\path[fill=fillColor] (371.46, 71.68) rectangle (373.05, 71.68);

\path[fill=fillColor] (376.23, 71.68) rectangle (377.82, 71.68);

\path[fill=fillColor] (380.99, 71.68) rectangle (382.58, 71.68);

\path[fill=fillColor] (385.76, 71.68) rectangle (387.35, 71.68);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (296.80, 71.68) rectangle (298.39,166.99);

\path[fill=fillColor] (301.56, 71.68) rectangle (303.15, 71.68);

\path[fill=fillColor] (306.33, 71.68) rectangle (307.92, 71.68);

\path[fill=fillColor] (311.10, 71.68) rectangle (312.68, 71.68);

\path[fill=fillColor] (315.86, 71.68) rectangle (317.45, 71.68);

\path[fill=fillColor] (320.63, 71.68) rectangle (322.22, 71.68);

\path[fill=fillColor] (325.39, 71.68) rectangle (326.98, 71.68);

\path[fill=fillColor] (330.16, 71.68) rectangle (331.75, 71.68);

\path[fill=fillColor] (334.92, 71.68) rectangle (336.51, 71.68);

\path[fill=fillColor] (339.69, 71.68) rectangle (341.28, 71.68);

\path[fill=fillColor] (344.46, 71.68) rectangle (346.04, 71.68);

\path[fill=fillColor] (349.22, 71.68) rectangle (350.81, 71.68);

\path[fill=fillColor] (353.99, 71.68) rectangle (355.58, 71.68);

\path[fill=fillColor] (358.75, 71.68) rectangle (360.34, 71.68);

\path[fill=fillColor] (363.52, 71.68) rectangle (365.11, 71.68);

\path[fill=fillColor] (368.28, 71.68) rectangle (369.87, 71.68);

\path[fill=fillColor] (373.05, 71.68) rectangle (374.64, 71.68);

\path[fill=fillColor] (377.82, 71.68) rectangle (379.40, 71.68);

\path[fill=fillColor] (382.58, 71.68) rectangle (384.17, 71.68);

\path[fill=fillColor] (387.35, 71.68) rectangle (388.94, 71.68);
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80, 72.56) --
	(296.80, 72.19) --
	(295.21, 73.11) --
	(295.21, 73.48) --
	(296.80, 72.56) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80, 74.37) --
	(296.80, 74.01) --
	(295.21, 74.93) --
	(295.21, 75.29) --
	(296.80, 74.37) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80, 76.19) --
	(296.80, 75.83) --
	(295.21, 76.74) --
	(295.21, 77.11) --
	(296.80, 76.19) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80, 78.01) --
	(296.80, 77.64) --
	(295.21, 78.56) --
	(295.21, 78.92) --
	(296.80, 78.01) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80, 79.82) --
	(296.80, 79.46) --
	(295.21, 80.38) --
	(295.21, 80.74) --
	(296.80, 79.82) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80, 81.64) --
	(296.80, 81.27) --
	(295.21, 82.19) --
	(295.21, 82.56) --
	(296.80, 81.64) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80, 83.45) --
	(296.80, 83.09) --
	(295.21, 84.01) --
	(295.21, 84.37) --
	(296.80, 83.45) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80, 85.27) --
	(296.80, 84.91) --
	(295.21, 85.82) --
	(295.21, 86.19) --
	(296.80, 85.27) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80, 87.09) --
	(296.80, 86.72) --
	(295.21, 87.64) --
	(295.21, 88.00) --
	(296.80, 87.09) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80, 88.90) --
	(296.80, 88.54) --
	(295.21, 89.46) --
	(295.21, 89.82) --
	(296.80, 88.90) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80, 90.72) --
	(296.80, 90.35) --
	(295.21, 91.27) --
	(295.21, 91.63) --
	(296.80, 90.72) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80, 92.53) --
	(296.80, 92.17) --
	(295.21, 93.09) --
	(295.21, 93.45) --
	(296.80, 92.53) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80, 94.35) --
	(296.80, 93.99) --
	(295.21, 94.90) --
	(295.21, 95.27) --
	(296.80, 94.35) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80, 96.17) --
	(296.80, 95.80) --
	(295.21, 96.72) --
	(295.21, 97.08) --
	(296.80, 96.17) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80, 97.98) --
	(296.80, 97.62) --
	(295.21, 98.54) --
	(295.21, 98.90) --
	(296.80, 97.98) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80, 99.80) --
	(296.80, 99.43) --
	(295.21,100.35) --
	(295.21,100.71) --
	(296.80, 99.80) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80,101.61) --
	(296.80,101.25) --
	(295.21,102.17) --
	(295.21,102.53) --
	(296.80,101.61) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80,103.43) --
	(296.80,103.07) --
	(295.21,103.98) --
	(295.21,104.35) --
	(296.80,103.43) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80,105.25) --
	(296.80,104.88) --
	(295.21,105.80) --
	(295.21,106.16) --
	(296.80,105.25) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80,107.06) --
	(296.80,106.70) --
	(295.21,107.62) --
	(295.21,107.98) --
	(296.80,107.06) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80,108.88) --
	(296.80,108.51) --
	(295.21,109.43) --
	(295.21,109.79) --
	(296.80,108.88) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80,110.69) --
	(296.80,110.33) --
	(295.21,111.25) --
	(295.21,111.61) --
	(296.80,110.69) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80,112.51) --
	(296.80,112.15) --
	(295.21,113.06) --
	(295.21,113.43) --
	(296.80,112.51) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80,114.33) --
	(296.80,113.96) --
	(295.21,114.88) --
	(295.21,115.24) --
	(296.80,114.33) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80,116.14) --
	(296.80,115.78) --
	(295.21,116.70) --
	(295.21,117.06) --
	(296.80,116.14) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80,117.96) --
	(296.80,117.59) --
	(295.21,118.51) --
	(295.21,118.87) --
	(296.80,117.96) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80,119.77) --
	(296.80,119.41) --
	(295.21,120.33) --
	(295.21,120.69) --
	(296.80,119.77) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80,121.59) --
	(296.80,121.23) --
	(295.21,122.14) --
	(295.21,122.51) --
	(296.80,121.59) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80,123.41) --
	(296.80,123.04) --
	(295.21,123.96) --
	(295.21,124.32) --
	(296.80,123.41) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80,125.22) --
	(296.80,124.86) --
	(295.21,125.78) --
	(295.21,126.14) --
	(296.80,125.22) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80,127.04) --
	(296.80,126.67) --
	(295.21,127.59) --
	(295.21,127.95) --
	(296.80,127.04) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80,128.85) --
	(296.80,128.49) --
	(295.21,129.41) --
	(295.21,129.77) --
	(296.80,128.85) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80,130.67) --
	(296.80,130.31) --
	(295.21,131.22) --
	(295.21,131.59) --
	(296.80,130.67) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80,132.49) --
	(296.80,132.12) --
	(295.21,133.04) --
	(295.21,133.40) --
	(296.80,132.49) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80,134.30) --
	(296.80,133.94) --
	(295.21,134.86) --
	(295.21,135.22) --
	(296.80,134.30) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80,136.12) --
	(296.80,135.75) --
	(295.21,136.67) --
	(295.21,137.03) --
	(296.80,136.12) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80,137.93) --
	(296.80,137.57) --
	(295.21,138.49) --
	(295.21,138.85) --
	(296.80,137.93) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80,139.75) --
	(296.80,139.39) --
	(295.21,140.30) --
	(295.21,140.67) --
	(296.80,139.75) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80,141.57) --
	(296.80,141.20) --
	(295.21,142.12) --
	(295.21,142.48) --
	(296.80,141.57) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80,143.38) --
	(296.80,143.02) --
	(295.21,143.94) --
	(295.21,144.30) --
	(296.80,143.38) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80,145.20) --
	(296.80,144.83) --
	(295.21,145.75) --
	(295.21,146.11) --
	(296.80,145.20) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80,147.01) --
	(296.80,146.65) --
	(295.21,147.57) --
	(295.21,147.93) --
	(296.80,147.01) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80,148.83) --
	(296.80,148.47) --
	(295.21,149.38) --
	(295.21,149.75) --
	(296.80,148.83) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80,150.65) --
	(296.80,150.28) --
	(295.21,151.20) --
	(295.21,151.56) --
	(296.80,150.65) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80,152.46) --
	(296.80,152.10) --
	(295.21,153.02) --
	(295.21,153.38) --
	(296.80,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80,154.28) --
	(296.80,153.91) --
	(295.21,154.83) --
	(295.21,155.19) --
	(296.80,154.28) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80,156.09) --
	(296.80,155.73) --
	(295.21,156.65) --
	(295.21,157.01) --
	(296.80,156.09) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80,157.91) --
	(296.80,157.55) --
	(295.21,158.46) --
	(295.21,158.83) --
	(296.80,157.91) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80,159.73) --
	(296.80,159.36) --
	(295.21,160.28) --
	(295.21,160.64) --
	(296.80,159.73) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80,161.54) --
	(296.80,161.18) --
	(295.21,162.10) --
	(295.21,162.46) --
	(296.80,161.54) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80,163.36) --
	(296.80,162.99) --
	(295.21,163.91) --
	(295.21,164.27) --
	(296.80,163.36) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80,165.17) --
	(296.80,164.81) --
	(295.21,165.73) --
	(295.21,166.09) --
	(296.80,165.17) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.80,166.99) --
	(296.80,166.63) --
	(296.16,166.99) --
	(296.79,166.99) --
	(296.80,166.99) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (298.39, 72.96) --
	(298.39, 72.60) --
	(296.80, 71.68) --
	(296.80, 72.04) --
	(298.39, 72.96) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (298.39, 74.78) --
	(298.39, 74.41) --
	(296.80, 73.50) --
	(296.80, 73.86) --
	(298.39, 74.78) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (298.39, 76.59) --
	(298.39, 76.23) --
	(296.80, 75.31) --
	(296.80, 75.68) --
	(298.39, 76.59) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (298.39, 78.41) --
	(298.39, 78.05) --
	(296.80, 77.13) --
	(296.80, 77.49) --
	(298.39, 78.41) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (298.39, 80.23) --
	(298.39, 79.86) --
	(296.80, 78.95) --
	(296.80, 79.31) --
	(298.39, 80.23) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (298.39, 82.04) --
	(298.39, 81.68) --
	(296.80, 80.76) --
	(296.80, 81.12) --
	(298.39, 82.04) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (298.39, 83.86) --
	(298.39, 83.49) --
	(296.80, 82.58) --
	(296.80, 82.94) --
	(298.39, 83.86) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (298.39, 85.67) --
	(298.39, 85.31) --
	(296.80, 84.39) --
	(296.80, 84.76) --
	(298.39, 85.67) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (298.39, 87.49) --
	(298.39, 87.13) --
	(296.80, 86.21) --
	(296.80, 86.57) --
	(298.39, 87.49) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (298.39, 89.31) --
	(298.39, 88.94) --
	(296.80, 88.03) --
	(296.80, 88.39) --
	(298.39, 89.31) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (298.39, 91.12) --
	(298.39, 90.76) --
	(296.80, 89.84) --
	(296.80, 90.20) --
	(298.39, 91.12) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (298.39, 92.94) --
	(298.39, 92.57) --
	(296.80, 91.66) --
	(296.80, 92.02) --
	(298.39, 92.94) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (298.39, 94.75) --
	(298.39, 94.39) --
	(296.80, 93.47) --
	(296.80, 93.84) --
	(298.39, 94.75) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (298.39, 96.57) --
	(298.39, 96.21) --
	(296.80, 95.29) --
	(296.80, 95.65) --
	(298.39, 96.57) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (298.39, 98.39) --
	(298.39, 98.02) --
	(296.80, 97.10) --
	(296.80, 97.47) --
	(298.39, 98.39) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (298.39,100.20) --
	(298.39, 99.84) --
	(296.80, 98.92) --
	(296.80, 99.28) --
	(298.39,100.20) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (298.39,102.02) --
	(298.39,101.65) --
	(296.80,100.74) --
	(296.80,101.10) --
	(298.39,102.02) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (298.39,103.83) --
	(298.39,103.47) --
	(296.80,102.55) --
	(296.80,102.92) --
	(298.39,103.83) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (298.39,105.65) --
	(298.39,105.29) --
	(296.80,104.37) --
	(296.80,104.73) --
	(298.39,105.65) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (298.39,107.47) --
	(298.39,107.10) --
	(296.80,106.18) --
	(296.80,106.55) --
	(298.39,107.47) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (298.39,109.28) --
	(298.39,108.92) --
	(296.80,108.00) --
	(296.80,108.36) --
	(298.39,109.28) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (298.39,111.10) --
	(298.39,110.73) --
	(296.80,109.82) --
	(296.80,110.18) --
	(298.39,111.10) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (298.39,112.91) --
	(298.39,112.55) --
	(296.80,111.63) --
	(296.80,112.00) --
	(298.39,112.91) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (298.39,114.73) --
	(298.39,114.37) --
	(296.80,113.45) --
	(296.80,113.81) --
	(298.39,114.73) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (298.39,116.55) --
	(298.39,116.18) --
	(296.80,115.26) --
	(296.80,115.63) --
	(298.39,116.55) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (298.39,118.36) --
	(298.39,118.00) --
	(296.80,117.08) --
	(296.80,117.44) --
	(298.39,118.36) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (298.39,120.18) --
	(298.39,119.81) --
	(296.80,118.90) --
	(296.80,119.26) --
	(298.39,120.18) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (298.39,121.99) --
	(298.39,121.63) --
	(296.80,120.71) --
	(296.80,121.08) --
	(298.39,121.99) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (298.39,123.81) --
	(298.39,123.45) --
	(296.80,122.53) --
	(296.80,122.89) --
	(298.39,123.81) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (298.39,125.63) --
	(298.39,125.26) --
	(296.80,124.34) --
	(296.80,124.71) --
	(298.39,125.63) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (298.39,127.44) --
	(298.39,127.08) --
	(296.80,126.16) --
	(296.80,126.52) --
	(298.39,127.44) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (298.39,129.26) --
	(298.39,128.89) --
	(296.80,127.98) --
	(296.80,128.34) --
	(298.39,129.26) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (298.39,131.07) --
	(298.39,130.71) --
	(296.80,129.79) --
	(296.80,130.16) --
	(298.39,131.07) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (298.39,132.89) --
	(298.39,132.53) --
	(296.80,131.61) --
	(296.80,131.97) --
	(298.39,132.89) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (298.39,134.71) --
	(298.39,134.34) --
	(296.80,133.42) --
	(296.80,133.79) --
	(298.39,134.71) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (298.39,136.52) --
	(298.39,136.16) --
	(296.80,135.24) --
	(296.80,135.60) --
	(298.39,136.52) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (298.39,138.34) --
	(298.39,137.97) --
	(296.80,137.06) --
	(296.80,137.42) --
	(298.39,138.34) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (298.39,140.15) --
	(298.39,139.79) --
	(296.80,138.87) --
	(296.80,139.24) --
	(298.39,140.15) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (298.39,141.97) --
	(298.39,141.61) --
	(296.80,140.69) --
	(296.80,141.05) --
	(298.39,141.97) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (298.39,143.78) --
	(298.39,143.42) --
	(296.80,142.50) --
	(296.80,142.87) --
	(298.39,143.78) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (298.39,145.60) --
	(298.39,145.24) --
	(296.80,144.32) --
	(296.80,144.68) --
	(298.39,145.60) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (298.39,147.42) --
	(298.39,147.05) --
	(296.80,146.14) --
	(296.80,146.50) --
	(298.39,147.42) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (298.39,149.23) --
	(298.39,148.87) --
	(296.80,147.95) --
	(296.80,148.32) --
	(298.39,149.23) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (298.39,151.05) --
	(298.39,150.69) --
	(296.80,149.77) --
	(296.80,150.13) --
	(298.39,151.05) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (298.39,152.86) --
	(298.39,152.50) --
	(296.80,151.58) --
	(296.80,151.95) --
	(298.39,152.86) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (298.39,154.68) --
	(298.39,154.32) --
	(296.80,153.40) --
	(296.80,153.76) --
	(298.39,154.68) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (298.39,156.50) --
	(298.39,156.13) --
	(296.80,155.22) --
	(296.80,155.58) --
	(298.39,156.50) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (298.39,158.31) --
	(298.39,157.95) --
	(296.80,157.03) --
	(296.80,157.40) --
	(298.39,158.31) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (298.39,160.13) --
	(298.39,159.77) --
	(296.80,158.85) --
	(296.80,159.21) --
	(298.39,160.13) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (298.39,161.94) --
	(298.39,161.58) --
	(296.80,160.66) --
	(296.80,161.03) --
	(298.39,161.94) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (298.39,163.76) --
	(298.39,163.40) --
	(296.80,162.48) --
	(296.80,162.84) --
	(298.39,163.76) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (298.39,165.58) --
	(298.39,165.21) --
	(296.80,164.30) --
	(296.80,164.66) --
	(298.39,165.58) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (297.69,166.99) --
	(298.32,166.99) --
	(296.80,166.11) --
	(296.80,166.48) --
	(297.69,166.99) --
	cycle;

\path[] (293.62, 71.68) rectangle (295.21,155.53);

\path[] (298.39, 71.68) rectangle (299.98, 89.76);

\path[] (303.15, 71.68) rectangle (304.74, 90.26);

\path[] (307.92, 71.68) rectangle (309.51, 80.20);

\path[] (312.68, 71.68) rectangle (314.27, 77.71);

\path[] (317.45, 71.68) rectangle (319.04, 82.12);

\path[] (322.22, 71.68) rectangle (323.80, 82.96);

\path[] (326.98, 71.68) rectangle (328.57, 82.12);

\path[] (331.75, 71.68) rectangle (333.34, 80.20);

\path[] (336.51, 71.68) rectangle (338.10, 79.06);

\path[] (341.28, 71.68) rectangle (342.87, 82.12);

\path[] (346.04, 71.68) rectangle (347.63, 81.21);

\path[] (350.81, 71.68) rectangle (352.40, 80.20);

\path[] (355.58, 71.68) rectangle (357.16, 77.71);

\path[] (360.34, 71.68) rectangle (361.93, 79.06);

\path[] (365.11, 71.68) rectangle (366.70, 80.20);

\path[] (369.87, 71.68) rectangle (371.46, 82.96);

\path[] (374.64, 71.68) rectangle (376.23, 79.06);

\path[] (379.40, 71.68) rectangle (380.99, 80.20);

\path[] (384.17, 71.68) rectangle (385.76, 82.12);

\path[] (295.21, 71.68) rectangle (296.80,166.99);

\path[] (299.98, 71.68) rectangle (301.56, 71.68);

\path[] (304.74, 71.68) rectangle (306.33, 71.68);

\path[] (309.51, 71.68) rectangle (311.10, 71.68);

\path[] (314.27, 71.68) rectangle (315.86, 71.68);

\path[] (319.04, 71.68) rectangle (320.63, 71.68);

\path[] (323.80, 71.68) rectangle (325.39, 71.68);

\path[] (328.57, 71.68) rectangle (330.16, 71.68);

\path[] (333.34, 71.68) rectangle (334.92, 71.68);

\path[] (338.10, 71.68) rectangle (339.69, 71.68);

\path[] (342.87, 71.68) rectangle (344.46, 71.68);

\path[] (347.63, 71.68) rectangle (349.22, 71.68);

\path[] (352.40, 71.68) rectangle (353.99, 71.68);

\path[] (357.16, 71.68) rectangle (358.75, 71.68);

\path[] (361.93, 71.68) rectangle (363.52, 71.68);

\path[] (366.70, 71.68) rectangle (368.28, 71.68);

\path[] (371.46, 71.68) rectangle (373.05, 71.68);

\path[] (376.23, 71.68) rectangle (377.82, 71.68);

\path[] (380.99, 71.68) rectangle (382.58, 71.68);

\path[] (385.76, 71.68) rectangle (387.35, 71.68);

\path[] (296.80, 71.68) rectangle (298.39,166.99);

\path[] (301.56, 71.68) rectangle (303.15, 71.68);

\path[] (306.33, 71.68) rectangle (307.92, 71.68);

\path[] (311.10, 71.68) rectangle (312.68, 71.68);

\path[] (315.86, 71.68) rectangle (317.45, 71.68);

\path[] (320.63, 71.68) rectangle (322.22, 71.68);

\path[] (325.39, 71.68) rectangle (326.98, 71.68);

\path[] (330.16, 71.68) rectangle (331.75, 71.68);

\path[] (334.92, 71.68) rectangle (336.51, 71.68);

\path[] (339.69, 71.68) rectangle (341.28, 71.68);

\path[] (344.46, 71.68) rectangle (346.04, 71.68);

\path[] (349.22, 71.68) rectangle (350.81, 71.68);

\path[] (353.99, 71.68) rectangle (355.58, 71.68);

\path[] (358.75, 71.68) rectangle (360.34, 71.68);

\path[] (363.52, 71.68) rectangle (365.11, 71.68);

\path[] (368.28, 71.68) rectangle (369.87, 71.68);

\path[] (373.05, 71.68) rectangle (374.64, 71.68);

\path[] (377.82, 71.68) rectangle (379.40, 71.68);

\path[] (382.58, 71.68) rectangle (384.17, 71.68);

\path[] (387.35, 71.68) rectangle (388.94, 71.68);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] (288.86, 66.91) rectangle (393.70,171.76);
\end{scope}
\begin{scope}
\path[clip] ( 56.40,502.80) rectangle (161.25,519.37);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 56.40,502.80) rectangle (161.25,519.37);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (108.82,508.05) {Sample size $n = 50$};
\end{scope}
\begin{scope}
\path[clip] (172.63,502.80) rectangle (277.47,519.37);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (172.63,502.80) rectangle (277.47,519.37);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (225.05,508.05) {Sample size $n = 250$};
\end{scope}
\begin{scope}
\path[clip] (288.86,502.80) rectangle (393.70,519.37);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (288.86,502.80) rectangle (393.70,519.37);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (341.28,508.05) {Sample size $n = 1000$};
\end{scope}
\begin{scope}
\path[clip] (393.70,397.95) rectangle (410.27,502.80);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (393.70,397.95) rectangle (410.27,502.80);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (398.96,450.37) {Oracle \eqref{eqn:polyP}};
\end{scope}
\begin{scope}
\path[clip] (393.70,287.60) rectangle (410.27,392.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (393.70,287.60) rectangle (410.27,392.45);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (398.96,340.03) {Plugin \eqref{eqn:polyP}};
\end{scope}
\begin{scope}
\path[clip] (393.70,177.26) rectangle (410.27,282.10);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (393.70,177.26) rectangle (410.27,282.10);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (398.96,229.68) {Oracle \eqref{eqn:eigvP}};
\end{scope}
\begin{scope}
\path[clip] (393.70, 66.91) rectangle (410.27,171.76);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (393.70, 66.91) rectangle (410.27,171.76);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (398.96,119.34) {Plugin \eqref{eqn:eigvP}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,542.02);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.17, 64.16) --
	( 61.17, 66.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.00, 64.16) --
	( 85.00, 66.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.82, 64.16) --
	(108.82, 66.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.65, 64.16) --
	(132.65, 66.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.48, 64.16) --
	(156.48, 66.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,542.02);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 61.17, 55.90) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 85.00, 55.90) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (108.82, 55.90) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (132.65, 55.90) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (156.48, 55.90) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,542.02);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.39, 64.16) --
	(177.39, 66.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.22, 64.16) --
	(201.22, 66.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.05, 64.16) --
	(225.05, 66.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.88, 64.16) --
	(248.88, 66.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.71, 64.16) --
	(272.71, 66.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,542.02);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (177.39, 55.90) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (201.22, 55.90) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (225.05, 55.90) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (248.88, 55.90) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (272.71, 55.90) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,542.02);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.62, 64.16) --
	(293.62, 66.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.45, 64.16) --
	(317.45, 66.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.28, 64.16) --
	(341.28, 66.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.11, 64.16) --
	(365.11, 66.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.94, 64.16) --
	(388.94, 66.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,542.02);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (293.62, 55.90) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (317.45, 55.90) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (341.28, 55.90) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (365.11, 55.90) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (388.94, 55.90) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,542.02);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 51.45,421.00) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 51.45,447.34) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 51.45,467.08) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 51.45,482.23) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 51.45,495.00) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,542.02);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.65,424.03) --
	( 56.40,424.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.65,450.37) --
	( 56.40,450.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.65,470.11) --
	( 56.40,470.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.65,485.26) --
	( 56.40,485.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.65,498.03) --
	( 56.40,498.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,542.02);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 51.45,310.65) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 51.45,337.00) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 51.45,356.74) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 51.45,371.88) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 51.45,384.65) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,542.02);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.65,313.68) --
	( 56.40,313.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.65,340.03) --
	( 56.40,340.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.65,359.77) --
	( 56.40,359.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.65,374.91) --
	( 56.40,374.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.65,387.68) --
	( 56.40,387.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,542.02);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 51.45,200.31) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 51.45,226.65) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 51.45,246.39) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 51.45,261.54) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 51.45,274.31) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,542.02);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.65,203.34) --
	( 56.40,203.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.65,229.68) --
	( 56.40,229.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.65,249.42) --
	( 56.40,249.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.65,264.57) --
	( 56.40,264.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.65,277.34) --
	( 56.40,277.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,542.02);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 51.45, 89.96) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 51.45,116.30) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 51.45,136.05) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 51.45,151.19) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 51.45,163.96) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,542.02);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.65, 92.99) --
	( 56.40, 92.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.65,119.34) --
	( 56.40,119.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.65,139.08) --
	( 56.40,139.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.65,154.22) --
	( 56.40,154.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.65,166.99) --
	( 56.40,166.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,542.02);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.05, 43.86) {p-values};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,542.02);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 30.92,284.85) {Proportion};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,542.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 79.41,  5.50) rectangle (370.70, 30.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,542.02);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 84.91, 14.33) {SNR:};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,542.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (124.45, 11.00) rectangle (138.90, 25.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,542.02);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (124.45, 11.00) rectangle (138.90, 25.23);

\path[] (124.45, 11.00) rectangle (138.90, 25.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,542.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (203.60, 11.00) rectangle (218.06, 25.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,542.02);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (203.60, 11.00) rectangle (218.06, 25.23);
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (207.79, 11.04) --
	(206.18, 11.04) --
	(203.64, 12.51) --
	(203.64, 13.44) --
	(207.79, 11.04) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (215.84, 11.04) --
	(214.23, 11.04) --
	(203.64, 17.15) --
	(203.64, 18.08) --
	(215.84, 11.04) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (218.02, 14.43) --
	(218.02, 13.50) --
	(203.64, 21.80) --
	(203.64, 22.73) --
	(218.02, 14.43) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (218.02, 19.07) --
	(218.02, 18.14) --
	(205.82, 25.19) --
	(207.43, 25.19) --
	(218.02, 19.07) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (218.02, 23.72) --
	(218.02, 22.79) --
	(213.86, 25.19) --
	(215.47, 25.19) --
	(218.02, 23.72) --
	cycle;

\path[] (203.60, 11.00) rectangle (218.06, 25.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,542.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (291.55, 11.00) rectangle (306.00, 25.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,542.02);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (291.55, 11.00) rectangle (306.00, 25.23);
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (305.96, 13.44) --
	(305.96, 12.51) --
	(303.42, 11.04) --
	(301.81, 11.04) --
	(305.96, 13.44) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (305.96, 18.08) --
	(305.96, 17.15) --
	(295.37, 11.04) --
	(293.76, 11.04) --
	(305.96, 18.08) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (305.96, 22.73) --
	(305.96, 21.80) --
	(291.59, 13.50) --
	(291.59, 14.43) --
	(305.96, 22.73) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (302.18, 25.19) --
	(303.79, 25.19) --
	(291.59, 18.14) --
	(291.59, 19.07) --
	(302.18, 25.19) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (294.13, 25.19) --
	(295.74, 25.19) --
	(291.59, 22.79) --
	(291.59, 23.72) --
	(294.13, 25.19) --
	cycle;

\path[] (291.55, 11.00) rectangle (306.00, 25.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,542.02);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (144.40, 15.08) {SNR = $\infty$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,542.02);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (223.56, 15.08) {SNR = 1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,542.02);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (311.50, 15.08) {SNR = 10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,542.02);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.32] at (225.05,527.43) {p-value histogram from LLR test};
\end{scope}
\end{tikzpicture}


==> Plots/PvalueMulti.tikz <==
% Created by tikzDevice version 0.12.3.1 on 2022-11-07 16:17:13
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (505.89,433.62);
\end{scope}
\begin{scope}
\path[clip] ( 38.56,288.90) rectangle (141.34,394.39);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.56,288.90) rectangle (141.34,394.39);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,301.88) --
	(141.34,301.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,328.39) --
	(141.34,328.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,351.58) --
	(141.34,351.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,369.13) --
	(141.34,369.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,383.17) --
	(141.34,383.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 54.91,288.90) --
	( 54.91,394.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 78.27,288.90) --
	( 78.27,394.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (101.62,288.90) --
	(101.62,394.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (124.98,288.90) --
	(124.98,394.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,315.14) --
	(141.34,315.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,341.64) --
	(141.34,341.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,361.51) --
	(141.34,361.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,376.75) --
	(141.34,376.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,389.60) --
	(141.34,389.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.23,288.90) --
	( 43.23,394.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.59,288.90) --
	( 66.59,394.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.95,288.90) --
	( 89.95,394.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.30,288.90) --
	(113.30,394.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.66,288.90) --
	(136.66,394.39);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 43.23,293.69) rectangle ( 47.90,339.69);

\path[fill=fillColor] ( 47.90,293.69) rectangle ( 52.57,324.02);

\path[fill=fillColor] ( 52.57,293.69) rectangle ( 57.24,324.77);

\path[fill=fillColor] ( 57.24,293.69) rectangle ( 61.91,323.25);

\path[fill=fillColor] ( 61.91,293.69) rectangle ( 66.59,318.14);

\path[fill=fillColor] ( 66.59,293.69) rectangle ( 71.26,316.18);

\path[fill=fillColor] ( 71.26,293.69) rectangle ( 75.93,308.86);

\path[fill=fillColor] ( 75.93,293.69) rectangle ( 80.60,312.87);

\path[fill=fillColor] ( 80.60,293.69) rectangle ( 85.27,312.87);

\path[fill=fillColor] ( 85.27,293.69) rectangle ( 89.95,312.87);

\path[fill=fillColor] ( 89.95,293.69) rectangle ( 94.62,314.04);

\path[fill=fillColor] ( 94.62,293.69) rectangle ( 99.29,305.44);

\path[fill=fillColor] ( 99.29,293.69) rectangle (103.96,308.86);

\path[fill=fillColor] (103.96,293.69) rectangle (108.63,308.86);

\path[fill=fillColor] (108.63,293.69) rectangle (113.30,308.86);

\path[fill=fillColor] (113.30,293.69) rectangle (117.98,305.44);

\path[fill=fillColor] (117.98,293.69) rectangle (122.65,303.28);

\path[fill=fillColor] (122.65,293.69) rectangle (127.32,311.64);

\path[fill=fillColor] (127.32,293.69) rectangle (131.99,300.47);

\path[fill=fillColor] (131.99,293.69) rectangle (136.66,300.47);

\path[] ( 43.23,293.69) rectangle ( 47.90,339.69);

\path[] ( 47.90,293.69) rectangle ( 52.57,324.02);

\path[] ( 52.57,293.69) rectangle ( 57.24,324.77);

\path[] ( 57.24,293.69) rectangle ( 61.91,323.25);

\path[] ( 61.91,293.69) rectangle ( 66.59,318.14);

\path[] ( 66.59,293.69) rectangle ( 71.26,316.18);

\path[] ( 71.26,293.69) rectangle ( 75.93,308.86);

\path[] ( 75.93,293.69) rectangle ( 80.60,312.87);

\path[] ( 80.60,293.69) rectangle ( 85.27,312.87);

\path[] ( 85.27,293.69) rectangle ( 89.95,312.87);

\path[] ( 89.95,293.69) rectangle ( 94.62,314.04);

\path[] ( 94.62,293.69) rectangle ( 99.29,305.44);

\path[] ( 99.29,293.69) rectangle (103.96,308.86);

\path[] (103.96,293.69) rectangle (108.63,308.86);

\path[] (108.63,293.69) rectangle (113.30,308.86);

\path[] (113.30,293.69) rectangle (117.98,305.44);

\path[] (117.98,293.69) rectangle (122.65,303.28);

\path[] (122.65,293.69) rectangle (127.32,311.64);

\path[] (127.32,293.69) rectangle (131.99,300.47);

\path[] (131.99,293.69) rectangle (136.66,300.47);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] ( 38.56,288.90) rectangle (141.34,394.39);
\end{scope}
\begin{scope}
\path[clip] ( 38.56,177.91) rectangle (141.34,283.40);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.56,177.91) rectangle (141.34,283.40);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,190.89) --
	(141.34,190.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,217.40) --
	(141.34,217.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,240.58) --
	(141.34,240.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,258.13) --
	(141.34,258.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,272.18) --
	(141.34,272.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 54.91,177.91) --
	( 54.91,283.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 78.27,177.91) --
	( 78.27,283.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (101.62,177.91) --
	(101.62,283.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (124.98,177.91) --
	(124.98,283.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,204.14) --
	(141.34,204.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,230.65) --
	(141.34,230.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,250.51) --
	(141.34,250.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,265.75) --
	(141.34,265.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,278.60) --
	(141.34,278.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.23,177.91) --
	( 43.23,283.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.59,177.91) --
	( 66.59,283.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.95,177.91) --
	( 89.95,283.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.30,177.91) --
	(113.30,283.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.66,177.91) --
	(136.66,283.40);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 43.23,182.70) rectangle ( 44.39,222.82);

\path[fill=fillColor] ( 47.90,182.70) rectangle ( 49.07,208.07);

\path[fill=fillColor] ( 52.57,182.70) rectangle ( 53.74,212.26);

\path[fill=fillColor] ( 57.24,182.70) rectangle ( 58.41,204.14);

\path[fill=fillColor] ( 61.91,182.70) rectangle ( 63.08,204.14);

\path[fill=fillColor] ( 66.59,182.70) rectangle ( 67.75,207.15);

\path[fill=fillColor] ( 71.26,182.70) rectangle ( 72.43,200.64);

\path[fill=fillColor] ( 75.93,182.70) rectangle ( 77.10,201.88);

\path[fill=fillColor] ( 80.60,182.70) rectangle ( 81.77,206.19);

\path[fill=fillColor] ( 85.27,182.70) rectangle ( 86.44,200.64);

\path[fill=fillColor] ( 89.95,182.70) rectangle ( 91.11,197.86);

\path[fill=fillColor] ( 94.62,182.70) rectangle ( 95.78,194.45);

\path[fill=fillColor] ( 99.29,182.70) rectangle (100.46,200.64);

\path[fill=fillColor] (103.96,182.70) rectangle (105.13,197.86);

\path[fill=fillColor] (108.63,182.70) rectangle (109.80,197.86);

\path[fill=fillColor] (113.30,182.70) rectangle (114.47,205.19);

\path[fill=fillColor] (117.98,182.70) rectangle (119.14,199.31);

\path[fill=fillColor] (122.65,182.70) rectangle (123.82,201.88);

\path[fill=fillColor] (127.32,182.70) rectangle (128.49,201.88);

\path[fill=fillColor] (131.99,182.70) rectangle (133.16,200.64);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 44.39,182.70) rectangle ( 45.56,278.60);

\path[fill=fillColor] ( 49.07,182.70) rectangle ( 50.23,182.70);

\path[fill=fillColor] ( 53.74,182.70) rectangle ( 54.91,182.70);

\path[fill=fillColor] ( 58.41,182.70) rectangle ( 59.58,182.70);

\path[fill=fillColor] ( 63.08,182.70) rectangle ( 64.25,182.70);

\path[fill=fillColor] ( 67.75,182.70) rectangle ( 68.92,182.70);

\path[fill=fillColor] ( 72.43,182.70) rectangle ( 73.59,182.70);

\path[fill=fillColor] ( 77.10,182.70) rectangle ( 78.27,182.70);

\path[fill=fillColor] ( 81.77,182.70) rectangle ( 82.94,182.70);

\path[fill=fillColor] ( 86.44,182.70) rectangle ( 87.61,182.70);

\path[fill=fillColor] ( 91.11,182.70) rectangle ( 92.28,182.70);

\path[fill=fillColor] ( 95.78,182.70) rectangle ( 96.95,182.70);

\path[fill=fillColor] (100.46,182.70) rectangle (101.62,182.70);

\path[fill=fillColor] (105.13,182.70) rectangle (106.30,182.70);

\path[fill=fillColor] (109.80,182.70) rectangle (110.97,182.70);

\path[fill=fillColor] (114.47,182.70) rectangle (115.64,182.70);

\path[fill=fillColor] (119.14,182.70) rectangle (120.31,182.70);

\path[fill=fillColor] (123.82,182.70) rectangle (124.98,182.70);

\path[fill=fillColor] (128.49,182.70) rectangle (129.66,182.70);

\path[fill=fillColor] (133.16,182.70) rectangle (134.33,182.70);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 45.56,182.70) rectangle ( 46.73,278.60);

\path[fill=fillColor] ( 50.23,182.70) rectangle ( 51.40,182.70);

\path[fill=fillColor] ( 54.91,182.70) rectangle ( 56.07,182.70);

\path[fill=fillColor] ( 59.58,182.70) rectangle ( 60.75,182.70);

\path[fill=fillColor] ( 64.25,182.70) rectangle ( 65.42,182.70);

\path[fill=fillColor] ( 68.92,182.70) rectangle ( 70.09,182.70);

\path[fill=fillColor] ( 73.59,182.70) rectangle ( 74.76,182.70);

\path[fill=fillColor] ( 78.27,182.70) rectangle ( 79.43,182.70);

\path[fill=fillColor] ( 82.94,182.70) rectangle ( 84.11,182.70);

\path[fill=fillColor] ( 87.61,182.70) rectangle ( 88.78,182.70);

\path[fill=fillColor] ( 92.28,182.70) rectangle ( 93.45,182.70);

\path[fill=fillColor] ( 96.95,182.70) rectangle ( 98.12,182.70);

\path[fill=fillColor] (101.62,182.70) rectangle (102.79,182.70);

\path[fill=fillColor] (106.30,182.70) rectangle (107.46,182.70);

\path[fill=fillColor] (110.97,182.70) rectangle (112.14,182.70);

\path[fill=fillColor] (115.64,182.70) rectangle (116.81,182.70);

\path[fill=fillColor] (120.31,182.70) rectangle (121.48,182.70);

\path[fill=fillColor] (124.98,182.70) rectangle (126.15,182.70);

\path[fill=fillColor] (129.66,182.70) rectangle (130.82,182.70);

\path[fill=fillColor] (134.33,182.70) rectangle (135.50,182.70);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 46.73,182.70) rectangle ( 47.90,278.60);

\path[fill=fillColor] ( 51.40,182.70) rectangle ( 52.57,182.70);

\path[fill=fillColor] ( 56.07,182.70) rectangle ( 57.24,182.70);

\path[fill=fillColor] ( 60.75,182.70) rectangle ( 61.91,182.70);

\path[fill=fillColor] ( 65.42,182.70) rectangle ( 66.59,182.70);

\path[fill=fillColor] ( 70.09,182.70) rectangle ( 71.26,182.70);

\path[fill=fillColor] ( 74.76,182.70) rectangle ( 75.93,182.70);

\path[fill=fillColor] ( 79.43,182.70) rectangle ( 80.60,182.70);

\path[fill=fillColor] ( 84.11,182.70) rectangle ( 85.27,182.70);

\path[fill=fillColor] ( 88.78,182.70) rectangle ( 89.95,182.70);

\path[fill=fillColor] ( 93.45,182.70) rectangle ( 94.62,182.70);

\path[fill=fillColor] ( 98.12,182.70) rectangle ( 99.29,182.70);

\path[fill=fillColor] (102.79,182.70) rectangle (103.96,182.70);

\path[fill=fillColor] (107.46,182.70) rectangle (108.63,182.70);

\path[fill=fillColor] (112.14,182.70) rectangle (113.30,182.70);

\path[fill=fillColor] (116.81,182.70) rectangle (117.98,182.70);

\path[fill=fillColor] (121.48,182.70) rectangle (122.65,182.70);

\path[fill=fillColor] (126.15,182.70) rectangle (127.32,182.70);

\path[fill=fillColor] (130.82,182.70) rectangle (131.99,182.70);

\path[fill=fillColor] (135.50,182.70) rectangle (136.66,182.70);
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 45.56,183.68) --
	( 45.56,183.24) --
	( 44.39,184.41) --
	( 44.39,184.85) --
	( 45.56,183.68) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 45.56,185.86) --
	( 45.56,185.42) --
	( 44.39,186.59) --
	( 44.39,187.03) --
	( 45.56,185.86) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 45.56,188.04) --
	( 45.56,187.60) --
	( 44.39,188.77) --
	( 44.39,189.21) --
	( 45.56,188.04) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 45.56,190.22) --
	( 45.56,189.78) --
	( 44.39,190.95) --
	( 44.39,191.39) --
	( 45.56,190.22) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 45.56,192.40) --
	( 45.56,191.96) --
	( 44.39,193.13) --
	( 44.39,193.57) --
	( 45.56,192.40) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 45.56,194.58) --
	( 45.56,194.15) --
	( 44.39,195.31) --
	( 44.39,195.75) --
	( 45.56,194.58) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 45.56,196.76) --
	( 45.56,196.33) --
	( 44.39,197.49) --
	( 44.39,197.93) --
	( 45.56,196.76) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 45.56,198.94) --
	( 45.56,198.51) --
	( 44.39,199.67) --
	( 44.39,200.11) --
	( 45.56,198.94) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 45.56,201.12) --
	( 45.56,200.69) --
	( 44.39,201.85) --
	( 44.39,202.29) --
	( 45.56,201.12) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 45.56,203.30) --
	( 45.56,202.87) --
	( 44.39,204.03) --
	( 44.39,204.47) --
	( 45.56,203.30) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 45.56,205.48) --
	( 45.56,205.05) --
	( 44.39,206.21) --
	( 44.39,206.65) --
	( 45.56,205.48) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 45.56,207.66) --
	( 45.56,207.23) --
	( 44.39,208.39) --
	( 44.39,208.83) --
	( 45.56,207.66) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 45.56,209.84) --
	( 45.56,209.41) --
	( 44.39,210.58) --
	( 44.39,211.01) --
	( 45.56,209.84) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 45.56,212.02) --
	( 45.56,211.59) --
	( 44.39,212.76) --
	( 44.39,213.19) --
	( 45.56,212.02) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 45.56,214.20) --
	( 45.56,213.77) --
	( 44.39,214.94) --
	( 44.39,215.37) --
	( 45.56,214.20) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 45.56,216.38) --
	( 45.56,215.95) --
	( 44.39,217.12) --
	( 44.39,217.55) --
	( 45.56,216.38) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 45.56,218.56) --
	( 45.56,218.13) --
	( 44.39,219.30) --
	( 44.39,219.73) --
	( 45.56,218.56) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 45.56,220.74) --
	( 45.56,220.31) --
	( 44.39,221.48) --
	( 44.39,221.91) --
	( 45.56,220.74) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 45.56,222.93) --
	( 45.56,222.49) --
	( 44.39,223.66) --
	( 44.39,224.09) --
	( 45.56,222.93) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 45.56,225.11) --
	( 45.56,224.67) --
	( 44.39,225.84) --
	( 44.39,226.27) --
	( 45.56,225.11) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 45.56,227.29) --
	( 45.56,226.85) --
	( 44.39,228.02) --
	( 44.39,228.45) --
	( 45.56,227.29) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 45.56,229.47) --
	( 45.56,229.03) --
	( 44.39,230.20) --
	( 44.39,230.63) --
	( 45.56,229.47) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 45.56,231.65) --
	( 45.56,231.21) --
	( 44.39,232.38) --
	( 44.39,232.81) --
	( 45.56,231.65) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 45.56,233.83) --
	( 45.56,233.39) --
	( 44.39,234.56) --
	( 44.39,234.99) --
	( 45.56,233.83) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 45.56,236.01) --
	( 45.56,235.57) --
	( 44.39,236.74) --
	( 44.39,237.17) --
	( 45.56,236.01) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 45.56,238.19) --
	( 45.56,237.75) --
	( 44.39,238.92) --
	( 44.39,239.36) --
	( 45.56,238.19) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 45.56,240.37) --
	( 45.56,239.93) --
	( 44.39,241.10) --
	( 44.39,241.54) --
	( 45.56,240.37) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 45.56,242.55) --
	( 45.56,242.11) --
	( 44.39,243.28) --
	( 44.39,243.72) --
	( 45.56,242.55) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 45.56,244.73) --
	( 45.56,244.29) --
	( 44.39,245.46) --
	( 44.39,245.90) --
	( 45.56,244.73) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 45.56,246.91) --
	( 45.56,246.47) --
	( 44.39,247.64) --
	( 44.39,248.08) --
	( 45.56,246.91) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 45.56,249.09) --
	( 45.56,248.65) --
	( 44.39,249.82) --
	( 44.39,250.26) --
	( 45.56,249.09) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 45.56,251.27) --
	( 45.56,250.83) --
	( 44.39,252.00) --
	( 44.39,252.44) --
	( 45.56,251.27) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 45.56,253.45) --
	( 45.56,253.01) --
	( 44.39,254.18) --
	( 44.39,254.62) --
	( 45.56,253.45) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 45.56,255.63) --
	( 45.56,255.19) --
	( 44.39,256.36) --
	( 44.39,256.80) --
	( 45.56,255.63) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 45.56,257.81) --
	( 45.56,257.37) --
	( 44.39,258.54) --
	( 44.39,258.98) --
	( 45.56,257.81) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 45.56,259.99) --
	( 45.56,259.55) --
	( 44.39,260.72) --
	( 44.39,261.16) --
	( 45.56,259.99) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 45.56,262.17) --
	( 45.56,261.73) --
	( 44.39,262.90) --
	( 44.39,263.34) --
	( 45.56,262.17) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 45.56,264.35) --
	( 45.56,263.91) --
	( 44.39,265.08) --
	( 44.39,265.52) --
	( 45.56,264.35) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 45.56,266.53) --
	( 45.56,266.09) --
	( 44.39,267.26) --
	( 44.39,267.70) --
	( 45.56,266.53) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 45.56,268.71) --
	( 45.56,268.28) --
	( 44.39,269.44) --
	( 44.39,269.88) --
	( 45.56,268.71) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 45.56,270.89) --
	( 45.56,270.46) --
	( 44.39,271.62) --
	( 44.39,272.06) --
	( 45.56,270.89) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 45.56,273.07) --
	( 45.56,272.64) --
	( 44.39,273.80) --
	( 44.39,274.24) --
	( 45.56,273.07) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 45.56,275.25) --
	( 45.56,274.82) --
	( 44.39,275.98) --
	( 44.39,276.42) --
	( 45.56,275.25) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 45.56,277.43) --
	( 45.56,277.00) --
	( 44.39,278.16) --
	( 44.39,278.60) --
	( 45.56,277.43) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,183.01) --
	( 46.73,182.70) --
	( 45.56,182.70) --
	( 45.56,183.01) --
	( 46.73,183.01) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,184.55) --
	( 46.73,184.25) --
	( 45.56,184.25) --
	( 45.56,184.55) --
	( 46.73,184.55) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,186.10) --
	( 46.73,185.79) --
	( 45.56,185.79) --
	( 45.56,186.10) --
	( 46.73,186.10) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,187.64) --
	( 46.73,187.33) --
	( 45.56,187.33) --
	( 45.56,187.64) --
	( 46.73,187.64) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,189.18) --
	( 46.73,188.87) --
	( 45.56,188.87) --
	( 45.56,189.18) --
	( 46.73,189.18) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,190.72) --
	( 46.73,190.41) --
	( 45.56,190.41) --
	( 45.56,190.72) --
	( 46.73,190.72) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,192.26) --
	( 46.73,191.96) --
	( 45.56,191.96) --
	( 45.56,192.26) --
	( 46.73,192.26) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,193.81) --
	( 46.73,193.50) --
	( 45.56,193.50) --
	( 45.56,193.81) --
	( 46.73,193.81) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,195.35) --
	( 46.73,195.04) --
	( 45.56,195.04) --
	( 45.56,195.35) --
	( 46.73,195.35) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,196.89) --
	( 46.73,196.58) --
	( 45.56,196.58) --
	( 45.56,196.89) --
	( 46.73,196.89) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,198.43) --
	( 46.73,198.12) --
	( 45.56,198.12) --
	( 45.56,198.43) --
	( 46.73,198.43) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,199.97) --
	( 46.73,199.66) --
	( 45.56,199.66) --
	( 45.56,199.97) --
	( 46.73,199.97) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,201.51) --
	( 46.73,201.21) --
	( 45.56,201.21) --
	( 45.56,201.51) --
	( 46.73,201.51) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,203.06) --
	( 46.73,202.75) --
	( 45.56,202.75) --
	( 45.56,203.06) --
	( 46.73,203.06) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,204.60) --
	( 46.73,204.29) --
	( 45.56,204.29) --
	( 45.56,204.60) --
	( 46.73,204.60) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,206.14) --
	( 46.73,205.83) --
	( 45.56,205.83) --
	( 45.56,206.14) --
	( 46.73,206.14) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,207.68) --
	( 46.73,207.37) --
	( 45.56,207.37) --
	( 45.56,207.68) --
	( 46.73,207.68) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,209.22) --
	( 46.73,208.91) --
	( 45.56,208.91) --
	( 45.56,209.22) --
	( 46.73,209.22) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,210.76) --
	( 46.73,210.46) --
	( 45.56,210.46) --
	( 45.56,210.76) --
	( 46.73,210.76) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,212.31) --
	( 46.73,212.00) --
	( 45.56,212.00) --
	( 45.56,212.31) --
	( 46.73,212.31) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,213.85) --
	( 46.73,213.54) --
	( 45.56,213.54) --
	( 45.56,213.85) --
	( 46.73,213.85) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,215.39) --
	( 46.73,215.08) --
	( 45.56,215.08) --
	( 45.56,215.39) --
	( 46.73,215.39) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,216.93) --
	( 46.73,216.62) --
	( 45.56,216.62) --
	( 45.56,216.93) --
	( 46.73,216.93) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,218.47) --
	( 46.73,218.16) --
	( 45.56,218.16) --
	( 45.56,218.47) --
	( 46.73,218.47) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,220.01) --
	( 46.73,219.71) --
	( 45.56,219.71) --
	( 45.56,220.01) --
	( 46.73,220.01) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,221.56) --
	( 46.73,221.25) --
	( 45.56,221.25) --
	( 45.56,221.56) --
	( 46.73,221.56) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,223.10) --
	( 46.73,222.79) --
	( 45.56,222.79) --
	( 45.56,223.10) --
	( 46.73,223.10) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,224.64) --
	( 46.73,224.33) --
	( 45.56,224.33) --
	( 45.56,224.64) --
	( 46.73,224.64) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,226.18) --
	( 46.73,225.87) --
	( 45.56,225.87) --
	( 45.56,226.18) --
	( 46.73,226.18) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,227.72) --
	( 46.73,227.41) --
	( 45.56,227.41) --
	( 45.56,227.72) --
	( 46.73,227.72) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,229.26) --
	( 46.73,228.96) --
	( 45.56,228.96) --
	( 45.56,229.26) --
	( 46.73,229.26) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,230.81) --
	( 46.73,230.50) --
	( 45.56,230.50) --
	( 45.56,230.81) --
	( 46.73,230.81) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,232.35) --
	( 46.73,232.04) --
	( 45.56,232.04) --
	( 45.56,232.35) --
	( 46.73,232.35) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,233.89) --
	( 46.73,233.58) --
	( 45.56,233.58) --
	( 45.56,233.89) --
	( 46.73,233.89) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,235.43) --
	( 46.73,235.12) --
	( 45.56,235.12) --
	( 45.56,235.43) --
	( 46.73,235.43) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,236.97) --
	( 46.73,236.66) --
	( 45.56,236.66) --
	( 45.56,236.97) --
	( 46.73,236.97) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,238.51) --
	( 46.73,238.21) --
	( 45.56,238.21) --
	( 45.56,238.51) --
	( 46.73,238.51) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,240.06) --
	( 46.73,239.75) --
	( 45.56,239.75) --
	( 45.56,240.06) --
	( 46.73,240.06) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,241.60) --
	( 46.73,241.29) --
	( 45.56,241.29) --
	( 45.56,241.60) --
	( 46.73,241.60) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,243.14) --
	( 46.73,242.83) --
	( 45.56,242.83) --
	( 45.56,243.14) --
	( 46.73,243.14) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,244.68) --
	( 46.73,244.37) --
	( 45.56,244.37) --
	( 45.56,244.68) --
	( 46.73,244.68) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,246.22) --
	( 46.73,245.91) --
	( 45.56,245.91) --
	( 45.56,246.22) --
	( 46.73,246.22) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,247.76) --
	( 46.73,247.46) --
	( 45.56,247.46) --
	( 45.56,247.76) --
	( 46.73,247.76) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,249.31) --
	( 46.73,249.00) --
	( 45.56,249.00) --
	( 45.56,249.31) --
	( 46.73,249.31) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,250.85) --
	( 46.73,250.54) --
	( 45.56,250.54) --
	( 45.56,250.85) --
	( 46.73,250.85) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,252.39) --
	( 46.73,252.08) --
	( 45.56,252.08) --
	( 45.56,252.39) --
	( 46.73,252.39) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,253.93) --
	( 46.73,253.62) --
	( 45.56,253.62) --
	( 45.56,253.93) --
	( 46.73,253.93) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,255.47) --
	( 46.73,255.16) --
	( 45.56,255.16) --
	( 45.56,255.47) --
	( 46.73,255.47) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,257.01) --
	( 46.73,256.71) --
	( 45.56,256.71) --
	( 45.56,257.01) --
	( 46.73,257.01) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,258.56) --
	( 46.73,258.25) --
	( 45.56,258.25) --
	( 45.56,258.56) --
	( 46.73,258.56) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,260.10) --
	( 46.73,259.79) --
	( 45.56,259.79) --
	( 45.56,260.10) --
	( 46.73,260.10) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,261.64) --
	( 46.73,261.33) --
	( 45.56,261.33) --
	( 45.56,261.64) --
	( 46.73,261.64) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,263.18) --
	( 46.73,262.87) --
	( 45.56,262.87) --
	( 45.56,263.18) --
	( 46.73,263.18) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,264.72) --
	( 46.73,264.41) --
	( 45.56,264.41) --
	( 45.56,264.72) --
	( 46.73,264.72) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,266.27) --
	( 46.73,265.96) --
	( 45.56,265.96) --
	( 45.56,266.27) --
	( 46.73,266.27) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,267.81) --
	( 46.73,267.50) --
	( 45.56,267.50) --
	( 45.56,267.81) --
	( 46.73,267.81) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,269.35) --
	( 46.73,269.04) --
	( 45.56,269.04) --
	( 45.56,269.35) --
	( 46.73,269.35) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,270.89) --
	( 46.73,270.58) --
	( 45.56,270.58) --
	( 45.56,270.89) --
	( 46.73,270.89) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,272.43) --
	( 46.73,272.12) --
	( 45.56,272.12) --
	( 45.56,272.43) --
	( 46.73,272.43) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,273.97) --
	( 46.73,273.67) --
	( 45.56,273.67) --
	( 45.56,273.97) --
	( 46.73,273.97) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,275.52) --
	( 46.73,275.21) --
	( 45.56,275.21) --
	( 45.56,275.52) --
	( 46.73,275.52) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,277.06) --
	( 46.73,276.75) --
	( 45.56,276.75) --
	( 45.56,277.06) --
	( 46.73,277.06) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,278.60) --
	( 46.73,278.29) --
	( 45.56,278.29) --
	( 45.56,278.60) --
	( 46.73,278.60) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 47.90,184.46) --
	( 47.90,184.03) --
	( 46.73,182.86) --
	( 46.73,183.29) --
	( 47.90,184.46) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 47.90,186.64) --
	( 47.90,186.21) --
	( 46.73,185.04) --
	( 46.73,185.48) --
	( 47.90,186.64) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 47.90,188.82) --
	( 47.90,188.39) --
	( 46.73,187.22) --
	( 46.73,187.66) --
	( 47.90,188.82) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 47.90,191.00) --
	( 47.90,190.57) --
	( 46.73,189.40) --
	( 46.73,189.84) --
	( 47.90,191.00) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 47.90,193.18) --
	( 47.90,192.75) --
	( 46.73,191.58) --
	( 46.73,192.02) --
	( 47.90,193.18) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 47.90,195.36) --
	( 47.90,194.93) --
	( 46.73,193.76) --
	( 46.73,194.20) --
	( 47.90,195.36) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 47.90,197.54) --
	( 47.90,197.11) --
	( 46.73,195.94) --
	( 46.73,196.38) --
	( 47.90,197.54) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 47.90,199.72) --
	( 47.90,199.29) --
	( 46.73,198.12) --
	( 46.73,198.56) --
	( 47.90,199.72) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 47.90,201.91) --
	( 47.90,201.47) --
	( 46.73,200.30) --
	( 46.73,200.74) --
	( 47.90,201.91) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 47.90,204.09) --
	( 47.90,203.65) --
	( 46.73,202.48) --
	( 46.73,202.92) --
	( 47.90,204.09) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 47.90,206.27) --
	( 47.90,205.83) --
	( 46.73,204.66) --
	( 46.73,205.10) --
	( 47.90,206.27) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 47.90,208.45) --
	( 47.90,208.01) --
	( 46.73,206.84) --
	( 46.73,207.28) --
	( 47.90,208.45) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 47.90,210.63) --
	( 47.90,210.19) --
	( 46.73,209.02) --
	( 46.73,209.46) --
	( 47.90,210.63) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 47.90,212.81) --
	( 47.90,212.37) --
	( 46.73,211.20) --
	( 46.73,211.64) --
	( 47.90,212.81) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 47.90,214.99) --
	( 47.90,214.55) --
	( 46.73,213.38) --
	( 46.73,213.82) --
	( 47.90,214.99) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 47.90,217.17) --
	( 47.90,216.73) --
	( 46.73,215.56) --
	( 46.73,216.00) --
	( 47.90,217.17) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 47.90,219.35) --
	( 47.90,218.91) --
	( 46.73,217.74) --
	( 46.73,218.18) --
	( 47.90,219.35) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 47.90,221.53) --
	( 47.90,221.09) --
	( 46.73,219.92) --
	( 46.73,220.36) --
	( 47.90,221.53) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 47.90,223.71) --
	( 47.90,223.27) --
	( 46.73,222.10) --
	( 46.73,222.54) --
	( 47.90,223.71) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 47.90,225.89) --
	( 47.90,225.45) --
	( 46.73,224.28) --
	( 46.73,224.72) --
	( 47.90,225.89) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 47.90,228.07) --
	( 47.90,227.63) --
	( 46.73,226.46) --
	( 46.73,226.90) --
	( 47.90,228.07) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 47.90,230.25) --
	( 47.90,229.81) --
	( 46.73,228.64) --
	( 46.73,229.08) --
	( 47.90,230.25) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 47.90,232.43) --
	( 47.90,231.99) --
	( 46.73,230.83) --
	( 46.73,231.26) --
	( 47.90,232.43) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 47.90,234.61) --
	( 47.90,234.17) --
	( 46.73,233.01) --
	( 46.73,233.44) --
	( 47.90,234.61) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 47.90,236.79) --
	( 47.90,236.35) --
	( 46.73,235.19) --
	( 46.73,235.62) --
	( 47.90,236.79) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 47.90,238.97) --
	( 47.90,238.53) --
	( 46.73,237.37) --
	( 46.73,237.80) --
	( 47.90,238.97) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 47.90,241.15) --
	( 47.90,240.71) --
	( 46.73,239.55) --
	( 46.73,239.98) --
	( 47.90,241.15) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 47.90,243.33) --
	( 47.90,242.89) --
	( 46.73,241.73) --
	( 46.73,242.16) --
	( 47.90,243.33) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 47.90,245.51) --
	( 47.90,245.07) --
	( 46.73,243.91) --
	( 46.73,244.34) --
	( 47.90,245.51) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 47.90,247.69) --
	( 47.90,247.26) --
	( 46.73,246.09) --
	( 46.73,246.52) --
	( 47.90,247.69) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 47.90,249.87) --
	( 47.90,249.44) --
	( 46.73,248.27) --
	( 46.73,248.70) --
	( 47.90,249.87) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 47.90,252.05) --
	( 47.90,251.62) --
	( 46.73,250.45) --
	( 46.73,250.88) --
	( 47.90,252.05) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 47.90,254.23) --
	( 47.90,253.80) --
	( 46.73,252.63) --
	( 46.73,253.06) --
	( 47.90,254.23) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 47.90,256.41) --
	( 47.90,255.98) --
	( 46.73,254.81) --
	( 46.73,255.24) --
	( 47.90,256.41) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 47.90,258.59) --
	( 47.90,258.16) --
	( 46.73,256.99) --
	( 46.73,257.42) --
	( 47.90,258.59) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 47.90,260.77) --
	( 47.90,260.34) --
	( 46.73,259.17) --
	( 46.73,259.61) --
	( 47.90,260.77) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 47.90,262.95) --
	( 47.90,262.52) --
	( 46.73,261.35) --
	( 46.73,261.79) --
	( 47.90,262.95) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 47.90,265.13) --
	( 47.90,264.70) --
	( 46.73,263.53) --
	( 46.73,263.97) --
	( 47.90,265.13) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 47.90,267.31) --
	( 47.90,266.88) --
	( 46.73,265.71) --
	( 46.73,266.15) --
	( 47.90,267.31) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 47.90,269.49) --
	( 47.90,269.06) --
	( 46.73,267.89) --
	( 46.73,268.33) --
	( 47.90,269.49) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 47.90,271.67) --
	( 47.90,271.24) --
	( 46.73,270.07) --
	( 46.73,270.51) --
	( 47.90,271.67) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 47.90,273.85) --
	( 47.90,273.42) --
	( 46.73,272.25) --
	( 46.73,272.69) --
	( 47.90,273.85) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 47.90,276.04) --
	( 47.90,275.60) --
	( 46.73,274.43) --
	( 46.73,274.87) --
	( 47.90,276.04) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 47.90,278.22) --
	( 47.90,277.78) --
	( 46.73,276.61) --
	( 46.73,277.05) --
	( 47.90,278.22) --
	cycle;

\path[] ( 43.23,182.70) rectangle ( 44.39,222.82);

\path[] ( 47.90,182.70) rectangle ( 49.07,208.07);

\path[] ( 52.57,182.70) rectangle ( 53.74,212.26);

\path[] ( 57.24,182.70) rectangle ( 58.41,204.14);

\path[] ( 61.91,182.70) rectangle ( 63.08,204.14);

\path[] ( 66.59,182.70) rectangle ( 67.75,207.15);

\path[] ( 71.26,182.70) rectangle ( 72.43,200.64);

\path[] ( 75.93,182.70) rectangle ( 77.10,201.88);

\path[] ( 80.60,182.70) rectangle ( 81.77,206.19);

\path[] ( 85.27,182.70) rectangle ( 86.44,200.64);

\path[] ( 89.95,182.70) rectangle ( 91.11,197.86);

\path[] ( 94.62,182.70) rectangle ( 95.78,194.45);

\path[] ( 99.29,182.70) rectangle (100.46,200.64);

\path[] (103.96,182.70) rectangle (105.13,197.86);

\path[] (108.63,182.70) rectangle (109.80,197.86);

\path[] (113.30,182.70) rectangle (114.47,205.19);

\path[] (117.98,182.70) rectangle (119.14,199.31);

\path[] (122.65,182.70) rectangle (123.82,201.88);

\path[] (127.32,182.70) rectangle (128.49,201.88);

\path[] (131.99,182.70) rectangle (133.16,200.64);

\path[] ( 44.39,182.70) rectangle ( 45.56,278.60);

\path[] ( 49.07,182.70) rectangle ( 50.23,182.70);

\path[] ( 53.74,182.70) rectangle ( 54.91,182.70);

\path[] ( 58.41,182.70) rectangle ( 59.58,182.70);

\path[] ( 63.08,182.70) rectangle ( 64.25,182.70);

\path[] ( 67.75,182.70) rectangle ( 68.92,182.70);

\path[] ( 72.43,182.70) rectangle ( 73.59,182.70);

\path[] ( 77.10,182.70) rectangle ( 78.27,182.70);

\path[] ( 81.77,182.70) rectangle ( 82.94,182.70);

\path[] ( 86.44,182.70) rectangle ( 87.61,182.70);

\path[] ( 91.11,182.70) rectangle ( 92.28,182.70);

\path[] ( 95.78,182.70) rectangle ( 96.95,182.70);

\path[] (100.46,182.70) rectangle (101.62,182.70);

\path[] (105.13,182.70) rectangle (106.30,182.70);

\path[] (109.80,182.70) rectangle (110.97,182.70);

\path[] (114.47,182.70) rectangle (115.64,182.70);

\path[] (119.14,182.70) rectangle (120.31,182.70);

\path[] (123.82,182.70) rectangle (124.98,182.70);

\path[] (128.49,182.70) rectangle (129.66,182.70);

\path[] (133.16,182.70) rectangle (134.33,182.70);

\path[] ( 45.56,182.70) rectangle ( 46.73,278.60);

\path[] ( 50.23,182.70) rectangle ( 51.40,182.70);

\path[] ( 54.91,182.70) rectangle ( 56.07,182.70);

\path[] ( 59.58,182.70) rectangle ( 60.75,182.70);

\path[] ( 64.25,182.70) rectangle ( 65.42,182.70);

\path[] ( 68.92,182.70) rectangle ( 70.09,182.70);

\path[] ( 73.59,182.70) rectangle ( 74.76,182.70);

\path[] ( 78.27,182.70) rectangle ( 79.43,182.70);

\path[] ( 82.94,182.70) rectangle ( 84.11,182.70);

\path[] ( 87.61,182.70) rectangle ( 88.78,182.70);

\path[] ( 92.28,182.70) rectangle ( 93.45,182.70);

\path[] ( 96.95,182.70) rectangle ( 98.12,182.70);

\path[] (101.62,182.70) rectangle (102.79,182.70);

\path[] (106.30,182.70) rectangle (107.46,182.70);

\path[] (110.97,182.70) rectangle (112.14,182.70);

\path[] (115.64,182.70) rectangle (116.81,182.70);

\path[] (120.31,182.70) rectangle (121.48,182.70);

\path[] (124.98,182.70) rectangle (126.15,182.70);

\path[] (129.66,182.70) rectangle (130.82,182.70);

\path[] (134.33,182.70) rectangle (135.50,182.70);

\path[] ( 46.73,182.70) rectangle ( 47.90,278.60);

\path[] ( 51.40,182.70) rectangle ( 52.57,182.70);

\path[] ( 56.07,182.70) rectangle ( 57.24,182.70);

\path[] ( 60.75,182.70) rectangle ( 61.91,182.70);

\path[] ( 65.42,182.70) rectangle ( 66.59,182.70);

\path[] ( 70.09,182.70) rectangle ( 71.26,182.70);

\path[] ( 74.76,182.70) rectangle ( 75.93,182.70);

\path[] ( 79.43,182.70) rectangle ( 80.60,182.70);

\path[] ( 84.11,182.70) rectangle ( 85.27,182.70);

\path[] ( 88.78,182.70) rectangle ( 89.95,182.70);

\path[] ( 93.45,182.70) rectangle ( 94.62,182.70);

\path[] ( 98.12,182.70) rectangle ( 99.29,182.70);

\path[] (102.79,182.70) rectangle (103.96,182.70);

\path[] (107.46,182.70) rectangle (108.63,182.70);

\path[] (112.14,182.70) rectangle (113.30,182.70);

\path[] (116.81,182.70) rectangle (117.98,182.70);

\path[] (121.48,182.70) rectangle (122.65,182.70);

\path[] (126.15,182.70) rectangle (127.32,182.70);

\path[] (130.82,182.70) rectangle (131.99,182.70);

\path[] (135.50,182.70) rectangle (136.66,182.70);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] ( 38.56,177.91) rectangle (141.34,283.40);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 66.91) rectangle (141.34,172.41);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.56, 66.91) rectangle (141.34,172.41);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 79.90) --
	(141.34, 79.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,106.41) --
	(141.34,106.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,129.59) --
	(141.34,129.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,147.14) --
	(141.34,147.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,161.19) --
	(141.34,161.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 54.91, 66.91) --
	( 54.91,172.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 78.27, 66.91) --
	( 78.27,172.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (101.62, 66.91) --
	(101.62,172.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (124.98, 66.91) --
	(124.98,172.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 93.15) --
	(141.34, 93.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,119.66) --
	(141.34,119.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,139.52) --
	(141.34,139.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,154.76) --
	(141.34,154.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,167.61) --
	(141.34,167.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.23, 66.91) --
	( 43.23,172.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.59, 66.91) --
	( 66.59,172.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.95, 66.91) --
	( 89.95,172.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.30, 66.91) --
	(113.30,172.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.66, 66.91) --
	(136.66,172.41);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 43.23, 71.71) rectangle ( 44.39, 83.45);

\path[fill=fillColor] ( 47.90, 71.71) rectangle ( 49.07, 83.45);

\path[fill=fillColor] ( 52.57, 71.71) rectangle ( 53.74, 83.45);

\path[fill=fillColor] ( 57.24, 71.71) rectangle ( 58.41, 86.87);

\path[fill=fillColor] ( 61.91, 71.71) rectangle ( 63.08, 85.27);

\path[fill=fillColor] ( 66.59, 71.71) rectangle ( 67.75, 92.05);

\path[fill=fillColor] ( 71.26, 71.71) rectangle ( 72.43, 86.87);

\path[fill=fillColor] ( 75.93, 71.71) rectangle ( 77.10, 78.49);

\path[fill=fillColor] ( 80.60, 71.71) rectangle ( 81.77, 93.15);

\path[fill=fillColor] ( 85.27, 71.71) rectangle ( 86.44, 90.89);

\path[fill=fillColor] ( 89.95, 71.71) rectangle ( 91.11, 92.05);

\path[fill=fillColor] ( 94.62, 71.71) rectangle ( 95.78, 97.08);

\path[fill=fillColor] ( 99.29, 71.71) rectangle (100.46, 93.15);

\path[fill=fillColor] (103.96, 71.71) rectangle (105.13, 95.20);

\path[fill=fillColor] (108.63, 71.71) rectangle (109.80, 97.97);

\path[fill=fillColor] (113.30, 71.71) rectangle (114.47, 95.20);

\path[fill=fillColor] (117.98, 71.71) rectangle (119.14, 93.15);

\path[fill=fillColor] (122.65, 71.71) rectangle (123.82,102.78);

\path[fill=fillColor] (127.32, 71.71) rectangle (128.49,103.51);

\path[fill=fillColor] (131.99, 71.71) rectangle (133.16,104.93);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 44.39, 71.71) rectangle ( 45.56,167.37);

\path[fill=fillColor] ( 49.07, 71.71) rectangle ( 50.23, 71.71);

\path[fill=fillColor] ( 53.74, 71.71) rectangle ( 54.91, 78.49);

\path[fill=fillColor] ( 58.41, 71.71) rectangle ( 59.58, 71.71);

\path[fill=fillColor] ( 63.08, 71.71) rectangle ( 64.25, 71.71);

\path[fill=fillColor] ( 67.75, 71.71) rectangle ( 68.92, 71.71);

\path[fill=fillColor] ( 72.43, 71.71) rectangle ( 73.59, 71.71);

\path[fill=fillColor] ( 77.10, 71.71) rectangle ( 78.27, 71.71);

\path[fill=fillColor] ( 81.77, 71.71) rectangle ( 82.94, 71.71);

\path[fill=fillColor] ( 86.44, 71.71) rectangle ( 87.61, 71.71);

\path[fill=fillColor] ( 91.11, 71.71) rectangle ( 92.28, 71.71);

\path[fill=fillColor] ( 95.78, 71.71) rectangle ( 96.95, 71.71);

\path[fill=fillColor] (100.46, 71.71) rectangle (101.62, 71.71);

\path[fill=fillColor] (105.13, 71.71) rectangle (106.30, 71.71);

\path[fill=fillColor] (109.80, 71.71) rectangle (110.97, 71.71);

\path[fill=fillColor] (114.47, 71.71) rectangle (115.64, 71.71);

\path[fill=fillColor] (119.14, 71.71) rectangle (120.31, 71.71);

\path[fill=fillColor] (123.82, 71.71) rectangle (124.98, 71.71);

\path[fill=fillColor] (128.49, 71.71) rectangle (129.66, 71.71);

\path[fill=fillColor] (133.16, 71.71) rectangle (134.33, 71.71);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 45.56, 71.71) rectangle ( 46.73,167.61);

\path[fill=fillColor] ( 50.23, 71.71) rectangle ( 51.40, 71.71);

\path[fill=fillColor] ( 54.91, 71.71) rectangle ( 56.07, 71.71);

\path[fill=fillColor] ( 59.58, 71.71) rectangle ( 60.75, 71.71);

\path[fill=fillColor] ( 64.25, 71.71) rectangle ( 65.42, 71.71);

\path[fill=fillColor] ( 68.92, 71.71) rectangle ( 70.09, 71.71);

\path[fill=fillColor] ( 73.59, 71.71) rectangle ( 74.76, 71.71);

\path[fill=fillColor] ( 78.27, 71.71) rectangle ( 79.43, 71.71);

\path[fill=fillColor] ( 82.94, 71.71) rectangle ( 84.11, 71.71);

\path[fill=fillColor] ( 87.61, 71.71) rectangle ( 88.78, 71.71);

\path[fill=fillColor] ( 92.28, 71.71) rectangle ( 93.45, 71.71);

\path[fill=fillColor] ( 96.95, 71.71) rectangle ( 98.12, 71.71);

\path[fill=fillColor] (101.62, 71.71) rectangle (102.79, 71.71);

\path[fill=fillColor] (106.30, 71.71) rectangle (107.46, 71.71);

\path[fill=fillColor] (110.97, 71.71) rectangle (112.14, 71.71);

\path[fill=fillColor] (115.64, 71.71) rectangle (116.81, 71.71);

\path[fill=fillColor] (120.31, 71.71) rectangle (121.48, 71.71);

\path[fill=fillColor] (124.98, 71.71) rectangle (126.15, 71.71);

\path[fill=fillColor] (129.66, 71.71) rectangle (130.82, 71.71);

\path[fill=fillColor] (134.33, 71.71) rectangle (135.50, 71.71);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 46.73, 71.71) rectangle ( 47.90,167.61);

\path[fill=fillColor] ( 51.40, 71.71) rectangle ( 52.57, 71.71);

\path[fill=fillColor] ( 56.07, 71.71) rectangle ( 57.24, 71.71);

\path[fill=fillColor] ( 60.75, 71.71) rectangle ( 61.91, 71.71);

\path[fill=fillColor] ( 65.42, 71.71) rectangle ( 66.59, 71.71);

\path[fill=fillColor] ( 70.09, 71.71) rectangle ( 71.26, 71.71);

\path[fill=fillColor] ( 74.76, 71.71) rectangle ( 75.93, 71.71);

\path[fill=fillColor] ( 79.43, 71.71) rectangle ( 80.60, 71.71);

\path[fill=fillColor] ( 84.11, 71.71) rectangle ( 85.27, 71.71);

\path[fill=fillColor] ( 88.78, 71.71) rectangle ( 89.95, 71.71);

\path[fill=fillColor] ( 93.45, 71.71) rectangle ( 94.62, 71.71);

\path[fill=fillColor] ( 98.12, 71.71) rectangle ( 99.29, 71.71);

\path[fill=fillColor] (102.79, 71.71) rectangle (103.96, 71.71);

\path[fill=fillColor] (107.46, 71.71) rectangle (108.63, 71.71);

\path[fill=fillColor] (112.14, 71.71) rectangle (113.30, 71.71);

\path[fill=fillColor] (116.81, 71.71) rectangle (117.98, 71.71);

\path[fill=fillColor] (121.48, 71.71) rectangle (122.65, 71.71);

\path[fill=fillColor] (126.15, 71.71) rectangle (127.32, 71.71);

\path[fill=fillColor] (130.82, 71.71) rectangle (131.99, 71.71);

\path[fill=fillColor] (135.50, 71.71) rectangle (136.66, 71.71);
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 45.56, 72.69) --
	( 45.56, 72.25) --
	( 44.39, 73.42) --
	( 44.39, 73.85) --
	( 45.56, 72.69) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 45.56, 74.87) --
	( 45.56, 74.43) --
	( 44.39, 75.60) --
	( 44.39, 76.03) --
	( 45.56, 74.87) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 45.56, 77.05) --
	( 45.56, 76.61) --
	( 44.39, 77.78) --
	( 44.39, 78.22) --
	( 45.56, 77.05) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 45.56, 79.23) --
	( 45.56, 78.79) --
	( 44.39, 79.96) --
	( 44.39, 80.40) --
	( 45.56, 79.23) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 45.56, 81.41) --
	( 45.56, 80.97) --
	( 44.39, 82.14) --
	( 44.39, 82.58) --
	( 45.56, 81.41) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 45.56, 83.59) --
	( 45.56, 83.15) --
	( 44.39, 84.32) --
	( 44.39, 84.76) --
	( 45.56, 83.59) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 45.56, 85.77) --
	( 45.56, 85.33) --
	( 44.39, 86.50) --
	( 44.39, 86.94) --
	( 45.56, 85.77) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 45.56, 87.95) --
	( 45.56, 87.51) --
	( 44.39, 88.68) --
	( 44.39, 89.12) --
	( 45.56, 87.95) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 45.56, 90.13) --
	( 45.56, 89.69) --
	( 44.39, 90.86) --
	( 44.39, 91.30) --
	( 45.56, 90.13) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 45.56, 92.31) --
	( 45.56, 91.87) --
	( 44.39, 93.04) --
	( 44.39, 93.48) --
	( 45.56, 92.31) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 45.56, 94.49) --
	( 45.56, 94.05) --
	( 44.39, 95.22) --
	( 44.39, 95.66) --
	( 45.56, 94.49) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 45.56, 96.67) --
	( 45.56, 96.23) --
	( 44.39, 97.40) --
	( 44.39, 97.84) --
	( 45.56, 96.67) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 45.56, 98.85) --
	( 45.56, 98.41) --
	( 44.39, 99.58) --
	( 44.39,100.02) --
	( 45.56, 98.85) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 45.56,101.03) --
	( 45.56,100.59) --
	( 44.39,101.76) --
	( 44.39,102.20) --
	( 45.56,101.03) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 45.56,103.21) --
	( 45.56,102.77) --
	( 44.39,103.94) --
	( 44.39,104.38) --
	( 45.56,103.21) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 45.56,105.39) --
	( 45.56,104.96) --
	( 44.39,106.12) --
	( 44.39,106.56) --
	( 45.56,105.39) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 45.56,107.57) --
	( 45.56,107.14) --
	( 44.39,108.30) --
	( 44.39,108.74) --
	( 45.56,107.57) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 45.56,109.75) --
	( 45.56,109.32) --
	( 44.39,110.48) --
	( 44.39,110.92) --
	( 45.56,109.75) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 45.56,111.93) --
	( 45.56,111.50) --
	( 44.39,112.66) --
	( 44.39,113.10) --
	( 45.56,111.93) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 45.56,114.11) --
	( 45.56,113.68) --
	( 44.39,114.84) --
	( 44.39,115.28) --
	( 45.56,114.11) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 45.56,116.29) --
	( 45.56,115.86) --
	( 44.39,117.02) --
	( 44.39,117.46) --
	( 45.56,116.29) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 45.56,118.47) --
	( 45.56,118.04) --
	( 44.39,119.20) --
	( 44.39,119.64) --
	( 45.56,118.47) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 45.56,120.65) --
	( 45.56,120.22) --
	( 44.39,121.39) --
	( 44.39,121.82) --
	( 45.56,120.65) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 45.56,122.83) --
	( 45.56,122.40) --
	( 44.39,123.57) --
	( 44.39,124.00) --
	( 45.56,122.83) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 45.56,125.01) --
	( 45.56,124.58) --
	( 44.39,125.75) --
	( 44.39,126.18) --
	( 45.56,125.01) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 45.56,127.19) --
	( 45.56,126.76) --
	( 44.39,127.93) --
	( 44.39,128.36) --
	( 45.56,127.19) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 45.56,129.37) --
	( 45.56,128.94) --
	( 44.39,130.11) --
	( 44.39,130.54) --
	( 45.56,129.37) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 45.56,131.55) --
	( 45.56,131.12) --
	( 44.39,132.29) --
	( 44.39,132.72) --
	( 45.56,131.55) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 45.56,133.73) --
	( 45.56,133.30) --
	( 44.39,134.47) --
	( 44.39,134.90) --
	( 45.56,133.73) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 45.56,135.92) --
	( 45.56,135.48) --
	( 44.39,136.65) --
	( 44.39,137.08) --
	( 45.56,135.92) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 45.56,138.10) --
	( 45.56,137.66) --
	( 44.39,138.83) --
	( 44.39,139.26) --
	( 45.56,138.10) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 45.56,140.28) --
	( 45.56,139.84) --
	( 44.39,141.01) --
	( 44.39,141.44) --
	( 45.56,140.28) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 45.56,142.46) --
	( 45.56,142.02) --
	( 44.39,143.19) --
	( 44.39,143.62) --
	( 45.56,142.46) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 45.56,144.64) --
	( 45.56,144.20) --
	( 44.39,145.37) --
	( 44.39,145.80) --
	( 45.56,144.64) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 45.56,146.82) --
	( 45.56,146.38) --
	( 44.39,147.55) --
	( 44.39,147.98) --
	( 45.56,146.82) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 45.56,149.00) --
	( 45.56,148.56) --
	( 44.39,149.73) --
	( 44.39,150.16) --
	( 45.56,149.00) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 45.56,151.18) --
	( 45.56,150.74) --
	( 44.39,151.91) --
	( 44.39,152.35) --
	( 45.56,151.18) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 45.56,153.36) --
	( 45.56,152.92) --
	( 44.39,154.09) --
	( 44.39,154.53) --
	( 45.56,153.36) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 45.56,155.54) --
	( 45.56,155.10) --
	( 44.39,156.27) --
	( 44.39,156.71) --
	( 45.56,155.54) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 45.56,157.72) --
	( 45.56,157.28) --
	( 44.39,158.45) --
	( 44.39,158.89) --
	( 45.56,157.72) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 45.56,159.90) --
	( 45.56,159.46) --
	( 44.39,160.63) --
	( 44.39,161.07) --
	( 45.56,159.90) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 45.56,162.08) --
	( 45.56,161.64) --
	( 44.39,162.81) --
	( 44.39,163.25) --
	( 45.56,162.08) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 45.56,164.26) --
	( 45.56,163.82) --
	( 44.39,164.99) --
	( 44.39,165.43) --
	( 45.56,164.26) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 45.56,166.44) --
	( 45.56,166.00) --
	( 44.39,167.17) --
	( 44.39,167.37) --
	( 44.63,167.37) --
	( 45.56,166.44) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 54.91, 72.06) --
	( 54.91, 71.71) --
	( 54.83, 71.71) --
	( 53.74, 72.80) --
	( 53.74, 73.23) --
	( 54.91, 72.06) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 54.91, 74.24) --
	( 54.91, 73.81) --
	( 53.74, 74.98) --
	( 53.74, 75.41) --
	( 54.91, 74.24) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 54.91, 76.42) --
	( 54.91, 75.99) --
	( 53.74, 77.16) --
	( 53.74, 77.59) --
	( 54.91, 76.42) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 54.59, 78.49) --
	( 54.91, 78.49) --
	( 54.91, 78.17) --
	( 54.59, 78.49) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73, 72.02) --
	( 46.73, 71.71) --
	( 45.56, 71.71) --
	( 45.56, 72.02) --
	( 46.73, 72.02) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73, 73.56) --
	( 46.73, 73.25) --
	( 45.56, 73.25) --
	( 45.56, 73.56) --
	( 46.73, 73.56) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73, 75.10) --
	( 46.73, 74.80) --
	( 45.56, 74.80) --
	( 45.56, 75.10) --
	( 46.73, 75.10) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73, 76.65) --
	( 46.73, 76.34) --
	( 45.56, 76.34) --
	( 45.56, 76.65) --
	( 46.73, 76.65) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73, 78.19) --
	( 46.73, 77.88) --
	( 45.56, 77.88) --
	( 45.56, 78.19) --
	( 46.73, 78.19) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73, 79.73) --
	( 46.73, 79.42) --
	( 45.56, 79.42) --
	( 45.56, 79.73) --
	( 46.73, 79.73) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73, 81.27) --
	( 46.73, 80.96) --
	( 45.56, 80.96) --
	( 45.56, 81.27) --
	( 46.73, 81.27) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73, 82.81) --
	( 46.73, 82.50) --
	( 45.56, 82.50) --
	( 45.56, 82.81) --
	( 46.73, 82.81) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73, 84.35) --
	( 46.73, 84.05) --
	( 45.56, 84.05) --
	( 45.56, 84.35) --
	( 46.73, 84.35) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73, 85.90) --
	( 46.73, 85.59) --
	( 45.56, 85.59) --
	( 45.56, 85.90) --
	( 46.73, 85.90) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73, 87.44) --
	( 46.73, 87.13) --
	( 45.56, 87.13) --
	( 45.56, 87.44) --
	( 46.73, 87.44) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73, 88.98) --
	( 46.73, 88.67) --
	( 45.56, 88.67) --
	( 45.56, 88.98) --
	( 46.73, 88.98) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73, 90.52) --
	( 46.73, 90.21) --
	( 45.56, 90.21) --
	( 45.56, 90.52) --
	( 46.73, 90.52) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73, 92.06) --
	( 46.73, 91.75) --
	( 45.56, 91.75) --
	( 45.56, 92.06) --
	( 46.73, 92.06) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73, 93.60) --
	( 46.73, 93.30) --
	( 45.56, 93.30) --
	( 45.56, 93.60) --
	( 46.73, 93.60) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73, 95.15) --
	( 46.73, 94.84) --
	( 45.56, 94.84) --
	( 45.56, 95.15) --
	( 46.73, 95.15) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73, 96.69) --
	( 46.73, 96.38) --
	( 45.56, 96.38) --
	( 45.56, 96.69) --
	( 46.73, 96.69) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73, 98.23) --
	( 46.73, 97.92) --
	( 45.56, 97.92) --
	( 45.56, 98.23) --
	( 46.73, 98.23) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73, 99.77) --
	( 46.73, 99.46) --
	( 45.56, 99.46) --
	( 45.56, 99.77) --
	( 46.73, 99.77) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,101.31) --
	( 46.73,101.00) --
	( 45.56,101.00) --
	( 45.56,101.31) --
	( 46.73,101.31) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,102.85) --
	( 46.73,102.55) --
	( 45.56,102.55) --
	( 45.56,102.85) --
	( 46.73,102.85) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,104.40) --
	( 46.73,104.09) --
	( 45.56,104.09) --
	( 45.56,104.40) --
	( 46.73,104.40) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,105.94) --
	( 46.73,105.63) --
	( 45.56,105.63) --
	( 45.56,105.94) --
	( 46.73,105.94) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,107.48) --
	( 46.73,107.17) --
	( 45.56,107.17) --
	( 45.56,107.48) --
	( 46.73,107.48) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,109.02) --
	( 46.73,108.71) --
	( 45.56,108.71) --
	( 45.56,109.02) --
	( 46.73,109.02) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,110.56) --
	( 46.73,110.25) --
	( 45.56,110.25) --
	( 45.56,110.56) --
	( 46.73,110.56) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,112.10) --
	( 46.73,111.80) --
	( 45.56,111.80) --
	( 45.56,112.10) --
	( 46.73,112.10) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,113.65) --
	( 46.73,113.34) --
	( 45.56,113.34) --
	( 45.56,113.65) --
	( 46.73,113.65) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,115.19) --
	( 46.73,114.88) --
	( 45.56,114.88) --
	( 45.56,115.19) --
	( 46.73,115.19) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,116.73) --
	( 46.73,116.42) --
	( 45.56,116.42) --
	( 45.56,116.73) --
	( 46.73,116.73) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,118.27) --
	( 46.73,117.96) --
	( 45.56,117.96) --
	( 45.56,118.27) --
	( 46.73,118.27) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,119.81) --
	( 46.73,119.50) --
	( 45.56,119.50) --
	( 45.56,119.81) --
	( 46.73,119.81) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,121.35) --
	( 46.73,121.05) --
	( 45.56,121.05) --
	( 45.56,121.35) --
	( 46.73,121.35) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,122.90) --
	( 46.73,122.59) --
	( 45.56,122.59) --
	( 45.56,122.90) --
	( 46.73,122.90) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,124.44) --
	( 46.73,124.13) --
	( 45.56,124.13) --
	( 45.56,124.44) --
	( 46.73,124.44) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,125.98) --
	( 46.73,125.67) --
	( 45.56,125.67) --
	( 45.56,125.98) --
	( 46.73,125.98) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,127.52) --
	( 46.73,127.21) --
	( 45.56,127.21) --
	( 45.56,127.52) --
	( 46.73,127.52) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,129.06) --
	( 46.73,128.75) --
	( 45.56,128.75) --
	( 45.56,129.06) --
	( 46.73,129.06) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,130.60) --
	( 46.73,130.30) --
	( 45.56,130.30) --
	( 45.56,130.60) --
	( 46.73,130.60) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,132.15) --
	( 46.73,131.84) --
	( 45.56,131.84) --
	( 45.56,132.15) --
	( 46.73,132.15) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,133.69) --
	( 46.73,133.38) --
	( 45.56,133.38) --
	( 45.56,133.69) --
	( 46.73,133.69) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,135.23) --
	( 46.73,134.92) --
	( 45.56,134.92) --
	( 45.56,135.23) --
	( 46.73,135.23) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,136.77) --
	( 46.73,136.46) --
	( 45.56,136.46) --
	( 45.56,136.77) --
	( 46.73,136.77) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,138.31) --
	( 46.73,138.00) --
	( 45.56,138.00) --
	( 45.56,138.31) --
	( 46.73,138.31) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,139.85) --
	( 46.73,139.55) --
	( 45.56,139.55) --
	( 45.56,139.85) --
	( 46.73,139.85) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,141.40) --
	( 46.73,141.09) --
	( 45.56,141.09) --
	( 45.56,141.40) --
	( 46.73,141.40) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,142.94) --
	( 46.73,142.63) --
	( 45.56,142.63) --
	( 45.56,142.94) --
	( 46.73,142.94) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,144.48) --
	( 46.73,144.17) --
	( 45.56,144.17) --
	( 45.56,144.48) --
	( 46.73,144.48) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,146.02) --
	( 46.73,145.71) --
	( 45.56,145.71) --
	( 45.56,146.02) --
	( 46.73,146.02) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,147.56) --
	( 46.73,147.26) --
	( 45.56,147.26) --
	( 45.56,147.56) --
	( 46.73,147.56) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,149.11) --
	( 46.73,148.80) --
	( 45.56,148.80) --
	( 45.56,149.11) --
	( 46.73,149.11) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,150.65) --
	( 46.73,150.34) --
	( 45.56,150.34) --
	( 45.56,150.65) --
	( 46.73,150.65) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,152.19) --
	( 46.73,151.88) --
	( 45.56,151.88) --
	( 45.56,152.19) --
	( 46.73,152.19) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,153.73) --
	( 46.73,153.42) --
	( 45.56,153.42) --
	( 45.56,153.73) --
	( 46.73,153.73) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,155.27) --
	( 46.73,154.96) --
	( 45.56,154.96) --
	( 45.56,155.27) --
	( 46.73,155.27) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,156.81) --
	( 46.73,156.51) --
	( 45.56,156.51) --
	( 45.56,156.81) --
	( 46.73,156.81) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,158.36) --
	( 46.73,158.05) --
	( 45.56,158.05) --
	( 45.56,158.36) --
	( 46.73,158.36) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,159.90) --
	( 46.73,159.59) --
	( 45.56,159.59) --
	( 45.56,159.90) --
	( 46.73,159.90) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,161.44) --
	( 46.73,161.13) --
	( 45.56,161.13) --
	( 45.56,161.44) --
	( 46.73,161.44) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,162.98) --
	( 46.73,162.67) --
	( 45.56,162.67) --
	( 45.56,162.98) --
	( 46.73,162.98) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,164.52) --
	( 46.73,164.21) --
	( 45.56,164.21) --
	( 45.56,164.52) --
	( 46.73,164.52) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,166.06) --
	( 46.73,165.76) --
	( 45.56,165.76) --
	( 45.56,166.06) --
	( 46.73,166.06) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 46.73,167.61) --
	( 46.73,167.30) --
	( 45.56,167.30) --
	( 45.56,167.61) --
	( 46.73,167.61) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 47.90, 73.47) --
	( 47.90, 73.03) --
	( 46.73, 71.87) --
	( 46.73, 72.30) --
	( 47.90, 73.47) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 47.90, 75.65) --
	( 47.90, 75.21) --
	( 46.73, 74.05) --
	( 46.73, 74.48) --
	( 47.90, 75.65) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 47.90, 77.83) --
	( 47.90, 77.39) --
	( 46.73, 76.23) --
	( 46.73, 76.66) --
	( 47.90, 77.83) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 47.90, 80.01) --
	( 47.90, 79.57) --
	( 46.73, 78.41) --
	( 46.73, 78.84) --
	( 47.90, 80.01) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 47.90, 82.19) --
	( 47.90, 81.75) --
	( 46.73, 80.59) --
	( 46.73, 81.02) --
	( 47.90, 82.19) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 47.90, 84.37) --
	( 47.90, 83.94) --
	( 46.73, 82.77) --
	( 46.73, 83.20) --
	( 47.90, 84.37) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 47.90, 86.55) --
	( 47.90, 86.12) --
	( 46.73, 84.95) --
	( 46.73, 85.38) --
	( 47.90, 86.55) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 47.90, 88.73) --
	( 47.90, 88.30) --
	( 46.73, 87.13) --
	( 46.73, 87.56) --
	( 47.90, 88.73) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 47.90, 90.91) --
	( 47.90, 90.48) --
	( 46.73, 89.31) --
	( 46.73, 89.74) --
	( 47.90, 90.91) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 47.90, 93.09) --
	( 47.90, 92.66) --
	( 46.73, 91.49) --
	( 46.73, 91.92) --
	( 47.90, 93.09) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 47.90, 95.27) --
	( 47.90, 94.84) --
	( 46.73, 93.67) --
	( 46.73, 94.10) --
	( 47.90, 95.27) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 47.90, 97.45) --
	( 47.90, 97.02) --
	( 46.73, 95.85) --
	( 46.73, 96.29) --
	( 47.90, 97.45) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 47.90, 99.63) --
	( 47.90, 99.20) --
	( 46.73, 98.03) --
	( 46.73, 98.47) --
	( 47.90, 99.63) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 47.90,101.81) --
	( 47.90,101.38) --
	( 46.73,100.21) --
	( 46.73,100.65) --
	( 47.90,101.81) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 47.90,103.99) --
	( 47.90,103.56) --
	( 46.73,102.39) --
	( 46.73,102.83) --
	( 47.90,103.99) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 47.90,106.17) --
	( 47.90,105.74) --
	( 46.73,104.57) --
	( 46.73,105.01) --
	( 47.90,106.17) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 47.90,108.35) --
	( 47.90,107.92) --
	( 46.73,106.75) --
	( 46.73,107.19) --
	( 47.90,108.35) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 47.90,110.53) --
	( 47.90,110.10) --
	( 46.73,108.93) --
	( 46.73,109.37) --
	( 47.90,110.53) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 47.90,112.72) --
	( 47.90,112.28) --
	( 46.73,111.11) --
	( 46.73,111.55) --
	( 47.90,112.72) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 47.90,114.90) --
	( 47.90,114.46) --
	( 46.73,113.29) --
	( 46.73,113.73) --
	( 47.90,114.90) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 47.90,117.08) --
	( 47.90,116.64) --
	( 46.73,115.47) --
	( 46.73,115.91) --
	( 47.90,117.08) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 47.90,119.26) --
	( 47.90,118.82) --
	( 46.73,117.65) --
	( 46.73,118.09) --
	( 47.90,119.26) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 47.90,121.44) --
	( 47.90,121.00) --
	( 46.73,119.83) --
	( 46.73,120.27) --
	( 47.90,121.44) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 47.90,123.62) --
	( 47.90,123.18) --
	( 46.73,122.01) --
	( 46.73,122.45) --
	( 47.90,123.62) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 47.90,125.80) --
	( 47.90,125.36) --
	( 46.73,124.19) --
	( 46.73,124.63) --
	( 47.90,125.80) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 47.90,127.98) --
	( 47.90,127.54) --
	( 46.73,126.37) --
	( 46.73,126.81) --
	( 47.90,127.98) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 47.90,130.16) --
	( 47.90,129.72) --
	( 46.73,128.55) --
	( 46.73,128.99) --
	( 47.90,130.16) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 47.90,132.34) --
	( 47.90,131.90) --
	( 46.73,130.73) --
	( 46.73,131.17) --
	( 47.90,132.34) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 47.90,134.52) --
	( 47.90,134.08) --
	( 46.73,132.91) --
	( 46.73,133.35) --
	( 47.90,134.52) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 47.90,136.70) --
	( 47.90,136.26) --
	( 46.73,135.09) --
	( 46.73,135.53) --
	( 47.90,136.70) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 47.90,138.88) --
	( 47.90,138.44) --
	( 46.73,137.27) --
	( 46.73,137.71) --
	( 47.90,138.88) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 47.90,141.06) --
	( 47.90,140.62) --
	( 46.73,139.45) --
	( 46.73,139.89) --
	( 47.90,141.06) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 47.90,143.24) --
	( 47.90,142.80) --
	( 46.73,141.64) --
	( 46.73,142.07) --
	( 47.90,143.24) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 47.90,145.42) --
	( 47.90,144.98) --
	( 46.73,143.82) --
	( 46.73,144.25) --
	( 47.90,145.42) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 47.90,147.60) --
	( 47.90,147.16) --
	( 46.73,146.00) --
	( 46.73,146.43) --
	( 47.90,147.60) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 47.90,149.78) --
	( 47.90,149.34) --
	( 46.73,148.18) --
	( 46.73,148.61) --
	( 47.90,149.78) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 47.90,151.96) --
	( 47.90,151.52) --
	( 46.73,150.36) --
	( 46.73,150.79) --
	( 47.90,151.96) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 47.90,154.14) --
	( 47.90,153.70) --
	( 46.73,152.54) --
	( 46.73,152.97) --
	( 47.90,154.14) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 47.90,156.32) --
	( 47.90,155.88) --
	( 46.73,154.72) --
	( 46.73,155.15) --
	( 47.90,156.32) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 47.90,158.50) --
	( 47.90,158.07) --
	( 46.73,156.90) --
	( 46.73,157.33) --
	( 47.90,158.50) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 47.90,160.68) --
	( 47.90,160.25) --
	( 46.73,159.08) --
	( 46.73,159.51) --
	( 47.90,160.68) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 47.90,162.86) --
	( 47.90,162.43) --
	( 46.73,161.26) --
	( 46.73,161.69) --
	( 47.90,162.86) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 47.90,165.04) --
	( 47.90,164.61) --
	( 46.73,163.44) --
	( 46.73,163.87) --
	( 47.90,165.04) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 47.90,167.22) --
	( 47.90,166.79) --
	( 46.73,165.62) --
	( 46.73,166.05) --
	( 47.90,167.22) --
	cycle;

\path[] ( 43.23, 71.71) rectangle ( 44.39, 83.45);

\path[] ( 47.90, 71.71) rectangle ( 49.07, 83.45);

\path[] ( 52.57, 71.71) rectangle ( 53.74, 83.45);

\path[] ( 57.24, 71.71) rectangle ( 58.41, 86.87);

\path[] ( 61.91, 71.71) rectangle ( 63.08, 85.27);

\path[] ( 66.59, 71.71) rectangle ( 67.75, 92.05);

\path[] ( 71.26, 71.71) rectangle ( 72.43, 86.87);

\path[] ( 75.93, 71.71) rectangle ( 77.10, 78.49);

\path[] ( 80.60, 71.71) rectangle ( 81.77, 93.15);

\path[] ( 85.27, 71.71) rectangle ( 86.44, 90.89);

\path[] ( 89.95, 71.71) rectangle ( 91.11, 92.05);

\path[] ( 94.62, 71.71) rectangle ( 95.78, 97.08);

\path[] ( 99.29, 71.71) rectangle (100.46, 93.15);

\path[] (103.96, 71.71) rectangle (105.13, 95.20);

\path[] (108.63, 71.71) rectangle (109.80, 97.97);

\path[] (113.30, 71.71) rectangle (114.47, 95.20);

\path[] (117.98, 71.71) rectangle (119.14, 93.15);

\path[] (122.65, 71.71) rectangle (123.82,102.78);

\path[] (127.32, 71.71) rectangle (128.49,103.51);

\path[] (131.99, 71.71) rectangle (133.16,104.93);

\path[] ( 44.39, 71.71) rectangle ( 45.56,167.37);

\path[] ( 49.07, 71.71) rectangle ( 50.23, 71.71);

\path[] ( 53.74, 71.71) rectangle ( 54.91, 78.49);

\path[] ( 58.41, 71.71) rectangle ( 59.58, 71.71);

\path[] ( 63.08, 71.71) rectangle ( 64.25, 71.71);

\path[] ( 67.75, 71.71) rectangle ( 68.92, 71.71);

\path[] ( 72.43, 71.71) rectangle ( 73.59, 71.71);

\path[] ( 77.10, 71.71) rectangle ( 78.27, 71.71);

\path[] ( 81.77, 71.71) rectangle ( 82.94, 71.71);

\path[] ( 86.44, 71.71) rectangle ( 87.61, 71.71);

\path[] ( 91.11, 71.71) rectangle ( 92.28, 71.71);

\path[] ( 95.78, 71.71) rectangle ( 96.95, 71.71);

\path[] (100.46, 71.71) rectangle (101.62, 71.71);

\path[] (105.13, 71.71) rectangle (106.30, 71.71);

\path[] (109.80, 71.71) rectangle (110.97, 71.71);

\path[] (114.47, 71.71) rectangle (115.64, 71.71);

\path[] (119.14, 71.71) rectangle (120.31, 71.71);

\path[] (123.82, 71.71) rectangle (124.98, 71.71);

\path[] (128.49, 71.71) rectangle (129.66, 71.71);

\path[] (133.16, 71.71) rectangle (134.33, 71.71);

\path[] ( 45.56, 71.71) rectangle ( 46.73,167.61);

\path[] ( 50.23, 71.71) rectangle ( 51.40, 71.71);

\path[] ( 54.91, 71.71) rectangle ( 56.07, 71.71);

\path[] ( 59.58, 71.71) rectangle ( 60.75, 71.71);

\path[] ( 64.25, 71.71) rectangle ( 65.42, 71.71);

\path[] ( 68.92, 71.71) rectangle ( 70.09, 71.71);

\path[] ( 73.59, 71.71) rectangle ( 74.76, 71.71);

\path[] ( 78.27, 71.71) rectangle ( 79.43, 71.71);

\path[] ( 82.94, 71.71) rectangle ( 84.11, 71.71);

\path[] ( 87.61, 71.71) rectangle ( 88.78, 71.71);

\path[] ( 92.28, 71.71) rectangle ( 93.45, 71.71);

\path[] ( 96.95, 71.71) rectangle ( 98.12, 71.71);

\path[] (101.62, 71.71) rectangle (102.79, 71.71);

\path[] (106.30, 71.71) rectangle (107.46, 71.71);

\path[] (110.97, 71.71) rectangle (112.14, 71.71);

\path[] (115.64, 71.71) rectangle (116.81, 71.71);

\path[] (120.31, 71.71) rectangle (121.48, 71.71);

\path[] (124.98, 71.71) rectangle (126.15, 71.71);

\path[] (129.66, 71.71) rectangle (130.82, 71.71);

\path[] (134.33, 71.71) rectangle (135.50, 71.71);

\path[] ( 46.73, 71.71) rectangle ( 47.90,167.61);

\path[] ( 51.40, 71.71) rectangle ( 52.57, 71.71);

\path[] ( 56.07, 71.71) rectangle ( 57.24, 71.71);

\path[] ( 60.75, 71.71) rectangle ( 61.91, 71.71);

\path[] ( 65.42, 71.71) rectangle ( 66.59, 71.71);

\path[] ( 70.09, 71.71) rectangle ( 71.26, 71.71);

\path[] ( 74.76, 71.71) rectangle ( 75.93, 71.71);

\path[] ( 79.43, 71.71) rectangle ( 80.60, 71.71);

\path[] ( 84.11, 71.71) rectangle ( 85.27, 71.71);

\path[] ( 88.78, 71.71) rectangle ( 89.95, 71.71);

\path[] ( 93.45, 71.71) rectangle ( 94.62, 71.71);

\path[] ( 98.12, 71.71) rectangle ( 99.29, 71.71);

\path[] (102.79, 71.71) rectangle (103.96, 71.71);

\path[] (107.46, 71.71) rectangle (108.63, 71.71);

\path[] (112.14, 71.71) rectangle (113.30, 71.71);

\path[] (116.81, 71.71) rectangle (117.98, 71.71);

\path[] (121.48, 71.71) rectangle (122.65, 71.71);

\path[] (126.15, 71.71) rectangle (127.32, 71.71);

\path[] (130.82, 71.71) rectangle (131.99, 71.71);

\path[] (135.50, 71.71) rectangle (136.66, 71.71);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] ( 38.56, 66.91) rectangle (141.34,172.41);
\end{scope}
\begin{scope}
\path[clip] (152.72,288.90) rectangle (255.50,394.39);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (152.72,288.90) rectangle (255.50,394.39);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (152.72,301.88) --
	(255.50,301.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (152.72,328.39) --
	(255.50,328.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (152.72,351.58) --
	(255.50,351.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (152.72,369.13) --
	(255.50,369.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (152.72,383.17) --
	(255.50,383.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (169.07,288.90) --
	(169.07,394.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (192.43,288.90) --
	(192.43,394.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (215.79,288.90) --
	(215.79,394.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (239.14,288.90) --
	(239.14,394.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.72,315.14) --
	(255.50,315.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.72,341.64) --
	(255.50,341.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.72,361.51) --
	(255.50,361.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.72,376.75) --
	(255.50,376.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.72,389.60) --
	(255.50,389.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.39,288.90) --
	(157.39,394.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.75,288.90) --
	(180.75,394.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.11,288.90) --
	(204.11,394.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.47,288.90) --
	(227.47,394.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.82,288.90) --
	(250.82,394.39);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (157.39,293.69) rectangle (162.06,317.18);

\path[fill=fillColor] (162.06,293.69) rectangle (166.73,315.14);

\path[fill=fillColor] (166.73,293.69) rectangle (171.40,312.87);

\path[fill=fillColor] (171.40,293.69) rectangle (176.08,315.14);

\path[fill=fillColor] (176.08,293.69) rectangle (180.75,317.18);

\path[fill=fillColor] (180.75,293.69) rectangle (185.42,316.18);

\path[fill=fillColor] (185.42,293.69) rectangle (190.09,314.04);

\path[fill=fillColor] (190.09,293.69) rectangle (194.76,316.18);

\path[fill=fillColor] (194.76,293.69) rectangle (199.43,317.18);

\path[fill=fillColor] (199.43,293.69) rectangle (204.11,315.14);

\path[fill=fillColor] (204.11,293.69) rectangle (208.78,311.64);

\path[fill=fillColor] (208.78,293.69) rectangle (213.45,314.04);

\path[fill=fillColor] (213.45,293.69) rectangle (218.12,317.18);

\path[fill=fillColor] (218.12,293.69) rectangle (222.79,314.04);

\path[fill=fillColor] (222.79,293.69) rectangle (227.47,311.64);

\path[fill=fillColor] (227.47,293.69) rectangle (232.14,312.87);

\path[fill=fillColor] (232.14,293.69) rectangle (236.81,318.14);

\path[fill=fillColor] (236.81,293.69) rectangle (241.48,316.18);

\path[fill=fillColor] (241.48,293.69) rectangle (246.15,311.64);

\path[fill=fillColor] (246.15,293.69) rectangle (250.82,317.18);

\path[] (157.39,293.69) rectangle (162.06,317.18);

\path[] (162.06,293.69) rectangle (166.73,315.14);

\path[] (166.73,293.69) rectangle (171.40,312.87);

\path[] (171.40,293.69) rectangle (176.08,315.14);

\path[] (176.08,293.69) rectangle (180.75,317.18);

\path[] (180.75,293.69) rectangle (185.42,316.18);

\path[] (185.42,293.69) rectangle (190.09,314.04);

\path[] (190.09,293.69) rectangle (194.76,316.18);

\path[] (194.76,293.69) rectangle (199.43,317.18);

\path[] (199.43,293.69) rectangle (204.11,315.14);

\path[] (204.11,293.69) rectangle (208.78,311.64);

\path[] (208.78,293.69) rectangle (213.45,314.04);

\path[] (213.45,293.69) rectangle (218.12,317.18);

\path[] (218.12,293.69) rectangle (222.79,314.04);

\path[] (222.79,293.69) rectangle (227.47,311.64);

\path[] (227.47,293.69) rectangle (232.14,312.87);

\path[] (232.14,293.69) rectangle (236.81,318.14);

\path[] (236.81,293.69) rectangle (241.48,316.18);

\path[] (241.48,293.69) rectangle (246.15,311.64);

\path[] (246.15,293.69) rectangle (250.82,317.18);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] (152.72,288.90) rectangle (255.50,394.39);
\end{scope}
\begin{scope}
\path[clip] (152.72,177.91) rectangle (255.50,283.40);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (152.72,177.91) rectangle (255.50,283.40);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (152.72,190.89) --
	(255.50,190.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] (152.72,217.40) --
	(255.50,217.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (152.72,240.58) --
	(255.50,240.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (152.72,258.13) --
	(255.50,258.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (152.72,272.18) --
	(255.50,272.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (169.07,177.91) --
	(169.07,283.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (192.43,177.91) --
	(192.43,283.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (215.79,177.91) --
	(215.79,283.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (239.14,177.91) --
	(239.14,283.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.72,204.14) --
	(255.50,204.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.72,230.65) --
	(255.50,230.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.72,250.51) --
	(255.50,250.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.72,265.75) --
	(255.50,265.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.72,278.60) --
	(255.50,278.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.39,177.91) --
	(157.39,283.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.75,177.91) --
	(180.75,283.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.11,177.91) --
	(204.11,283.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.47,177.91) --
	(227.47,283.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.82,177.91) --
	(250.82,283.40);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (157.39,182.70) rectangle (158.56,212.26);

\path[fill=fillColor] (162.06,182.70) rectangle (163.23,207.15);

\path[fill=fillColor] (166.73,182.70) rectangle (167.90,207.15);

\path[fill=fillColor] (171.40,182.70) rectangle (172.57,203.04);

\path[fill=fillColor] (176.08,182.70) rectangle (177.24,201.88);

\path[fill=fillColor] (180.75,182.70) rectangle (181.92,207.15);

\path[fill=fillColor] (185.42,182.70) rectangle (186.59,197.86);

\path[fill=fillColor] (190.09,182.70) rectangle (191.26,197.86);

\path[fill=fillColor] (194.76,182.70) rectangle (195.93,201.88);

\path[fill=fillColor] (199.43,182.70) rectangle (200.60,200.64);

\path[fill=fillColor] (204.11,182.70) rectangle (205.27,203.04);

\path[fill=fillColor] (208.78,182.70) rectangle (209.95,204.14);

\path[fill=fillColor] (213.45,182.70) rectangle (214.62,205.19);

\path[fill=fillColor] (218.12,182.70) rectangle (219.29,204.14);

\path[fill=fillColor] (222.79,182.70) rectangle (223.96,201.88);

\path[fill=fillColor] (227.47,182.70) rectangle (228.63,203.04);

\path[fill=fillColor] (232.14,182.70) rectangle (233.31,205.19);

\path[fill=fillColor] (236.81,182.70) rectangle (237.98,200.64);

\path[fill=fillColor] (241.48,182.70) rectangle (242.65,203.04);

\path[fill=fillColor] (246.15,182.70) rectangle (247.32,209.83);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (158.56,182.70) rectangle (159.72,278.60);

\path[fill=fillColor] (163.23,182.70) rectangle (164.40,182.70);

\path[fill=fillColor] (167.90,182.70) rectangle (169.07,182.70);

\path[fill=fillColor] (172.57,182.70) rectangle (173.74,182.70);

\path[fill=fillColor] (177.24,182.70) rectangle (178.41,182.70);

\path[fill=fillColor] (181.92,182.70) rectangle (183.08,182.70);

\path[fill=fillColor] (186.59,182.70) rectangle (187.75,182.70);

\path[fill=fillColor] (191.26,182.70) rectangle (192.43,182.70);

\path[fill=fillColor] (195.93,182.70) rectangle (197.10,182.70);

\path[fill=fillColor] (200.60,182.70) rectangle (201.77,182.70);

\path[fill=fillColor] (205.27,182.70) rectangle (206.44,182.70);

\path[fill=fillColor] (209.95,182.70) rectangle (211.11,182.70);

\path[fill=fillColor] (214.62,182.70) rectangle (215.79,182.70);

\path[fill=fillColor] (219.29,182.70) rectangle (220.46,182.70);

\path[fill=fillColor] (223.96,182.70) rectangle (225.13,182.70);

\path[fill=fillColor] (228.63,182.70) rectangle (229.80,182.70);

\path[fill=fillColor] (233.31,182.70) rectangle (234.47,182.70);

\path[fill=fillColor] (237.98,182.70) rectangle (239.14,182.70);

\path[fill=fillColor] (242.65,182.70) rectangle (243.82,182.70);

\path[fill=fillColor] (247.32,182.70) rectangle (248.49,182.70);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (159.72,182.70) rectangle (160.89,278.60);

\path[fill=fillColor] (164.40,182.70) rectangle (165.56,182.70);

\path[fill=fillColor] (169.07,182.70) rectangle (170.24,182.70);

\path[fill=fillColor] (173.74,182.70) rectangle (174.91,182.70);

\path[fill=fillColor] (178.41,182.70) rectangle (179.58,182.70);

\path[fill=fillColor] (183.08,182.70) rectangle (184.25,182.70);

\path[fill=fillColor] (187.75,182.70) rectangle (188.92,182.70);

\path[fill=fillColor] (192.43,182.70) rectangle (193.59,182.70);

\path[fill=fillColor] (197.10,182.70) rectangle (198.27,182.70);

\path[fill=fillColor] (201.77,182.70) rectangle (202.94,182.70);

\path[fill=fillColor] (206.44,182.70) rectangle (207.61,182.70);

\path[fill=fillColor] (211.11,182.70) rectangle (212.28,182.70);

\path[fill=fillColor] (215.79,182.70) rectangle (216.95,182.70);

\path[fill=fillColor] (220.46,182.70) rectangle (221.63,182.70);

\path[fill=fillColor] (225.13,182.70) rectangle (226.30,182.70);

\path[fill=fillColor] (229.80,182.70) rectangle (230.97,182.70);

\path[fill=fillColor] (234.47,182.70) rectangle (235.64,182.70);

\path[fill=fillColor] (239.14,182.70) rectangle (240.31,182.70);

\path[fill=fillColor] (243.82,182.70) rectangle (244.98,182.70);

\path[fill=fillColor] (248.49,182.70) rectangle (249.66,182.70);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (160.89,182.70) rectangle (162.06,278.60);

\path[fill=fillColor] (165.56,182.70) rectangle (166.73,182.70);

\path[fill=fillColor] (170.24,182.70) rectangle (171.40,182.70);

\path[fill=fillColor] (174.91,182.70) rectangle (176.08,182.70);

\path[fill=fillColor] (179.58,182.70) rectangle (180.75,182.70);

\path[fill=fillColor] (184.25,182.70) rectangle (185.42,182.70);

\path[fill=fillColor] (188.92,182.70) rectangle (190.09,182.70);

\path[fill=fillColor] (193.59,182.70) rectangle (194.76,182.70);

\path[fill=fillColor] (198.27,182.70) rectangle (199.43,182.70);

\path[fill=fillColor] (202.94,182.70) rectangle (204.11,182.70);

\path[fill=fillColor] (207.61,182.70) rectangle (208.78,182.70);

\path[fill=fillColor] (212.28,182.70) rectangle (213.45,182.70);

\path[fill=fillColor] (216.95,182.70) rectangle (218.12,182.70);

\path[fill=fillColor] (221.63,182.70) rectangle (222.79,182.70);

\path[fill=fillColor] (226.30,182.70) rectangle (227.47,182.70);

\path[fill=fillColor] (230.97,182.70) rectangle (232.14,182.70);

\path[fill=fillColor] (235.64,182.70) rectangle (236.81,182.70);

\path[fill=fillColor] (240.31,182.70) rectangle (241.48,182.70);

\path[fill=fillColor] (244.98,182.70) rectangle (246.15,182.70);

\path[fill=fillColor] (249.66,182.70) rectangle (250.82,182.70);
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (159.72,183.68) --
	(159.72,183.24) --
	(158.56,184.41) --
	(158.56,184.85) --
	(159.72,183.68) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (159.72,185.86) --
	(159.72,185.42) --
	(158.56,186.59) --
	(158.56,187.03) --
	(159.72,185.86) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (159.72,188.04) --
	(159.72,187.60) --
	(158.56,188.77) --
	(158.56,189.21) --
	(159.72,188.04) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (159.72,190.22) --
	(159.72,189.78) --
	(158.56,190.95) --
	(158.56,191.39) --
	(159.72,190.22) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (159.72,192.40) --
	(159.72,191.96) --
	(158.56,193.13) --
	(158.56,193.57) --
	(159.72,192.40) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (159.72,194.58) --
	(159.72,194.15) --
	(158.56,195.31) --
	(158.56,195.75) --
	(159.72,194.58) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (159.72,196.76) --
	(159.72,196.33) --
	(158.56,197.49) --
	(158.56,197.93) --
	(159.72,196.76) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (159.72,198.94) --
	(159.72,198.51) --
	(158.56,199.67) --
	(158.56,200.11) --
	(159.72,198.94) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (159.72,201.12) --
	(159.72,200.69) --
	(158.56,201.85) --
	(158.56,202.29) --
	(159.72,201.12) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (159.72,203.30) --
	(159.72,202.87) --
	(158.56,204.03) --
	(158.56,204.47) --
	(159.72,203.30) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (159.72,205.48) --
	(159.72,205.05) --
	(158.56,206.21) --
	(158.56,206.65) --
	(159.72,205.48) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (159.72,207.66) --
	(159.72,207.23) --
	(158.56,208.39) --
	(158.56,208.83) --
	(159.72,207.66) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (159.72,209.84) --
	(159.72,209.41) --
	(158.56,210.58) --
	(158.56,211.01) --
	(159.72,209.84) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (159.72,212.02) --
	(159.72,211.59) --
	(158.56,212.76) --
	(158.56,213.19) --
	(159.72,212.02) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (159.72,214.20) --
	(159.72,213.77) --
	(158.56,214.94) --
	(158.56,215.37) --
	(159.72,214.20) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (159.72,216.38) --
	(159.72,215.95) --
	(158.56,217.12) --
	(158.56,217.55) --
	(159.72,216.38) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (159.72,218.56) --
	(159.72,218.13) --
	(158.56,219.30) --
	(158.56,219.73) --
	(159.72,218.56) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (159.72,220.74) --
	(159.72,220.31) --
	(158.56,221.48) --
	(158.56,221.91) --
	(159.72,220.74) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (159.72,222.93) --
	(159.72,222.49) --
	(158.56,223.66) --
	(158.56,224.09) --
	(159.72,222.93) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (159.72,225.11) --
	(159.72,224.67) --
	(158.56,225.84) --
	(158.56,226.27) --
	(159.72,225.11) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (159.72,227.29) --
	(159.72,226.85) --
	(158.56,228.02) --
	(158.56,228.45) --
	(159.72,227.29) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (159.72,229.47) --
	(159.72,229.03) --
	(158.56,230.20) --
	(158.56,230.63) --
	(159.72,229.47) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (159.72,231.65) --
	(159.72,231.21) --
	(158.56,232.38) --
	(158.56,232.81) --
	(159.72,231.65) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (159.72,233.83) --
	(159.72,233.39) --
	(158.56,234.56) --
	(158.56,234.99) --
	(159.72,233.83) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (159.72,236.01) --
	(159.72,235.57) --
	(158.56,236.74) --
	(158.56,237.17) --
	(159.72,236.01) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (159.72,238.19) --
	(159.72,237.75) --
	(158.56,238.92) --
	(158.56,239.36) --
	(159.72,238.19) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (159.72,240.37) --
	(159.72,239.93) --
	(158.56,241.10) --
	(158.56,241.54) --
	(159.72,240.37) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (159.72,242.55) --
	(159.72,242.11) --
	(158.56,243.28) --
	(158.56,243.72) --
	(159.72,242.55) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (159.72,244.73) --
	(159.72,244.29) --
	(158.56,245.46) --
	(158.56,245.90) --
	(159.72,244.73) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (159.72,246.91) --
	(159.72,246.47) --
	(158.56,247.64) --
	(158.56,248.08) --
	(159.72,246.91) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (159.72,249.09) --
	(159.72,248.65) --
	(158.56,249.82) --
	(158.56,250.26) --
	(159.72,249.09) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (159.72,251.27) --
	(159.72,250.83) --
	(158.56,252.00) --
	(158.56,252.44) --
	(159.72,251.27) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (159.72,253.45) --
	(159.72,253.01) --
	(158.56,254.18) --
	(158.56,254.62) --
	(159.72,253.45) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (159.72,255.63) --
	(159.72,255.19) --
	(158.56,256.36) --
	(158.56,256.80) --
	(159.72,255.63) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (159.72,257.81) --
	(159.72,257.37) --
	(158.56,258.54) --
	(158.56,258.98) --
	(159.72,257.81) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (159.72,259.99) --
	(159.72,259.55) --
	(158.56,260.72) --
	(158.56,261.16) --
	(159.72,259.99) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (159.72,262.17) --
	(159.72,261.73) --
	(158.56,262.90) --
	(158.56,263.34) --
	(159.72,262.17) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (159.72,264.35) --
	(159.72,263.91) --
	(158.56,265.08) --
	(158.56,265.52) --
	(159.72,264.35) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (159.72,266.53) --
	(159.72,266.09) --
	(158.56,267.26) --
	(158.56,267.70) --
	(159.72,266.53) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (159.72,268.71) --
	(159.72,268.28) --
	(158.56,269.44) --
	(158.56,269.88) --
	(159.72,268.71) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (159.72,270.89) --
	(159.72,270.46) --
	(158.56,271.62) --
	(158.56,272.06) --
	(159.72,270.89) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (159.72,273.07) --
	(159.72,272.64) --
	(158.56,273.80) --
	(158.56,274.24) --
	(159.72,273.07) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (159.72,275.25) --
	(159.72,274.82) --
	(158.56,275.98) --
	(158.56,276.42) --
	(159.72,275.25) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (159.72,277.43) --
	(159.72,277.00) --
	(158.56,278.16) --
	(158.56,278.60) --
	(159.72,277.43) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,183.01) --
	(160.89,182.70) --
	(159.72,182.70) --
	(159.72,183.01) --
	(160.89,183.01) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,184.55) --
	(160.89,184.25) --
	(159.72,184.25) --
	(159.72,184.55) --
	(160.89,184.55) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,186.10) --
	(160.89,185.79) --
	(159.72,185.79) --
	(159.72,186.10) --
	(160.89,186.10) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,187.64) --
	(160.89,187.33) --
	(159.72,187.33) --
	(159.72,187.64) --
	(160.89,187.64) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,189.18) --
	(160.89,188.87) --
	(159.72,188.87) --
	(159.72,189.18) --
	(160.89,189.18) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,190.72) --
	(160.89,190.41) --
	(159.72,190.41) --
	(159.72,190.72) --
	(160.89,190.72) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,192.26) --
	(160.89,191.96) --
	(159.72,191.96) --
	(159.72,192.26) --
	(160.89,192.26) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,193.81) --
	(160.89,193.50) --
	(159.72,193.50) --
	(159.72,193.81) --
	(160.89,193.81) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,195.35) --
	(160.89,195.04) --
	(159.72,195.04) --
	(159.72,195.35) --
	(160.89,195.35) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,196.89) --
	(160.89,196.58) --
	(159.72,196.58) --
	(159.72,196.89) --
	(160.89,196.89) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,198.43) --
	(160.89,198.12) --
	(159.72,198.12) --
	(159.72,198.43) --
	(160.89,198.43) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,199.97) --
	(160.89,199.66) --
	(159.72,199.66) --
	(159.72,199.97) --
	(160.89,199.97) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,201.51) --
	(160.89,201.21) --
	(159.72,201.21) --
	(159.72,201.51) --
	(160.89,201.51) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,203.06) --
	(160.89,202.75) --
	(159.72,202.75) --
	(159.72,203.06) --
	(160.89,203.06) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,204.60) --
	(160.89,204.29) --
	(159.72,204.29) --
	(159.72,204.60) --
	(160.89,204.60) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,206.14) --
	(160.89,205.83) --
	(159.72,205.83) --
	(159.72,206.14) --
	(160.89,206.14) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,207.68) --
	(160.89,207.37) --
	(159.72,207.37) --
	(159.72,207.68) --
	(160.89,207.68) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,209.22) --
	(160.89,208.91) --
	(159.72,208.91) --
	(159.72,209.22) --
	(160.89,209.22) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,210.76) --
	(160.89,210.46) --
	(159.72,210.46) --
	(159.72,210.76) --
	(160.89,210.76) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,212.31) --
	(160.89,212.00) --
	(159.72,212.00) --
	(159.72,212.31) --
	(160.89,212.31) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,213.85) --
	(160.89,213.54) --
	(159.72,213.54) --
	(159.72,213.85) --
	(160.89,213.85) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,215.39) --
	(160.89,215.08) --
	(159.72,215.08) --
	(159.72,215.39) --
	(160.89,215.39) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,216.93) --
	(160.89,216.62) --
	(159.72,216.62) --
	(159.72,216.93) --
	(160.89,216.93) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,218.47) --
	(160.89,218.16) --
	(159.72,218.16) --
	(159.72,218.47) --
	(160.89,218.47) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,220.01) --
	(160.89,219.71) --
	(159.72,219.71) --
	(159.72,220.01) --
	(160.89,220.01) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,221.56) --
	(160.89,221.25) --
	(159.72,221.25) --
	(159.72,221.56) --
	(160.89,221.56) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,223.10) --
	(160.89,222.79) --
	(159.72,222.79) --
	(159.72,223.10) --
	(160.89,223.10) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,224.64) --
	(160.89,224.33) --
	(159.72,224.33) --
	(159.72,224.64) --
	(160.89,224.64) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,226.18) --
	(160.89,225.87) --
	(159.72,225.87) --
	(159.72,226.18) --
	(160.89,226.18) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,227.72) --
	(160.89,227.41) --
	(159.72,227.41) --
	(159.72,227.72) --
	(160.89,227.72) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,229.26) --
	(160.89,228.96) --
	(159.72,228.96) --
	(159.72,229.26) --
	(160.89,229.26) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,230.81) --
	(160.89,230.50) --
	(159.72,230.50) --
	(159.72,230.81) --
	(160.89,230.81) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,232.35) --
	(160.89,232.04) --
	(159.72,232.04) --
	(159.72,232.35) --
	(160.89,232.35) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,233.89) --
	(160.89,233.58) --
	(159.72,233.58) --
	(159.72,233.89) --
	(160.89,233.89) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,235.43) --
	(160.89,235.12) --
	(159.72,235.12) --
	(159.72,235.43) --
	(160.89,235.43) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,236.97) --
	(160.89,236.66) --
	(159.72,236.66) --
	(159.72,236.97) --
	(160.89,236.97) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,238.51) --
	(160.89,238.21) --
	(159.72,238.21) --
	(159.72,238.51) --
	(160.89,238.51) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,240.06) --
	(160.89,239.75) --
	(159.72,239.75) --
	(159.72,240.06) --
	(160.89,240.06) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,241.60) --
	(160.89,241.29) --
	(159.72,241.29) --
	(159.72,241.60) --
	(160.89,241.60) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,243.14) --
	(160.89,242.83) --
	(159.72,242.83) --
	(159.72,243.14) --
	(160.89,243.14) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,244.68) --
	(160.89,244.37) --
	(159.72,244.37) --
	(159.72,244.68) --
	(160.89,244.68) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,246.22) --
	(160.89,245.91) --
	(159.72,245.91) --
	(159.72,246.22) --
	(160.89,246.22) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,247.76) --
	(160.89,247.46) --
	(159.72,247.46) --
	(159.72,247.76) --
	(160.89,247.76) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,249.31) --
	(160.89,249.00) --
	(159.72,249.00) --
	(159.72,249.31) --
	(160.89,249.31) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,250.85) --
	(160.89,250.54) --
	(159.72,250.54) --
	(159.72,250.85) --
	(160.89,250.85) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,252.39) --
	(160.89,252.08) --
	(159.72,252.08) --
	(159.72,252.39) --
	(160.89,252.39) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,253.93) --
	(160.89,253.62) --
	(159.72,253.62) --
	(159.72,253.93) --
	(160.89,253.93) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,255.47) --
	(160.89,255.16) --
	(159.72,255.16) --
	(159.72,255.47) --
	(160.89,255.47) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,257.01) --
	(160.89,256.71) --
	(159.72,256.71) --
	(159.72,257.01) --
	(160.89,257.01) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,258.56) --
	(160.89,258.25) --
	(159.72,258.25) --
	(159.72,258.56) --
	(160.89,258.56) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,260.10) --
	(160.89,259.79) --
	(159.72,259.79) --
	(159.72,260.10) --
	(160.89,260.10) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,261.64) --
	(160.89,261.33) --
	(159.72,261.33) --
	(159.72,261.64) --
	(160.89,261.64) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,263.18) --
	(160.89,262.87) --
	(159.72,262.87) --
	(159.72,263.18) --
	(160.89,263.18) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,264.72) --
	(160.89,264.41) --
	(159.72,264.41) --
	(159.72,264.72) --
	(160.89,264.72) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,266.27) --
	(160.89,265.96) --
	(159.72,265.96) --
	(159.72,266.27) --
	(160.89,266.27) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,267.81) --
	(160.89,267.50) --
	(159.72,267.50) --
	(159.72,267.81) --
	(160.89,267.81) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,269.35) --
	(160.89,269.04) --
	(159.72,269.04) --
	(159.72,269.35) --
	(160.89,269.35) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,270.89) --
	(160.89,270.58) --
	(159.72,270.58) --
	(159.72,270.89) --
	(160.89,270.89) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,272.43) --
	(160.89,272.12) --
	(159.72,272.12) --
	(159.72,272.43) --
	(160.89,272.43) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,273.97) --
	(160.89,273.67) --
	(159.72,273.67) --
	(159.72,273.97) --
	(160.89,273.97) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,275.52) --
	(160.89,275.21) --
	(159.72,275.21) --
	(159.72,275.52) --
	(160.89,275.52) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,277.06) --
	(160.89,276.75) --
	(159.72,276.75) --
	(159.72,277.06) --
	(160.89,277.06) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,278.60) --
	(160.89,278.29) --
	(159.72,278.29) --
	(159.72,278.60) --
	(160.89,278.60) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (162.06,184.46) --
	(162.06,184.03) --
	(160.89,182.86) --
	(160.89,183.29) --
	(162.06,184.46) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (162.06,186.64) --
	(162.06,186.21) --
	(160.89,185.04) --
	(160.89,185.48) --
	(162.06,186.64) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (162.06,188.82) --
	(162.06,188.39) --
	(160.89,187.22) --
	(160.89,187.66) --
	(162.06,188.82) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (162.06,191.00) --
	(162.06,190.57) --
	(160.89,189.40) --
	(160.89,189.84) --
	(162.06,191.00) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (162.06,193.18) --
	(162.06,192.75) --
	(160.89,191.58) --
	(160.89,192.02) --
	(162.06,193.18) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (162.06,195.36) --
	(162.06,194.93) --
	(160.89,193.76) --
	(160.89,194.20) --
	(162.06,195.36) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (162.06,197.54) --
	(162.06,197.11) --
	(160.89,195.94) --
	(160.89,196.38) --
	(162.06,197.54) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (162.06,199.72) --
	(162.06,199.29) --
	(160.89,198.12) --
	(160.89,198.56) --
	(162.06,199.72) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (162.06,201.91) --
	(162.06,201.47) --
	(160.89,200.30) --
	(160.89,200.74) --
	(162.06,201.91) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (162.06,204.09) --
	(162.06,203.65) --
	(160.89,202.48) --
	(160.89,202.92) --
	(162.06,204.09) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (162.06,206.27) --
	(162.06,205.83) --
	(160.89,204.66) --
	(160.89,205.10) --
	(162.06,206.27) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (162.06,208.45) --
	(162.06,208.01) --
	(160.89,206.84) --
	(160.89,207.28) --
	(162.06,208.45) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (162.06,210.63) --
	(162.06,210.19) --
	(160.89,209.02) --
	(160.89,209.46) --
	(162.06,210.63) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (162.06,212.81) --
	(162.06,212.37) --
	(160.89,211.20) --
	(160.89,211.64) --
	(162.06,212.81) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (162.06,214.99) --
	(162.06,214.55) --
	(160.89,213.38) --
	(160.89,213.82) --
	(162.06,214.99) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (162.06,217.17) --
	(162.06,216.73) --
	(160.89,215.56) --
	(160.89,216.00) --
	(162.06,217.17) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (162.06,219.35) --
	(162.06,218.91) --
	(160.89,217.74) --
	(160.89,218.18) --
	(162.06,219.35) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (162.06,221.53) --
	(162.06,221.09) --
	(160.89,219.92) --
	(160.89,220.36) --
	(162.06,221.53) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (162.06,223.71) --
	(162.06,223.27) --
	(160.89,222.10) --
	(160.89,222.54) --
	(162.06,223.71) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (162.06,225.89) --
	(162.06,225.45) --
	(160.89,224.28) --
	(160.89,224.72) --
	(162.06,225.89) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (162.06,228.07) --
	(162.06,227.63) --
	(160.89,226.46) --
	(160.89,226.90) --
	(162.06,228.07) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (162.06,230.25) --
	(162.06,229.81) --
	(160.89,228.64) --
	(160.89,229.08) --
	(162.06,230.25) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (162.06,232.43) --
	(162.06,231.99) --
	(160.89,230.83) --
	(160.89,231.26) --
	(162.06,232.43) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (162.06,234.61) --
	(162.06,234.17) --
	(160.89,233.01) --
	(160.89,233.44) --
	(162.06,234.61) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (162.06,236.79) --
	(162.06,236.35) --
	(160.89,235.19) --
	(160.89,235.62) --
	(162.06,236.79) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (162.06,238.97) --
	(162.06,238.53) --
	(160.89,237.37) --
	(160.89,237.80) --
	(162.06,238.97) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (162.06,241.15) --
	(162.06,240.71) --
	(160.89,239.55) --
	(160.89,239.98) --
	(162.06,241.15) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (162.06,243.33) --
	(162.06,242.89) --
	(160.89,241.73) --
	(160.89,242.16) --
	(162.06,243.33) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (162.06,245.51) --
	(162.06,245.07) --
	(160.89,243.91) --
	(160.89,244.34) --
	(162.06,245.51) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (162.06,247.69) --
	(162.06,247.26) --
	(160.89,246.09) --
	(160.89,246.52) --
	(162.06,247.69) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (162.06,249.87) --
	(162.06,249.44) --
	(160.89,248.27) --
	(160.89,248.70) --
	(162.06,249.87) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (162.06,252.05) --
	(162.06,251.62) --
	(160.89,250.45) --
	(160.89,250.88) --
	(162.06,252.05) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (162.06,254.23) --
	(162.06,253.80) --
	(160.89,252.63) --
	(160.89,253.06) --
	(162.06,254.23) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (162.06,256.41) --
	(162.06,255.98) --
	(160.89,254.81) --
	(160.89,255.24) --
	(162.06,256.41) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (162.06,258.59) --
	(162.06,258.16) --
	(160.89,256.99) --
	(160.89,257.42) --
	(162.06,258.59) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (162.06,260.77) --
	(162.06,260.34) --
	(160.89,259.17) --
	(160.89,259.61) --
	(162.06,260.77) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (162.06,262.95) --
	(162.06,262.52) --
	(160.89,261.35) --
	(160.89,261.79) --
	(162.06,262.95) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (162.06,265.13) --
	(162.06,264.70) --
	(160.89,263.53) --
	(160.89,263.97) --
	(162.06,265.13) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (162.06,267.31) --
	(162.06,266.88) --
	(160.89,265.71) --
	(160.89,266.15) --
	(162.06,267.31) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (162.06,269.49) --
	(162.06,269.06) --
	(160.89,267.89) --
	(160.89,268.33) --
	(162.06,269.49) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (162.06,271.67) --
	(162.06,271.24) --
	(160.89,270.07) --
	(160.89,270.51) --
	(162.06,271.67) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (162.06,273.85) --
	(162.06,273.42) --
	(160.89,272.25) --
	(160.89,272.69) --
	(162.06,273.85) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (162.06,276.04) --
	(162.06,275.60) --
	(160.89,274.43) --
	(160.89,274.87) --
	(162.06,276.04) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (162.06,278.22) --
	(162.06,277.78) --
	(160.89,276.61) --
	(160.89,277.05) --
	(162.06,278.22) --
	cycle;

\path[] (157.39,182.70) rectangle (158.56,212.26);

\path[] (162.06,182.70) rectangle (163.23,207.15);

\path[] (166.73,182.70) rectangle (167.90,207.15);

\path[] (171.40,182.70) rectangle (172.57,203.04);

\path[] (176.08,182.70) rectangle (177.24,201.88);

\path[] (180.75,182.70) rectangle (181.92,207.15);

\path[] (185.42,182.70) rectangle (186.59,197.86);

\path[] (190.09,182.70) rectangle (191.26,197.86);

\path[] (194.76,182.70) rectangle (195.93,201.88);

\path[] (199.43,182.70) rectangle (200.60,200.64);

\path[] (204.11,182.70) rectangle (205.27,203.04);

\path[] (208.78,182.70) rectangle (209.95,204.14);

\path[] (213.45,182.70) rectangle (214.62,205.19);

\path[] (218.12,182.70) rectangle (219.29,204.14);

\path[] (222.79,182.70) rectangle (223.96,201.88);

\path[] (227.47,182.70) rectangle (228.63,203.04);

\path[] (232.14,182.70) rectangle (233.31,205.19);

\path[] (236.81,182.70) rectangle (237.98,200.64);

\path[] (241.48,182.70) rectangle (242.65,203.04);

\path[] (246.15,182.70) rectangle (247.32,209.83);

\path[] (158.56,182.70) rectangle (159.72,278.60);

\path[] (163.23,182.70) rectangle (164.40,182.70);

\path[] (167.90,182.70) rectangle (169.07,182.70);

\path[] (172.57,182.70) rectangle (173.74,182.70);

\path[] (177.24,182.70) rectangle (178.41,182.70);

\path[] (181.92,182.70) rectangle (183.08,182.70);

\path[] (186.59,182.70) rectangle (187.75,182.70);

\path[] (191.26,182.70) rectangle (192.43,182.70);

\path[] (195.93,182.70) rectangle (197.10,182.70);

\path[] (200.60,182.70) rectangle (201.77,182.70);

\path[] (205.27,182.70) rectangle (206.44,182.70);

\path[] (209.95,182.70) rectangle (211.11,182.70);

\path[] (214.62,182.70) rectangle (215.79,182.70);

\path[] (219.29,182.70) rectangle (220.46,182.70);

\path[] (223.96,182.70) rectangle (225.13,182.70);

\path[] (228.63,182.70) rectangle (229.80,182.70);

\path[] (233.31,182.70) rectangle (234.47,182.70);

\path[] (237.98,182.70) rectangle (239.14,182.70);

\path[] (242.65,182.70) rectangle (243.82,182.70);

\path[] (247.32,182.70) rectangle (248.49,182.70);

\path[] (159.72,182.70) rectangle (160.89,278.60);

\path[] (164.40,182.70) rectangle (165.56,182.70);

\path[] (169.07,182.70) rectangle (170.24,182.70);

\path[] (173.74,182.70) rectangle (174.91,182.70);

\path[] (178.41,182.70) rectangle (179.58,182.70);

\path[] (183.08,182.70) rectangle (184.25,182.70);

\path[] (187.75,182.70) rectangle (188.92,182.70);

\path[] (192.43,182.70) rectangle (193.59,182.70);

\path[] (197.10,182.70) rectangle (198.27,182.70);

\path[] (201.77,182.70) rectangle (202.94,182.70);

\path[] (206.44,182.70) rectangle (207.61,182.70);

\path[] (211.11,182.70) rectangle (212.28,182.70);

\path[] (215.79,182.70) rectangle (216.95,182.70);

\path[] (220.46,182.70) rectangle (221.63,182.70);

\path[] (225.13,182.70) rectangle (226.30,182.70);

\path[] (229.80,182.70) rectangle (230.97,182.70);

\path[] (234.47,182.70) rectangle (235.64,182.70);

\path[] (239.14,182.70) rectangle (240.31,182.70);

\path[] (243.82,182.70) rectangle (244.98,182.70);

\path[] (248.49,182.70) rectangle (249.66,182.70);

\path[] (160.89,182.70) rectangle (162.06,278.60);

\path[] (165.56,182.70) rectangle (166.73,182.70);

\path[] (170.24,182.70) rectangle (171.40,182.70);

\path[] (174.91,182.70) rectangle (176.08,182.70);

\path[] (179.58,182.70) rectangle (180.75,182.70);

\path[] (184.25,182.70) rectangle (185.42,182.70);

\path[] (188.92,182.70) rectangle (190.09,182.70);

\path[] (193.59,182.70) rectangle (194.76,182.70);

\path[] (198.27,182.70) rectangle (199.43,182.70);

\path[] (202.94,182.70) rectangle (204.11,182.70);

\path[] (207.61,182.70) rectangle (208.78,182.70);

\path[] (212.28,182.70) rectangle (213.45,182.70);

\path[] (216.95,182.70) rectangle (218.12,182.70);

\path[] (221.63,182.70) rectangle (222.79,182.70);

\path[] (226.30,182.70) rectangle (227.47,182.70);

\path[] (230.97,182.70) rectangle (232.14,182.70);

\path[] (235.64,182.70) rectangle (236.81,182.70);

\path[] (240.31,182.70) rectangle (241.48,182.70);

\path[] (244.98,182.70) rectangle (246.15,182.70);

\path[] (249.66,182.70) rectangle (250.82,182.70);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] (152.72,177.91) rectangle (255.50,283.40);
\end{scope}
\begin{scope}
\path[clip] (152.72, 66.91) rectangle (255.50,172.41);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (152.72, 66.91) rectangle (255.50,172.41);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (152.72, 79.90) --
	(255.50, 79.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (152.72,106.41) --
	(255.50,106.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (152.72,129.59) --
	(255.50,129.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (152.72,147.14) --
	(255.50,147.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] (152.72,161.19) --
	(255.50,161.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] (169.07, 66.91) --
	(169.07,172.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (192.43, 66.91) --
	(192.43,172.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (215.79, 66.91) --
	(215.79,172.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (239.14, 66.91) --
	(239.14,172.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.72, 93.15) --
	(255.50, 93.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.72,119.66) --
	(255.50,119.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.72,139.52) --
	(255.50,139.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.72,154.76) --
	(255.50,154.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.72,167.61) --
	(255.50,167.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.39, 66.91) --
	(157.39,172.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.75, 66.91) --
	(180.75,172.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.11, 66.91) --
	(204.11,172.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.47, 66.91) --
	(227.47,172.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.82, 66.91) --
	(250.82,172.41);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (157.39, 71.71) rectangle (158.56, 86.87);

\path[fill=fillColor] (162.06, 71.71) rectangle (163.23, 86.87);

\path[fill=fillColor] (166.73, 71.71) rectangle (167.90, 81.30);

\path[fill=fillColor] (171.40, 71.71) rectangle (172.57, 88.32);

\path[fill=fillColor] (176.08, 71.71) rectangle (177.24, 88.32);

\path[fill=fillColor] (180.75, 71.71) rectangle (181.92, 88.32);

\path[fill=fillColor] (185.42, 71.71) rectangle (186.59, 88.32);

\path[fill=fillColor] (190.09, 71.71) rectangle (191.26, 90.89);

\path[fill=fillColor] (194.76, 71.71) rectangle (195.93, 86.87);

\path[fill=fillColor] (199.43, 71.71) rectangle (200.60, 95.20);

\path[fill=fillColor] (204.11, 71.71) rectangle (205.27, 90.89);

\path[fill=fillColor] (208.78, 71.71) rectangle (209.95, 90.89);

\path[fill=fillColor] (213.45, 71.71) rectangle (214.62,101.27);

\path[fill=fillColor] (218.12, 71.71) rectangle (219.29, 90.89);

\path[fill=fillColor] (222.79, 71.71) rectangle (223.96, 93.15);

\path[fill=fillColor] (227.47, 71.71) rectangle (228.63, 92.05);

\path[fill=fillColor] (232.14, 71.71) rectangle (233.31, 99.67);

\path[fill=fillColor] (236.81, 71.71) rectangle (237.98, 93.15);

\path[fill=fillColor] (241.48, 71.71) rectangle (242.65, 97.97);

\path[fill=fillColor] (246.15, 71.71) rectangle (247.32,111.83);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (158.56, 71.71) rectangle (159.72,167.61);

\path[fill=fillColor] (163.23, 71.71) rectangle (164.40, 71.71);

\path[fill=fillColor] (167.90, 71.71) rectangle (169.07, 71.71);

\path[fill=fillColor] (172.57, 71.71) rectangle (173.74, 71.71);

\path[fill=fillColor] (177.24, 71.71) rectangle (178.41, 71.71);

\path[fill=fillColor] (181.92, 71.71) rectangle (183.08, 71.71);

\path[fill=fillColor] (186.59, 71.71) rectangle (187.75, 71.71);

\path[fill=fillColor] (191.26, 71.71) rectangle (192.43, 71.71);

\path[fill=fillColor] (195.93, 71.71) rectangle (197.10, 71.71);

\path[fill=fillColor] (200.60, 71.71) rectangle (201.77, 71.71);

\path[fill=fillColor] (205.27, 71.71) rectangle (206.44, 71.71);

\path[fill=fillColor] (209.95, 71.71) rectangle (211.11, 71.71);

\path[fill=fillColor] (214.62, 71.71) rectangle (215.79, 71.71);

\path[fill=fillColor] (219.29, 71.71) rectangle (220.46, 71.71);

\path[fill=fillColor] (223.96, 71.71) rectangle (225.13, 71.71);

\path[fill=fillColor] (228.63, 71.71) rectangle (229.80, 71.71);

\path[fill=fillColor] (233.31, 71.71) rectangle (234.47, 71.71);

\path[fill=fillColor] (237.98, 71.71) rectangle (239.14, 71.71);

\path[fill=fillColor] (242.65, 71.71) rectangle (243.82, 71.71);

\path[fill=fillColor] (247.32, 71.71) rectangle (248.49, 71.71);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (159.72, 71.71) rectangle (160.89,167.61);

\path[fill=fillColor] (164.40, 71.71) rectangle (165.56, 71.71);

\path[fill=fillColor] (169.07, 71.71) rectangle (170.24, 71.71);

\path[fill=fillColor] (173.74, 71.71) rectangle (174.91, 71.71);

\path[fill=fillColor] (178.41, 71.71) rectangle (179.58, 71.71);

\path[fill=fillColor] (183.08, 71.71) rectangle (184.25, 71.71);

\path[fill=fillColor] (187.75, 71.71) rectangle (188.92, 71.71);

\path[fill=fillColor] (192.43, 71.71) rectangle (193.59, 71.71);

\path[fill=fillColor] (197.10, 71.71) rectangle (198.27, 71.71);

\path[fill=fillColor] (201.77, 71.71) rectangle (202.94, 71.71);

\path[fill=fillColor] (206.44, 71.71) rectangle (207.61, 71.71);

\path[fill=fillColor] (211.11, 71.71) rectangle (212.28, 71.71);

\path[fill=fillColor] (215.79, 71.71) rectangle (216.95, 71.71);

\path[fill=fillColor] (220.46, 71.71) rectangle (221.63, 71.71);

\path[fill=fillColor] (225.13, 71.71) rectangle (226.30, 71.71);

\path[fill=fillColor] (229.80, 71.71) rectangle (230.97, 71.71);

\path[fill=fillColor] (234.47, 71.71) rectangle (235.64, 71.71);

\path[fill=fillColor] (239.14, 71.71) rectangle (240.31, 71.71);

\path[fill=fillColor] (243.82, 71.71) rectangle (244.98, 71.71);

\path[fill=fillColor] (248.49, 71.71) rectangle (249.66, 71.71);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (160.89, 71.71) rectangle (162.06,167.61);

\path[fill=fillColor] (165.56, 71.71) rectangle (166.73, 71.71);

\path[fill=fillColor] (170.24, 71.71) rectangle (171.40, 71.71);

\path[fill=fillColor] (174.91, 71.71) rectangle (176.08, 71.71);

\path[fill=fillColor] (179.58, 71.71) rectangle (180.75, 71.71);

\path[fill=fillColor] (184.25, 71.71) rectangle (185.42, 71.71);

\path[fill=fillColor] (188.92, 71.71) rectangle (190.09, 71.71);

\path[fill=fillColor] (193.59, 71.71) rectangle (194.76, 71.71);

\path[fill=fillColor] (198.27, 71.71) rectangle (199.43, 71.71);

\path[fill=fillColor] (202.94, 71.71) rectangle (204.11, 71.71);

\path[fill=fillColor] (207.61, 71.71) rectangle (208.78, 71.71);

\path[fill=fillColor] (212.28, 71.71) rectangle (213.45, 71.71);

\path[fill=fillColor] (216.95, 71.71) rectangle (218.12, 71.71);

\path[fill=fillColor] (221.63, 71.71) rectangle (222.79, 71.71);

\path[fill=fillColor] (226.30, 71.71) rectangle (227.47, 71.71);

\path[fill=fillColor] (230.97, 71.71) rectangle (232.14, 71.71);

\path[fill=fillColor] (235.64, 71.71) rectangle (236.81, 71.71);

\path[fill=fillColor] (240.31, 71.71) rectangle (241.48, 71.71);

\path[fill=fillColor] (244.98, 71.71) rectangle (246.15, 71.71);

\path[fill=fillColor] (249.66, 71.71) rectangle (250.82, 71.71);
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (159.72, 72.69) --
	(159.72, 72.25) --
	(158.56, 73.42) --
	(158.56, 73.85) --
	(159.72, 72.69) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (159.72, 74.87) --
	(159.72, 74.43) --
	(158.56, 75.60) --
	(158.56, 76.03) --
	(159.72, 74.87) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (159.72, 77.05) --
	(159.72, 76.61) --
	(158.56, 77.78) --
	(158.56, 78.22) --
	(159.72, 77.05) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (159.72, 79.23) --
	(159.72, 78.79) --
	(158.56, 79.96) --
	(158.56, 80.40) --
	(159.72, 79.23) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (159.72, 81.41) --
	(159.72, 80.97) --
	(158.56, 82.14) --
	(158.56, 82.58) --
	(159.72, 81.41) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (159.72, 83.59) --
	(159.72, 83.15) --
	(158.56, 84.32) --
	(158.56, 84.76) --
	(159.72, 83.59) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (159.72, 85.77) --
	(159.72, 85.33) --
	(158.56, 86.50) --
	(158.56, 86.94) --
	(159.72, 85.77) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (159.72, 87.95) --
	(159.72, 87.51) --
	(158.56, 88.68) --
	(158.56, 89.12) --
	(159.72, 87.95) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (159.72, 90.13) --
	(159.72, 89.69) --
	(158.56, 90.86) --
	(158.56, 91.30) --
	(159.72, 90.13) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (159.72, 92.31) --
	(159.72, 91.87) --
	(158.56, 93.04) --
	(158.56, 93.48) --
	(159.72, 92.31) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (159.72, 94.49) --
	(159.72, 94.05) --
	(158.56, 95.22) --
	(158.56, 95.66) --
	(159.72, 94.49) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (159.72, 96.67) --
	(159.72, 96.23) --
	(158.56, 97.40) --
	(158.56, 97.84) --
	(159.72, 96.67) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (159.72, 98.85) --
	(159.72, 98.41) --
	(158.56, 99.58) --
	(158.56,100.02) --
	(159.72, 98.85) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (159.72,101.03) --
	(159.72,100.59) --
	(158.56,101.76) --
	(158.56,102.20) --
	(159.72,101.03) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (159.72,103.21) --
	(159.72,102.77) --
	(158.56,103.94) --
	(158.56,104.38) --
	(159.72,103.21) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (159.72,105.39) --
	(159.72,104.96) --
	(158.56,106.12) --
	(158.56,106.56) --
	(159.72,105.39) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (159.72,107.57) --
	(159.72,107.14) --
	(158.56,108.30) --
	(158.56,108.74) --
	(159.72,107.57) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (159.72,109.75) --
	(159.72,109.32) --
	(158.56,110.48) --
	(158.56,110.92) --
	(159.72,109.75) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (159.72,111.93) --
	(159.72,111.50) --
	(158.56,112.66) --
	(158.56,113.10) --
	(159.72,111.93) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (159.72,114.11) --
	(159.72,113.68) --
	(158.56,114.84) --
	(158.56,115.28) --
	(159.72,114.11) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (159.72,116.29) --
	(159.72,115.86) --
	(158.56,117.02) --
	(158.56,117.46) --
	(159.72,116.29) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (159.72,118.47) --
	(159.72,118.04) --
	(158.56,119.20) --
	(158.56,119.64) --
	(159.72,118.47) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (159.72,120.65) --
	(159.72,120.22) --
	(158.56,121.39) --
	(158.56,121.82) --
	(159.72,120.65) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (159.72,122.83) --
	(159.72,122.40) --
	(158.56,123.57) --
	(158.56,124.00) --
	(159.72,122.83) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (159.72,125.01) --
	(159.72,124.58) --
	(158.56,125.75) --
	(158.56,126.18) --
	(159.72,125.01) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (159.72,127.19) --
	(159.72,126.76) --
	(158.56,127.93) --
	(158.56,128.36) --
	(159.72,127.19) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (159.72,129.37) --
	(159.72,128.94) --
	(158.56,130.11) --
	(158.56,130.54) --
	(159.72,129.37) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (159.72,131.55) --
	(159.72,131.12) --
	(158.56,132.29) --
	(158.56,132.72) --
	(159.72,131.55) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (159.72,133.73) --
	(159.72,133.30) --
	(158.56,134.47) --
	(158.56,134.90) --
	(159.72,133.73) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (159.72,135.92) --
	(159.72,135.48) --
	(158.56,136.65) --
	(158.56,137.08) --
	(159.72,135.92) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (159.72,138.10) --
	(159.72,137.66) --
	(158.56,138.83) --
	(158.56,139.26) --
	(159.72,138.10) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (159.72,140.28) --
	(159.72,139.84) --
	(158.56,141.01) --
	(158.56,141.44) --
	(159.72,140.28) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (159.72,142.46) --
	(159.72,142.02) --
	(158.56,143.19) --
	(158.56,143.62) --
	(159.72,142.46) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (159.72,144.64) --
	(159.72,144.20) --
	(158.56,145.37) --
	(158.56,145.80) --
	(159.72,144.64) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (159.72,146.82) --
	(159.72,146.38) --
	(158.56,147.55) --
	(158.56,147.98) --
	(159.72,146.82) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (159.72,149.00) --
	(159.72,148.56) --
	(158.56,149.73) --
	(158.56,150.16) --
	(159.72,149.00) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (159.72,151.18) --
	(159.72,150.74) --
	(158.56,151.91) --
	(158.56,152.35) --
	(159.72,151.18) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (159.72,153.36) --
	(159.72,152.92) --
	(158.56,154.09) --
	(158.56,154.53) --
	(159.72,153.36) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (159.72,155.54) --
	(159.72,155.10) --
	(158.56,156.27) --
	(158.56,156.71) --
	(159.72,155.54) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (159.72,157.72) --
	(159.72,157.28) --
	(158.56,158.45) --
	(158.56,158.89) --
	(159.72,157.72) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (159.72,159.90) --
	(159.72,159.46) --
	(158.56,160.63) --
	(158.56,161.07) --
	(159.72,159.90) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (159.72,162.08) --
	(159.72,161.64) --
	(158.56,162.81) --
	(158.56,163.25) --
	(159.72,162.08) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (159.72,164.26) --
	(159.72,163.82) --
	(158.56,164.99) --
	(158.56,165.43) --
	(159.72,164.26) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (159.72,166.44) --
	(159.72,166.00) --
	(158.56,167.17) --
	(158.56,167.61) --
	(159.72,166.44) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89, 72.02) --
	(160.89, 71.71) --
	(159.72, 71.71) --
	(159.72, 72.02) --
	(160.89, 72.02) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89, 73.56) --
	(160.89, 73.25) --
	(159.72, 73.25) --
	(159.72, 73.56) --
	(160.89, 73.56) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89, 75.10) --
	(160.89, 74.80) --
	(159.72, 74.80) --
	(159.72, 75.10) --
	(160.89, 75.10) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89, 76.65) --
	(160.89, 76.34) --
	(159.72, 76.34) --
	(159.72, 76.65) --
	(160.89, 76.65) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89, 78.19) --
	(160.89, 77.88) --
	(159.72, 77.88) --
	(159.72, 78.19) --
	(160.89, 78.19) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89, 79.73) --
	(160.89, 79.42) --
	(159.72, 79.42) --
	(159.72, 79.73) --
	(160.89, 79.73) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89, 81.27) --
	(160.89, 80.96) --
	(159.72, 80.96) --
	(159.72, 81.27) --
	(160.89, 81.27) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89, 82.81) --
	(160.89, 82.50) --
	(159.72, 82.50) --
	(159.72, 82.81) --
	(160.89, 82.81) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89, 84.35) --
	(160.89, 84.05) --
	(159.72, 84.05) --
	(159.72, 84.35) --
	(160.89, 84.35) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89, 85.90) --
	(160.89, 85.59) --
	(159.72, 85.59) --
	(159.72, 85.90) --
	(160.89, 85.90) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89, 87.44) --
	(160.89, 87.13) --
	(159.72, 87.13) --
	(159.72, 87.44) --
	(160.89, 87.44) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89, 88.98) --
	(160.89, 88.67) --
	(159.72, 88.67) --
	(159.72, 88.98) --
	(160.89, 88.98) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89, 90.52) --
	(160.89, 90.21) --
	(159.72, 90.21) --
	(159.72, 90.52) --
	(160.89, 90.52) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89, 92.06) --
	(160.89, 91.75) --
	(159.72, 91.75) --
	(159.72, 92.06) --
	(160.89, 92.06) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89, 93.60) --
	(160.89, 93.30) --
	(159.72, 93.30) --
	(159.72, 93.60) --
	(160.89, 93.60) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89, 95.15) --
	(160.89, 94.84) --
	(159.72, 94.84) --
	(159.72, 95.15) --
	(160.89, 95.15) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89, 96.69) --
	(160.89, 96.38) --
	(159.72, 96.38) --
	(159.72, 96.69) --
	(160.89, 96.69) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89, 98.23) --
	(160.89, 97.92) --
	(159.72, 97.92) --
	(159.72, 98.23) --
	(160.89, 98.23) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89, 99.77) --
	(160.89, 99.46) --
	(159.72, 99.46) --
	(159.72, 99.77) --
	(160.89, 99.77) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,101.31) --
	(160.89,101.00) --
	(159.72,101.00) --
	(159.72,101.31) --
	(160.89,101.31) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,102.85) --
	(160.89,102.55) --
	(159.72,102.55) --
	(159.72,102.85) --
	(160.89,102.85) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,104.40) --
	(160.89,104.09) --
	(159.72,104.09) --
	(159.72,104.40) --
	(160.89,104.40) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,105.94) --
	(160.89,105.63) --
	(159.72,105.63) --
	(159.72,105.94) --
	(160.89,105.94) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,107.48) --
	(160.89,107.17) --
	(159.72,107.17) --
	(159.72,107.48) --
	(160.89,107.48) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,109.02) --
	(160.89,108.71) --
	(159.72,108.71) --
	(159.72,109.02) --
	(160.89,109.02) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,110.56) --
	(160.89,110.25) --
	(159.72,110.25) --
	(159.72,110.56) --
	(160.89,110.56) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,112.10) --
	(160.89,111.80) --
	(159.72,111.80) --
	(159.72,112.10) --
	(160.89,112.10) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,113.65) --
	(160.89,113.34) --
	(159.72,113.34) --
	(159.72,113.65) --
	(160.89,113.65) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,115.19) --
	(160.89,114.88) --
	(159.72,114.88) --
	(159.72,115.19) --
	(160.89,115.19) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,116.73) --
	(160.89,116.42) --
	(159.72,116.42) --
	(159.72,116.73) --
	(160.89,116.73) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,118.27) --
	(160.89,117.96) --
	(159.72,117.96) --
	(159.72,118.27) --
	(160.89,118.27) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,119.81) --
	(160.89,119.50) --
	(159.72,119.50) --
	(159.72,119.81) --
	(160.89,119.81) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,121.35) --
	(160.89,121.05) --
	(159.72,121.05) --
	(159.72,121.35) --
	(160.89,121.35) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,122.90) --
	(160.89,122.59) --
	(159.72,122.59) --
	(159.72,122.90) --
	(160.89,122.90) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,124.44) --
	(160.89,124.13) --
	(159.72,124.13) --
	(159.72,124.44) --
	(160.89,124.44) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,125.98) --
	(160.89,125.67) --
	(159.72,125.67) --
	(159.72,125.98) --
	(160.89,125.98) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,127.52) --
	(160.89,127.21) --
	(159.72,127.21) --
	(159.72,127.52) --
	(160.89,127.52) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,129.06) --
	(160.89,128.75) --
	(159.72,128.75) --
	(159.72,129.06) --
	(160.89,129.06) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,130.60) --
	(160.89,130.30) --
	(159.72,130.30) --
	(159.72,130.60) --
	(160.89,130.60) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,132.15) --
	(160.89,131.84) --
	(159.72,131.84) --
	(159.72,132.15) --
	(160.89,132.15) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,133.69) --
	(160.89,133.38) --
	(159.72,133.38) --
	(159.72,133.69) --
	(160.89,133.69) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,135.23) --
	(160.89,134.92) --
	(159.72,134.92) --
	(159.72,135.23) --
	(160.89,135.23) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,136.77) --
	(160.89,136.46) --
	(159.72,136.46) --
	(159.72,136.77) --
	(160.89,136.77) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,138.31) --
	(160.89,138.00) --
	(159.72,138.00) --
	(159.72,138.31) --
	(160.89,138.31) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,139.85) --
	(160.89,139.55) --
	(159.72,139.55) --
	(159.72,139.85) --
	(160.89,139.85) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,141.40) --
	(160.89,141.09) --
	(159.72,141.09) --
	(159.72,141.40) --
	(160.89,141.40) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,142.94) --
	(160.89,142.63) --
	(159.72,142.63) --
	(159.72,142.94) --
	(160.89,142.94) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,144.48) --
	(160.89,144.17) --
	(159.72,144.17) --
	(159.72,144.48) --
	(160.89,144.48) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,146.02) --
	(160.89,145.71) --
	(159.72,145.71) --
	(159.72,146.02) --
	(160.89,146.02) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,147.56) --
	(160.89,147.26) --
	(159.72,147.26) --
	(159.72,147.56) --
	(160.89,147.56) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,149.11) --
	(160.89,148.80) --
	(159.72,148.80) --
	(159.72,149.11) --
	(160.89,149.11) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,150.65) --
	(160.89,150.34) --
	(159.72,150.34) --
	(159.72,150.65) --
	(160.89,150.65) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,152.19) --
	(160.89,151.88) --
	(159.72,151.88) --
	(159.72,152.19) --
	(160.89,152.19) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,153.73) --
	(160.89,153.42) --
	(159.72,153.42) --
	(159.72,153.73) --
	(160.89,153.73) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,155.27) --
	(160.89,154.96) --
	(159.72,154.96) --
	(159.72,155.27) --
	(160.89,155.27) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,156.81) --
	(160.89,156.51) --
	(159.72,156.51) --
	(159.72,156.81) --
	(160.89,156.81) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,158.36) --
	(160.89,158.05) --
	(159.72,158.05) --
	(159.72,158.36) --
	(160.89,158.36) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,159.90) --
	(160.89,159.59) --
	(159.72,159.59) --
	(159.72,159.90) --
	(160.89,159.90) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,161.44) --
	(160.89,161.13) --
	(159.72,161.13) --
	(159.72,161.44) --
	(160.89,161.44) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,162.98) --
	(160.89,162.67) --
	(159.72,162.67) --
	(159.72,162.98) --
	(160.89,162.98) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,164.52) --
	(160.89,164.21) --
	(159.72,164.21) --
	(159.72,164.52) --
	(160.89,164.52) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,166.06) --
	(160.89,165.76) --
	(159.72,165.76) --
	(159.72,166.06) --
	(160.89,166.06) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (160.89,167.61) --
	(160.89,167.30) --
	(159.72,167.30) --
	(159.72,167.61) --
	(160.89,167.61) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (162.06, 73.47) --
	(162.06, 73.03) --
	(160.89, 71.87) --
	(160.89, 72.30) --
	(162.06, 73.47) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (162.06, 75.65) --
	(162.06, 75.21) --
	(160.89, 74.05) --
	(160.89, 74.48) --
	(162.06, 75.65) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (162.06, 77.83) --
	(162.06, 77.39) --
	(160.89, 76.23) --
	(160.89, 76.66) --
	(162.06, 77.83) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (162.06, 80.01) --
	(162.06, 79.57) --
	(160.89, 78.41) --
	(160.89, 78.84) --
	(162.06, 80.01) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (162.06, 82.19) --
	(162.06, 81.75) --
	(160.89, 80.59) --
	(160.89, 81.02) --
	(162.06, 82.19) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (162.06, 84.37) --
	(162.06, 83.94) --
	(160.89, 82.77) --
	(160.89, 83.20) --
	(162.06, 84.37) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (162.06, 86.55) --
	(162.06, 86.12) --
	(160.89, 84.95) --
	(160.89, 85.38) --
	(162.06, 86.55) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (162.06, 88.73) --
	(162.06, 88.30) --
	(160.89, 87.13) --
	(160.89, 87.56) --
	(162.06, 88.73) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (162.06, 90.91) --
	(162.06, 90.48) --
	(160.89, 89.31) --
	(160.89, 89.74) --
	(162.06, 90.91) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (162.06, 93.09) --
	(162.06, 92.66) --
	(160.89, 91.49) --
	(160.89, 91.92) --
	(162.06, 93.09) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (162.06, 95.27) --
	(162.06, 94.84) --
	(160.89, 93.67) --
	(160.89, 94.10) --
	(162.06, 95.27) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (162.06, 97.45) --
	(162.06, 97.02) --
	(160.89, 95.85) --
	(160.89, 96.29) --
	(162.06, 97.45) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (162.06, 99.63) --
	(162.06, 99.20) --
	(160.89, 98.03) --
	(160.89, 98.47) --
	(162.06, 99.63) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (162.06,101.81) --
	(162.06,101.38) --
	(160.89,100.21) --
	(160.89,100.65) --
	(162.06,101.81) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (162.06,103.99) --
	(162.06,103.56) --
	(160.89,102.39) --
	(160.89,102.83) --
	(162.06,103.99) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (162.06,106.17) --
	(162.06,105.74) --
	(160.89,104.57) --
	(160.89,105.01) --
	(162.06,106.17) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (162.06,108.35) --
	(162.06,107.92) --
	(160.89,106.75) --
	(160.89,107.19) --
	(162.06,108.35) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (162.06,110.53) --
	(162.06,110.10) --
	(160.89,108.93) --
	(160.89,109.37) --
	(162.06,110.53) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (162.06,112.72) --
	(162.06,112.28) --
	(160.89,111.11) --
	(160.89,111.55) --
	(162.06,112.72) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (162.06,114.90) --
	(162.06,114.46) --
	(160.89,113.29) --
	(160.89,113.73) --
	(162.06,114.90) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (162.06,117.08) --
	(162.06,116.64) --
	(160.89,115.47) --
	(160.89,115.91) --
	(162.06,117.08) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (162.06,119.26) --
	(162.06,118.82) --
	(160.89,117.65) --
	(160.89,118.09) --
	(162.06,119.26) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (162.06,121.44) --
	(162.06,121.00) --
	(160.89,119.83) --
	(160.89,120.27) --
	(162.06,121.44) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (162.06,123.62) --
	(162.06,123.18) --
	(160.89,122.01) --
	(160.89,122.45) --
	(162.06,123.62) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (162.06,125.80) --
	(162.06,125.36) --
	(160.89,124.19) --
	(160.89,124.63) --
	(162.06,125.80) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (162.06,127.98) --
	(162.06,127.54) --
	(160.89,126.37) --
	(160.89,126.81) --
	(162.06,127.98) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (162.06,130.16) --
	(162.06,129.72) --
	(160.89,128.55) --
	(160.89,128.99) --
	(162.06,130.16) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (162.06,132.34) --
	(162.06,131.90) --
	(160.89,130.73) --
	(160.89,131.17) --
	(162.06,132.34) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (162.06,134.52) --
	(162.06,134.08) --
	(160.89,132.91) --
	(160.89,133.35) --
	(162.06,134.52) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (162.06,136.70) --
	(162.06,136.26) --
	(160.89,135.09) --
	(160.89,135.53) --
	(162.06,136.70) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (162.06,138.88) --
	(162.06,138.44) --
	(160.89,137.27) --
	(160.89,137.71) --
	(162.06,138.88) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (162.06,141.06) --
	(162.06,140.62) --
	(160.89,139.45) --
	(160.89,139.89) --
	(162.06,141.06) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (162.06,143.24) --
	(162.06,142.80) --
	(160.89,141.64) --
	(160.89,142.07) --
	(162.06,143.24) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (162.06,145.42) --
	(162.06,144.98) --
	(160.89,143.82) --
	(160.89,144.25) --
	(162.06,145.42) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (162.06,147.60) --
	(162.06,147.16) --
	(160.89,146.00) --
	(160.89,146.43) --
	(162.06,147.60) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (162.06,149.78) --
	(162.06,149.34) --
	(160.89,148.18) --
	(160.89,148.61) --
	(162.06,149.78) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (162.06,151.96) --
	(162.06,151.52) --
	(160.89,150.36) --
	(160.89,150.79) --
	(162.06,151.96) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (162.06,154.14) --
	(162.06,153.70) --
	(160.89,152.54) --
	(160.89,152.97) --
	(162.06,154.14) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (162.06,156.32) --
	(162.06,155.88) --
	(160.89,154.72) --
	(160.89,155.15) --
	(162.06,156.32) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (162.06,158.50) --
	(162.06,158.07) --
	(160.89,156.90) --
	(160.89,157.33) --
	(162.06,158.50) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (162.06,160.68) --
	(162.06,160.25) --
	(160.89,159.08) --
	(160.89,159.51) --
	(162.06,160.68) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (162.06,162.86) --
	(162.06,162.43) --
	(160.89,161.26) --
	(160.89,161.69) --
	(162.06,162.86) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (162.06,165.04) --
	(162.06,164.61) --
	(160.89,163.44) --
	(160.89,163.87) --
	(162.06,165.04) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (162.06,167.22) --
	(162.06,166.79) --
	(160.89,165.62) --
	(160.89,166.05) --
	(162.06,167.22) --
	cycle;

\path[] (157.39, 71.71) rectangle (158.56, 86.87);

\path[] (162.06, 71.71) rectangle (163.23, 86.87);

\path[] (166.73, 71.71) rectangle (167.90, 81.30);

\path[] (171.40, 71.71) rectangle (172.57, 88.32);

\path[] (176.08, 71.71) rectangle (177.24, 88.32);

\path[] (180.75, 71.71) rectangle (181.92, 88.32);

\path[] (185.42, 71.71) rectangle (186.59, 88.32);

\path[] (190.09, 71.71) rectangle (191.26, 90.89);

\path[] (194.76, 71.71) rectangle (195.93, 86.87);

\path[] (199.43, 71.71) rectangle (200.60, 95.20);

\path[] (204.11, 71.71) rectangle (205.27, 90.89);

\path[] (208.78, 71.71) rectangle (209.95, 90.89);

\path[] (213.45, 71.71) rectangle (214.62,101.27);

\path[] (218.12, 71.71) rectangle (219.29, 90.89);

\path[] (222.79, 71.71) rectangle (223.96, 93.15);

\path[] (227.47, 71.71) rectangle (228.63, 92.05);

\path[] (232.14, 71.71) rectangle (233.31, 99.67);

\path[] (236.81, 71.71) rectangle (237.98, 93.15);

\path[] (241.48, 71.71) rectangle (242.65, 97.97);

\path[] (246.15, 71.71) rectangle (247.32,111.83);

\path[] (158.56, 71.71) rectangle (159.72,167.61);

\path[] (163.23, 71.71) rectangle (164.40, 71.71);

\path[] (167.90, 71.71) rectangle (169.07, 71.71);

\path[] (172.57, 71.71) rectangle (173.74, 71.71);

\path[] (177.24, 71.71) rectangle (178.41, 71.71);

\path[] (181.92, 71.71) rectangle (183.08, 71.71);

\path[] (186.59, 71.71) rectangle (187.75, 71.71);

\path[] (191.26, 71.71) rectangle (192.43, 71.71);

\path[] (195.93, 71.71) rectangle (197.10, 71.71);

\path[] (200.60, 71.71) rectangle (201.77, 71.71);

\path[] (205.27, 71.71) rectangle (206.44, 71.71);

\path[] (209.95, 71.71) rectangle (211.11, 71.71);

\path[] (214.62, 71.71) rectangle (215.79, 71.71);

\path[] (219.29, 71.71) rectangle (220.46, 71.71);

\path[] (223.96, 71.71) rectangle (225.13, 71.71);

\path[] (228.63, 71.71) rectangle (229.80, 71.71);

\path[] (233.31, 71.71) rectangle (234.47, 71.71);

\path[] (237.98, 71.71) rectangle (239.14, 71.71);

\path[] (242.65, 71.71) rectangle (243.82, 71.71);

\path[] (247.32, 71.71) rectangle (248.49, 71.71);

\path[] (159.72, 71.71) rectangle (160.89,167.61);

\path[] (164.40, 71.71) rectangle (165.56, 71.71);

\path[] (169.07, 71.71) rectangle (170.24, 71.71);

\path[] (173.74, 71.71) rectangle (174.91, 71.71);

\path[] (178.41, 71.71) rectangle (179.58, 71.71);

\path[] (183.08, 71.71) rectangle (184.25, 71.71);

\path[] (187.75, 71.71) rectangle (188.92, 71.71);

\path[] (192.43, 71.71) rectangle (193.59, 71.71);

\path[] (197.10, 71.71) rectangle (198.27, 71.71);

\path[] (201.77, 71.71) rectangle (202.94, 71.71);

\path[] (206.44, 71.71) rectangle (207.61, 71.71);

\path[] (211.11, 71.71) rectangle (212.28, 71.71);

\path[] (215.79, 71.71) rectangle (216.95, 71.71);

\path[] (220.46, 71.71) rectangle (221.63, 71.71);

\path[] (225.13, 71.71) rectangle (226.30, 71.71);

\path[] (229.80, 71.71) rectangle (230.97, 71.71);

\path[] (234.47, 71.71) rectangle (235.64, 71.71);

\path[] (239.14, 71.71) rectangle (240.31, 71.71);

\path[] (243.82, 71.71) rectangle (244.98, 71.71);

\path[] (248.49, 71.71) rectangle (249.66, 71.71);

\path[] (160.89, 71.71) rectangle (162.06,167.61);

\path[] (165.56, 71.71) rectangle (166.73, 71.71);

\path[] (170.24, 71.71) rectangle (171.40, 71.71);

\path[] (174.91, 71.71) rectangle (176.08, 71.71);

\path[] (179.58, 71.71) rectangle (180.75, 71.71);

\path[] (184.25, 71.71) rectangle (185.42, 71.71);

\path[] (188.92, 71.71) rectangle (190.09, 71.71);

\path[] (193.59, 71.71) rectangle (194.76, 71.71);

\path[] (198.27, 71.71) rectangle (199.43, 71.71);

\path[] (202.94, 71.71) rectangle (204.11, 71.71);

\path[] (207.61, 71.71) rectangle (208.78, 71.71);

\path[] (212.28, 71.71) rectangle (213.45, 71.71);

\path[] (216.95, 71.71) rectangle (218.12, 71.71);

\path[] (221.63, 71.71) rectangle (222.79, 71.71);

\path[] (226.30, 71.71) rectangle (227.47, 71.71);

\path[] (230.97, 71.71) rectangle (232.14, 71.71);

\path[] (235.64, 71.71) rectangle (236.81, 71.71);

\path[] (240.31, 71.71) rectangle (241.48, 71.71);

\path[] (244.98, 71.71) rectangle (246.15, 71.71);

\path[] (249.66, 71.71) rectangle (250.82, 71.71);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] (152.72, 66.91) rectangle (255.50,172.41);
\end{scope}
\begin{scope}
\path[clip] (266.88,288.90) rectangle (369.66,394.39);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (266.88,288.90) rectangle (369.66,394.39);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (266.88,301.88) --
	(369.66,301.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (266.88,328.39) --
	(369.66,328.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (266.88,351.58) --
	(369.66,351.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (266.88,369.13) --
	(369.66,369.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (266.88,383.17) --
	(369.66,383.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (283.23,288.90) --
	(283.23,394.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (306.59,288.90) --
	(306.59,394.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (329.95,288.90) --
	(329.95,394.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (353.31,288.90) --
	(353.31,394.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.88,315.14) --
	(369.66,315.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.88,341.64) --
	(369.66,341.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.88,361.51) --
	(369.66,361.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.88,376.75) --
	(369.66,376.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.88,389.60) --
	(369.66,389.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.55,288.90) --
	(271.55,394.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.91,288.90) --
	(294.91,394.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.27,288.90) --
	(318.27,394.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.63,288.90) --
	(341.63,394.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.99,288.90) --
	(364.99,394.39);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (271.55,293.69) rectangle (276.22,314.04);

\path[fill=fillColor] (276.22,293.69) rectangle (280.89,314.04);

\path[fill=fillColor] (280.89,293.69) rectangle (285.56,317.18);

\path[fill=fillColor] (285.56,293.69) rectangle (290.24,319.07);

\path[fill=fillColor] (290.24,293.69) rectangle (294.91,319.96);

\path[fill=fillColor] (294.91,293.69) rectangle (299.58,319.96);

\path[fill=fillColor] (299.58,293.69) rectangle (304.25,310.30);

\path[fill=fillColor] (304.25,293.69) rectangle (308.92,315.14);

\path[fill=fillColor] (308.92,293.69) rectangle (313.60,315.14);

\path[fill=fillColor] (313.60,293.69) rectangle (318.27,314.04);

\path[fill=fillColor] (318.27,293.69) rectangle (322.94,311.64);

\path[fill=fillColor] (322.94,293.69) rectangle (327.61,317.18);

\path[fill=fillColor] (327.61,293.69) rectangle (332.28,308.86);

\path[fill=fillColor] (332.28,293.69) rectangle (336.95,311.64);

\path[fill=fillColor] (336.95,293.69) rectangle (341.63,314.04);

\path[fill=fillColor] (341.63,293.69) rectangle (346.30,315.14);

\path[fill=fillColor] (346.30,293.69) rectangle (350.97,319.96);

\path[fill=fillColor] (350.97,293.69) rectangle (355.64,315.14);

\path[fill=fillColor] (355.64,293.69) rectangle (360.31,311.64);

\path[fill=fillColor] (360.31,293.69) rectangle (364.99,314.04);

\path[] (271.55,293.69) rectangle (276.22,314.04);

\path[] (276.22,293.69) rectangle (280.89,314.04);

\path[] (280.89,293.69) rectangle (285.56,317.18);

\path[] (285.56,293.69) rectangle (290.24,319.07);

\path[] (290.24,293.69) rectangle (294.91,319.96);

\path[] (294.91,293.69) rectangle (299.58,319.96);

\path[] (299.58,293.69) rectangle (304.25,310.30);

\path[] (304.25,293.69) rectangle (308.92,315.14);

\path[] (308.92,293.69) rectangle (313.60,315.14);

\path[] (313.60,293.69) rectangle (318.27,314.04);

\path[] (318.27,293.69) rectangle (322.94,311.64);

\path[] (322.94,293.69) rectangle (327.61,317.18);

\path[] (327.61,293.69) rectangle (332.28,308.86);

\path[] (332.28,293.69) rectangle (336.95,311.64);

\path[] (336.95,293.69) rectangle (341.63,314.04);

\path[] (341.63,293.69) rectangle (346.30,315.14);

\path[] (346.30,293.69) rectangle (350.97,319.96);

\path[] (350.97,293.69) rectangle (355.64,315.14);

\path[] (355.64,293.69) rectangle (360.31,311.64);

\path[] (360.31,293.69) rectangle (364.99,314.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] (266.88,288.90) rectangle (369.66,394.39);
\end{scope}
\begin{scope}
\path[clip] (266.88,177.91) rectangle (369.66,283.40);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (266.88,177.91) rectangle (369.66,283.40);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (266.88,190.89) --
	(369.66,190.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] (266.88,217.40) --
	(369.66,217.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (266.88,240.58) --
	(369.66,240.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (266.88,258.13) --
	(369.66,258.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (266.88,272.18) --
	(369.66,272.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (283.23,177.91) --
	(283.23,283.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (306.59,177.91) --
	(306.59,283.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (329.95,177.91) --
	(329.95,283.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (353.31,177.91) --
	(353.31,283.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.88,204.14) --
	(369.66,204.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.88,230.65) --
	(369.66,230.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.88,250.51) --
	(369.66,250.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.88,265.75) --
	(369.66,265.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.88,278.60) --
	(369.66,278.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.55,177.91) --
	(271.55,283.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.91,177.91) --
	(294.91,283.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.27,177.91) --
	(318.27,283.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.63,177.91) --
	(341.63,283.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.99,177.91) --
	(364.99,283.40);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (271.55,182.70) rectangle (272.72,211.47);

\path[fill=fillColor] (276.22,182.70) rectangle (277.39,209.83);

\path[fill=fillColor] (280.89,182.70) rectangle (282.06,206.19);

\path[fill=fillColor] (285.56,182.70) rectangle (286.73,206.19);

\path[fill=fillColor] (290.24,182.70) rectangle (291.40,204.14);

\path[fill=fillColor] (294.91,182.70) rectangle (296.08,203.04);

\path[fill=fillColor] (299.58,182.70) rectangle (300.75,201.88);

\path[fill=fillColor] (304.25,182.70) rectangle (305.42,194.45);

\path[fill=fillColor] (308.92,182.70) rectangle (310.09,207.15);

\path[fill=fillColor] (313.60,182.70) rectangle (314.76,200.64);

\path[fill=fillColor] (318.27,182.70) rectangle (319.44,203.04);

\path[fill=fillColor] (322.94,182.70) rectangle (324.11,204.14);

\path[fill=fillColor] (327.61,182.70) rectangle (328.78,200.64);

\path[fill=fillColor] (332.28,182.70) rectangle (333.45,203.04);

\path[fill=fillColor] (336.95,182.70) rectangle (338.12,203.04);

\path[fill=fillColor] (341.63,182.70) rectangle (342.79,205.19);

\path[fill=fillColor] (346.30,182.70) rectangle (347.47,196.26);

\path[fill=fillColor] (350.97,182.70) rectangle (352.14,205.19);

\path[fill=fillColor] (355.64,182.70) rectangle (356.81,206.19);

\path[fill=fillColor] (360.31,182.70) rectangle (361.48,204.14);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (272.72,182.70) rectangle (273.89,278.60);

\path[fill=fillColor] (277.39,182.70) rectangle (278.56,182.70);

\path[fill=fillColor] (282.06,182.70) rectangle (283.23,182.70);

\path[fill=fillColor] (286.73,182.70) rectangle (287.90,182.70);

\path[fill=fillColor] (291.40,182.70) rectangle (292.57,182.70);

\path[fill=fillColor] (296.08,182.70) rectangle (297.24,182.70);

\path[fill=fillColor] (300.75,182.70) rectangle (301.92,182.70);

\path[fill=fillColor] (305.42,182.70) rectangle (306.59,182.70);

\path[fill=fillColor] (310.09,182.70) rectangle (311.26,182.70);

\path[fill=fillColor] (314.76,182.70) rectangle (315.93,182.70);

\path[fill=fillColor] (319.44,182.70) rectangle (320.60,182.70);

\path[fill=fillColor] (324.11,182.70) rectangle (325.28,182.70);

\path[fill=fillColor] (328.78,182.70) rectangle (329.95,182.70);

\path[fill=fillColor] (333.45,182.70) rectangle (334.62,182.70);

\path[fill=fillColor] (338.12,182.70) rectangle (339.29,182.70);

\path[fill=fillColor] (342.79,182.70) rectangle (343.96,182.70);

\path[fill=fillColor] (347.47,182.70) rectangle (348.63,182.70);

\path[fill=fillColor] (352.14,182.70) rectangle (353.31,182.70);

\path[fill=fillColor] (356.81,182.70) rectangle (357.98,182.70);

\path[fill=fillColor] (361.48,182.70) rectangle (362.65,182.70);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (273.89,182.70) rectangle (275.05,278.60);

\path[fill=fillColor] (278.56,182.70) rectangle (279.72,182.70);

\path[fill=fillColor] (283.23,182.70) rectangle (284.40,182.70);

\path[fill=fillColor] (287.90,182.70) rectangle (289.07,182.70);

\path[fill=fillColor] (292.57,182.70) rectangle (293.74,182.70);

\path[fill=fillColor] (297.24,182.70) rectangle (298.41,182.70);

\path[fill=fillColor] (301.92,182.70) rectangle (303.08,182.70);

\path[fill=fillColor] (306.59,182.70) rectangle (307.76,182.70);

\path[fill=fillColor] (311.26,182.70) rectangle (312.43,182.70);

\path[fill=fillColor] (315.93,182.70) rectangle (317.10,182.70);

\path[fill=fillColor] (320.60,182.70) rectangle (321.77,182.70);

\path[fill=fillColor] (325.28,182.70) rectangle (326.44,182.70);

\path[fill=fillColor] (329.95,182.70) rectangle (331.11,182.70);

\path[fill=fillColor] (334.62,182.70) rectangle (335.79,182.70);

\path[fill=fillColor] (339.29,182.70) rectangle (340.46,182.70);

\path[fill=fillColor] (343.96,182.70) rectangle (345.13,182.70);

\path[fill=fillColor] (348.63,182.70) rectangle (349.80,182.70);

\path[fill=fillColor] (353.31,182.70) rectangle (354.47,182.70);

\path[fill=fillColor] (357.98,182.70) rectangle (359.15,182.70);

\path[fill=fillColor] (362.65,182.70) rectangle (363.82,182.70);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (275.05,182.70) rectangle (276.22,278.60);

\path[fill=fillColor] (279.72,182.70) rectangle (280.89,182.70);

\path[fill=fillColor] (284.40,182.70) rectangle (285.56,182.70);

\path[fill=fillColor] (289.07,182.70) rectangle (290.24,182.70);

\path[fill=fillColor] (293.74,182.70) rectangle (294.91,182.70);

\path[fill=fillColor] (298.41,182.70) rectangle (299.58,182.70);

\path[fill=fillColor] (303.08,182.70) rectangle (304.25,182.70);

\path[fill=fillColor] (307.76,182.70) rectangle (308.92,182.70);

\path[fill=fillColor] (312.43,182.70) rectangle (313.60,182.70);

\path[fill=fillColor] (317.10,182.70) rectangle (318.27,182.70);

\path[fill=fillColor] (321.77,182.70) rectangle (322.94,182.70);

\path[fill=fillColor] (326.44,182.70) rectangle (327.61,182.70);

\path[fill=fillColor] (331.11,182.70) rectangle (332.28,182.70);

\path[fill=fillColor] (335.79,182.70) rectangle (336.95,182.70);

\path[fill=fillColor] (340.46,182.70) rectangle (341.63,182.70);

\path[fill=fillColor] (345.13,182.70) rectangle (346.30,182.70);

\path[fill=fillColor] (349.80,182.70) rectangle (350.97,182.70);

\path[fill=fillColor] (354.47,182.70) rectangle (355.64,182.70);

\path[fill=fillColor] (359.15,182.70) rectangle (360.31,182.70);

\path[fill=fillColor] (363.82,182.70) rectangle (364.99,182.70);
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (273.89,183.68) --
	(273.89,183.24) --
	(272.72,184.41) --
	(272.72,184.85) --
	(273.89,183.68) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (273.89,185.86) --
	(273.89,185.42) --
	(272.72,186.59) --
	(272.72,187.03) --
	(273.89,185.86) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (273.89,188.04) --
	(273.89,187.60) --
	(272.72,188.77) --
	(272.72,189.21) --
	(273.89,188.04) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (273.89,190.22) --
	(273.89,189.78) --
	(272.72,190.95) --
	(272.72,191.39) --
	(273.89,190.22) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (273.89,192.40) --
	(273.89,191.96) --
	(272.72,193.13) --
	(272.72,193.57) --
	(273.89,192.40) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (273.89,194.58) --
	(273.89,194.15) --
	(272.72,195.31) --
	(272.72,195.75) --
	(273.89,194.58) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (273.89,196.76) --
	(273.89,196.33) --
	(272.72,197.49) --
	(272.72,197.93) --
	(273.89,196.76) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (273.89,198.94) --
	(273.89,198.51) --
	(272.72,199.67) --
	(272.72,200.11) --
	(273.89,198.94) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (273.89,201.12) --
	(273.89,200.69) --
	(272.72,201.85) --
	(272.72,202.29) --
	(273.89,201.12) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (273.89,203.30) --
	(273.89,202.87) --
	(272.72,204.03) --
	(272.72,204.47) --
	(273.89,203.30) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (273.89,205.48) --
	(273.89,205.05) --
	(272.72,206.21) --
	(272.72,206.65) --
	(273.89,205.48) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (273.89,207.66) --
	(273.89,207.23) --
	(272.72,208.39) --
	(272.72,208.83) --
	(273.89,207.66) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (273.89,209.84) --
	(273.89,209.41) --
	(272.72,210.58) --
	(272.72,211.01) --
	(273.89,209.84) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (273.89,212.02) --
	(273.89,211.59) --
	(272.72,212.76) --
	(272.72,213.19) --
	(273.89,212.02) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (273.89,214.20) --
	(273.89,213.77) --
	(272.72,214.94) --
	(272.72,215.37) --
	(273.89,214.20) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (273.89,216.38) --
	(273.89,215.95) --
	(272.72,217.12) --
	(272.72,217.55) --
	(273.89,216.38) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (273.89,218.56) --
	(273.89,218.13) --
	(272.72,219.30) --
	(272.72,219.73) --
	(273.89,218.56) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (273.89,220.74) --
	(273.89,220.31) --
	(272.72,221.48) --
	(272.72,221.91) --
	(273.89,220.74) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (273.89,222.93) --
	(273.89,222.49) --
	(272.72,223.66) --
	(272.72,224.09) --
	(273.89,222.93) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (273.89,225.11) --
	(273.89,224.67) --
	(272.72,225.84) --
	(272.72,226.27) --
	(273.89,225.11) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (273.89,227.29) --
	(273.89,226.85) --
	(272.72,228.02) --
	(272.72,228.45) --
	(273.89,227.29) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (273.89,229.47) --
	(273.89,229.03) --
	(272.72,230.20) --
	(272.72,230.63) --
	(273.89,229.47) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (273.89,231.65) --
	(273.89,231.21) --
	(272.72,232.38) --
	(272.72,232.81) --
	(273.89,231.65) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (273.89,233.83) --
	(273.89,233.39) --
	(272.72,234.56) --
	(272.72,234.99) --
	(273.89,233.83) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (273.89,236.01) --
	(273.89,235.57) --
	(272.72,236.74) --
	(272.72,237.17) --
	(273.89,236.01) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (273.89,238.19) --
	(273.89,237.75) --
	(272.72,238.92) --
	(272.72,239.36) --
	(273.89,238.19) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (273.89,240.37) --
	(273.89,239.93) --
	(272.72,241.10) --
	(272.72,241.54) --
	(273.89,240.37) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (273.89,242.55) --
	(273.89,242.11) --
	(272.72,243.28) --
	(272.72,243.72) --
	(273.89,242.55) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (273.89,244.73) --
	(273.89,244.29) --
	(272.72,245.46) --
	(272.72,245.90) --
	(273.89,244.73) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (273.89,246.91) --
	(273.89,246.47) --
	(272.72,247.64) --
	(272.72,248.08) --
	(273.89,246.91) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (273.89,249.09) --
	(273.89,248.65) --
	(272.72,249.82) --
	(272.72,250.26) --
	(273.89,249.09) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (273.89,251.27) --
	(273.89,250.83) --
	(272.72,252.00) --
	(272.72,252.44) --
	(273.89,251.27) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (273.89,253.45) --
	(273.89,253.01) --
	(272.72,254.18) --
	(272.72,254.62) --
	(273.89,253.45) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (273.89,255.63) --
	(273.89,255.19) --
	(272.72,256.36) --
	(272.72,256.80) --
	(273.89,255.63) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (273.89,257.81) --
	(273.89,257.37) --
	(272.72,258.54) --
	(272.72,258.98) --
	(273.89,257.81) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (273.89,259.99) --
	(273.89,259.55) --
	(272.72,260.72) --
	(272.72,261.16) --
	(273.89,259.99) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (273.89,262.17) --
	(273.89,261.73) --
	(272.72,262.90) --
	(272.72,263.34) --
	(273.89,262.17) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (273.89,264.35) --
	(273.89,263.91) --
	(272.72,265.08) --
	(272.72,265.52) --
	(273.89,264.35) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (273.89,266.53) --
	(273.89,266.09) --
	(272.72,267.26) --
	(272.72,267.70) --
	(273.89,266.53) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (273.89,268.71) --
	(273.89,268.28) --
	(272.72,269.44) --
	(272.72,269.88) --
	(273.89,268.71) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (273.89,270.89) --
	(273.89,270.46) --
	(272.72,271.62) --
	(272.72,272.06) --
	(273.89,270.89) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (273.89,273.07) --
	(273.89,272.64) --
	(272.72,273.80) --
	(272.72,274.24) --
	(273.89,273.07) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (273.89,275.25) --
	(273.89,274.82) --
	(272.72,275.98) --
	(272.72,276.42) --
	(273.89,275.25) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (273.89,277.43) --
	(273.89,277.00) --
	(272.72,278.16) --
	(272.72,278.60) --
	(273.89,277.43) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,183.01) --
	(275.05,182.70) --
	(273.89,182.70) --
	(273.89,183.01) --
	(275.05,183.01) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,184.55) --
	(275.05,184.25) --
	(273.89,184.25) --
	(273.89,184.55) --
	(275.05,184.55) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,186.10) --
	(275.05,185.79) --
	(273.89,185.79) --
	(273.89,186.10) --
	(275.05,186.10) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,187.64) --
	(275.05,187.33) --
	(273.89,187.33) --
	(273.89,187.64) --
	(275.05,187.64) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,189.18) --
	(275.05,188.87) --
	(273.89,188.87) --
	(273.89,189.18) --
	(275.05,189.18) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,190.72) --
	(275.05,190.41) --
	(273.89,190.41) --
	(273.89,190.72) --
	(275.05,190.72) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,192.26) --
	(275.05,191.96) --
	(273.89,191.96) --
	(273.89,192.26) --
	(275.05,192.26) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,193.81) --
	(275.05,193.50) --
	(273.89,193.50) --
	(273.89,193.81) --
	(275.05,193.81) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,195.35) --
	(275.05,195.04) --
	(273.89,195.04) --
	(273.89,195.35) --
	(275.05,195.35) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,196.89) --
	(275.05,196.58) --
	(273.89,196.58) --
	(273.89,196.89) --
	(275.05,196.89) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,198.43) --
	(275.05,198.12) --
	(273.89,198.12) --
	(273.89,198.43) --
	(275.05,198.43) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,199.97) --
	(275.05,199.66) --
	(273.89,199.66) --
	(273.89,199.97) --
	(275.05,199.97) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,201.51) --
	(275.05,201.21) --
	(273.89,201.21) --
	(273.89,201.51) --
	(275.05,201.51) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,203.06) --
	(275.05,202.75) --
	(273.89,202.75) --
	(273.89,203.06) --
	(275.05,203.06) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,204.60) --
	(275.05,204.29) --
	(273.89,204.29) --
	(273.89,204.60) --
	(275.05,204.60) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,206.14) --
	(275.05,205.83) --
	(273.89,205.83) --
	(273.89,206.14) --
	(275.05,206.14) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,207.68) --
	(275.05,207.37) --
	(273.89,207.37) --
	(273.89,207.68) --
	(275.05,207.68) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,209.22) --
	(275.05,208.91) --
	(273.89,208.91) --
	(273.89,209.22) --
	(275.05,209.22) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,210.76) --
	(275.05,210.46) --
	(273.89,210.46) --
	(273.89,210.76) --
	(275.05,210.76) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,212.31) --
	(275.05,212.00) --
	(273.89,212.00) --
	(273.89,212.31) --
	(275.05,212.31) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,213.85) --
	(275.05,213.54) --
	(273.89,213.54) --
	(273.89,213.85) --
	(275.05,213.85) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,215.39) --
	(275.05,215.08) --
	(273.89,215.08) --
	(273.89,215.39) --
	(275.05,215.39) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,216.93) --
	(275.05,216.62) --
	(273.89,216.62) --
	(273.89,216.93) --
	(275.05,216.93) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,218.47) --
	(275.05,218.16) --
	(273.89,218.16) --
	(273.89,218.47) --
	(275.05,218.47) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,220.01) --
	(275.05,219.71) --
	(273.89,219.71) --
	(273.89,220.01) --
	(275.05,220.01) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,221.56) --
	(275.05,221.25) --
	(273.89,221.25) --
	(273.89,221.56) --
	(275.05,221.56) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,223.10) --
	(275.05,222.79) --
	(273.89,222.79) --
	(273.89,223.10) --
	(275.05,223.10) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,224.64) --
	(275.05,224.33) --
	(273.89,224.33) --
	(273.89,224.64) --
	(275.05,224.64) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,226.18) --
	(275.05,225.87) --
	(273.89,225.87) --
	(273.89,226.18) --
	(275.05,226.18) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,227.72) --
	(275.05,227.41) --
	(273.89,227.41) --
	(273.89,227.72) --
	(275.05,227.72) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,229.26) --
	(275.05,228.96) --
	(273.89,228.96) --
	(273.89,229.26) --
	(275.05,229.26) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,230.81) --
	(275.05,230.50) --
	(273.89,230.50) --
	(273.89,230.81) --
	(275.05,230.81) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,232.35) --
	(275.05,232.04) --
	(273.89,232.04) --
	(273.89,232.35) --
	(275.05,232.35) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,233.89) --
	(275.05,233.58) --
	(273.89,233.58) --
	(273.89,233.89) --
	(275.05,233.89) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,235.43) --
	(275.05,235.12) --
	(273.89,235.12) --
	(273.89,235.43) --
	(275.05,235.43) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,236.97) --
	(275.05,236.66) --
	(273.89,236.66) --
	(273.89,236.97) --
	(275.05,236.97) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,238.51) --
	(275.05,238.21) --
	(273.89,238.21) --
	(273.89,238.51) --
	(275.05,238.51) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,240.06) --
	(275.05,239.75) --
	(273.89,239.75) --
	(273.89,240.06) --
	(275.05,240.06) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,241.60) --
	(275.05,241.29) --
	(273.89,241.29) --
	(273.89,241.60) --
	(275.05,241.60) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,243.14) --
	(275.05,242.83) --
	(273.89,242.83) --
	(273.89,243.14) --
	(275.05,243.14) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,244.68) --
	(275.05,244.37) --
	(273.89,244.37) --
	(273.89,244.68) --
	(275.05,244.68) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,246.22) --
	(275.05,245.91) --
	(273.89,245.91) --
	(273.89,246.22) --
	(275.05,246.22) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,247.76) --
	(275.05,247.46) --
	(273.89,247.46) --
	(273.89,247.76) --
	(275.05,247.76) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,249.31) --
	(275.05,249.00) --
	(273.89,249.00) --
	(273.89,249.31) --
	(275.05,249.31) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,250.85) --
	(275.05,250.54) --
	(273.89,250.54) --
	(273.89,250.85) --
	(275.05,250.85) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,252.39) --
	(275.05,252.08) --
	(273.89,252.08) --
	(273.89,252.39) --
	(275.05,252.39) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,253.93) --
	(275.05,253.62) --
	(273.89,253.62) --
	(273.89,253.93) --
	(275.05,253.93) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,255.47) --
	(275.05,255.16) --
	(273.89,255.16) --
	(273.89,255.47) --
	(275.05,255.47) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,257.01) --
	(275.05,256.71) --
	(273.89,256.71) --
	(273.89,257.01) --
	(275.05,257.01) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,258.56) --
	(275.05,258.25) --
	(273.89,258.25) --
	(273.89,258.56) --
	(275.05,258.56) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,260.10) --
	(275.05,259.79) --
	(273.89,259.79) --
	(273.89,260.10) --
	(275.05,260.10) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,261.64) --
	(275.05,261.33) --
	(273.89,261.33) --
	(273.89,261.64) --
	(275.05,261.64) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,263.18) --
	(275.05,262.87) --
	(273.89,262.87) --
	(273.89,263.18) --
	(275.05,263.18) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,264.72) --
	(275.05,264.41) --
	(273.89,264.41) --
	(273.89,264.72) --
	(275.05,264.72) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,266.27) --
	(275.05,265.96) --
	(273.89,265.96) --
	(273.89,266.27) --
	(275.05,266.27) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,267.81) --
	(275.05,267.50) --
	(273.89,267.50) --
	(273.89,267.81) --
	(275.05,267.81) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,269.35) --
	(275.05,269.04) --
	(273.89,269.04) --
	(273.89,269.35) --
	(275.05,269.35) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,270.89) --
	(275.05,270.58) --
	(273.89,270.58) --
	(273.89,270.89) --
	(275.05,270.89) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,272.43) --
	(275.05,272.12) --
	(273.89,272.12) --
	(273.89,272.43) --
	(275.05,272.43) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,273.97) --
	(275.05,273.67) --
	(273.89,273.67) --
	(273.89,273.97) --
	(275.05,273.97) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,275.52) --
	(275.05,275.21) --
	(273.89,275.21) --
	(273.89,275.52) --
	(275.05,275.52) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,277.06) --
	(275.05,276.75) --
	(273.89,276.75) --
	(273.89,277.06) --
	(275.05,277.06) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,278.60) --
	(275.05,278.29) --
	(273.89,278.29) --
	(273.89,278.60) --
	(275.05,278.60) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (276.22,184.46) --
	(276.22,184.03) --
	(275.05,182.86) --
	(275.05,183.29) --
	(276.22,184.46) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (276.22,186.64) --
	(276.22,186.21) --
	(275.05,185.04) --
	(275.05,185.48) --
	(276.22,186.64) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (276.22,188.82) --
	(276.22,188.39) --
	(275.05,187.22) --
	(275.05,187.66) --
	(276.22,188.82) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (276.22,191.00) --
	(276.22,190.57) --
	(275.05,189.40) --
	(275.05,189.84) --
	(276.22,191.00) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (276.22,193.18) --
	(276.22,192.75) --
	(275.05,191.58) --
	(275.05,192.02) --
	(276.22,193.18) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (276.22,195.36) --
	(276.22,194.93) --
	(275.05,193.76) --
	(275.05,194.20) --
	(276.22,195.36) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (276.22,197.54) --
	(276.22,197.11) --
	(275.05,195.94) --
	(275.05,196.38) --
	(276.22,197.54) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (276.22,199.72) --
	(276.22,199.29) --
	(275.05,198.12) --
	(275.05,198.56) --
	(276.22,199.72) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (276.22,201.91) --
	(276.22,201.47) --
	(275.05,200.30) --
	(275.05,200.74) --
	(276.22,201.91) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (276.22,204.09) --
	(276.22,203.65) --
	(275.05,202.48) --
	(275.05,202.92) --
	(276.22,204.09) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (276.22,206.27) --
	(276.22,205.83) --
	(275.05,204.66) --
	(275.05,205.10) --
	(276.22,206.27) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (276.22,208.45) --
	(276.22,208.01) --
	(275.05,206.84) --
	(275.05,207.28) --
	(276.22,208.45) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (276.22,210.63) --
	(276.22,210.19) --
	(275.05,209.02) --
	(275.05,209.46) --
	(276.22,210.63) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (276.22,212.81) --
	(276.22,212.37) --
	(275.05,211.20) --
	(275.05,211.64) --
	(276.22,212.81) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (276.22,214.99) --
	(276.22,214.55) --
	(275.05,213.38) --
	(275.05,213.82) --
	(276.22,214.99) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (276.22,217.17) --
	(276.22,216.73) --
	(275.05,215.56) --
	(275.05,216.00) --
	(276.22,217.17) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (276.22,219.35) --
	(276.22,218.91) --
	(275.05,217.74) --
	(275.05,218.18) --
	(276.22,219.35) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (276.22,221.53) --
	(276.22,221.09) --
	(275.05,219.92) --
	(275.05,220.36) --
	(276.22,221.53) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (276.22,223.71) --
	(276.22,223.27) --
	(275.05,222.10) --
	(275.05,222.54) --
	(276.22,223.71) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (276.22,225.89) --
	(276.22,225.45) --
	(275.05,224.28) --
	(275.05,224.72) --
	(276.22,225.89) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (276.22,228.07) --
	(276.22,227.63) --
	(275.05,226.46) --
	(275.05,226.90) --
	(276.22,228.07) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (276.22,230.25) --
	(276.22,229.81) --
	(275.05,228.64) --
	(275.05,229.08) --
	(276.22,230.25) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (276.22,232.43) --
	(276.22,231.99) --
	(275.05,230.83) --
	(275.05,231.26) --
	(276.22,232.43) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (276.22,234.61) --
	(276.22,234.17) --
	(275.05,233.01) --
	(275.05,233.44) --
	(276.22,234.61) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (276.22,236.79) --
	(276.22,236.35) --
	(275.05,235.19) --
	(275.05,235.62) --
	(276.22,236.79) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (276.22,238.97) --
	(276.22,238.53) --
	(275.05,237.37) --
	(275.05,237.80) --
	(276.22,238.97) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (276.22,241.15) --
	(276.22,240.71) --
	(275.05,239.55) --
	(275.05,239.98) --
	(276.22,241.15) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (276.22,243.33) --
	(276.22,242.89) --
	(275.05,241.73) --
	(275.05,242.16) --
	(276.22,243.33) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (276.22,245.51) --
	(276.22,245.07) --
	(275.05,243.91) --
	(275.05,244.34) --
	(276.22,245.51) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (276.22,247.69) --
	(276.22,247.26) --
	(275.05,246.09) --
	(275.05,246.52) --
	(276.22,247.69) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (276.22,249.87) --
	(276.22,249.44) --
	(275.05,248.27) --
	(275.05,248.70) --
	(276.22,249.87) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (276.22,252.05) --
	(276.22,251.62) --
	(275.05,250.45) --
	(275.05,250.88) --
	(276.22,252.05) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (276.22,254.23) --
	(276.22,253.80) --
	(275.05,252.63) --
	(275.05,253.06) --
	(276.22,254.23) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (276.22,256.41) --
	(276.22,255.98) --
	(275.05,254.81) --
	(275.05,255.24) --
	(276.22,256.41) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (276.22,258.59) --
	(276.22,258.16) --
	(275.05,256.99) --
	(275.05,257.42) --
	(276.22,258.59) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (276.22,260.77) --
	(276.22,260.34) --
	(275.05,259.17) --
	(275.05,259.61) --
	(276.22,260.77) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (276.22,262.95) --
	(276.22,262.52) --
	(275.05,261.35) --
	(275.05,261.79) --
	(276.22,262.95) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (276.22,265.13) --
	(276.22,264.70) --
	(275.05,263.53) --
	(275.05,263.97) --
	(276.22,265.13) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (276.22,267.31) --
	(276.22,266.88) --
	(275.05,265.71) --
	(275.05,266.15) --
	(276.22,267.31) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (276.22,269.49) --
	(276.22,269.06) --
	(275.05,267.89) --
	(275.05,268.33) --
	(276.22,269.49) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (276.22,271.67) --
	(276.22,271.24) --
	(275.05,270.07) --
	(275.05,270.51) --
	(276.22,271.67) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (276.22,273.85) --
	(276.22,273.42) --
	(275.05,272.25) --
	(275.05,272.69) --
	(276.22,273.85) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (276.22,276.04) --
	(276.22,275.60) --
	(275.05,274.43) --
	(275.05,274.87) --
	(276.22,276.04) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (276.22,278.22) --
	(276.22,277.78) --
	(275.05,276.61) --
	(275.05,277.05) --
	(276.22,278.22) --
	cycle;

\path[] (271.55,182.70) rectangle (272.72,211.47);

\path[] (276.22,182.70) rectangle (277.39,209.83);

\path[] (280.89,182.70) rectangle (282.06,206.19);

\path[] (285.56,182.70) rectangle (286.73,206.19);

\path[] (290.24,182.70) rectangle (291.40,204.14);

\path[] (294.91,182.70) rectangle (296.08,203.04);

\path[] (299.58,182.70) rectangle (300.75,201.88);

\path[] (304.25,182.70) rectangle (305.42,194.45);

\path[] (308.92,182.70) rectangle (310.09,207.15);

\path[] (313.60,182.70) rectangle (314.76,200.64);

\path[] (318.27,182.70) rectangle (319.44,203.04);

\path[] (322.94,182.70) rectangle (324.11,204.14);

\path[] (327.61,182.70) rectangle (328.78,200.64);

\path[] (332.28,182.70) rectangle (333.45,203.04);

\path[] (336.95,182.70) rectangle (338.12,203.04);

\path[] (341.63,182.70) rectangle (342.79,205.19);

\path[] (346.30,182.70) rectangle (347.47,196.26);

\path[] (350.97,182.70) rectangle (352.14,205.19);

\path[] (355.64,182.70) rectangle (356.81,206.19);

\path[] (360.31,182.70) rectangle (361.48,204.14);

\path[] (272.72,182.70) rectangle (273.89,278.60);

\path[] (277.39,182.70) rectangle (278.56,182.70);

\path[] (282.06,182.70) rectangle (283.23,182.70);

\path[] (286.73,182.70) rectangle (287.90,182.70);

\path[] (291.40,182.70) rectangle (292.57,182.70);

\path[] (296.08,182.70) rectangle (297.24,182.70);

\path[] (300.75,182.70) rectangle (301.92,182.70);

\path[] (305.42,182.70) rectangle (306.59,182.70);

\path[] (310.09,182.70) rectangle (311.26,182.70);

\path[] (314.76,182.70) rectangle (315.93,182.70);

\path[] (319.44,182.70) rectangle (320.60,182.70);

\path[] (324.11,182.70) rectangle (325.28,182.70);

\path[] (328.78,182.70) rectangle (329.95,182.70);

\path[] (333.45,182.70) rectangle (334.62,182.70);

\path[] (338.12,182.70) rectangle (339.29,182.70);

\path[] (342.79,182.70) rectangle (343.96,182.70);

\path[] (347.47,182.70) rectangle (348.63,182.70);

\path[] (352.14,182.70) rectangle (353.31,182.70);

\path[] (356.81,182.70) rectangle (357.98,182.70);

\path[] (361.48,182.70) rectangle (362.65,182.70);

\path[] (273.89,182.70) rectangle (275.05,278.60);

\path[] (278.56,182.70) rectangle (279.72,182.70);

\path[] (283.23,182.70) rectangle (284.40,182.70);

\path[] (287.90,182.70) rectangle (289.07,182.70);

\path[] (292.57,182.70) rectangle (293.74,182.70);

\path[] (297.24,182.70) rectangle (298.41,182.70);

\path[] (301.92,182.70) rectangle (303.08,182.70);

\path[] (306.59,182.70) rectangle (307.76,182.70);

\path[] (311.26,182.70) rectangle (312.43,182.70);

\path[] (315.93,182.70) rectangle (317.10,182.70);

\path[] (320.60,182.70) rectangle (321.77,182.70);

\path[] (325.28,182.70) rectangle (326.44,182.70);

\path[] (329.95,182.70) rectangle (331.11,182.70);

\path[] (334.62,182.70) rectangle (335.79,182.70);

\path[] (339.29,182.70) rectangle (340.46,182.70);

\path[] (343.96,182.70) rectangle (345.13,182.70);

\path[] (348.63,182.70) rectangle (349.80,182.70);

\path[] (353.31,182.70) rectangle (354.47,182.70);

\path[] (357.98,182.70) rectangle (359.15,182.70);

\path[] (362.65,182.70) rectangle (363.82,182.70);

\path[] (275.05,182.70) rectangle (276.22,278.60);

\path[] (279.72,182.70) rectangle (280.89,182.70);

\path[] (284.40,182.70) rectangle (285.56,182.70);

\path[] (289.07,182.70) rectangle (290.24,182.70);

\path[] (293.74,182.70) rectangle (294.91,182.70);

\path[] (298.41,182.70) rectangle (299.58,182.70);

\path[] (303.08,182.70) rectangle (304.25,182.70);

\path[] (307.76,182.70) rectangle (308.92,182.70);

\path[] (312.43,182.70) rectangle (313.60,182.70);

\path[] (317.10,182.70) rectangle (318.27,182.70);

\path[] (321.77,182.70) rectangle (322.94,182.70);

\path[] (326.44,182.70) rectangle (327.61,182.70);

\path[] (331.11,182.70) rectangle (332.28,182.70);

\path[] (335.79,182.70) rectangle (336.95,182.70);

\path[] (340.46,182.70) rectangle (341.63,182.70);

\path[] (345.13,182.70) rectangle (346.30,182.70);

\path[] (349.80,182.70) rectangle (350.97,182.70);

\path[] (354.47,182.70) rectangle (355.64,182.70);

\path[] (359.15,182.70) rectangle (360.31,182.70);

\path[] (363.82,182.70) rectangle (364.99,182.70);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] (266.88,177.91) rectangle (369.66,283.40);
\end{scope}
\begin{scope}
\path[clip] (266.88, 66.91) rectangle (369.66,172.41);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (266.88, 66.91) rectangle (369.66,172.41);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (266.88, 79.90) --
	(369.66, 79.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (266.88,106.41) --
	(369.66,106.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (266.88,129.59) --
	(369.66,129.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (266.88,147.14) --
	(369.66,147.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] (266.88,161.19) --
	(369.66,161.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] (283.23, 66.91) --
	(283.23,172.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (306.59, 66.91) --
	(306.59,172.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (329.95, 66.91) --
	(329.95,172.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (353.31, 66.91) --
	(353.31,172.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.88, 93.15) --
	(369.66, 93.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.88,119.66) --
	(369.66,119.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.88,139.52) --
	(369.66,139.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.88,154.76) --
	(369.66,154.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.88,167.61) --
	(369.66,167.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.55, 66.91) --
	(271.55,172.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.91, 66.91) --
	(294.91,172.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.27, 66.91) --
	(318.27,172.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.63, 66.91) --
	(341.63,172.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.99, 66.91) --
	(364.99,172.41);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (271.55, 71.71) rectangle (272.72, 78.49);

\path[fill=fillColor] (276.22, 71.71) rectangle (277.39, 88.32);

\path[fill=fillColor] (280.89, 71.71) rectangle (282.06, 88.32);

\path[fill=fillColor] (285.56, 71.71) rectangle (286.73, 89.65);

\path[fill=fillColor] (290.24, 71.71) rectangle (291.40, 81.30);

\path[fill=fillColor] (294.91, 71.71) rectangle (296.08, 88.32);

\path[fill=fillColor] (299.58, 71.71) rectangle (300.75, 90.89);

\path[fill=fillColor] (304.25, 71.71) rectangle (305.42, 88.32);

\path[fill=fillColor] (308.92, 71.71) rectangle (310.09, 94.20);

\path[fill=fillColor] (313.60, 71.71) rectangle (314.76, 90.89);

\path[fill=fillColor] (318.27, 71.71) rectangle (319.44, 94.20);

\path[fill=fillColor] (322.94, 71.71) rectangle (324.11, 92.05);

\path[fill=fillColor] (327.61, 71.71) rectangle (328.78, 96.16);

\path[fill=fillColor] (332.28, 71.71) rectangle (333.45, 93.15);

\path[fill=fillColor] (336.95, 71.71) rectangle (338.12, 92.05);

\path[fill=fillColor] (341.63, 71.71) rectangle (342.79, 93.15);

\path[fill=fillColor] (346.30, 71.71) rectangle (347.47, 99.67);

\path[fill=fillColor] (350.97, 71.71) rectangle (352.14, 96.16);

\path[fill=fillColor] (355.64, 71.71) rectangle (356.81,102.78);

\path[fill=fillColor] (360.31, 71.71) rectangle (361.48,106.29);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (272.72, 71.71) rectangle (273.89,167.61);

\path[fill=fillColor] (277.39, 71.71) rectangle (278.56, 71.71);

\path[fill=fillColor] (282.06, 71.71) rectangle (283.23, 71.71);

\path[fill=fillColor] (286.73, 71.71) rectangle (287.90, 71.71);

\path[fill=fillColor] (291.40, 71.71) rectangle (292.57, 71.71);

\path[fill=fillColor] (296.08, 71.71) rectangle (297.24, 71.71);

\path[fill=fillColor] (300.75, 71.71) rectangle (301.92, 71.71);

\path[fill=fillColor] (305.42, 71.71) rectangle (306.59, 71.71);

\path[fill=fillColor] (310.09, 71.71) rectangle (311.26, 71.71);

\path[fill=fillColor] (314.76, 71.71) rectangle (315.93, 71.71);

\path[fill=fillColor] (319.44, 71.71) rectangle (320.60, 71.71);

\path[fill=fillColor] (324.11, 71.71) rectangle (325.28, 71.71);

\path[fill=fillColor] (328.78, 71.71) rectangle (329.95, 71.71);

\path[fill=fillColor] (333.45, 71.71) rectangle (334.62, 71.71);

\path[fill=fillColor] (338.12, 71.71) rectangle (339.29, 71.71);

\path[fill=fillColor] (342.79, 71.71) rectangle (343.96, 71.71);

\path[fill=fillColor] (347.47, 71.71) rectangle (348.63, 71.71);

\path[fill=fillColor] (352.14, 71.71) rectangle (353.31, 71.71);

\path[fill=fillColor] (356.81, 71.71) rectangle (357.98, 71.71);

\path[fill=fillColor] (361.48, 71.71) rectangle (362.65, 71.71);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (273.89, 71.71) rectangle (275.05,167.61);

\path[fill=fillColor] (278.56, 71.71) rectangle (279.72, 71.71);

\path[fill=fillColor] (283.23, 71.71) rectangle (284.40, 71.71);

\path[fill=fillColor] (287.90, 71.71) rectangle (289.07, 71.71);

\path[fill=fillColor] (292.57, 71.71) rectangle (293.74, 71.71);

\path[fill=fillColor] (297.24, 71.71) rectangle (298.41, 71.71);

\path[fill=fillColor] (301.92, 71.71) rectangle (303.08, 71.71);

\path[fill=fillColor] (306.59, 71.71) rectangle (307.76, 71.71);

\path[fill=fillColor] (311.26, 71.71) rectangle (312.43, 71.71);

\path[fill=fillColor] (315.93, 71.71) rectangle (317.10, 71.71);

\path[fill=fillColor] (320.60, 71.71) rectangle (321.77, 71.71);

\path[fill=fillColor] (325.28, 71.71) rectangle (326.44, 71.71);

\path[fill=fillColor] (329.95, 71.71) rectangle (331.11, 71.71);

\path[fill=fillColor] (334.62, 71.71) rectangle (335.79, 71.71);

\path[fill=fillColor] (339.29, 71.71) rectangle (340.46, 71.71);

\path[fill=fillColor] (343.96, 71.71) rectangle (345.13, 71.71);

\path[fill=fillColor] (348.63, 71.71) rectangle (349.80, 71.71);

\path[fill=fillColor] (353.31, 71.71) rectangle (354.47, 71.71);

\path[fill=fillColor] (357.98, 71.71) rectangle (359.15, 71.71);

\path[fill=fillColor] (362.65, 71.71) rectangle (363.82, 71.71);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (275.05, 71.71) rectangle (276.22,167.61);

\path[fill=fillColor] (279.72, 71.71) rectangle (280.89, 71.71);

\path[fill=fillColor] (284.40, 71.71) rectangle (285.56, 71.71);

\path[fill=fillColor] (289.07, 71.71) rectangle (290.24, 71.71);

\path[fill=fillColor] (293.74, 71.71) rectangle (294.91, 71.71);

\path[fill=fillColor] (298.41, 71.71) rectangle (299.58, 71.71);

\path[fill=fillColor] (303.08, 71.71) rectangle (304.25, 71.71);

\path[fill=fillColor] (307.76, 71.71) rectangle (308.92, 71.71);

\path[fill=fillColor] (312.43, 71.71) rectangle (313.60, 71.71);

\path[fill=fillColor] (317.10, 71.71) rectangle (318.27, 71.71);

\path[fill=fillColor] (321.77, 71.71) rectangle (322.94, 71.71);

\path[fill=fillColor] (326.44, 71.71) rectangle (327.61, 71.71);

\path[fill=fillColor] (331.11, 71.71) rectangle (332.28, 71.71);

\path[fill=fillColor] (335.79, 71.71) rectangle (336.95, 71.71);

\path[fill=fillColor] (340.46, 71.71) rectangle (341.63, 71.71);

\path[fill=fillColor] (345.13, 71.71) rectangle (346.30, 71.71);

\path[fill=fillColor] (349.80, 71.71) rectangle (350.97, 71.71);

\path[fill=fillColor] (354.47, 71.71) rectangle (355.64, 71.71);

\path[fill=fillColor] (359.15, 71.71) rectangle (360.31, 71.71);

\path[fill=fillColor] (363.82, 71.71) rectangle (364.99, 71.71);
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (273.89, 72.69) --
	(273.89, 72.25) --
	(272.72, 73.42) --
	(272.72, 73.85) --
	(273.89, 72.69) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (273.89, 74.87) --
	(273.89, 74.43) --
	(272.72, 75.60) --
	(272.72, 76.03) --
	(273.89, 74.87) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (273.89, 77.05) --
	(273.89, 76.61) --
	(272.72, 77.78) --
	(272.72, 78.22) --
	(273.89, 77.05) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (273.89, 79.23) --
	(273.89, 78.79) --
	(272.72, 79.96) --
	(272.72, 80.40) --
	(273.89, 79.23) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (273.89, 81.41) --
	(273.89, 80.97) --
	(272.72, 82.14) --
	(272.72, 82.58) --
	(273.89, 81.41) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (273.89, 83.59) --
	(273.89, 83.15) --
	(272.72, 84.32) --
	(272.72, 84.76) --
	(273.89, 83.59) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (273.89, 85.77) --
	(273.89, 85.33) --
	(272.72, 86.50) --
	(272.72, 86.94) --
	(273.89, 85.77) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (273.89, 87.95) --
	(273.89, 87.51) --
	(272.72, 88.68) --
	(272.72, 89.12) --
	(273.89, 87.95) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (273.89, 90.13) --
	(273.89, 89.69) --
	(272.72, 90.86) --
	(272.72, 91.30) --
	(273.89, 90.13) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (273.89, 92.31) --
	(273.89, 91.87) --
	(272.72, 93.04) --
	(272.72, 93.48) --
	(273.89, 92.31) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (273.89, 94.49) --
	(273.89, 94.05) --
	(272.72, 95.22) --
	(272.72, 95.66) --
	(273.89, 94.49) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (273.89, 96.67) --
	(273.89, 96.23) --
	(272.72, 97.40) --
	(272.72, 97.84) --
	(273.89, 96.67) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (273.89, 98.85) --
	(273.89, 98.41) --
	(272.72, 99.58) --
	(272.72,100.02) --
	(273.89, 98.85) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (273.89,101.03) --
	(273.89,100.59) --
	(272.72,101.76) --
	(272.72,102.20) --
	(273.89,101.03) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (273.89,103.21) --
	(273.89,102.77) --
	(272.72,103.94) --
	(272.72,104.38) --
	(273.89,103.21) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (273.89,105.39) --
	(273.89,104.96) --
	(272.72,106.12) --
	(272.72,106.56) --
	(273.89,105.39) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (273.89,107.57) --
	(273.89,107.14) --
	(272.72,108.30) --
	(272.72,108.74) --
	(273.89,107.57) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (273.89,109.75) --
	(273.89,109.32) --
	(272.72,110.48) --
	(272.72,110.92) --
	(273.89,109.75) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (273.89,111.93) --
	(273.89,111.50) --
	(272.72,112.66) --
	(272.72,113.10) --
	(273.89,111.93) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (273.89,114.11) --
	(273.89,113.68) --
	(272.72,114.84) --
	(272.72,115.28) --
	(273.89,114.11) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (273.89,116.29) --
	(273.89,115.86) --
	(272.72,117.02) --
	(272.72,117.46) --
	(273.89,116.29) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (273.89,118.47) --
	(273.89,118.04) --
	(272.72,119.20) --
	(272.72,119.64) --
	(273.89,118.47) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (273.89,120.65) --
	(273.89,120.22) --
	(272.72,121.39) --
	(272.72,121.82) --
	(273.89,120.65) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (273.89,122.83) --
	(273.89,122.40) --
	(272.72,123.57) --
	(272.72,124.00) --
	(273.89,122.83) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (273.89,125.01) --
	(273.89,124.58) --
	(272.72,125.75) --
	(272.72,126.18) --
	(273.89,125.01) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (273.89,127.19) --
	(273.89,126.76) --
	(272.72,127.93) --
	(272.72,128.36) --
	(273.89,127.19) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (273.89,129.37) --
	(273.89,128.94) --
	(272.72,130.11) --
	(272.72,130.54) --
	(273.89,129.37) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (273.89,131.55) --
	(273.89,131.12) --
	(272.72,132.29) --
	(272.72,132.72) --
	(273.89,131.55) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (273.89,133.73) --
	(273.89,133.30) --
	(272.72,134.47) --
	(272.72,134.90) --
	(273.89,133.73) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (273.89,135.92) --
	(273.89,135.48) --
	(272.72,136.65) --
	(272.72,137.08) --
	(273.89,135.92) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (273.89,138.10) --
	(273.89,137.66) --
	(272.72,138.83) --
	(272.72,139.26) --
	(273.89,138.10) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (273.89,140.28) --
	(273.89,139.84) --
	(272.72,141.01) --
	(272.72,141.44) --
	(273.89,140.28) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (273.89,142.46) --
	(273.89,142.02) --
	(272.72,143.19) --
	(272.72,143.62) --
	(273.89,142.46) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (273.89,144.64) --
	(273.89,144.20) --
	(272.72,145.37) --
	(272.72,145.80) --
	(273.89,144.64) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (273.89,146.82) --
	(273.89,146.38) --
	(272.72,147.55) --
	(272.72,147.98) --
	(273.89,146.82) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (273.89,149.00) --
	(273.89,148.56) --
	(272.72,149.73) --
	(272.72,150.16) --
	(273.89,149.00) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (273.89,151.18) --
	(273.89,150.74) --
	(272.72,151.91) --
	(272.72,152.35) --
	(273.89,151.18) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (273.89,153.36) --
	(273.89,152.92) --
	(272.72,154.09) --
	(272.72,154.53) --
	(273.89,153.36) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (273.89,155.54) --
	(273.89,155.10) --
	(272.72,156.27) --
	(272.72,156.71) --
	(273.89,155.54) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (273.89,157.72) --
	(273.89,157.28) --
	(272.72,158.45) --
	(272.72,158.89) --
	(273.89,157.72) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (273.89,159.90) --
	(273.89,159.46) --
	(272.72,160.63) --
	(272.72,161.07) --
	(273.89,159.90) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (273.89,162.08) --
	(273.89,161.64) --
	(272.72,162.81) --
	(272.72,163.25) --
	(273.89,162.08) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (273.89,164.26) --
	(273.89,163.82) --
	(272.72,164.99) --
	(272.72,165.43) --
	(273.89,164.26) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (273.89,166.44) --
	(273.89,166.00) --
	(272.72,167.17) --
	(272.72,167.61) --
	(273.89,166.44) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05, 72.02) --
	(275.05, 71.71) --
	(273.89, 71.71) --
	(273.89, 72.02) --
	(275.05, 72.02) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05, 73.56) --
	(275.05, 73.25) --
	(273.89, 73.25) --
	(273.89, 73.56) --
	(275.05, 73.56) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05, 75.10) --
	(275.05, 74.80) --
	(273.89, 74.80) --
	(273.89, 75.10) --
	(275.05, 75.10) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05, 76.65) --
	(275.05, 76.34) --
	(273.89, 76.34) --
	(273.89, 76.65) --
	(275.05, 76.65) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05, 78.19) --
	(275.05, 77.88) --
	(273.89, 77.88) --
	(273.89, 78.19) --
	(275.05, 78.19) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05, 79.73) --
	(275.05, 79.42) --
	(273.89, 79.42) --
	(273.89, 79.73) --
	(275.05, 79.73) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05, 81.27) --
	(275.05, 80.96) --
	(273.89, 80.96) --
	(273.89, 81.27) --
	(275.05, 81.27) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05, 82.81) --
	(275.05, 82.50) --
	(273.89, 82.50) --
	(273.89, 82.81) --
	(275.05, 82.81) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05, 84.35) --
	(275.05, 84.05) --
	(273.89, 84.05) --
	(273.89, 84.35) --
	(275.05, 84.35) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05, 85.90) --
	(275.05, 85.59) --
	(273.89, 85.59) --
	(273.89, 85.90) --
	(275.05, 85.90) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05, 87.44) --
	(275.05, 87.13) --
	(273.89, 87.13) --
	(273.89, 87.44) --
	(275.05, 87.44) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05, 88.98) --
	(275.05, 88.67) --
	(273.89, 88.67) --
	(273.89, 88.98) --
	(275.05, 88.98) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05, 90.52) --
	(275.05, 90.21) --
	(273.89, 90.21) --
	(273.89, 90.52) --
	(275.05, 90.52) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05, 92.06) --
	(275.05, 91.75) --
	(273.89, 91.75) --
	(273.89, 92.06) --
	(275.05, 92.06) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05, 93.60) --
	(275.05, 93.30) --
	(273.89, 93.30) --
	(273.89, 93.60) --
	(275.05, 93.60) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05, 95.15) --
	(275.05, 94.84) --
	(273.89, 94.84) --
	(273.89, 95.15) --
	(275.05, 95.15) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05, 96.69) --
	(275.05, 96.38) --
	(273.89, 96.38) --
	(273.89, 96.69) --
	(275.05, 96.69) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05, 98.23) --
	(275.05, 97.92) --
	(273.89, 97.92) --
	(273.89, 98.23) --
	(275.05, 98.23) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05, 99.77) --
	(275.05, 99.46) --
	(273.89, 99.46) --
	(273.89, 99.77) --
	(275.05, 99.77) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,101.31) --
	(275.05,101.00) --
	(273.89,101.00) --
	(273.89,101.31) --
	(275.05,101.31) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,102.85) --
	(275.05,102.55) --
	(273.89,102.55) --
	(273.89,102.85) --
	(275.05,102.85) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,104.40) --
	(275.05,104.09) --
	(273.89,104.09) --
	(273.89,104.40) --
	(275.05,104.40) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,105.94) --
	(275.05,105.63) --
	(273.89,105.63) --
	(273.89,105.94) --
	(275.05,105.94) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,107.48) --
	(275.05,107.17) --
	(273.89,107.17) --
	(273.89,107.48) --
	(275.05,107.48) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,109.02) --
	(275.05,108.71) --
	(273.89,108.71) --
	(273.89,109.02) --
	(275.05,109.02) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,110.56) --
	(275.05,110.25) --
	(273.89,110.25) --
	(273.89,110.56) --
	(275.05,110.56) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,112.10) --
	(275.05,111.80) --
	(273.89,111.80) --
	(273.89,112.10) --
	(275.05,112.10) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,113.65) --
	(275.05,113.34) --
	(273.89,113.34) --
	(273.89,113.65) --
	(275.05,113.65) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,115.19) --
	(275.05,114.88) --
	(273.89,114.88) --
	(273.89,115.19) --
	(275.05,115.19) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,116.73) --
	(275.05,116.42) --
	(273.89,116.42) --
	(273.89,116.73) --
	(275.05,116.73) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,118.27) --
	(275.05,117.96) --
	(273.89,117.96) --
	(273.89,118.27) --
	(275.05,118.27) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,119.81) --
	(275.05,119.50) --
	(273.89,119.50) --
	(273.89,119.81) --
	(275.05,119.81) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,121.35) --
	(275.05,121.05) --
	(273.89,121.05) --
	(273.89,121.35) --
	(275.05,121.35) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,122.90) --
	(275.05,122.59) --
	(273.89,122.59) --
	(273.89,122.90) --
	(275.05,122.90) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,124.44) --
	(275.05,124.13) --
	(273.89,124.13) --
	(273.89,124.44) --
	(275.05,124.44) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,125.98) --
	(275.05,125.67) --
	(273.89,125.67) --
	(273.89,125.98) --
	(275.05,125.98) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,127.52) --
	(275.05,127.21) --
	(273.89,127.21) --
	(273.89,127.52) --
	(275.05,127.52) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,129.06) --
	(275.05,128.75) --
	(273.89,128.75) --
	(273.89,129.06) --
	(275.05,129.06) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,130.60) --
	(275.05,130.30) --
	(273.89,130.30) --
	(273.89,130.60) --
	(275.05,130.60) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,132.15) --
	(275.05,131.84) --
	(273.89,131.84) --
	(273.89,132.15) --
	(275.05,132.15) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,133.69) --
	(275.05,133.38) --
	(273.89,133.38) --
	(273.89,133.69) --
	(275.05,133.69) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,135.23) --
	(275.05,134.92) --
	(273.89,134.92) --
	(273.89,135.23) --
	(275.05,135.23) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,136.77) --
	(275.05,136.46) --
	(273.89,136.46) --
	(273.89,136.77) --
	(275.05,136.77) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,138.31) --
	(275.05,138.00) --
	(273.89,138.00) --
	(273.89,138.31) --
	(275.05,138.31) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,139.85) --
	(275.05,139.55) --
	(273.89,139.55) --
	(273.89,139.85) --
	(275.05,139.85) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,141.40) --
	(275.05,141.09) --
	(273.89,141.09) --
	(273.89,141.40) --
	(275.05,141.40) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,142.94) --
	(275.05,142.63) --
	(273.89,142.63) --
	(273.89,142.94) --
	(275.05,142.94) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,144.48) --
	(275.05,144.17) --
	(273.89,144.17) --
	(273.89,144.48) --
	(275.05,144.48) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,146.02) --
	(275.05,145.71) --
	(273.89,145.71) --
	(273.89,146.02) --
	(275.05,146.02) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,147.56) --
	(275.05,147.26) --
	(273.89,147.26) --
	(273.89,147.56) --
	(275.05,147.56) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,149.11) --
	(275.05,148.80) --
	(273.89,148.80) --
	(273.89,149.11) --
	(275.05,149.11) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,150.65) --
	(275.05,150.34) --
	(273.89,150.34) --
	(273.89,150.65) --
	(275.05,150.65) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,152.19) --
	(275.05,151.88) --
	(273.89,151.88) --
	(273.89,152.19) --
	(275.05,152.19) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,153.73) --
	(275.05,153.42) --
	(273.89,153.42) --
	(273.89,153.73) --
	(275.05,153.73) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,155.27) --
	(275.05,154.96) --
	(273.89,154.96) --
	(273.89,155.27) --
	(275.05,155.27) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,156.81) --
	(275.05,156.51) --
	(273.89,156.51) --
	(273.89,156.81) --
	(275.05,156.81) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,158.36) --
	(275.05,158.05) --
	(273.89,158.05) --
	(273.89,158.36) --
	(275.05,158.36) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,159.90) --
	(275.05,159.59) --
	(273.89,159.59) --
	(273.89,159.90) --
	(275.05,159.90) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,161.44) --
	(275.05,161.13) --
	(273.89,161.13) --
	(273.89,161.44) --
	(275.05,161.44) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,162.98) --
	(275.05,162.67) --
	(273.89,162.67) --
	(273.89,162.98) --
	(275.05,162.98) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,164.52) --
	(275.05,164.21) --
	(273.89,164.21) --
	(273.89,164.52) --
	(275.05,164.52) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,166.06) --
	(275.05,165.76) --
	(273.89,165.76) --
	(273.89,166.06) --
	(275.05,166.06) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (275.05,167.61) --
	(275.05,167.30) --
	(273.89,167.30) --
	(273.89,167.61) --
	(275.05,167.61) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (276.22, 73.47) --
	(276.22, 73.03) --
	(275.05, 71.87) --
	(275.05, 72.30) --
	(276.22, 73.47) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (276.22, 75.65) --
	(276.22, 75.21) --
	(275.05, 74.05) --
	(275.05, 74.48) --
	(276.22, 75.65) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (276.22, 77.83) --
	(276.22, 77.39) --
	(275.05, 76.23) --
	(275.05, 76.66) --
	(276.22, 77.83) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (276.22, 80.01) --
	(276.22, 79.57) --
	(275.05, 78.41) --
	(275.05, 78.84) --
	(276.22, 80.01) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (276.22, 82.19) --
	(276.22, 81.75) --
	(275.05, 80.59) --
	(275.05, 81.02) --
	(276.22, 82.19) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (276.22, 84.37) --
	(276.22, 83.94) --
	(275.05, 82.77) --
	(275.05, 83.20) --
	(276.22, 84.37) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (276.22, 86.55) --
	(276.22, 86.12) --
	(275.05, 84.95) --
	(275.05, 85.38) --
	(276.22, 86.55) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (276.22, 88.73) --
	(276.22, 88.30) --
	(275.05, 87.13) --
	(275.05, 87.56) --
	(276.22, 88.73) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (276.22, 90.91) --
	(276.22, 90.48) --
	(275.05, 89.31) --
	(275.05, 89.74) --
	(276.22, 90.91) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (276.22, 93.09) --
	(276.22, 92.66) --
	(275.05, 91.49) --
	(275.05, 91.92) --
	(276.22, 93.09) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (276.22, 95.27) --
	(276.22, 94.84) --
	(275.05, 93.67) --
	(275.05, 94.10) --
	(276.22, 95.27) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (276.22, 97.45) --
	(276.22, 97.02) --
	(275.05, 95.85) --
	(275.05, 96.29) --
	(276.22, 97.45) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (276.22, 99.63) --
	(276.22, 99.20) --
	(275.05, 98.03) --
	(275.05, 98.47) --
	(276.22, 99.63) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (276.22,101.81) --
	(276.22,101.38) --
	(275.05,100.21) --
	(275.05,100.65) --
	(276.22,101.81) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (276.22,103.99) --
	(276.22,103.56) --
	(275.05,102.39) --
	(275.05,102.83) --
	(276.22,103.99) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (276.22,106.17) --
	(276.22,105.74) --
	(275.05,104.57) --
	(275.05,105.01) --
	(276.22,106.17) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (276.22,108.35) --
	(276.22,107.92) --
	(275.05,106.75) --
	(275.05,107.19) --
	(276.22,108.35) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (276.22,110.53) --
	(276.22,110.10) --
	(275.05,108.93) --
	(275.05,109.37) --
	(276.22,110.53) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (276.22,112.72) --
	(276.22,112.28) --
	(275.05,111.11) --
	(275.05,111.55) --
	(276.22,112.72) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (276.22,114.90) --
	(276.22,114.46) --
	(275.05,113.29) --
	(275.05,113.73) --
	(276.22,114.90) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (276.22,117.08) --
	(276.22,116.64) --
	(275.05,115.47) --
	(275.05,115.91) --
	(276.22,117.08) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (276.22,119.26) --
	(276.22,118.82) --
	(275.05,117.65) --
	(275.05,118.09) --
	(276.22,119.26) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (276.22,121.44) --
	(276.22,121.00) --
	(275.05,119.83) --
	(275.05,120.27) --
	(276.22,121.44) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (276.22,123.62) --
	(276.22,123.18) --
	(275.05,122.01) --
	(275.05,122.45) --
	(276.22,123.62) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (276.22,125.80) --
	(276.22,125.36) --
	(275.05,124.19) --
	(275.05,124.63) --
	(276.22,125.80) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (276.22,127.98) --
	(276.22,127.54) --
	(275.05,126.37) --
	(275.05,126.81) --
	(276.22,127.98) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (276.22,130.16) --
	(276.22,129.72) --
	(275.05,128.55) --
	(275.05,128.99) --
	(276.22,130.16) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (276.22,132.34) --
	(276.22,131.90) --
	(275.05,130.73) --
	(275.05,131.17) --
	(276.22,132.34) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (276.22,134.52) --
	(276.22,134.08) --
	(275.05,132.91) --
	(275.05,133.35) --
	(276.22,134.52) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (276.22,136.70) --
	(276.22,136.26) --
	(275.05,135.09) --
	(275.05,135.53) --
	(276.22,136.70) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (276.22,138.88) --
	(276.22,138.44) --
	(275.05,137.27) --
	(275.05,137.71) --
	(276.22,138.88) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (276.22,141.06) --
	(276.22,140.62) --
	(275.05,139.45) --
	(275.05,139.89) --
	(276.22,141.06) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (276.22,143.24) --
	(276.22,142.80) --
	(275.05,141.64) --
	(275.05,142.07) --
	(276.22,143.24) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (276.22,145.42) --
	(276.22,144.98) --
	(275.05,143.82) --
	(275.05,144.25) --
	(276.22,145.42) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (276.22,147.60) --
	(276.22,147.16) --
	(275.05,146.00) --
	(275.05,146.43) --
	(276.22,147.60) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (276.22,149.78) --
	(276.22,149.34) --
	(275.05,148.18) --
	(275.05,148.61) --
	(276.22,149.78) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (276.22,151.96) --
	(276.22,151.52) --
	(275.05,150.36) --
	(275.05,150.79) --
	(276.22,151.96) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (276.22,154.14) --
	(276.22,153.70) --
	(275.05,152.54) --
	(275.05,152.97) --
	(276.22,154.14) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (276.22,156.32) --
	(276.22,155.88) --
	(275.05,154.72) --
	(275.05,155.15) --
	(276.22,156.32) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (276.22,158.50) --
	(276.22,158.07) --
	(275.05,156.90) --
	(275.05,157.33) --
	(276.22,158.50) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (276.22,160.68) --
	(276.22,160.25) --
	(275.05,159.08) --
	(275.05,159.51) --
	(276.22,160.68) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (276.22,162.86) --
	(276.22,162.43) --
	(275.05,161.26) --
	(275.05,161.69) --
	(276.22,162.86) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (276.22,165.04) --
	(276.22,164.61) --
	(275.05,163.44) --
	(275.05,163.87) --
	(276.22,165.04) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (276.22,167.22) --
	(276.22,166.79) --
	(275.05,165.62) --
	(275.05,166.05) --
	(276.22,167.22) --
	cycle;

\path[] (271.55, 71.71) rectangle (272.72, 78.49);

\path[] (276.22, 71.71) rectangle (277.39, 88.32);

\path[] (280.89, 71.71) rectangle (282.06, 88.32);

\path[] (285.56, 71.71) rectangle (286.73, 89.65);

\path[] (290.24, 71.71) rectangle (291.40, 81.30);

\path[] (294.91, 71.71) rectangle (296.08, 88.32);

\path[] (299.58, 71.71) rectangle (300.75, 90.89);

\path[] (304.25, 71.71) rectangle (305.42, 88.32);

\path[] (308.92, 71.71) rectangle (310.09, 94.20);

\path[] (313.60, 71.71) rectangle (314.76, 90.89);

\path[] (318.27, 71.71) rectangle (319.44, 94.20);

\path[] (322.94, 71.71) rectangle (324.11, 92.05);

\path[] (327.61, 71.71) rectangle (328.78, 96.16);

\path[] (332.28, 71.71) rectangle (333.45, 93.15);

\path[] (336.95, 71.71) rectangle (338.12, 92.05);

\path[] (341.63, 71.71) rectangle (342.79, 93.15);

\path[] (346.30, 71.71) rectangle (347.47, 99.67);

\path[] (350.97, 71.71) rectangle (352.14, 96.16);

\path[] (355.64, 71.71) rectangle (356.81,102.78);

\path[] (360.31, 71.71) rectangle (361.48,106.29);

\path[] (272.72, 71.71) rectangle (273.89,167.61);

\path[] (277.39, 71.71) rectangle (278.56, 71.71);

\path[] (282.06, 71.71) rectangle (283.23, 71.71);

\path[] (286.73, 71.71) rectangle (287.90, 71.71);

\path[] (291.40, 71.71) rectangle (292.57, 71.71);

\path[] (296.08, 71.71) rectangle (297.24, 71.71);

\path[] (300.75, 71.71) rectangle (301.92, 71.71);

\path[] (305.42, 71.71) rectangle (306.59, 71.71);

\path[] (310.09, 71.71) rectangle (311.26, 71.71);

\path[] (314.76, 71.71) rectangle (315.93, 71.71);

\path[] (319.44, 71.71) rectangle (320.60, 71.71);

\path[] (324.11, 71.71) rectangle (325.28, 71.71);

\path[] (328.78, 71.71) rectangle (329.95, 71.71);

\path[] (333.45, 71.71) rectangle (334.62, 71.71);

\path[] (338.12, 71.71) rectangle (339.29, 71.71);

\path[] (342.79, 71.71) rectangle (343.96, 71.71);

\path[] (347.47, 71.71) rectangle (348.63, 71.71);

\path[] (352.14, 71.71) rectangle (353.31, 71.71);

\path[] (356.81, 71.71) rectangle (357.98, 71.71);

\path[] (361.48, 71.71) rectangle (362.65, 71.71);

\path[] (273.89, 71.71) rectangle (275.05,167.61);

\path[] (278.56, 71.71) rectangle (279.72, 71.71);

\path[] (283.23, 71.71) rectangle (284.40, 71.71);

\path[] (287.90, 71.71) rectangle (289.07, 71.71);

\path[] (292.57, 71.71) rectangle (293.74, 71.71);

\path[] (297.24, 71.71) rectangle (298.41, 71.71);

\path[] (301.92, 71.71) rectangle (303.08, 71.71);

\path[] (306.59, 71.71) rectangle (307.76, 71.71);

\path[] (311.26, 71.71) rectangle (312.43, 71.71);

\path[] (315.93, 71.71) rectangle (317.10, 71.71);

\path[] (320.60, 71.71) rectangle (321.77, 71.71);

\path[] (325.28, 71.71) rectangle (326.44, 71.71);

\path[] (329.95, 71.71) rectangle (331.11, 71.71);

\path[] (334.62, 71.71) rectangle (335.79, 71.71);

\path[] (339.29, 71.71) rectangle (340.46, 71.71);

\path[] (343.96, 71.71) rectangle (345.13, 71.71);

\path[] (348.63, 71.71) rectangle (349.80, 71.71);

\path[] (353.31, 71.71) rectangle (354.47, 71.71);

\path[] (357.98, 71.71) rectangle (359.15, 71.71);

\path[] (362.65, 71.71) rectangle (363.82, 71.71);

\path[] (275.05, 71.71) rectangle (276.22,167.61);

\path[] (279.72, 71.71) rectangle (280.89, 71.71);

\path[] (284.40, 71.71) rectangle (285.56, 71.71);

\path[] (289.07, 71.71) rectangle (290.24, 71.71);

\path[] (293.74, 71.71) rectangle (294.91, 71.71);

\path[] (298.41, 71.71) rectangle (299.58, 71.71);

\path[] (303.08, 71.71) rectangle (304.25, 71.71);

\path[] (307.76, 71.71) rectangle (308.92, 71.71);

\path[] (312.43, 71.71) rectangle (313.60, 71.71);

\path[] (317.10, 71.71) rectangle (318.27, 71.71);

\path[] (321.77, 71.71) rectangle (322.94, 71.71);

\path[] (326.44, 71.71) rectangle (327.61, 71.71);

\path[] (331.11, 71.71) rectangle (332.28, 71.71);

\path[] (335.79, 71.71) rectangle (336.95, 71.71);

\path[] (340.46, 71.71) rectangle (341.63, 71.71);

\path[] (345.13, 71.71) rectangle (346.30, 71.71);

\path[] (349.80, 71.71) rectangle (350.97, 71.71);

\path[] (354.47, 71.71) rectangle (355.64, 71.71);

\path[] (359.15, 71.71) rectangle (360.31, 71.71);

\path[] (363.82, 71.71) rectangle (364.99, 71.71);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] (266.88, 66.91) rectangle (369.66,172.41);
\end{scope}
\begin{scope}
\path[clip] (381.04,288.90) rectangle (483.82,394.39);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (381.04,288.90) rectangle (483.82,394.39);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (381.04,301.88) --
	(483.82,301.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (381.04,328.39) --
	(483.82,328.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (381.04,351.58) --
	(483.82,351.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (381.04,369.13) --
	(483.82,369.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (381.04,383.17) --
	(483.82,383.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (397.39,288.90) --
	(397.39,394.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (420.75,288.90) --
	(420.75,394.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (444.11,288.90) --
	(444.11,394.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (467.47,288.90) --
	(467.47,394.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.04,315.14) --
	(483.82,315.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.04,341.64) --
	(483.82,341.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.04,361.51) --
	(483.82,361.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.04,376.75) --
	(483.82,376.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.04,389.60) --
	(483.82,389.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (385.71,288.90) --
	(385.71,394.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.07,288.90) --
	(409.07,394.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (432.43,288.90) --
	(432.43,394.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (455.79,288.90) --
	(455.79,394.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (479.15,288.90) --
	(479.15,394.39);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (385.71,293.69) rectangle (390.38,319.07);

\path[fill=fillColor] (390.38,293.69) rectangle (395.05,303.28);

\path[fill=fillColor] (395.05,293.69) rectangle (399.73,315.14);

\path[fill=fillColor] (399.73,293.69) rectangle (404.40,316.18);

\path[fill=fillColor] (404.40,293.69) rectangle (409.07,314.04);

\path[fill=fillColor] (409.07,293.69) rectangle (413.74,311.64);

\path[fill=fillColor] (413.74,293.69) rectangle (418.41,317.18);

\path[fill=fillColor] (418.41,293.69) rectangle (423.08,314.04);

\path[fill=fillColor] (423.08,293.69) rectangle (427.76,324.77);

\path[fill=fillColor] (427.76,293.69) rectangle (432.43,310.30);

\path[fill=fillColor] (432.43,293.69) rectangle (437.10,311.64);

\path[fill=fillColor] (437.10,293.69) rectangle (441.77,316.18);

\path[fill=fillColor] (441.77,293.69) rectangle (446.44,318.14);

\path[fill=fillColor] (446.44,293.69) rectangle (451.12,314.04);

\path[fill=fillColor] (451.12,293.69) rectangle (455.79,314.04);

\path[fill=fillColor] (455.79,293.69) rectangle (460.46,308.86);

\path[fill=fillColor] (460.46,293.69) rectangle (465.13,316.18);

\path[fill=fillColor] (465.13,293.69) rectangle (469.80,316.18);

\path[fill=fillColor] (469.80,293.69) rectangle (474.47,318.14);

\path[fill=fillColor] (474.47,293.69) rectangle (479.15,315.14);

\path[] (385.71,293.69) rectangle (390.38,319.07);

\path[] (390.38,293.69) rectangle (395.05,303.28);

\path[] (395.05,293.69) rectangle (399.73,315.14);

\path[] (399.73,293.69) rectangle (404.40,316.18);

\path[] (404.40,293.69) rectangle (409.07,314.04);

\path[] (409.07,293.69) rectangle (413.74,311.64);

\path[] (413.74,293.69) rectangle (418.41,317.18);

\path[] (418.41,293.69) rectangle (423.08,314.04);

\path[] (423.08,293.69) rectangle (427.76,324.77);

\path[] (427.76,293.69) rectangle (432.43,310.30);

\path[] (432.43,293.69) rectangle (437.10,311.64);

\path[] (437.10,293.69) rectangle (441.77,316.18);

\path[] (441.77,293.69) rectangle (446.44,318.14);

\path[] (446.44,293.69) rectangle (451.12,314.04);

\path[] (451.12,293.69) rectangle (455.79,314.04);

\path[] (455.79,293.69) rectangle (460.46,308.86);

\path[] (460.46,293.69) rectangle (465.13,316.18);

\path[] (465.13,293.69) rectangle (469.80,316.18);

\path[] (469.80,293.69) rectangle (474.47,318.14);

\path[] (474.47,293.69) rectangle (479.15,315.14);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] (381.04,288.90) rectangle (483.82,394.39);
\end{scope}
\begin{scope}
\path[clip] (381.04,177.91) rectangle (483.82,283.40);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (381.04,177.91) rectangle (483.82,283.40);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (381.04,190.89) --
	(483.82,190.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] (381.04,217.40) --
	(483.82,217.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (381.04,240.58) --
	(483.82,240.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (381.04,258.13) --
	(483.82,258.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (381.04,272.18) --
	(483.82,272.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (397.39,177.91) --
	(397.39,283.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (420.75,177.91) --
	(420.75,283.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (444.11,177.91) --
	(444.11,283.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (467.47,177.91) --
	(467.47,283.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.04,204.14) --
	(483.82,204.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.04,230.65) --
	(483.82,230.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.04,250.51) --
	(483.82,250.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.04,265.75) --
	(483.82,265.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.04,278.60) --
	(483.82,278.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (385.71,177.91) --
	(385.71,283.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.07,177.91) --
	(409.07,283.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (432.43,177.91) --
	(432.43,283.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (455.79,177.91) --
	(455.79,283.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (479.15,177.91) --
	(479.15,283.40);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (385.71,182.70) rectangle (386.88,208.96);

\path[fill=fillColor] (390.38,182.70) rectangle (391.55,209.83);

\path[fill=fillColor] (395.05,182.70) rectangle (396.22,207.15);

\path[fill=fillColor] (399.73,182.70) rectangle (400.89,197.86);

\path[fill=fillColor] (404.40,182.70) rectangle (405.57,204.14);

\path[fill=fillColor] (409.07,182.70) rectangle (410.24,204.14);

\path[fill=fillColor] (413.74,182.70) rectangle (414.91,203.04);

\path[fill=fillColor] (418.41,182.70) rectangle (419.58,207.15);

\path[fill=fillColor] (423.08,182.70) rectangle (424.25,205.19);

\path[fill=fillColor] (427.76,182.70) rectangle (428.92,204.14);

\path[fill=fillColor] (432.43,182.70) rectangle (433.60,194.45);

\path[fill=fillColor] (437.10,182.70) rectangle (438.27,200.64);

\path[fill=fillColor] (441.77,182.70) rectangle (442.94,200.64);

\path[fill=fillColor] (446.44,182.70) rectangle (447.61,204.14);

\path[fill=fillColor] (451.12,182.70) rectangle (452.28,204.14);

\path[fill=fillColor] (455.79,182.70) rectangle (456.96,206.19);

\path[fill=fillColor] (460.46,182.70) rectangle (461.63,200.64);

\path[fill=fillColor] (465.13,182.70) rectangle (466.30,199.31);

\path[fill=fillColor] (469.80,182.70) rectangle (470.97,206.19);

\path[fill=fillColor] (474.47,182.70) rectangle (475.64,208.07);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (386.88,182.70) rectangle (388.05,278.60);

\path[fill=fillColor] (391.55,182.70) rectangle (392.72,182.70);

\path[fill=fillColor] (396.22,182.70) rectangle (397.39,182.70);

\path[fill=fillColor] (400.89,182.70) rectangle (402.06,182.70);

\path[fill=fillColor] (405.57,182.70) rectangle (406.73,182.70);

\path[fill=fillColor] (410.24,182.70) rectangle (411.41,182.70);

\path[fill=fillColor] (414.91,182.70) rectangle (416.08,182.70);

\path[fill=fillColor] (419.58,182.70) rectangle (420.75,182.70);

\path[fill=fillColor] (424.25,182.70) rectangle (425.42,182.70);

\path[fill=fillColor] (428.92,182.70) rectangle (430.09,182.70);

\path[fill=fillColor] (433.60,182.70) rectangle (434.76,182.70);

\path[fill=fillColor] (438.27,182.70) rectangle (439.44,182.70);

\path[fill=fillColor] (442.94,182.70) rectangle (444.11,182.70);

\path[fill=fillColor] (447.61,182.70) rectangle (448.78,182.70);

\path[fill=fillColor] (452.28,182.70) rectangle (453.45,182.70);

\path[fill=fillColor] (456.96,182.70) rectangle (458.12,182.70);

\path[fill=fillColor] (461.63,182.70) rectangle (462.80,182.70);

\path[fill=fillColor] (466.30,182.70) rectangle (467.47,182.70);

\path[fill=fillColor] (470.97,182.70) rectangle (472.14,182.70);

\path[fill=fillColor] (475.64,182.70) rectangle (476.81,182.70);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (388.05,182.70) rectangle (389.21,278.60);

\path[fill=fillColor] (392.72,182.70) rectangle (393.89,182.70);

\path[fill=fillColor] (397.39,182.70) rectangle (398.56,182.70);

\path[fill=fillColor] (402.06,182.70) rectangle (403.23,182.70);

\path[fill=fillColor] (406.73,182.70) rectangle (407.90,182.70);

\path[fill=fillColor] (411.41,182.70) rectangle (412.57,182.70);

\path[fill=fillColor] (416.08,182.70) rectangle (417.25,182.70);

\path[fill=fillColor] (420.75,182.70) rectangle (421.92,182.70);

\path[fill=fillColor] (425.42,182.70) rectangle (426.59,182.70);

\path[fill=fillColor] (430.09,182.70) rectangle (431.26,182.70);

\path[fill=fillColor] (434.76,182.70) rectangle (435.93,182.70);

\path[fill=fillColor] (439.44,182.70) rectangle (440.60,182.70);

\path[fill=fillColor] (444.11,182.70) rectangle (445.28,182.70);

\path[fill=fillColor] (448.78,182.70) rectangle (449.95,182.70);

\path[fill=fillColor] (453.45,182.70) rectangle (454.62,182.70);

\path[fill=fillColor] (458.12,182.70) rectangle (459.29,182.70);

\path[fill=fillColor] (462.80,182.70) rectangle (463.96,182.70);

\path[fill=fillColor] (467.47,182.70) rectangle (468.64,182.70);

\path[fill=fillColor] (472.14,182.70) rectangle (473.31,182.70);

\path[fill=fillColor] (476.81,182.70) rectangle (477.98,182.70);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (389.21,182.70) rectangle (390.38,278.60);

\path[fill=fillColor] (393.89,182.70) rectangle (395.05,182.70);

\path[fill=fillColor] (398.56,182.70) rectangle (399.73,182.70);

\path[fill=fillColor] (403.23,182.70) rectangle (404.40,182.70);

\path[fill=fillColor] (407.90,182.70) rectangle (409.07,182.70);

\path[fill=fillColor] (412.57,182.70) rectangle (413.74,182.70);

\path[fill=fillColor] (417.25,182.70) rectangle (418.41,182.70);

\path[fill=fillColor] (421.92,182.70) rectangle (423.08,182.70);

\path[fill=fillColor] (426.59,182.70) rectangle (427.76,182.70);

\path[fill=fillColor] (431.26,182.70) rectangle (432.43,182.70);

\path[fill=fillColor] (435.93,182.70) rectangle (437.10,182.70);

\path[fill=fillColor] (440.60,182.70) rectangle (441.77,182.70);

\path[fill=fillColor] (445.28,182.70) rectangle (446.44,182.70);

\path[fill=fillColor] (449.95,182.70) rectangle (451.12,182.70);

\path[fill=fillColor] (454.62,182.70) rectangle (455.79,182.70);

\path[fill=fillColor] (459.29,182.70) rectangle (460.46,182.70);

\path[fill=fillColor] (463.96,182.70) rectangle (465.13,182.70);

\path[fill=fillColor] (468.64,182.70) rectangle (469.80,182.70);

\path[fill=fillColor] (473.31,182.70) rectangle (474.47,182.70);

\path[fill=fillColor] (477.98,182.70) rectangle (479.15,182.70);
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (388.05,183.68) --
	(388.05,183.24) --
	(386.88,184.41) --
	(386.88,184.85) --
	(388.05,183.68) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (388.05,185.86) --
	(388.05,185.42) --
	(386.88,186.59) --
	(386.88,187.03) --
	(388.05,185.86) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (388.05,188.04) --
	(388.05,187.60) --
	(386.88,188.77) --
	(386.88,189.21) --
	(388.05,188.04) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (388.05,190.22) --
	(388.05,189.78) --
	(386.88,190.95) --
	(386.88,191.39) --
	(388.05,190.22) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (388.05,192.40) --
	(388.05,191.96) --
	(386.88,193.13) --
	(386.88,193.57) --
	(388.05,192.40) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (388.05,194.58) --
	(388.05,194.15) --
	(386.88,195.31) --
	(386.88,195.75) --
	(388.05,194.58) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (388.05,196.76) --
	(388.05,196.33) --
	(386.88,197.49) --
	(386.88,197.93) --
	(388.05,196.76) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (388.05,198.94) --
	(388.05,198.51) --
	(386.88,199.67) --
	(386.88,200.11) --
	(388.05,198.94) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (388.05,201.12) --
	(388.05,200.69) --
	(386.88,201.85) --
	(386.88,202.29) --
	(388.05,201.12) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (388.05,203.30) --
	(388.05,202.87) --
	(386.88,204.03) --
	(386.88,204.47) --
	(388.05,203.30) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (388.05,205.48) --
	(388.05,205.05) --
	(386.88,206.21) --
	(386.88,206.65) --
	(388.05,205.48) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (388.05,207.66) --
	(388.05,207.23) --
	(386.88,208.39) --
	(386.88,208.83) --
	(388.05,207.66) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (388.05,209.84) --
	(388.05,209.41) --
	(386.88,210.58) --
	(386.88,211.01) --
	(388.05,209.84) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (388.05,212.02) --
	(388.05,211.59) --
	(386.88,212.76) --
	(386.88,213.19) --
	(388.05,212.02) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (388.05,214.20) --
	(388.05,213.77) --
	(386.88,214.94) --
	(386.88,215.37) --
	(388.05,214.20) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (388.05,216.38) --
	(388.05,215.95) --
	(386.88,217.12) --
	(386.88,217.55) --
	(388.05,216.38) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (388.05,218.56) --
	(388.05,218.13) --
	(386.88,219.30) --
	(386.88,219.73) --
	(388.05,218.56) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (388.05,220.74) --
	(388.05,220.31) --
	(386.88,221.48) --
	(386.88,221.91) --
	(388.05,220.74) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (388.05,222.93) --
	(388.05,222.49) --
	(386.88,223.66) --
	(386.88,224.09) --
	(388.05,222.93) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (388.05,225.11) --
	(388.05,224.67) --
	(386.88,225.84) --
	(386.88,226.27) --
	(388.05,225.11) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (388.05,227.29) --
	(388.05,226.85) --
	(386.88,228.02) --
	(386.88,228.45) --
	(388.05,227.29) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (388.05,229.47) --
	(388.05,229.03) --
	(386.88,230.20) --
	(386.88,230.63) --
	(388.05,229.47) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (388.05,231.65) --
	(388.05,231.21) --
	(386.88,232.38) --
	(386.88,232.81) --
	(388.05,231.65) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (388.05,233.83) --
	(388.05,233.39) --
	(386.88,234.56) --
	(386.88,234.99) --
	(388.05,233.83) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (388.05,236.01) --
	(388.05,235.57) --
	(386.88,236.74) --
	(386.88,237.17) --
	(388.05,236.01) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (388.05,238.19) --
	(388.05,237.75) --
	(386.88,238.92) --
	(386.88,239.36) --
	(388.05,238.19) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (388.05,240.37) --
	(388.05,239.93) --
	(386.88,241.10) --
	(386.88,241.54) --
	(388.05,240.37) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (388.05,242.55) --
	(388.05,242.11) --
	(386.88,243.28) --
	(386.88,243.72) --
	(388.05,242.55) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (388.05,244.73) --
	(388.05,244.29) --
	(386.88,245.46) --
	(386.88,245.90) --
	(388.05,244.73) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (388.05,246.91) --
	(388.05,246.47) --
	(386.88,247.64) --
	(386.88,248.08) --
	(388.05,246.91) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (388.05,249.09) --
	(388.05,248.65) --
	(386.88,249.82) --
	(386.88,250.26) --
	(388.05,249.09) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (388.05,251.27) --
	(388.05,250.83) --
	(386.88,252.00) --
	(386.88,252.44) --
	(388.05,251.27) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (388.05,253.45) --
	(388.05,253.01) --
	(386.88,254.18) --
	(386.88,254.62) --
	(388.05,253.45) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (388.05,255.63) --
	(388.05,255.19) --
	(386.88,256.36) --
	(386.88,256.80) --
	(388.05,255.63) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (388.05,257.81) --
	(388.05,257.37) --
	(386.88,258.54) --
	(386.88,258.98) --
	(388.05,257.81) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (388.05,259.99) --
	(388.05,259.55) --
	(386.88,260.72) --
	(386.88,261.16) --
	(388.05,259.99) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (388.05,262.17) --
	(388.05,261.73) --
	(386.88,262.90) --
	(386.88,263.34) --
	(388.05,262.17) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (388.05,264.35) --
	(388.05,263.91) --
	(386.88,265.08) --
	(386.88,265.52) --
	(388.05,264.35) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (388.05,266.53) --
	(388.05,266.09) --
	(386.88,267.26) --
	(386.88,267.70) --
	(388.05,266.53) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (388.05,268.71) --
	(388.05,268.28) --
	(386.88,269.44) --
	(386.88,269.88) --
	(388.05,268.71) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (388.05,270.89) --
	(388.05,270.46) --
	(386.88,271.62) --
	(386.88,272.06) --
	(388.05,270.89) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (388.05,273.07) --
	(388.05,272.64) --
	(386.88,273.80) --
	(386.88,274.24) --
	(388.05,273.07) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (388.05,275.25) --
	(388.05,274.82) --
	(386.88,275.98) --
	(386.88,276.42) --
	(388.05,275.25) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (388.05,277.43) --
	(388.05,277.00) --
	(386.88,278.16) --
	(386.88,278.60) --
	(388.05,277.43) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,183.01) --
	(389.21,182.70) --
	(388.05,182.70) --
	(388.05,183.01) --
	(389.21,183.01) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,184.55) --
	(389.21,184.25) --
	(388.05,184.25) --
	(388.05,184.55) --
	(389.21,184.55) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,186.10) --
	(389.21,185.79) --
	(388.05,185.79) --
	(388.05,186.10) --
	(389.21,186.10) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,187.64) --
	(389.21,187.33) --
	(388.05,187.33) --
	(388.05,187.64) --
	(389.21,187.64) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,189.18) --
	(389.21,188.87) --
	(388.05,188.87) --
	(388.05,189.18) --
	(389.21,189.18) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,190.72) --
	(389.21,190.41) --
	(388.05,190.41) --
	(388.05,190.72) --
	(389.21,190.72) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,192.26) --
	(389.21,191.96) --
	(388.05,191.96) --
	(388.05,192.26) --
	(389.21,192.26) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,193.81) --
	(389.21,193.50) --
	(388.05,193.50) --
	(388.05,193.81) --
	(389.21,193.81) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,195.35) --
	(389.21,195.04) --
	(388.05,195.04) --
	(388.05,195.35) --
	(389.21,195.35) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,196.89) --
	(389.21,196.58) --
	(388.05,196.58) --
	(388.05,196.89) --
	(389.21,196.89) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,198.43) --
	(389.21,198.12) --
	(388.05,198.12) --
	(388.05,198.43) --
	(389.21,198.43) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,199.97) --
	(389.21,199.66) --
	(388.05,199.66) --
	(388.05,199.97) --
	(389.21,199.97) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,201.51) --
	(389.21,201.21) --
	(388.05,201.21) --
	(388.05,201.51) --
	(389.21,201.51) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,203.06) --
	(389.21,202.75) --
	(388.05,202.75) --
	(388.05,203.06) --
	(389.21,203.06) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,204.60) --
	(389.21,204.29) --
	(388.05,204.29) --
	(388.05,204.60) --
	(389.21,204.60) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,206.14) --
	(389.21,205.83) --
	(388.05,205.83) --
	(388.05,206.14) --
	(389.21,206.14) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,207.68) --
	(389.21,207.37) --
	(388.05,207.37) --
	(388.05,207.68) --
	(389.21,207.68) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,209.22) --
	(389.21,208.91) --
	(388.05,208.91) --
	(388.05,209.22) --
	(389.21,209.22) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,210.76) --
	(389.21,210.46) --
	(388.05,210.46) --
	(388.05,210.76) --
	(389.21,210.76) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,212.31) --
	(389.21,212.00) --
	(388.05,212.00) --
	(388.05,212.31) --
	(389.21,212.31) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,213.85) --
	(389.21,213.54) --
	(388.05,213.54) --
	(388.05,213.85) --
	(389.21,213.85) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,215.39) --
	(389.21,215.08) --
	(388.05,215.08) --
	(388.05,215.39) --
	(389.21,215.39) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,216.93) --
	(389.21,216.62) --
	(388.05,216.62) --
	(388.05,216.93) --
	(389.21,216.93) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,218.47) --
	(389.21,218.16) --
	(388.05,218.16) --
	(388.05,218.47) --
	(389.21,218.47) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,220.01) --
	(389.21,219.71) --
	(388.05,219.71) --
	(388.05,220.01) --
	(389.21,220.01) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,221.56) --
	(389.21,221.25) --
	(388.05,221.25) --
	(388.05,221.56) --
	(389.21,221.56) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,223.10) --
	(389.21,222.79) --
	(388.05,222.79) --
	(388.05,223.10) --
	(389.21,223.10) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,224.64) --
	(389.21,224.33) --
	(388.05,224.33) --
	(388.05,224.64) --
	(389.21,224.64) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,226.18) --
	(389.21,225.87) --
	(388.05,225.87) --
	(388.05,226.18) --
	(389.21,226.18) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,227.72) --
	(389.21,227.41) --
	(388.05,227.41) --
	(388.05,227.72) --
	(389.21,227.72) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,229.26) --
	(389.21,228.96) --
	(388.05,228.96) --
	(388.05,229.26) --
	(389.21,229.26) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,230.81) --
	(389.21,230.50) --
	(388.05,230.50) --
	(388.05,230.81) --
	(389.21,230.81) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,232.35) --
	(389.21,232.04) --
	(388.05,232.04) --
	(388.05,232.35) --
	(389.21,232.35) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,233.89) --
	(389.21,233.58) --
	(388.05,233.58) --
	(388.05,233.89) --
	(389.21,233.89) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,235.43) --
	(389.21,235.12) --
	(388.05,235.12) --
	(388.05,235.43) --
	(389.21,235.43) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,236.97) --
	(389.21,236.66) --
	(388.05,236.66) --
	(388.05,236.97) --
	(389.21,236.97) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,238.51) --
	(389.21,238.21) --
	(388.05,238.21) --
	(388.05,238.51) --
	(389.21,238.51) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,240.06) --
	(389.21,239.75) --
	(388.05,239.75) --
	(388.05,240.06) --
	(389.21,240.06) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,241.60) --
	(389.21,241.29) --
	(388.05,241.29) --
	(388.05,241.60) --
	(389.21,241.60) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,243.14) --
	(389.21,242.83) --
	(388.05,242.83) --
	(388.05,243.14) --
	(389.21,243.14) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,244.68) --
	(389.21,244.37) --
	(388.05,244.37) --
	(388.05,244.68) --
	(389.21,244.68) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,246.22) --
	(389.21,245.91) --
	(388.05,245.91) --
	(388.05,246.22) --
	(389.21,246.22) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,247.76) --
	(389.21,247.46) --
	(388.05,247.46) --
	(388.05,247.76) --
	(389.21,247.76) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,249.31) --
	(389.21,249.00) --
	(388.05,249.00) --
	(388.05,249.31) --
	(389.21,249.31) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,250.85) --
	(389.21,250.54) --
	(388.05,250.54) --
	(388.05,250.85) --
	(389.21,250.85) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,252.39) --
	(389.21,252.08) --
	(388.05,252.08) --
	(388.05,252.39) --
	(389.21,252.39) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,253.93) --
	(389.21,253.62) --
	(388.05,253.62) --
	(388.05,253.93) --
	(389.21,253.93) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,255.47) --
	(389.21,255.16) --
	(388.05,255.16) --
	(388.05,255.47) --
	(389.21,255.47) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,257.01) --
	(389.21,256.71) --
	(388.05,256.71) --
	(388.05,257.01) --
	(389.21,257.01) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,258.56) --
	(389.21,258.25) --
	(388.05,258.25) --
	(388.05,258.56) --
	(389.21,258.56) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,260.10) --
	(389.21,259.79) --
	(388.05,259.79) --
	(388.05,260.10) --
	(389.21,260.10) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,261.64) --
	(389.21,261.33) --
	(388.05,261.33) --
	(388.05,261.64) --
	(389.21,261.64) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,263.18) --
	(389.21,262.87) --
	(388.05,262.87) --
	(388.05,263.18) --
	(389.21,263.18) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,264.72) --
	(389.21,264.41) --
	(388.05,264.41) --
	(388.05,264.72) --
	(389.21,264.72) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,266.27) --
	(389.21,265.96) --
	(388.05,265.96) --
	(388.05,266.27) --
	(389.21,266.27) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,267.81) --
	(389.21,267.50) --
	(388.05,267.50) --
	(388.05,267.81) --
	(389.21,267.81) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,269.35) --
	(389.21,269.04) --
	(388.05,269.04) --
	(388.05,269.35) --
	(389.21,269.35) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,270.89) --
	(389.21,270.58) --
	(388.05,270.58) --
	(388.05,270.89) --
	(389.21,270.89) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,272.43) --
	(389.21,272.12) --
	(388.05,272.12) --
	(388.05,272.43) --
	(389.21,272.43) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,273.97) --
	(389.21,273.67) --
	(388.05,273.67) --
	(388.05,273.97) --
	(389.21,273.97) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,275.52) --
	(389.21,275.21) --
	(388.05,275.21) --
	(388.05,275.52) --
	(389.21,275.52) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,277.06) --
	(389.21,276.75) --
	(388.05,276.75) --
	(388.05,277.06) --
	(389.21,277.06) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,278.60) --
	(389.21,278.29) --
	(388.05,278.29) --
	(388.05,278.60) --
	(389.21,278.60) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (390.38,184.46) --
	(390.38,184.03) --
	(389.21,182.86) --
	(389.21,183.29) --
	(390.38,184.46) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (390.38,186.64) --
	(390.38,186.21) --
	(389.21,185.04) --
	(389.21,185.48) --
	(390.38,186.64) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (390.38,188.82) --
	(390.38,188.39) --
	(389.21,187.22) --
	(389.21,187.66) --
	(390.38,188.82) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (390.38,191.00) --
	(390.38,190.57) --
	(389.21,189.40) --
	(389.21,189.84) --
	(390.38,191.00) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (390.38,193.18) --
	(390.38,192.75) --
	(389.21,191.58) --
	(389.21,192.02) --
	(390.38,193.18) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (390.38,195.36) --
	(390.38,194.93) --
	(389.21,193.76) --
	(389.21,194.20) --
	(390.38,195.36) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (390.38,197.54) --
	(390.38,197.11) --
	(389.21,195.94) --
	(389.21,196.38) --
	(390.38,197.54) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (390.38,199.72) --
	(390.38,199.29) --
	(389.21,198.12) --
	(389.21,198.56) --
	(390.38,199.72) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (390.38,201.91) --
	(390.38,201.47) --
	(389.21,200.30) --
	(389.21,200.74) --
	(390.38,201.91) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (390.38,204.09) --
	(390.38,203.65) --
	(389.21,202.48) --
	(389.21,202.92) --
	(390.38,204.09) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (390.38,206.27) --
	(390.38,205.83) --
	(389.21,204.66) --
	(389.21,205.10) --
	(390.38,206.27) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (390.38,208.45) --
	(390.38,208.01) --
	(389.21,206.84) --
	(389.21,207.28) --
	(390.38,208.45) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (390.38,210.63) --
	(390.38,210.19) --
	(389.21,209.02) --
	(389.21,209.46) --
	(390.38,210.63) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (390.38,212.81) --
	(390.38,212.37) --
	(389.21,211.20) --
	(389.21,211.64) --
	(390.38,212.81) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (390.38,214.99) --
	(390.38,214.55) --
	(389.21,213.38) --
	(389.21,213.82) --
	(390.38,214.99) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (390.38,217.17) --
	(390.38,216.73) --
	(389.21,215.56) --
	(389.21,216.00) --
	(390.38,217.17) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (390.38,219.35) --
	(390.38,218.91) --
	(389.21,217.74) --
	(389.21,218.18) --
	(390.38,219.35) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (390.38,221.53) --
	(390.38,221.09) --
	(389.21,219.92) --
	(389.21,220.36) --
	(390.38,221.53) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (390.38,223.71) --
	(390.38,223.27) --
	(389.21,222.10) --
	(389.21,222.54) --
	(390.38,223.71) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (390.38,225.89) --
	(390.38,225.45) --
	(389.21,224.28) --
	(389.21,224.72) --
	(390.38,225.89) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (390.38,228.07) --
	(390.38,227.63) --
	(389.21,226.46) --
	(389.21,226.90) --
	(390.38,228.07) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (390.38,230.25) --
	(390.38,229.81) --
	(389.21,228.64) --
	(389.21,229.08) --
	(390.38,230.25) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (390.38,232.43) --
	(390.38,231.99) --
	(389.21,230.83) --
	(389.21,231.26) --
	(390.38,232.43) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (390.38,234.61) --
	(390.38,234.17) --
	(389.21,233.01) --
	(389.21,233.44) --
	(390.38,234.61) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (390.38,236.79) --
	(390.38,236.35) --
	(389.21,235.19) --
	(389.21,235.62) --
	(390.38,236.79) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (390.38,238.97) --
	(390.38,238.53) --
	(389.21,237.37) --
	(389.21,237.80) --
	(390.38,238.97) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (390.38,241.15) --
	(390.38,240.71) --
	(389.21,239.55) --
	(389.21,239.98) --
	(390.38,241.15) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (390.38,243.33) --
	(390.38,242.89) --
	(389.21,241.73) --
	(389.21,242.16) --
	(390.38,243.33) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (390.38,245.51) --
	(390.38,245.07) --
	(389.21,243.91) --
	(389.21,244.34) --
	(390.38,245.51) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (390.38,247.69) --
	(390.38,247.26) --
	(389.21,246.09) --
	(389.21,246.52) --
	(390.38,247.69) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (390.38,249.87) --
	(390.38,249.44) --
	(389.21,248.27) --
	(389.21,248.70) --
	(390.38,249.87) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (390.38,252.05) --
	(390.38,251.62) --
	(389.21,250.45) --
	(389.21,250.88) --
	(390.38,252.05) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (390.38,254.23) --
	(390.38,253.80) --
	(389.21,252.63) --
	(389.21,253.06) --
	(390.38,254.23) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (390.38,256.41) --
	(390.38,255.98) --
	(389.21,254.81) --
	(389.21,255.24) --
	(390.38,256.41) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (390.38,258.59) --
	(390.38,258.16) --
	(389.21,256.99) --
	(389.21,257.42) --
	(390.38,258.59) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (390.38,260.77) --
	(390.38,260.34) --
	(389.21,259.17) --
	(389.21,259.61) --
	(390.38,260.77) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (390.38,262.95) --
	(390.38,262.52) --
	(389.21,261.35) --
	(389.21,261.79) --
	(390.38,262.95) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (390.38,265.13) --
	(390.38,264.70) --
	(389.21,263.53) --
	(389.21,263.97) --
	(390.38,265.13) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (390.38,267.31) --
	(390.38,266.88) --
	(389.21,265.71) --
	(389.21,266.15) --
	(390.38,267.31) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (390.38,269.49) --
	(390.38,269.06) --
	(389.21,267.89) --
	(389.21,268.33) --
	(390.38,269.49) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (390.38,271.67) --
	(390.38,271.24) --
	(389.21,270.07) --
	(389.21,270.51) --
	(390.38,271.67) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (390.38,273.85) --
	(390.38,273.42) --
	(389.21,272.25) --
	(389.21,272.69) --
	(390.38,273.85) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (390.38,276.04) --
	(390.38,275.60) --
	(389.21,274.43) --
	(389.21,274.87) --
	(390.38,276.04) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (390.38,278.22) --
	(390.38,277.78) --
	(389.21,276.61) --
	(389.21,277.05) --
	(390.38,278.22) --
	cycle;

\path[] (385.71,182.70) rectangle (386.88,208.96);

\path[] (390.38,182.70) rectangle (391.55,209.83);

\path[] (395.05,182.70) rectangle (396.22,207.15);

\path[] (399.73,182.70) rectangle (400.89,197.86);

\path[] (404.40,182.70) rectangle (405.57,204.14);

\path[] (409.07,182.70) rectangle (410.24,204.14);

\path[] (413.74,182.70) rectangle (414.91,203.04);

\path[] (418.41,182.70) rectangle (419.58,207.15);

\path[] (423.08,182.70) rectangle (424.25,205.19);

\path[] (427.76,182.70) rectangle (428.92,204.14);

\path[] (432.43,182.70) rectangle (433.60,194.45);

\path[] (437.10,182.70) rectangle (438.27,200.64);

\path[] (441.77,182.70) rectangle (442.94,200.64);

\path[] (446.44,182.70) rectangle (447.61,204.14);

\path[] (451.12,182.70) rectangle (452.28,204.14);

\path[] (455.79,182.70) rectangle (456.96,206.19);

\path[] (460.46,182.70) rectangle (461.63,200.64);

\path[] (465.13,182.70) rectangle (466.30,199.31);

\path[] (469.80,182.70) rectangle (470.97,206.19);

\path[] (474.47,182.70) rectangle (475.64,208.07);

\path[] (386.88,182.70) rectangle (388.05,278.60);

\path[] (391.55,182.70) rectangle (392.72,182.70);

\path[] (396.22,182.70) rectangle (397.39,182.70);

\path[] (400.89,182.70) rectangle (402.06,182.70);

\path[] (405.57,182.70) rectangle (406.73,182.70);

\path[] (410.24,182.70) rectangle (411.41,182.70);

\path[] (414.91,182.70) rectangle (416.08,182.70);

\path[] (419.58,182.70) rectangle (420.75,182.70);

\path[] (424.25,182.70) rectangle (425.42,182.70);

\path[] (428.92,182.70) rectangle (430.09,182.70);

\path[] (433.60,182.70) rectangle (434.76,182.70);

\path[] (438.27,182.70) rectangle (439.44,182.70);

\path[] (442.94,182.70) rectangle (444.11,182.70);

\path[] (447.61,182.70) rectangle (448.78,182.70);

\path[] (452.28,182.70) rectangle (453.45,182.70);

\path[] (456.96,182.70) rectangle (458.12,182.70);

\path[] (461.63,182.70) rectangle (462.80,182.70);

\path[] (466.30,182.70) rectangle (467.47,182.70);

\path[] (470.97,182.70) rectangle (472.14,182.70);

\path[] (475.64,182.70) rectangle (476.81,182.70);

\path[] (388.05,182.70) rectangle (389.21,278.60);

\path[] (392.72,182.70) rectangle (393.89,182.70);

\path[] (397.39,182.70) rectangle (398.56,182.70);

\path[] (402.06,182.70) rectangle (403.23,182.70);

\path[] (406.73,182.70) rectangle (407.90,182.70);

\path[] (411.41,182.70) rectangle (412.57,182.70);

\path[] (416.08,182.70) rectangle (417.25,182.70);

\path[] (420.75,182.70) rectangle (421.92,182.70);

\path[] (425.42,182.70) rectangle (426.59,182.70);

\path[] (430.09,182.70) rectangle (431.26,182.70);

\path[] (434.76,182.70) rectangle (435.93,182.70);

\path[] (439.44,182.70) rectangle (440.60,182.70);

\path[] (444.11,182.70) rectangle (445.28,182.70);

\path[] (448.78,182.70) rectangle (449.95,182.70);

\path[] (453.45,182.70) rectangle (454.62,182.70);

\path[] (458.12,182.70) rectangle (459.29,182.70);

\path[] (462.80,182.70) rectangle (463.96,182.70);

\path[] (467.47,182.70) rectangle (468.64,182.70);

\path[] (472.14,182.70) rectangle (473.31,182.70);

\path[] (476.81,182.70) rectangle (477.98,182.70);

\path[] (389.21,182.70) rectangle (390.38,278.60);

\path[] (393.89,182.70) rectangle (395.05,182.70);

\path[] (398.56,182.70) rectangle (399.73,182.70);

\path[] (403.23,182.70) rectangle (404.40,182.70);

\path[] (407.90,182.70) rectangle (409.07,182.70);

\path[] (412.57,182.70) rectangle (413.74,182.70);

\path[] (417.25,182.70) rectangle (418.41,182.70);

\path[] (421.92,182.70) rectangle (423.08,182.70);

\path[] (426.59,182.70) rectangle (427.76,182.70);

\path[] (431.26,182.70) rectangle (432.43,182.70);

\path[] (435.93,182.70) rectangle (437.10,182.70);

\path[] (440.60,182.70) rectangle (441.77,182.70);

\path[] (445.28,182.70) rectangle (446.44,182.70);

\path[] (449.95,182.70) rectangle (451.12,182.70);

\path[] (454.62,182.70) rectangle (455.79,182.70);

\path[] (459.29,182.70) rectangle (460.46,182.70);

\path[] (463.96,182.70) rectangle (465.13,182.70);

\path[] (468.64,182.70) rectangle (469.80,182.70);

\path[] (473.31,182.70) rectangle (474.47,182.70);

\path[] (477.98,182.70) rectangle (479.15,182.70);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] (381.04,177.91) rectangle (483.82,283.40);
\end{scope}
\begin{scope}
\path[clip] (381.04, 66.91) rectangle (483.82,172.41);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (381.04, 66.91) rectangle (483.82,172.41);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (381.04, 79.90) --
	(483.82, 79.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (381.04,106.41) --
	(483.82,106.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (381.04,129.59) --
	(483.82,129.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (381.04,147.14) --
	(483.82,147.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] (381.04,161.19) --
	(483.82,161.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] (397.39, 66.91) --
	(397.39,172.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (420.75, 66.91) --
	(420.75,172.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (444.11, 66.91) --
	(444.11,172.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (467.47, 66.91) --
	(467.47,172.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.04, 93.15) --
	(483.82, 93.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.04,119.66) --
	(483.82,119.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.04,139.52) --
	(483.82,139.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.04,154.76) --
	(483.82,154.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.04,167.61) --
	(483.82,167.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (385.71, 66.91) --
	(385.71,172.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.07, 66.91) --
	(409.07,172.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (432.43, 66.91) --
	(432.43,172.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (455.79, 66.91) --
	(455.79,172.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (479.15, 66.91) --
	(479.15,172.41);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (385.71, 71.71) rectangle (386.88, 83.45);

\path[fill=fillColor] (390.38, 71.71) rectangle (391.55, 83.45);

\path[fill=fillColor] (395.05, 71.71) rectangle (396.22, 89.65);

\path[fill=fillColor] (399.73, 71.71) rectangle (400.89, 81.30);

\path[fill=fillColor] (404.40, 71.71) rectangle (405.57, 83.45);

\path[fill=fillColor] (409.07, 71.71) rectangle (410.24, 86.87);

\path[fill=fillColor] (413.74, 71.71) rectangle (414.91, 90.89);

\path[fill=fillColor] (418.41, 71.71) rectangle (419.58, 88.32);

\path[fill=fillColor] (423.08, 71.71) rectangle (424.25, 85.27);

\path[fill=fillColor] (427.76, 71.71) rectangle (428.92, 86.87);

\path[fill=fillColor] (432.43, 71.71) rectangle (433.60, 97.08);

\path[fill=fillColor] (437.10, 71.71) rectangle (438.27, 96.16);

\path[fill=fillColor] (441.77, 71.71) rectangle (442.94, 93.15);

\path[fill=fillColor] (446.44, 71.71) rectangle (447.61, 94.20);

\path[fill=fillColor] (451.12, 71.71) rectangle (452.28, 90.89);

\path[fill=fillColor] (455.79, 71.71) rectangle (456.96, 97.08);

\path[fill=fillColor] (460.46, 71.71) rectangle (461.63, 99.67);

\path[fill=fillColor] (465.13, 71.71) rectangle (466.30, 99.67);

\path[fill=fillColor] (469.80, 71.71) rectangle (470.97,105.61);

\path[fill=fillColor] (474.47, 71.71) rectangle (475.64,105.61);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (386.88, 71.71) rectangle (388.05,167.61);

\path[fill=fillColor] (391.55, 71.71) rectangle (392.72, 71.71);

\path[fill=fillColor] (396.22, 71.71) rectangle (397.39, 71.71);

\path[fill=fillColor] (400.89, 71.71) rectangle (402.06, 71.71);

\path[fill=fillColor] (405.57, 71.71) rectangle (406.73, 71.71);

\path[fill=fillColor] (410.24, 71.71) rectangle (411.41, 71.71);

\path[fill=fillColor] (414.91, 71.71) rectangle (416.08, 71.71);

\path[fill=fillColor] (419.58, 71.71) rectangle (420.75, 71.71);

\path[fill=fillColor] (424.25, 71.71) rectangle (425.42, 71.71);

\path[fill=fillColor] (428.92, 71.71) rectangle (430.09, 71.71);

\path[fill=fillColor] (433.60, 71.71) rectangle (434.76, 71.71);

\path[fill=fillColor] (438.27, 71.71) rectangle (439.44, 71.71);

\path[fill=fillColor] (442.94, 71.71) rectangle (444.11, 71.71);

\path[fill=fillColor] (447.61, 71.71) rectangle (448.78, 71.71);

\path[fill=fillColor] (452.28, 71.71) rectangle (453.45, 71.71);

\path[fill=fillColor] (456.96, 71.71) rectangle (458.12, 71.71);

\path[fill=fillColor] (461.63, 71.71) rectangle (462.80, 71.71);

\path[fill=fillColor] (466.30, 71.71) rectangle (467.47, 71.71);

\path[fill=fillColor] (470.97, 71.71) rectangle (472.14, 71.71);

\path[fill=fillColor] (475.64, 71.71) rectangle (476.81, 71.71);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (388.05, 71.71) rectangle (389.21,167.61);

\path[fill=fillColor] (392.72, 71.71) rectangle (393.89, 71.71);

\path[fill=fillColor] (397.39, 71.71) rectangle (398.56, 71.71);

\path[fill=fillColor] (402.06, 71.71) rectangle (403.23, 71.71);

\path[fill=fillColor] (406.73, 71.71) rectangle (407.90, 71.71);

\path[fill=fillColor] (411.41, 71.71) rectangle (412.57, 71.71);

\path[fill=fillColor] (416.08, 71.71) rectangle (417.25, 71.71);

\path[fill=fillColor] (420.75, 71.71) rectangle (421.92, 71.71);

\path[fill=fillColor] (425.42, 71.71) rectangle (426.59, 71.71);

\path[fill=fillColor] (430.09, 71.71) rectangle (431.26, 71.71);

\path[fill=fillColor] (434.76, 71.71) rectangle (435.93, 71.71);

\path[fill=fillColor] (439.44, 71.71) rectangle (440.60, 71.71);

\path[fill=fillColor] (444.11, 71.71) rectangle (445.28, 71.71);

\path[fill=fillColor] (448.78, 71.71) rectangle (449.95, 71.71);

\path[fill=fillColor] (453.45, 71.71) rectangle (454.62, 71.71);

\path[fill=fillColor] (458.12, 71.71) rectangle (459.29, 71.71);

\path[fill=fillColor] (462.80, 71.71) rectangle (463.96, 71.71);

\path[fill=fillColor] (467.47, 71.71) rectangle (468.64, 71.71);

\path[fill=fillColor] (472.14, 71.71) rectangle (473.31, 71.71);

\path[fill=fillColor] (476.81, 71.71) rectangle (477.98, 71.71);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (389.21, 71.71) rectangle (390.38,167.61);

\path[fill=fillColor] (393.89, 71.71) rectangle (395.05, 71.71);

\path[fill=fillColor] (398.56, 71.71) rectangle (399.73, 71.71);

\path[fill=fillColor] (403.23, 71.71) rectangle (404.40, 71.71);

\path[fill=fillColor] (407.90, 71.71) rectangle (409.07, 71.71);

\path[fill=fillColor] (412.57, 71.71) rectangle (413.74, 71.71);

\path[fill=fillColor] (417.25, 71.71) rectangle (418.41, 71.71);

\path[fill=fillColor] (421.92, 71.71) rectangle (423.08, 71.71);

\path[fill=fillColor] (426.59, 71.71) rectangle (427.76, 71.71);

\path[fill=fillColor] (431.26, 71.71) rectangle (432.43, 71.71);

\path[fill=fillColor] (435.93, 71.71) rectangle (437.10, 71.71);

\path[fill=fillColor] (440.60, 71.71) rectangle (441.77, 71.71);

\path[fill=fillColor] (445.28, 71.71) rectangle (446.44, 71.71);

\path[fill=fillColor] (449.95, 71.71) rectangle (451.12, 71.71);

\path[fill=fillColor] (454.62, 71.71) rectangle (455.79, 71.71);

\path[fill=fillColor] (459.29, 71.71) rectangle (460.46, 71.71);

\path[fill=fillColor] (463.96, 71.71) rectangle (465.13, 71.71);

\path[fill=fillColor] (468.64, 71.71) rectangle (469.80, 71.71);

\path[fill=fillColor] (473.31, 71.71) rectangle (474.47, 71.71);

\path[fill=fillColor] (477.98, 71.71) rectangle (479.15, 71.71);
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (388.05, 72.69) --
	(388.05, 72.25) --
	(386.88, 73.42) --
	(386.88, 73.85) --
	(388.05, 72.69) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (388.05, 74.87) --
	(388.05, 74.43) --
	(386.88, 75.60) --
	(386.88, 76.03) --
	(388.05, 74.87) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (388.05, 77.05) --
	(388.05, 76.61) --
	(386.88, 77.78) --
	(386.88, 78.22) --
	(388.05, 77.05) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (388.05, 79.23) --
	(388.05, 78.79) --
	(386.88, 79.96) --
	(386.88, 80.40) --
	(388.05, 79.23) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (388.05, 81.41) --
	(388.05, 80.97) --
	(386.88, 82.14) --
	(386.88, 82.58) --
	(388.05, 81.41) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (388.05, 83.59) --
	(388.05, 83.15) --
	(386.88, 84.32) --
	(386.88, 84.76) --
	(388.05, 83.59) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (388.05, 85.77) --
	(388.05, 85.33) --
	(386.88, 86.50) --
	(386.88, 86.94) --
	(388.05, 85.77) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (388.05, 87.95) --
	(388.05, 87.51) --
	(386.88, 88.68) --
	(386.88, 89.12) --
	(388.05, 87.95) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (388.05, 90.13) --
	(388.05, 89.69) --
	(386.88, 90.86) --
	(386.88, 91.30) --
	(388.05, 90.13) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (388.05, 92.31) --
	(388.05, 91.87) --
	(386.88, 93.04) --
	(386.88, 93.48) --
	(388.05, 92.31) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (388.05, 94.49) --
	(388.05, 94.05) --
	(386.88, 95.22) --
	(386.88, 95.66) --
	(388.05, 94.49) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (388.05, 96.67) --
	(388.05, 96.23) --
	(386.88, 97.40) --
	(386.88, 97.84) --
	(388.05, 96.67) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (388.05, 98.85) --
	(388.05, 98.41) --
	(386.88, 99.58) --
	(386.88,100.02) --
	(388.05, 98.85) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (388.05,101.03) --
	(388.05,100.59) --
	(386.88,101.76) --
	(386.88,102.20) --
	(388.05,101.03) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (388.05,103.21) --
	(388.05,102.77) --
	(386.88,103.94) --
	(386.88,104.38) --
	(388.05,103.21) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (388.05,105.39) --
	(388.05,104.96) --
	(386.88,106.12) --
	(386.88,106.56) --
	(388.05,105.39) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (388.05,107.57) --
	(388.05,107.14) --
	(386.88,108.30) --
	(386.88,108.74) --
	(388.05,107.57) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (388.05,109.75) --
	(388.05,109.32) --
	(386.88,110.48) --
	(386.88,110.92) --
	(388.05,109.75) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (388.05,111.93) --
	(388.05,111.50) --
	(386.88,112.66) --
	(386.88,113.10) --
	(388.05,111.93) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (388.05,114.11) --
	(388.05,113.68) --
	(386.88,114.84) --
	(386.88,115.28) --
	(388.05,114.11) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (388.05,116.29) --
	(388.05,115.86) --
	(386.88,117.02) --
	(386.88,117.46) --
	(388.05,116.29) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (388.05,118.47) --
	(388.05,118.04) --
	(386.88,119.20) --
	(386.88,119.64) --
	(388.05,118.47) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (388.05,120.65) --
	(388.05,120.22) --
	(386.88,121.39) --
	(386.88,121.82) --
	(388.05,120.65) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (388.05,122.83) --
	(388.05,122.40) --
	(386.88,123.57) --
	(386.88,124.00) --
	(388.05,122.83) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (388.05,125.01) --
	(388.05,124.58) --
	(386.88,125.75) --
	(386.88,126.18) --
	(388.05,125.01) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (388.05,127.19) --
	(388.05,126.76) --
	(386.88,127.93) --
	(386.88,128.36) --
	(388.05,127.19) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (388.05,129.37) --
	(388.05,128.94) --
	(386.88,130.11) --
	(386.88,130.54) --
	(388.05,129.37) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (388.05,131.55) --
	(388.05,131.12) --
	(386.88,132.29) --
	(386.88,132.72) --
	(388.05,131.55) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (388.05,133.73) --
	(388.05,133.30) --
	(386.88,134.47) --
	(386.88,134.90) --
	(388.05,133.73) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (388.05,135.92) --
	(388.05,135.48) --
	(386.88,136.65) --
	(386.88,137.08) --
	(388.05,135.92) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (388.05,138.10) --
	(388.05,137.66) --
	(386.88,138.83) --
	(386.88,139.26) --
	(388.05,138.10) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (388.05,140.28) --
	(388.05,139.84) --
	(386.88,141.01) --
	(386.88,141.44) --
	(388.05,140.28) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (388.05,142.46) --
	(388.05,142.02) --
	(386.88,143.19) --
	(386.88,143.62) --
	(388.05,142.46) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (388.05,144.64) --
	(388.05,144.20) --
	(386.88,145.37) --
	(386.88,145.80) --
	(388.05,144.64) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (388.05,146.82) --
	(388.05,146.38) --
	(386.88,147.55) --
	(386.88,147.98) --
	(388.05,146.82) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (388.05,149.00) --
	(388.05,148.56) --
	(386.88,149.73) --
	(386.88,150.16) --
	(388.05,149.00) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (388.05,151.18) --
	(388.05,150.74) --
	(386.88,151.91) --
	(386.88,152.35) --
	(388.05,151.18) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (388.05,153.36) --
	(388.05,152.92) --
	(386.88,154.09) --
	(386.88,154.53) --
	(388.05,153.36) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (388.05,155.54) --
	(388.05,155.10) --
	(386.88,156.27) --
	(386.88,156.71) --
	(388.05,155.54) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (388.05,157.72) --
	(388.05,157.28) --
	(386.88,158.45) --
	(386.88,158.89) --
	(388.05,157.72) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (388.05,159.90) --
	(388.05,159.46) --
	(386.88,160.63) --
	(386.88,161.07) --
	(388.05,159.90) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (388.05,162.08) --
	(388.05,161.64) --
	(386.88,162.81) --
	(386.88,163.25) --
	(388.05,162.08) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (388.05,164.26) --
	(388.05,163.82) --
	(386.88,164.99) --
	(386.88,165.43) --
	(388.05,164.26) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (388.05,166.44) --
	(388.05,166.00) --
	(386.88,167.17) --
	(386.88,167.61) --
	(388.05,166.44) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21, 72.02) --
	(389.21, 71.71) --
	(388.05, 71.71) --
	(388.05, 72.02) --
	(389.21, 72.02) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21, 73.56) --
	(389.21, 73.25) --
	(388.05, 73.25) --
	(388.05, 73.56) --
	(389.21, 73.56) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21, 75.10) --
	(389.21, 74.80) --
	(388.05, 74.80) --
	(388.05, 75.10) --
	(389.21, 75.10) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21, 76.65) --
	(389.21, 76.34) --
	(388.05, 76.34) --
	(388.05, 76.65) --
	(389.21, 76.65) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21, 78.19) --
	(389.21, 77.88) --
	(388.05, 77.88) --
	(388.05, 78.19) --
	(389.21, 78.19) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21, 79.73) --
	(389.21, 79.42) --
	(388.05, 79.42) --
	(388.05, 79.73) --
	(389.21, 79.73) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21, 81.27) --
	(389.21, 80.96) --
	(388.05, 80.96) --
	(388.05, 81.27) --
	(389.21, 81.27) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21, 82.81) --
	(389.21, 82.50) --
	(388.05, 82.50) --
	(388.05, 82.81) --
	(389.21, 82.81) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21, 84.35) --
	(389.21, 84.05) --
	(388.05, 84.05) --
	(388.05, 84.35) --
	(389.21, 84.35) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21, 85.90) --
	(389.21, 85.59) --
	(388.05, 85.59) --
	(388.05, 85.90) --
	(389.21, 85.90) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21, 87.44) --
	(389.21, 87.13) --
	(388.05, 87.13) --
	(388.05, 87.44) --
	(389.21, 87.44) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21, 88.98) --
	(389.21, 88.67) --
	(388.05, 88.67) --
	(388.05, 88.98) --
	(389.21, 88.98) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21, 90.52) --
	(389.21, 90.21) --
	(388.05, 90.21) --
	(388.05, 90.52) --
	(389.21, 90.52) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21, 92.06) --
	(389.21, 91.75) --
	(388.05, 91.75) --
	(388.05, 92.06) --
	(389.21, 92.06) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21, 93.60) --
	(389.21, 93.30) --
	(388.05, 93.30) --
	(388.05, 93.60) --
	(389.21, 93.60) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21, 95.15) --
	(389.21, 94.84) --
	(388.05, 94.84) --
	(388.05, 95.15) --
	(389.21, 95.15) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21, 96.69) --
	(389.21, 96.38) --
	(388.05, 96.38) --
	(388.05, 96.69) --
	(389.21, 96.69) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21, 98.23) --
	(389.21, 97.92) --
	(388.05, 97.92) --
	(388.05, 98.23) --
	(389.21, 98.23) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21, 99.77) --
	(389.21, 99.46) --
	(388.05, 99.46) --
	(388.05, 99.77) --
	(389.21, 99.77) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,101.31) --
	(389.21,101.00) --
	(388.05,101.00) --
	(388.05,101.31) --
	(389.21,101.31) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,102.85) --
	(389.21,102.55) --
	(388.05,102.55) --
	(388.05,102.85) --
	(389.21,102.85) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,104.40) --
	(389.21,104.09) --
	(388.05,104.09) --
	(388.05,104.40) --
	(389.21,104.40) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,105.94) --
	(389.21,105.63) --
	(388.05,105.63) --
	(388.05,105.94) --
	(389.21,105.94) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,107.48) --
	(389.21,107.17) --
	(388.05,107.17) --
	(388.05,107.48) --
	(389.21,107.48) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,109.02) --
	(389.21,108.71) --
	(388.05,108.71) --
	(388.05,109.02) --
	(389.21,109.02) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,110.56) --
	(389.21,110.25) --
	(388.05,110.25) --
	(388.05,110.56) --
	(389.21,110.56) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,112.10) --
	(389.21,111.80) --
	(388.05,111.80) --
	(388.05,112.10) --
	(389.21,112.10) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,113.65) --
	(389.21,113.34) --
	(388.05,113.34) --
	(388.05,113.65) --
	(389.21,113.65) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,115.19) --
	(389.21,114.88) --
	(388.05,114.88) --
	(388.05,115.19) --
	(389.21,115.19) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,116.73) --
	(389.21,116.42) --
	(388.05,116.42) --
	(388.05,116.73) --
	(389.21,116.73) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,118.27) --
	(389.21,117.96) --
	(388.05,117.96) --
	(388.05,118.27) --
	(389.21,118.27) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,119.81) --
	(389.21,119.50) --
	(388.05,119.50) --
	(388.05,119.81) --
	(389.21,119.81) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,121.35) --
	(389.21,121.05) --
	(388.05,121.05) --
	(388.05,121.35) --
	(389.21,121.35) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,122.90) --
	(389.21,122.59) --
	(388.05,122.59) --
	(388.05,122.90) --
	(389.21,122.90) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,124.44) --
	(389.21,124.13) --
	(388.05,124.13) --
	(388.05,124.44) --
	(389.21,124.44) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,125.98) --
	(389.21,125.67) --
	(388.05,125.67) --
	(388.05,125.98) --
	(389.21,125.98) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,127.52) --
	(389.21,127.21) --
	(388.05,127.21) --
	(388.05,127.52) --
	(389.21,127.52) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,129.06) --
	(389.21,128.75) --
	(388.05,128.75) --
	(388.05,129.06) --
	(389.21,129.06) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,130.60) --
	(389.21,130.30) --
	(388.05,130.30) --
	(388.05,130.60) --
	(389.21,130.60) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,132.15) --
	(389.21,131.84) --
	(388.05,131.84) --
	(388.05,132.15) --
	(389.21,132.15) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,133.69) --
	(389.21,133.38) --
	(388.05,133.38) --
	(388.05,133.69) --
	(389.21,133.69) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,135.23) --
	(389.21,134.92) --
	(388.05,134.92) --
	(388.05,135.23) --
	(389.21,135.23) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,136.77) --
	(389.21,136.46) --
	(388.05,136.46) --
	(388.05,136.77) --
	(389.21,136.77) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,138.31) --
	(389.21,138.00) --
	(388.05,138.00) --
	(388.05,138.31) --
	(389.21,138.31) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,139.85) --
	(389.21,139.55) --
	(388.05,139.55) --
	(388.05,139.85) --
	(389.21,139.85) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,141.40) --
	(389.21,141.09) --
	(388.05,141.09) --
	(388.05,141.40) --
	(389.21,141.40) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,142.94) --
	(389.21,142.63) --
	(388.05,142.63) --
	(388.05,142.94) --
	(389.21,142.94) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,144.48) --
	(389.21,144.17) --
	(388.05,144.17) --
	(388.05,144.48) --
	(389.21,144.48) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,146.02) --
	(389.21,145.71) --
	(388.05,145.71) --
	(388.05,146.02) --
	(389.21,146.02) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,147.56) --
	(389.21,147.26) --
	(388.05,147.26) --
	(388.05,147.56) --
	(389.21,147.56) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,149.11) --
	(389.21,148.80) --
	(388.05,148.80) --
	(388.05,149.11) --
	(389.21,149.11) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,150.65) --
	(389.21,150.34) --
	(388.05,150.34) --
	(388.05,150.65) --
	(389.21,150.65) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,152.19) --
	(389.21,151.88) --
	(388.05,151.88) --
	(388.05,152.19) --
	(389.21,152.19) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,153.73) --
	(389.21,153.42) --
	(388.05,153.42) --
	(388.05,153.73) --
	(389.21,153.73) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,155.27) --
	(389.21,154.96) --
	(388.05,154.96) --
	(388.05,155.27) --
	(389.21,155.27) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,156.81) --
	(389.21,156.51) --
	(388.05,156.51) --
	(388.05,156.81) --
	(389.21,156.81) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,158.36) --
	(389.21,158.05) --
	(388.05,158.05) --
	(388.05,158.36) --
	(389.21,158.36) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,159.90) --
	(389.21,159.59) --
	(388.05,159.59) --
	(388.05,159.90) --
	(389.21,159.90) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,161.44) --
	(389.21,161.13) --
	(388.05,161.13) --
	(388.05,161.44) --
	(389.21,161.44) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,162.98) --
	(389.21,162.67) --
	(388.05,162.67) --
	(388.05,162.98) --
	(389.21,162.98) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,164.52) --
	(389.21,164.21) --
	(388.05,164.21) --
	(388.05,164.52) --
	(389.21,164.52) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,166.06) --
	(389.21,165.76) --
	(388.05,165.76) --
	(388.05,166.06) --
	(389.21,166.06) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (389.21,167.61) --
	(389.21,167.30) --
	(388.05,167.30) --
	(388.05,167.61) --
	(389.21,167.61) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (390.38, 73.47) --
	(390.38, 73.03) --
	(389.21, 71.87) --
	(389.21, 72.30) --
	(390.38, 73.47) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (390.38, 75.65) --
	(390.38, 75.21) --
	(389.21, 74.05) --
	(389.21, 74.48) --
	(390.38, 75.65) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (390.38, 77.83) --
	(390.38, 77.39) --
	(389.21, 76.23) --
	(389.21, 76.66) --
	(390.38, 77.83) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (390.38, 80.01) --
	(390.38, 79.57) --
	(389.21, 78.41) --
	(389.21, 78.84) --
	(390.38, 80.01) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (390.38, 82.19) --
	(390.38, 81.75) --
	(389.21, 80.59) --
	(389.21, 81.02) --
	(390.38, 82.19) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (390.38, 84.37) --
	(390.38, 83.94) --
	(389.21, 82.77) --
	(389.21, 83.20) --
	(390.38, 84.37) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (390.38, 86.55) --
	(390.38, 86.12) --
	(389.21, 84.95) --
	(389.21, 85.38) --
	(390.38, 86.55) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (390.38, 88.73) --
	(390.38, 88.30) --
	(389.21, 87.13) --
	(389.21, 87.56) --
	(390.38, 88.73) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (390.38, 90.91) --
	(390.38, 90.48) --
	(389.21, 89.31) --
	(389.21, 89.74) --
	(390.38, 90.91) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (390.38, 93.09) --
	(390.38, 92.66) --
	(389.21, 91.49) --
	(389.21, 91.92) --
	(390.38, 93.09) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (390.38, 95.27) --
	(390.38, 94.84) --
	(389.21, 93.67) --
	(389.21, 94.10) --
	(390.38, 95.27) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (390.38, 97.45) --
	(390.38, 97.02) --
	(389.21, 95.85) --
	(389.21, 96.29) --
	(390.38, 97.45) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (390.38, 99.63) --
	(390.38, 99.20) --
	(389.21, 98.03) --
	(389.21, 98.47) --
	(390.38, 99.63) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (390.38,101.81) --
	(390.38,101.38) --
	(389.21,100.21) --
	(389.21,100.65) --
	(390.38,101.81) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (390.38,103.99) --
	(390.38,103.56) --
	(389.21,102.39) --
	(389.21,102.83) --
	(390.38,103.99) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (390.38,106.17) --
	(390.38,105.74) --
	(389.21,104.57) --
	(389.21,105.01) --
	(390.38,106.17) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (390.38,108.35) --
	(390.38,107.92) --
	(389.21,106.75) --
	(389.21,107.19) --
	(390.38,108.35) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (390.38,110.53) --
	(390.38,110.10) --
	(389.21,108.93) --
	(389.21,109.37) --
	(390.38,110.53) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (390.38,112.72) --
	(390.38,112.28) --
	(389.21,111.11) --
	(389.21,111.55) --
	(390.38,112.72) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (390.38,114.90) --
	(390.38,114.46) --
	(389.21,113.29) --
	(389.21,113.73) --
	(390.38,114.90) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (390.38,117.08) --
	(390.38,116.64) --
	(389.21,115.47) --
	(389.21,115.91) --
	(390.38,117.08) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (390.38,119.26) --
	(390.38,118.82) --
	(389.21,117.65) --
	(389.21,118.09) --
	(390.38,119.26) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (390.38,121.44) --
	(390.38,121.00) --
	(389.21,119.83) --
	(389.21,120.27) --
	(390.38,121.44) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (390.38,123.62) --
	(390.38,123.18) --
	(389.21,122.01) --
	(389.21,122.45) --
	(390.38,123.62) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (390.38,125.80) --
	(390.38,125.36) --
	(389.21,124.19) --
	(389.21,124.63) --
	(390.38,125.80) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (390.38,127.98) --
	(390.38,127.54) --
	(389.21,126.37) --
	(389.21,126.81) --
	(390.38,127.98) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (390.38,130.16) --
	(390.38,129.72) --
	(389.21,128.55) --
	(389.21,128.99) --
	(390.38,130.16) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (390.38,132.34) --
	(390.38,131.90) --
	(389.21,130.73) --
	(389.21,131.17) --
	(390.38,132.34) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (390.38,134.52) --
	(390.38,134.08) --
	(389.21,132.91) --
	(389.21,133.35) --
	(390.38,134.52) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (390.38,136.70) --
	(390.38,136.26) --
	(389.21,135.09) --
	(389.21,135.53) --
	(390.38,136.70) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (390.38,138.88) --
	(390.38,138.44) --
	(389.21,137.27) --
	(389.21,137.71) --
	(390.38,138.88) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (390.38,141.06) --
	(390.38,140.62) --
	(389.21,139.45) --
	(389.21,139.89) --
	(390.38,141.06) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (390.38,143.24) --
	(390.38,142.80) --
	(389.21,141.64) --
	(389.21,142.07) --
	(390.38,143.24) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (390.38,145.42) --
	(390.38,144.98) --
	(389.21,143.82) --
	(389.21,144.25) --
	(390.38,145.42) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (390.38,147.60) --
	(390.38,147.16) --
	(389.21,146.00) --
	(389.21,146.43) --
	(390.38,147.60) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (390.38,149.78) --
	(390.38,149.34) --
	(389.21,148.18) --
	(389.21,148.61) --
	(390.38,149.78) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (390.38,151.96) --
	(390.38,151.52) --
	(389.21,150.36) --
	(389.21,150.79) --
	(390.38,151.96) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (390.38,154.14) --
	(390.38,153.70) --
	(389.21,152.54) --
	(389.21,152.97) --
	(390.38,154.14) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (390.38,156.32) --
	(390.38,155.88) --
	(389.21,154.72) --
	(389.21,155.15) --
	(390.38,156.32) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (390.38,158.50) --
	(390.38,158.07) --
	(389.21,156.90) --
	(389.21,157.33) --
	(390.38,158.50) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (390.38,160.68) --
	(390.38,160.25) --
	(389.21,159.08) --
	(389.21,159.51) --
	(390.38,160.68) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (390.38,162.86) --
	(390.38,162.43) --
	(389.21,161.26) --
	(389.21,161.69) --
	(390.38,162.86) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (390.38,165.04) --
	(390.38,164.61) --
	(389.21,163.44) --
	(389.21,163.87) --
	(390.38,165.04) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (390.38,167.22) --
	(390.38,166.79) --
	(389.21,165.62) --
	(389.21,166.05) --
	(390.38,167.22) --
	cycle;

\path[] (385.71, 71.71) rectangle (386.88, 83.45);

\path[] (390.38, 71.71) rectangle (391.55, 83.45);

\path[] (395.05, 71.71) rectangle (396.22, 89.65);

\path[] (399.73, 71.71) rectangle (400.89, 81.30);

\path[] (404.40, 71.71) rectangle (405.57, 83.45);

\path[] (409.07, 71.71) rectangle (410.24, 86.87);

\path[] (413.74, 71.71) rectangle (414.91, 90.89);

\path[] (418.41, 71.71) rectangle (419.58, 88.32);

\path[] (423.08, 71.71) rectangle (424.25, 85.27);

\path[] (427.76, 71.71) rectangle (428.92, 86.87);

\path[] (432.43, 71.71) rectangle (433.60, 97.08);

\path[] (437.10, 71.71) rectangle (438.27, 96.16);

\path[] (441.77, 71.71) rectangle (442.94, 93.15);

\path[] (446.44, 71.71) rectangle (447.61, 94.20);

\path[] (451.12, 71.71) rectangle (452.28, 90.89);

\path[] (455.79, 71.71) rectangle (456.96, 97.08);

\path[] (460.46, 71.71) rectangle (461.63, 99.67);

\path[] (465.13, 71.71) rectangle (466.30, 99.67);

\path[] (469.80, 71.71) rectangle (470.97,105.61);

\path[] (474.47, 71.71) rectangle (475.64,105.61);

\path[] (386.88, 71.71) rectangle (388.05,167.61);

\path[] (391.55, 71.71) rectangle (392.72, 71.71);

\path[] (396.22, 71.71) rectangle (397.39, 71.71);

\path[] (400.89, 71.71) rectangle (402.06, 71.71);

\path[] (405.57, 71.71) rectangle (406.73, 71.71);

\path[] (410.24, 71.71) rectangle (411.41, 71.71);

\path[] (414.91, 71.71) rectangle (416.08, 71.71);

\path[] (419.58, 71.71) rectangle (420.75, 71.71);

\path[] (424.25, 71.71) rectangle (425.42, 71.71);

\path[] (428.92, 71.71) rectangle (430.09, 71.71);

\path[] (433.60, 71.71) rectangle (434.76, 71.71);

\path[] (438.27, 71.71) rectangle (439.44, 71.71);

\path[] (442.94, 71.71) rectangle (444.11, 71.71);

\path[] (447.61, 71.71) rectangle (448.78, 71.71);

\path[] (452.28, 71.71) rectangle (453.45, 71.71);

\path[] (456.96, 71.71) rectangle (458.12, 71.71);

\path[] (461.63, 71.71) rectangle (462.80, 71.71);

\path[] (466.30, 71.71) rectangle (467.47, 71.71);

\path[] (470.97, 71.71) rectangle (472.14, 71.71);

\path[] (475.64, 71.71) rectangle (476.81, 71.71);

\path[] (388.05, 71.71) rectangle (389.21,167.61);

\path[] (392.72, 71.71) rectangle (393.89, 71.71);

\path[] (397.39, 71.71) rectangle (398.56, 71.71);

\path[] (402.06, 71.71) rectangle (403.23, 71.71);

\path[] (406.73, 71.71) rectangle (407.90, 71.71);

\path[] (411.41, 71.71) rectangle (412.57, 71.71);

\path[] (416.08, 71.71) rectangle (417.25, 71.71);

\path[] (420.75, 71.71) rectangle (421.92, 71.71);

\path[] (425.42, 71.71) rectangle (426.59, 71.71);

\path[] (430.09, 71.71) rectangle (431.26, 71.71);

\path[] (434.76, 71.71) rectangle (435.93, 71.71);

\path[] (439.44, 71.71) rectangle (440.60, 71.71);

\path[] (444.11, 71.71) rectangle (445.28, 71.71);

\path[] (448.78, 71.71) rectangle (449.95, 71.71);

\path[] (453.45, 71.71) rectangle (454.62, 71.71);

\path[] (458.12, 71.71) rectangle (459.29, 71.71);

\path[] (462.80, 71.71) rectangle (463.96, 71.71);

\path[] (467.47, 71.71) rectangle (468.64, 71.71);

\path[] (472.14, 71.71) rectangle (473.31, 71.71);

\path[] (476.81, 71.71) rectangle (477.98, 71.71);

\path[] (389.21, 71.71) rectangle (390.38,167.61);

\path[] (393.89, 71.71) rectangle (395.05, 71.71);

\path[] (398.56, 71.71) rectangle (399.73, 71.71);

\path[] (403.23, 71.71) rectangle (404.40, 71.71);

\path[] (407.90, 71.71) rectangle (409.07, 71.71);

\path[] (412.57, 71.71) rectangle (413.74, 71.71);

\path[] (417.25, 71.71) rectangle (418.41, 71.71);

\path[] (421.92, 71.71) rectangle (423.08, 71.71);

\path[] (426.59, 71.71) rectangle (427.76, 71.71);

\path[] (431.26, 71.71) rectangle (432.43, 71.71);

\path[] (435.93, 71.71) rectangle (437.10, 71.71);

\path[] (440.60, 71.71) rectangle (441.77, 71.71);

\path[] (445.28, 71.71) rectangle (446.44, 71.71);

\path[] (449.95, 71.71) rectangle (451.12, 71.71);

\path[] (454.62, 71.71) rectangle (455.79, 71.71);

\path[] (459.29, 71.71) rectangle (460.46, 71.71);

\path[] (463.96, 71.71) rectangle (465.13, 71.71);

\path[] (468.64, 71.71) rectangle (469.80, 71.71);

\path[] (473.31, 71.71) rectangle (474.47, 71.71);

\path[] (477.98, 71.71) rectangle (479.15, 71.71);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] (381.04, 66.91) rectangle (483.82,172.41);
\end{scope}
\begin{scope}
\path[clip] ( 38.56,394.39) rectangle (141.34,410.96);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 38.56,394.39) rectangle (141.34,410.96);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 89.95,399.65) {Sample size $n = 10^2$};
\end{scope}
\begin{scope}
\path[clip] (152.72,394.39) rectangle (255.50,410.96);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (152.72,394.39) rectangle (255.50,410.96);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (204.11,399.65) {Sample size $n = 10^3$};
\end{scope}
\begin{scope}
\path[clip] (266.88,394.39) rectangle (369.66,410.96);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (266.88,394.39) rectangle (369.66,410.96);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (318.27,399.65) {Sample size $n = 10^4$};
\end{scope}
\begin{scope}
\path[clip] (381.04,394.39) rectangle (483.82,410.96);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (381.04,394.39) rectangle (483.82,410.96);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (432.43,399.65) {Sample size $n = 10^5$};
\end{scope}
\begin{scope}
\path[clip] (483.82,288.90) rectangle (500.39,394.39);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (483.82,288.90) rectangle (500.39,394.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (489.07,341.64) {Chi test with $V$};
\end{scope}
\begin{scope}
\path[clip] (483.82,177.91) rectangle (500.39,283.40);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (483.82,177.91) rectangle (500.39,283.40);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (489.07,230.65) {Chi test with $\widehat{V}$};
\end{scope}
\begin{scope}
\path[clip] (483.82, 66.91) rectangle (500.39,172.41);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (483.82, 66.91) rectangle (500.39,172.41);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (489.07,119.66) {Gamma test with $\widehat{V}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.23, 64.16) --
	( 43.23, 66.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.59, 64.16) --
	( 66.59, 66.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.95, 64.16) --
	( 89.95, 66.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.30, 64.16) --
	(113.30, 66.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.66, 64.16) --
	(136.66, 66.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.23, 55.90) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 66.59, 55.90) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 89.95, 55.90) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (113.30, 55.90) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (136.66, 55.90) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.39, 64.16) --
	(157.39, 66.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.75, 64.16) --
	(180.75, 66.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.11, 64.16) --
	(204.11, 66.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.47, 64.16) --
	(227.47, 66.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.82, 64.16) --
	(250.82, 66.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (157.39, 55.90) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (180.75, 55.90) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (204.11, 55.90) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (227.47, 55.90) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (250.82, 55.90) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.55, 64.16) --
	(271.55, 66.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.91, 64.16) --
	(294.91, 66.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.27, 64.16) --
	(318.27, 66.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.63, 64.16) --
	(341.63, 66.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.99, 64.16) --
	(364.99, 66.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (271.55, 55.90) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (294.91, 55.90) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (318.27, 55.90) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (341.63, 55.90) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (364.99, 55.90) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (385.71, 64.16) --
	(385.71, 66.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.07, 64.16) --
	(409.07, 66.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (432.43, 64.16) --
	(432.43, 66.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (455.79, 64.16) --
	(455.79, 66.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (479.15, 64.16) --
	(479.15, 66.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (385.71, 55.90) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (409.07, 55.90) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (432.43, 55.90) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (455.79, 55.90) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (479.15, 55.90) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,312.11) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,338.61) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,358.48) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,373.72) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,386.57) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,315.14) --
	( 38.56,315.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,341.64) --
	( 38.56,341.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,361.51) --
	( 38.56,361.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,376.75) --
	( 38.56,376.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,389.60) --
	( 38.56,389.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,201.11) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,227.62) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,247.48) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,262.72) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,275.57) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,204.14) --
	( 38.56,204.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,230.65) --
	( 38.56,230.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,250.51) --
	( 38.56,250.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,265.75) --
	( 38.56,265.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,278.60) --
	( 38.56,278.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 90.12) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,116.63) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,136.49) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,151.73) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,164.58) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 93.15) --
	( 38.56, 93.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,119.66) --
	( 38.56,119.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,139.52) --
	( 38.56,139.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,154.76) --
	( 38.56,154.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,167.61) --
	( 38.56,167.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (261.19, 43.86) {p-values};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,230.65) {Proportion};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 73.77,  5.50) rectangle (448.61, 30.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 79.27, 14.33) {SNR:};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (118.81, 11.00) rectangle (133.27, 25.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (118.81, 11.00) rectangle (133.27, 25.23);

\path[] (118.81, 11.00) rectangle (133.27, 25.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (197.96, 11.00) rectangle (212.42, 25.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (197.96, 11.00) rectangle (212.42, 25.23);
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (199.84, 11.05) --
	(198.53, 11.05) --
	(198.01, 11.57) --
	(198.01, 12.88) --
	(199.84, 11.05) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (206.38, 11.05) --
	(205.07, 11.05) --
	(198.01, 18.10) --
	(198.01, 19.41) --
	(206.38, 11.05) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (212.37, 11.59) --
	(212.37, 11.05) --
	(211.60, 11.05) --
	(198.01, 24.64) --
	(198.01, 25.18) --
	(198.78, 25.18) --
	(212.37, 11.59) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (212.37, 18.12) --
	(212.37, 16.81) --
	(204.00, 25.18) --
	(205.31, 25.18) --
	(212.37, 18.12) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (212.37, 24.66) --
	(212.37, 23.35) --
	(210.54, 25.18) --
	(211.85, 25.18) --
	(212.37, 24.66) --
	cycle;

\path[] (197.96, 11.00) rectangle (212.42, 25.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (285.91, 11.00) rectangle (300.36, 25.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (285.91, 11.00) rectangle (300.36, 25.23);
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (300.32, 13.95) --
	(300.32, 13.03) --
	(285.96, 13.03) --
	(285.96, 13.95) --
	(300.32, 13.95) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (300.32, 18.58) --
	(300.32, 17.65) --
	(285.96, 17.65) --
	(285.96, 18.58) --
	(300.32, 18.58) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (300.32, 23.20) --
	(300.32, 22.27) --
	(285.96, 22.27) --
	(285.96, 23.20) --
	(300.32, 23.20) --
	cycle;

\path[] (285.91, 11.00) rectangle (300.36, 25.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (369.46, 11.00) rectangle (383.91, 25.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (369.46, 11.00) rectangle (383.91, 25.23);
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (383.86, 12.88) --
	(383.86, 11.57) --
	(383.34, 11.05) --
	(382.03, 11.05) --
	(383.86, 12.88) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (383.86, 19.41) --
	(383.86, 18.10) --
	(376.81, 11.05) --
	(375.50, 11.05) --
	(383.86, 19.41) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (383.10, 25.18) --
	(383.86, 25.18) --
	(383.86, 24.64) --
	(370.27, 11.05) --
	(369.50, 11.05) --
	(369.50, 11.59) --
	(383.10, 25.18) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (376.56, 25.18) --
	(377.87, 25.18) --
	(369.50, 16.81) --
	(369.50, 18.12) --
	(376.56, 25.18) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (370.03, 25.18) --
	(371.33, 25.18) --
	(369.50, 23.35) --
	(369.50, 24.66) --
	(370.03, 25.18) --
	cycle;

\path[] (369.46, 11.00) rectangle (383.91, 25.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (138.77, 15.08) {SNR = $\infty$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (217.92, 15.08) {SNR = 1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (305.86, 15.08) {SNR = 100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (389.41, 15.08) {SNR = 10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.32] at (261.19,419.03) {p-value histogram from multi-sample test};
\end{scope}
\end{tikzpicture}


==> Plots/PvaluePartial.tikz <==
% Created by tikzDevice version 0.12.3.1 on 2022-11-07 16:14:56
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,325.21);
\begin{scope}
\path[clip] ( 17.78,  0.00) rectangle (415.84,325.21);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 17.78,  0.00) rectangle (415.84,325.21);
\end{scope}
\begin{scope}
\path[clip] ( 56.34,179.20) rectangle (163.12,285.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 56.34,179.20) rectangle (163.12,285.99);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 56.34,192.34) --
	(163.12,192.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 56.34,219.18) --
	(163.12,219.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 56.34,242.65) --
	(163.12,242.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 56.34,260.41) --
	(163.12,260.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 56.34,274.63) --
	(163.12,274.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 73.32,179.20) --
	( 73.32,285.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 97.59,179.20) --
	( 97.59,285.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] (121.86,179.20) --
	(121.86,285.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] (146.13,179.20) --
	(146.13,285.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.34,205.76) --
	(163.12,205.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.34,232.59) --
	(163.12,232.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.34,252.70) --
	(163.12,252.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.34,268.13) --
	(163.12,268.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.34,281.13) --
	(163.12,281.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.19,179.20) --
	( 61.19,285.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.46,179.20) --
	( 85.46,285.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.73,179.20) --
	(109.73,285.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.00,179.20) --
	(134.00,285.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.27,179.20) --
	(158.27,285.99);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 61.19,184.05) rectangle ( 62.40,197.78);

\path[fill=fillColor] ( 66.04,184.05) rectangle ( 67.26,199.40);

\path[fill=fillColor] ( 70.90,184.05) rectangle ( 72.11,203.47);

\path[fill=fillColor] ( 75.75,184.05) rectangle ( 76.96,207.83);

\path[fill=fillColor] ( 80.61,184.05) rectangle ( 81.82,205.76);

\path[fill=fillColor] ( 85.46,184.05) rectangle ( 86.67,203.47);

\path[fill=fillColor] ( 90.31,184.05) rectangle ( 91.53,197.78);

\path[fill=fillColor] ( 95.17,184.05) rectangle ( 96.38,204.65);

\path[fill=fillColor] (100.02,184.05) rectangle (101.23,202.22);

\path[fill=fillColor] (104.87,184.05) rectangle (106.09,204.65);

\path[fill=fillColor] (109.73,184.05) rectangle (110.94,209.74);

\path[fill=fillColor] (114.58,184.05) rectangle (115.80,202.22);

\path[fill=fillColor] (119.44,184.05) rectangle (120.65,207.83);

\path[fill=fillColor] (124.29,184.05) rectangle (125.50,203.47);

\path[fill=fillColor] (129.14,184.05) rectangle (130.36,210.64);

\path[fill=fillColor] (134.00,184.05) rectangle (135.21,207.83);

\path[fill=fillColor] (138.85,184.05) rectangle (140.07,206.82);

\path[fill=fillColor] (143.71,184.05) rectangle (144.92,204.65);

\path[fill=fillColor] (148.56,184.05) rectangle (149.77,208.80);

\path[fill=fillColor] (153.41,184.05) rectangle (154.63,216.97);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 62.40,184.05) rectangle ( 63.62,281.13);

\path[fill=fillColor] ( 67.26,184.05) rectangle ( 68.47,184.05);

\path[fill=fillColor] ( 72.11,184.05) rectangle ( 73.32,184.05);

\path[fill=fillColor] ( 76.96,184.05) rectangle ( 78.18,184.05);

\path[fill=fillColor] ( 81.82,184.05) rectangle ( 83.03,184.05);

\path[fill=fillColor] ( 86.67,184.05) rectangle ( 87.89,184.05);

\path[fill=fillColor] ( 91.53,184.05) rectangle ( 92.74,184.05);

\path[fill=fillColor] ( 96.38,184.05) rectangle ( 97.59,184.05);

\path[fill=fillColor] (101.23,184.05) rectangle (102.45,184.05);

\path[fill=fillColor] (106.09,184.05) rectangle (107.30,184.05);

\path[fill=fillColor] (110.94,184.05) rectangle (112.16,184.05);

\path[fill=fillColor] (115.80,184.05) rectangle (117.01,184.05);

\path[fill=fillColor] (120.65,184.05) rectangle (121.86,184.05);

\path[fill=fillColor] (125.50,184.05) rectangle (126.72,184.05);

\path[fill=fillColor] (130.36,184.05) rectangle (131.57,184.05);

\path[fill=fillColor] (135.21,184.05) rectangle (136.43,184.05);

\path[fill=fillColor] (140.07,184.05) rectangle (141.28,184.05);

\path[fill=fillColor] (144.92,184.05) rectangle (146.13,184.05);

\path[fill=fillColor] (149.77,184.05) rectangle (150.99,184.05);

\path[fill=fillColor] (154.63,184.05) rectangle (155.84,184.05);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 63.62,184.05) rectangle ( 64.83,281.13);

\path[fill=fillColor] ( 68.47,184.05) rectangle ( 69.68,184.05);

\path[fill=fillColor] ( 73.32,184.05) rectangle ( 74.54,184.05);

\path[fill=fillColor] ( 78.18,184.05) rectangle ( 79.39,184.05);

\path[fill=fillColor] ( 83.03,184.05) rectangle ( 84.25,184.05);

\path[fill=fillColor] ( 87.89,184.05) rectangle ( 89.10,184.05);

\path[fill=fillColor] ( 92.74,184.05) rectangle ( 93.95,184.05);

\path[fill=fillColor] ( 97.59,184.05) rectangle ( 98.81,184.05);

\path[fill=fillColor] (102.45,184.05) rectangle (103.66,184.05);

\path[fill=fillColor] (107.30,184.05) rectangle (108.52,184.05);

\path[fill=fillColor] (112.16,184.05) rectangle (113.37,184.05);

\path[fill=fillColor] (117.01,184.05) rectangle (118.22,184.05);

\path[fill=fillColor] (121.86,184.05) rectangle (123.08,184.05);

\path[fill=fillColor] (126.72,184.05) rectangle (127.93,184.05);

\path[fill=fillColor] (131.57,184.05) rectangle (132.79,184.05);

\path[fill=fillColor] (136.43,184.05) rectangle (137.64,184.05);

\path[fill=fillColor] (141.28,184.05) rectangle (142.49,184.05);

\path[fill=fillColor] (146.13,184.05) rectangle (147.35,184.05);

\path[fill=fillColor] (150.99,184.05) rectangle (152.20,184.05);

\path[fill=fillColor] (155.84,184.05) rectangle (157.05,184.05);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 64.83,184.05) rectangle ( 66.04,281.13);

\path[fill=fillColor] ( 69.68,184.05) rectangle ( 70.90,184.05);

\path[fill=fillColor] ( 74.54,184.05) rectangle ( 75.75,184.05);

\path[fill=fillColor] ( 79.39,184.05) rectangle ( 80.61,184.05);

\path[fill=fillColor] ( 84.25,184.05) rectangle ( 85.46,184.05);

\path[fill=fillColor] ( 89.10,184.05) rectangle ( 90.31,184.05);

\path[fill=fillColor] ( 93.95,184.05) rectangle ( 95.17,184.05);

\path[fill=fillColor] ( 98.81,184.05) rectangle (100.02,184.05);

\path[fill=fillColor] (103.66,184.05) rectangle (104.87,184.05);

\path[fill=fillColor] (108.52,184.05) rectangle (109.73,184.05);

\path[fill=fillColor] (113.37,184.05) rectangle (114.58,184.05);

\path[fill=fillColor] (118.22,184.05) rectangle (119.44,184.05);

\path[fill=fillColor] (123.08,184.05) rectangle (124.29,184.05);

\path[fill=fillColor] (127.93,184.05) rectangle (129.14,184.05);

\path[fill=fillColor] (132.79,184.05) rectangle (134.00,184.05);

\path[fill=fillColor] (137.64,184.05) rectangle (138.85,184.05);

\path[fill=fillColor] (142.49,184.05) rectangle (143.71,184.05);

\path[fill=fillColor] (147.35,184.05) rectangle (148.56,184.05);

\path[fill=fillColor] (152.20,184.05) rectangle (153.41,184.05);

\path[fill=fillColor] (157.05,184.05) rectangle (158.27,184.05);
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 63.35,184.05) --
	( 62.90,184.05) --
	( 62.40,184.55) --
	( 62.40,185.00) --
	( 63.35,184.05) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 63.62,186.05) --
	( 63.62,185.60) --
	( 62.40,186.82) --
	( 62.40,187.27) --
	( 63.62,186.05) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 63.62,188.32) --
	( 63.62,187.87) --
	( 62.40,189.08) --
	( 62.40,189.53) --
	( 63.62,188.32) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 63.62,190.59) --
	( 63.62,190.13) --
	( 62.40,191.35) --
	( 62.40,191.80) --
	( 63.62,190.59) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 63.62,192.85) --
	( 63.62,192.40) --
	( 62.40,193.61) --
	( 62.40,194.06) --
	( 63.62,192.85) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 63.62,195.12) --
	( 63.62,194.66) --
	( 62.40,195.88) --
	( 62.40,196.33) --
	( 63.62,195.12) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 63.62,197.38) --
	( 63.62,196.93) --
	( 62.40,198.14) --
	( 62.40,198.59) --
	( 63.62,197.38) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 63.62,199.65) --
	( 63.62,199.19) --
	( 62.40,200.41) --
	( 62.40,200.86) --
	( 63.62,199.65) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 63.62,201.91) --
	( 63.62,201.46) --
	( 62.40,202.67) --
	( 62.40,203.13) --
	( 63.62,201.91) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 63.62,204.18) --
	( 63.62,203.72) --
	( 62.40,204.94) --
	( 62.40,205.39) --
	( 63.62,204.18) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 63.62,206.44) --
	( 63.62,205.99) --
	( 62.40,207.20) --
	( 62.40,207.66) --
	( 63.62,206.44) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 63.62,208.71) --
	( 63.62,208.25) --
	( 62.40,209.47) --
	( 62.40,209.92) --
	( 63.62,208.71) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 63.62,210.97) --
	( 63.62,210.52) --
	( 62.40,211.73) --
	( 62.40,212.19) --
	( 63.62,210.97) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 63.62,213.24) --
	( 63.62,212.79) --
	( 62.40,214.00) --
	( 62.40,214.45) --
	( 63.62,213.24) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 63.62,215.50) --
	( 63.62,215.05) --
	( 62.40,216.26) --
	( 62.40,216.72) --
	( 63.62,215.50) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 63.62,217.77) --
	( 63.62,217.32) --
	( 62.40,218.53) --
	( 62.40,218.98) --
	( 63.62,217.77) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 63.62,220.03) --
	( 63.62,219.58) --
	( 62.40,220.79) --
	( 62.40,221.25) --
	( 63.62,220.03) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 63.62,222.30) --
	( 63.62,221.85) --
	( 62.40,223.06) --
	( 62.40,223.51) --
	( 63.62,222.30) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 63.62,224.56) --
	( 63.62,224.11) --
	( 62.40,225.33) --
	( 62.40,225.78) --
	( 63.62,224.56) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 63.62,226.83) --
	( 63.62,226.38) --
	( 62.40,227.59) --
	( 62.40,228.04) --
	( 63.62,226.83) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 63.62,229.10) --
	( 63.62,228.64) --
	( 62.40,229.86) --
	( 62.40,230.31) --
	( 63.62,229.10) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 63.62,231.36) --
	( 63.62,230.91) --
	( 62.40,232.12) --
	( 62.40,232.57) --
	( 63.62,231.36) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 63.62,233.63) --
	( 63.62,233.17) --
	( 62.40,234.39) --
	( 62.40,234.84) --
	( 63.62,233.63) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 63.62,235.89) --
	( 63.62,235.44) --
	( 62.40,236.65) --
	( 62.40,237.10) --
	( 63.62,235.89) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 63.62,238.16) --
	( 63.62,237.70) --
	( 62.40,238.92) --
	( 62.40,239.37) --
	( 63.62,238.16) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 63.62,240.42) --
	( 63.62,239.97) --
	( 62.40,241.18) --
	( 62.40,241.64) --
	( 63.62,240.42) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 63.62,242.69) --
	( 63.62,242.23) --
	( 62.40,243.45) --
	( 62.40,243.90) --
	( 63.62,242.69) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 63.62,244.95) --
	( 63.62,244.50) --
	( 62.40,245.71) --
	( 62.40,246.17) --
	( 63.62,244.95) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 63.62,247.22) --
	( 63.62,246.76) --
	( 62.40,247.98) --
	( 62.40,248.43) --
	( 63.62,247.22) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 63.62,249.48) --
	( 63.62,249.03) --
	( 62.40,250.24) --
	( 62.40,250.70) --
	( 63.62,249.48) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 63.62,251.75) --
	( 63.62,251.30) --
	( 62.40,252.51) --
	( 62.40,252.96) --
	( 63.62,251.75) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 63.62,254.01) --
	( 63.62,253.56) --
	( 62.40,254.77) --
	( 62.40,255.23) --
	( 63.62,254.01) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 63.62,256.28) --
	( 63.62,255.83) --
	( 62.40,257.04) --
	( 62.40,257.49) --
	( 63.62,256.28) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 63.62,258.54) --
	( 63.62,258.09) --
	( 62.40,259.30) --
	( 62.40,259.76) --
	( 63.62,258.54) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 63.62,260.81) --
	( 63.62,260.36) --
	( 62.40,261.57) --
	( 62.40,262.02) --
	( 63.62,260.81) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 63.62,263.07) --
	( 63.62,262.62) --
	( 62.40,263.84) --
	( 62.40,264.29) --
	( 63.62,263.07) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 63.62,265.34) --
	( 63.62,264.89) --
	( 62.40,266.10) --
	( 62.40,266.55) --
	( 63.62,265.34) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 63.62,267.61) --
	( 63.62,267.15) --
	( 62.40,268.37) --
	( 62.40,268.82) --
	( 63.62,267.61) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 63.62,269.87) --
	( 63.62,269.42) --
	( 62.40,270.63) --
	( 62.40,271.08) --
	( 63.62,269.87) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 63.62,272.14) --
	( 63.62,271.68) --
	( 62.40,272.90) --
	( 62.40,273.35) --
	( 63.62,272.14) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 63.62,274.40) --
	( 63.62,273.95) --
	( 62.40,275.16) --
	( 62.40,275.61) --
	( 63.62,274.40) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 63.62,276.67) --
	( 63.62,276.21) --
	( 62.40,277.43) --
	( 62.40,277.88) --
	( 63.62,276.67) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 63.62,278.93) --
	( 63.62,278.48) --
	( 62.40,279.69) --
	( 62.40,280.15) --
	( 63.62,278.93) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 63.23,281.13) --
	( 63.62,281.13) --
	( 63.62,280.74) --
	( 63.23,281.13) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83,184.70) --
	( 64.83,184.38) --
	( 63.62,184.38) --
	( 63.62,184.70) --
	( 64.83,184.70) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83,186.30) --
	( 64.83,185.98) --
	( 63.62,185.98) --
	( 63.62,186.30) --
	( 64.83,186.30) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83,187.90) --
	( 64.83,187.58) --
	( 63.62,187.58) --
	( 63.62,187.90) --
	( 64.83,187.90) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83,189.50) --
	( 64.83,189.18) --
	( 63.62,189.18) --
	( 63.62,189.50) --
	( 64.83,189.50) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83,191.11) --
	( 64.83,190.79) --
	( 63.62,190.79) --
	( 63.62,191.11) --
	( 64.83,191.11) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83,192.71) --
	( 64.83,192.39) --
	( 63.62,192.39) --
	( 63.62,192.71) --
	( 64.83,192.71) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83,194.31) --
	( 64.83,193.99) --
	( 63.62,193.99) --
	( 63.62,194.31) --
	( 64.83,194.31) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83,195.91) --
	( 64.83,195.59) --
	( 63.62,195.59) --
	( 63.62,195.91) --
	( 64.83,195.91) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83,197.51) --
	( 64.83,197.19) --
	( 63.62,197.19) --
	( 63.62,197.51) --
	( 64.83,197.51) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83,199.12) --
	( 64.83,198.79) --
	( 63.62,198.79) --
	( 63.62,199.12) --
	( 64.83,199.12) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83,200.72) --
	( 64.83,200.40) --
	( 63.62,200.40) --
	( 63.62,200.72) --
	( 64.83,200.72) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83,202.32) --
	( 64.83,202.00) --
	( 63.62,202.00) --
	( 63.62,202.32) --
	( 64.83,202.32) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83,203.92) --
	( 64.83,203.60) --
	( 63.62,203.60) --
	( 63.62,203.92) --
	( 64.83,203.92) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83,205.52) --
	( 64.83,205.20) --
	( 63.62,205.20) --
	( 63.62,205.52) --
	( 64.83,205.52) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83,207.12) --
	( 64.83,206.80) --
	( 63.62,206.80) --
	( 63.62,207.12) --
	( 64.83,207.12) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83,208.73) --
	( 64.83,208.41) --
	( 63.62,208.41) --
	( 63.62,208.73) --
	( 64.83,208.73) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83,210.33) --
	( 64.83,210.01) --
	( 63.62,210.01) --
	( 63.62,210.33) --
	( 64.83,210.33) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83,211.93) --
	( 64.83,211.61) --
	( 63.62,211.61) --
	( 63.62,211.93) --
	( 64.83,211.93) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83,213.53) --
	( 64.83,213.21) --
	( 63.62,213.21) --
	( 63.62,213.53) --
	( 64.83,213.53) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83,215.13) --
	( 64.83,214.81) --
	( 63.62,214.81) --
	( 63.62,215.13) --
	( 64.83,215.13) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83,216.73) --
	( 64.83,216.41) --
	( 63.62,216.41) --
	( 63.62,216.73) --
	( 64.83,216.73) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83,218.34) --
	( 64.83,218.02) --
	( 63.62,218.02) --
	( 63.62,218.34) --
	( 64.83,218.34) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83,219.94) --
	( 64.83,219.62) --
	( 63.62,219.62) --
	( 63.62,219.94) --
	( 64.83,219.94) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83,221.54) --
	( 64.83,221.22) --
	( 63.62,221.22) --
	( 63.62,221.54) --
	( 64.83,221.54) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83,223.14) --
	( 64.83,222.82) --
	( 63.62,222.82) --
	( 63.62,223.14) --
	( 64.83,223.14) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83,224.74) --
	( 64.83,224.42) --
	( 63.62,224.42) --
	( 63.62,224.74) --
	( 64.83,224.74) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83,226.35) --
	( 64.83,226.03) --
	( 63.62,226.03) --
	( 63.62,226.35) --
	( 64.83,226.35) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83,227.95) --
	( 64.83,227.63) --
	( 63.62,227.63) --
	( 63.62,227.95) --
	( 64.83,227.95) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83,229.55) --
	( 64.83,229.23) --
	( 63.62,229.23) --
	( 63.62,229.55) --
	( 64.83,229.55) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83,231.15) --
	( 64.83,230.83) --
	( 63.62,230.83) --
	( 63.62,231.15) --
	( 64.83,231.15) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83,232.75) --
	( 64.83,232.43) --
	( 63.62,232.43) --
	( 63.62,232.75) --
	( 64.83,232.75) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83,234.35) --
	( 64.83,234.03) --
	( 63.62,234.03) --
	( 63.62,234.35) --
	( 64.83,234.35) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83,235.96) --
	( 64.83,235.64) --
	( 63.62,235.64) --
	( 63.62,235.96) --
	( 64.83,235.96) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83,237.56) --
	( 64.83,237.24) --
	( 63.62,237.24) --
	( 63.62,237.56) --
	( 64.83,237.56) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83,239.16) --
	( 64.83,238.84) --
	( 63.62,238.84) --
	( 63.62,239.16) --
	( 64.83,239.16) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83,240.76) --
	( 64.83,240.44) --
	( 63.62,240.44) --
	( 63.62,240.76) --
	( 64.83,240.76) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83,242.36) --
	( 64.83,242.04) --
	( 63.62,242.04) --
	( 63.62,242.36) --
	( 64.83,242.36) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83,243.97) --
	( 64.83,243.65) --
	( 63.62,243.65) --
	( 63.62,243.97) --
	( 64.83,243.97) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83,245.57) --
	( 64.83,245.25) --
	( 63.62,245.25) --
	( 63.62,245.57) --
	( 64.83,245.57) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83,247.17) --
	( 64.83,246.85) --
	( 63.62,246.85) --
	( 63.62,247.17) --
	( 64.83,247.17) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83,248.77) --
	( 64.83,248.45) --
	( 63.62,248.45) --
	( 63.62,248.77) --
	( 64.83,248.77) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83,250.37) --
	( 64.83,250.05) --
	( 63.62,250.05) --
	( 63.62,250.37) --
	( 64.83,250.37) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83,251.97) --
	( 64.83,251.65) --
	( 63.62,251.65) --
	( 63.62,251.97) --
	( 64.83,251.97) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83,253.58) --
	( 64.83,253.26) --
	( 63.62,253.26) --
	( 63.62,253.58) --
	( 64.83,253.58) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83,255.18) --
	( 64.83,254.86) --
	( 63.62,254.86) --
	( 63.62,255.18) --
	( 64.83,255.18) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83,256.78) --
	( 64.83,256.46) --
	( 63.62,256.46) --
	( 63.62,256.78) --
	( 64.83,256.78) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83,258.38) --
	( 64.83,258.06) --
	( 63.62,258.06) --
	( 63.62,258.38) --
	( 64.83,258.38) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83,259.98) --
	( 64.83,259.66) --
	( 63.62,259.66) --
	( 63.62,259.98) --
	( 64.83,259.98) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83,261.59) --
	( 64.83,261.27) --
	( 63.62,261.27) --
	( 63.62,261.59) --
	( 64.83,261.59) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83,263.19) --
	( 64.83,262.87) --
	( 63.62,262.87) --
	( 63.62,263.19) --
	( 64.83,263.19) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83,264.79) --
	( 64.83,264.47) --
	( 63.62,264.47) --
	( 63.62,264.79) --
	( 64.83,264.79) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83,266.39) --
	( 64.83,266.07) --
	( 63.62,266.07) --
	( 63.62,266.39) --
	( 64.83,266.39) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83,267.99) --
	( 64.83,267.67) --
	( 63.62,267.67) --
	( 63.62,267.99) --
	( 64.83,267.99) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83,269.59) --
	( 64.83,269.27) --
	( 63.62,269.27) --
	( 63.62,269.59) --
	( 64.83,269.59) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83,271.20) --
	( 64.83,270.88) --
	( 63.62,270.88) --
	( 63.62,271.20) --
	( 64.83,271.20) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83,272.80) --
	( 64.83,272.48) --
	( 63.62,272.48) --
	( 63.62,272.80) --
	( 64.83,272.80) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83,274.40) --
	( 64.83,274.08) --
	( 63.62,274.08) --
	( 63.62,274.40) --
	( 64.83,274.40) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83,276.00) --
	( 64.83,275.68) --
	( 63.62,275.68) --
	( 63.62,276.00) --
	( 64.83,276.00) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83,277.60) --
	( 64.83,277.28) --
	( 63.62,277.28) --
	( 63.62,277.60) --
	( 64.83,277.60) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83,279.21) --
	( 64.83,278.88) --
	( 63.62,278.88) --
	( 63.62,279.21) --
	( 64.83,279.21) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83,280.81) --
	( 64.83,280.49) --
	( 63.62,280.49) --
	( 63.62,280.81) --
	( 64.83,280.81) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.04,184.60) --
	( 66.04,184.15) --
	( 65.95,184.05) --
	( 65.49,184.05) --
	( 66.04,184.60) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.04,186.87) --
	( 66.04,186.42) --
	( 64.83,185.20) --
	( 64.83,185.65) --
	( 66.04,186.87) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.04,189.13) --
	( 66.04,188.68) --
	( 64.83,187.47) --
	( 64.83,187.92) --
	( 66.04,189.13) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.04,191.40) --
	( 66.04,190.95) --
	( 64.83,189.73) --
	( 64.83,190.19) --
	( 66.04,191.40) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.04,193.66) --
	( 66.04,193.21) --
	( 64.83,192.00) --
	( 64.83,192.45) --
	( 66.04,193.66) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.04,195.93) --
	( 66.04,195.48) --
	( 64.83,194.26) --
	( 64.83,194.72) --
	( 66.04,195.93) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.04,198.19) --
	( 66.04,197.74) --
	( 64.83,196.53) --
	( 64.83,196.98) --
	( 66.04,198.19) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.04,200.46) --
	( 66.04,200.01) --
	( 64.83,198.79) --
	( 64.83,199.25) --
	( 66.04,200.46) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.04,202.73) --
	( 66.04,202.27) --
	( 64.83,201.06) --
	( 64.83,201.51) --
	( 66.04,202.73) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.04,204.99) --
	( 66.04,204.54) --
	( 64.83,203.32) --
	( 64.83,203.78) --
	( 66.04,204.99) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.04,207.26) --
	( 66.04,206.80) --
	( 64.83,205.59) --
	( 64.83,206.04) --
	( 66.04,207.26) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.04,209.52) --
	( 66.04,209.07) --
	( 64.83,207.85) --
	( 64.83,208.31) --
	( 66.04,209.52) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.04,211.79) --
	( 66.04,211.33) --
	( 64.83,210.12) --
	( 64.83,210.57) --
	( 66.04,211.79) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.04,214.05) --
	( 66.04,213.60) --
	( 64.83,212.39) --
	( 64.83,212.84) --
	( 66.04,214.05) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.04,216.32) --
	( 66.04,215.86) --
	( 64.83,214.65) --
	( 64.83,215.10) --
	( 66.04,216.32) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.04,218.58) --
	( 66.04,218.13) --
	( 64.83,216.92) --
	( 64.83,217.37) --
	( 66.04,218.58) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.04,220.85) --
	( 66.04,220.39) --
	( 64.83,219.18) --
	( 64.83,219.63) --
	( 66.04,220.85) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.04,223.11) --
	( 66.04,222.66) --
	( 64.83,221.45) --
	( 64.83,221.90) --
	( 66.04,223.11) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.04,225.38) --
	( 66.04,224.93) --
	( 64.83,223.71) --
	( 64.83,224.16) --
	( 66.04,225.38) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.04,227.64) --
	( 66.04,227.19) --
	( 64.83,225.98) --
	( 64.83,226.43) --
	( 66.04,227.64) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.04,229.91) --
	( 66.04,229.46) --
	( 64.83,228.24) --
	( 64.83,228.70) --
	( 66.04,229.91) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.04,232.17) --
	( 66.04,231.72) --
	( 64.83,230.51) --
	( 64.83,230.96) --
	( 66.04,232.17) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.04,234.44) --
	( 66.04,233.99) --
	( 64.83,232.77) --
	( 64.83,233.23) --
	( 66.04,234.44) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.04,236.70) --
	( 66.04,236.25) --
	( 64.83,235.04) --
	( 64.83,235.49) --
	( 66.04,236.70) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.04,238.97) --
	( 66.04,238.52) --
	( 64.83,237.30) --
	( 64.83,237.76) --
	( 66.04,238.97) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.04,241.24) --
	( 66.04,240.78) --
	( 64.83,239.57) --
	( 64.83,240.02) --
	( 66.04,241.24) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.04,243.50) --
	( 66.04,243.05) --
	( 64.83,241.83) --
	( 64.83,242.29) --
	( 66.04,243.50) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.04,245.77) --
	( 66.04,245.31) --
	( 64.83,244.10) --
	( 64.83,244.55) --
	( 66.04,245.77) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.04,248.03) --
	( 66.04,247.58) --
	( 64.83,246.36) --
	( 64.83,246.82) --
	( 66.04,248.03) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.04,250.30) --
	( 66.04,249.84) --
	( 64.83,248.63) --
	( 64.83,249.08) --
	( 66.04,250.30) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.04,252.56) --
	( 66.04,252.11) --
	( 64.83,250.90) --
	( 64.83,251.35) --
	( 66.04,252.56) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.04,254.83) --
	( 66.04,254.37) --
	( 64.83,253.16) --
	( 64.83,253.61) --
	( 66.04,254.83) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.04,257.09) --
	( 66.04,256.64) --
	( 64.83,255.43) --
	( 64.83,255.88) --
	( 66.04,257.09) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.04,259.36) --
	( 66.04,258.90) --
	( 64.83,257.69) --
	( 64.83,258.14) --
	( 66.04,259.36) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.04,261.62) --
	( 66.04,261.17) --
	( 64.83,259.96) --
	( 64.83,260.41) --
	( 66.04,261.62) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.04,263.89) --
	( 66.04,263.44) --
	( 64.83,262.22) --
	( 64.83,262.67) --
	( 66.04,263.89) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.04,266.15) --
	( 66.04,265.70) --
	( 64.83,264.49) --
	( 64.83,264.94) --
	( 66.04,266.15) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.04,268.42) --
	( 66.04,267.97) --
	( 64.83,266.75) --
	( 64.83,267.21) --
	( 66.04,268.42) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.04,270.68) --
	( 66.04,270.23) --
	( 64.83,269.02) --
	( 64.83,269.47) --
	( 66.04,270.68) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.04,272.95) --
	( 66.04,272.50) --
	( 64.83,271.28) --
	( 64.83,271.74) --
	( 66.04,272.95) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.04,275.21) --
	( 66.04,274.76) --
	( 64.83,273.55) --
	( 64.83,274.00) --
	( 66.04,275.21) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.04,277.48) --
	( 66.04,277.03) --
	( 64.83,275.81) --
	( 64.83,276.27) --
	( 66.04,277.48) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.04,279.75) --
	( 66.04,279.29) --
	( 64.83,278.08) --
	( 64.83,278.53) --
	( 66.04,279.75) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.16,281.13) --
	( 65.62,281.13) --
	( 64.83,280.34) --
	( 64.83,280.80) --
	( 65.16,281.13) --
	cycle;

\path[] ( 61.19,184.05) rectangle ( 62.40,197.78);

\path[] ( 66.04,184.05) rectangle ( 67.26,199.40);

\path[] ( 70.90,184.05) rectangle ( 72.11,203.47);

\path[] ( 75.75,184.05) rectangle ( 76.96,207.83);

\path[] ( 80.61,184.05) rectangle ( 81.82,205.76);

\path[] ( 85.46,184.05) rectangle ( 86.67,203.47);

\path[] ( 90.31,184.05) rectangle ( 91.53,197.78);

\path[] ( 95.17,184.05) rectangle ( 96.38,204.65);

\path[] (100.02,184.05) rectangle (101.23,202.22);

\path[] (104.87,184.05) rectangle (106.09,204.65);

\path[] (109.73,184.05) rectangle (110.94,209.74);

\path[] (114.58,184.05) rectangle (115.80,202.22);

\path[] (119.44,184.05) rectangle (120.65,207.83);

\path[] (124.29,184.05) rectangle (125.50,203.47);

\path[] (129.14,184.05) rectangle (130.36,210.64);

\path[] (134.00,184.05) rectangle (135.21,207.83);

\path[] (138.85,184.05) rectangle (140.07,206.82);

\path[] (143.71,184.05) rectangle (144.92,204.65);

\path[] (148.56,184.05) rectangle (149.77,208.80);

\path[] (153.41,184.05) rectangle (154.63,216.97);

\path[] ( 62.40,184.05) rectangle ( 63.62,281.13);

\path[] ( 67.26,184.05) rectangle ( 68.47,184.05);

\path[] ( 72.11,184.05) rectangle ( 73.32,184.05);

\path[] ( 76.96,184.05) rectangle ( 78.18,184.05);

\path[] ( 81.82,184.05) rectangle ( 83.03,184.05);

\path[] ( 86.67,184.05) rectangle ( 87.89,184.05);

\path[] ( 91.53,184.05) rectangle ( 92.74,184.05);

\path[] ( 96.38,184.05) rectangle ( 97.59,184.05);

\path[] (101.23,184.05) rectangle (102.45,184.05);

\path[] (106.09,184.05) rectangle (107.30,184.05);

\path[] (110.94,184.05) rectangle (112.16,184.05);

\path[] (115.80,184.05) rectangle (117.01,184.05);

\path[] (120.65,184.05) rectangle (121.86,184.05);

\path[] (125.50,184.05) rectangle (126.72,184.05);

\path[] (130.36,184.05) rectangle (131.57,184.05);

\path[] (135.21,184.05) rectangle (136.43,184.05);

\path[] (140.07,184.05) rectangle (141.28,184.05);

\path[] (144.92,184.05) rectangle (146.13,184.05);

\path[] (149.77,184.05) rectangle (150.99,184.05);

\path[] (154.63,184.05) rectangle (155.84,184.05);

\path[] ( 63.62,184.05) rectangle ( 64.83,281.13);

\path[] ( 68.47,184.05) rectangle ( 69.68,184.05);

\path[] ( 73.32,184.05) rectangle ( 74.54,184.05);

\path[] ( 78.18,184.05) rectangle ( 79.39,184.05);

\path[] ( 83.03,184.05) rectangle ( 84.25,184.05);

\path[] ( 87.89,184.05) rectangle ( 89.10,184.05);

\path[] ( 92.74,184.05) rectangle ( 93.95,184.05);

\path[] ( 97.59,184.05) rectangle ( 98.81,184.05);

\path[] (102.45,184.05) rectangle (103.66,184.05);

\path[] (107.30,184.05) rectangle (108.52,184.05);

\path[] (112.16,184.05) rectangle (113.37,184.05);

\path[] (117.01,184.05) rectangle (118.22,184.05);

\path[] (121.86,184.05) rectangle (123.08,184.05);

\path[] (126.72,184.05) rectangle (127.93,184.05);

\path[] (131.57,184.05) rectangle (132.79,184.05);

\path[] (136.43,184.05) rectangle (137.64,184.05);

\path[] (141.28,184.05) rectangle (142.49,184.05);

\path[] (146.13,184.05) rectangle (147.35,184.05);

\path[] (150.99,184.05) rectangle (152.20,184.05);

\path[] (155.84,184.05) rectangle (157.05,184.05);

\path[] ( 64.83,184.05) rectangle ( 66.04,281.13);

\path[] ( 69.68,184.05) rectangle ( 70.90,184.05);

\path[] ( 74.54,184.05) rectangle ( 75.75,184.05);

\path[] ( 79.39,184.05) rectangle ( 80.61,184.05);

\path[] ( 84.25,184.05) rectangle ( 85.46,184.05);

\path[] ( 89.10,184.05) rectangle ( 90.31,184.05);

\path[] ( 93.95,184.05) rectangle ( 95.17,184.05);

\path[] ( 98.81,184.05) rectangle (100.02,184.05);

\path[] (103.66,184.05) rectangle (104.87,184.05);

\path[] (108.52,184.05) rectangle (109.73,184.05);

\path[] (113.37,184.05) rectangle (114.58,184.05);

\path[] (118.22,184.05) rectangle (119.44,184.05);

\path[] (123.08,184.05) rectangle (124.29,184.05);

\path[] (127.93,184.05) rectangle (129.14,184.05);

\path[] (132.79,184.05) rectangle (134.00,184.05);

\path[] (137.64,184.05) rectangle (138.85,184.05);

\path[] (142.49,184.05) rectangle (143.71,184.05);

\path[] (147.35,184.05) rectangle (148.56,184.05);

\path[] (152.20,184.05) rectangle (153.41,184.05);

\path[] (157.05,184.05) rectangle (158.27,184.05);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] ( 56.34,179.20) rectangle (163.12,285.99);
\end{scope}
\begin{scope}
\path[clip] ( 56.34, 66.91) rectangle (163.12,173.70);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 56.34, 66.91) rectangle (163.12,173.70);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 56.34, 80.06) --
	(163.12, 80.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 56.34,106.89) --
	(163.12,106.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 56.34,130.36) --
	(163.12,130.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 56.34,148.13) --
	(163.12,148.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 56.34,162.34) --
	(163.12,162.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 73.32, 66.91) --
	( 73.32,173.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 97.59, 66.91) --
	( 97.59,173.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] (121.86, 66.91) --
	(121.86,173.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] (146.13, 66.91) --
	(146.13,173.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.34, 93.47) --
	(163.12, 93.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.34,120.31) --
	(163.12,120.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.34,140.41) --
	(163.12,140.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.34,155.84) --
	(163.12,155.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.34,168.85) --
	(163.12,168.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.19, 66.91) --
	( 61.19,173.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.46, 66.91) --
	( 85.46,173.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.73, 66.91) --
	(109.73,173.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.00, 66.91) --
	(134.00,173.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.27, 66.91) --
	(158.27,173.70);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 61.19, 71.77) rectangle ( 62.40, 81.47);

\path[fill=fillColor] ( 66.04, 71.77) rectangle ( 67.26, 88.58);

\path[fill=fillColor] ( 70.90, 71.77) rectangle ( 72.11, 92.36);

\path[fill=fillColor] ( 75.75, 71.77) rectangle ( 76.96, 83.66);

\path[fill=fillColor] ( 80.61, 71.77) rectangle ( 81.82, 92.36);

\path[fill=fillColor] ( 85.46, 71.77) rectangle ( 86.67, 89.93);

\path[fill=fillColor] ( 90.31, 71.77) rectangle ( 91.53, 87.12);

\path[fill=fillColor] ( 95.17, 71.77) rectangle ( 96.38, 89.93);

\path[fill=fillColor] (100.02, 71.77) rectangle (101.23, 91.18);

\path[fill=fillColor] (104.87, 71.77) rectangle (106.09, 88.58);

\path[fill=fillColor] (109.73, 71.77) rectangle (110.94, 92.36);

\path[fill=fillColor] (114.58, 71.77) rectangle (115.80, 91.18);

\path[fill=fillColor] (119.44, 71.77) rectangle (120.65, 91.18);

\path[fill=fillColor] (124.29, 71.77) rectangle (125.50, 91.18);

\path[fill=fillColor] (129.14, 71.77) rectangle (130.36, 98.35);

\path[fill=fillColor] (134.00, 71.77) rectangle (135.21,100.07);

\path[fill=fillColor] (138.85, 71.77) rectangle (140.07, 94.53);

\path[fill=fillColor] (143.71, 71.77) rectangle (144.92,103.22);

\path[fill=fillColor] (148.56, 71.77) rectangle (149.77,100.89);

\path[fill=fillColor] (153.41, 71.77) rectangle (154.63,104.69);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 62.40, 71.77) rectangle ( 63.62,168.85);

\path[fill=fillColor] ( 67.26, 71.77) rectangle ( 68.47, 71.77);

\path[fill=fillColor] ( 72.11, 71.77) rectangle ( 73.32, 71.77);

\path[fill=fillColor] ( 76.96, 71.77) rectangle ( 78.18, 71.77);

\path[fill=fillColor] ( 81.82, 71.77) rectangle ( 83.03, 71.77);

\path[fill=fillColor] ( 86.67, 71.77) rectangle ( 87.89, 71.77);

\path[fill=fillColor] ( 91.53, 71.77) rectangle ( 92.74, 71.77);

\path[fill=fillColor] ( 96.38, 71.77) rectangle ( 97.59, 71.77);

\path[fill=fillColor] (101.23, 71.77) rectangle (102.45, 71.77);

\path[fill=fillColor] (106.09, 71.77) rectangle (107.30, 71.77);

\path[fill=fillColor] (110.94, 71.77) rectangle (112.16, 71.77);

\path[fill=fillColor] (115.80, 71.77) rectangle (117.01, 71.77);

\path[fill=fillColor] (120.65, 71.77) rectangle (121.86, 71.77);

\path[fill=fillColor] (125.50, 71.77) rectangle (126.72, 71.77);

\path[fill=fillColor] (130.36, 71.77) rectangle (131.57, 71.77);

\path[fill=fillColor] (135.21, 71.77) rectangle (136.43, 71.77);

\path[fill=fillColor] (140.07, 71.77) rectangle (141.28, 71.77);

\path[fill=fillColor] (144.92, 71.77) rectangle (146.13, 71.77);

\path[fill=fillColor] (149.77, 71.77) rectangle (150.99, 71.77);

\path[fill=fillColor] (154.63, 71.77) rectangle (155.84, 71.77);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 63.62, 71.77) rectangle ( 64.83,168.85);

\path[fill=fillColor] ( 68.47, 71.77) rectangle ( 69.68, 71.77);

\path[fill=fillColor] ( 73.32, 71.77) rectangle ( 74.54, 71.77);

\path[fill=fillColor] ( 78.18, 71.77) rectangle ( 79.39, 71.77);

\path[fill=fillColor] ( 83.03, 71.77) rectangle ( 84.25, 71.77);

\path[fill=fillColor] ( 87.89, 71.77) rectangle ( 89.10, 71.77);

\path[fill=fillColor] ( 92.74, 71.77) rectangle ( 93.95, 71.77);

\path[fill=fillColor] ( 97.59, 71.77) rectangle ( 98.81, 71.77);

\path[fill=fillColor] (102.45, 71.77) rectangle (103.66, 71.77);

\path[fill=fillColor] (107.30, 71.77) rectangle (108.52, 71.77);

\path[fill=fillColor] (112.16, 71.77) rectangle (113.37, 71.77);

\path[fill=fillColor] (117.01, 71.77) rectangle (118.22, 71.77);

\path[fill=fillColor] (121.86, 71.77) rectangle (123.08, 71.77);

\path[fill=fillColor] (126.72, 71.77) rectangle (127.93, 71.77);

\path[fill=fillColor] (131.57, 71.77) rectangle (132.79, 71.77);

\path[fill=fillColor] (136.43, 71.77) rectangle (137.64, 71.77);

\path[fill=fillColor] (141.28, 71.77) rectangle (142.49, 71.77);

\path[fill=fillColor] (146.13, 71.77) rectangle (147.35, 71.77);

\path[fill=fillColor] (150.99, 71.77) rectangle (152.20, 71.77);

\path[fill=fillColor] (155.84, 71.77) rectangle (157.05, 71.77);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 64.83, 71.77) rectangle ( 66.04,168.85);

\path[fill=fillColor] ( 69.68, 71.77) rectangle ( 70.90, 71.77);

\path[fill=fillColor] ( 74.54, 71.77) rectangle ( 75.75, 71.77);

\path[fill=fillColor] ( 79.39, 71.77) rectangle ( 80.61, 71.77);

\path[fill=fillColor] ( 84.25, 71.77) rectangle ( 85.46, 71.77);

\path[fill=fillColor] ( 89.10, 71.77) rectangle ( 90.31, 71.77);

\path[fill=fillColor] ( 93.95, 71.77) rectangle ( 95.17, 71.77);

\path[fill=fillColor] ( 98.81, 71.77) rectangle (100.02, 71.77);

\path[fill=fillColor] (103.66, 71.77) rectangle (104.87, 71.77);

\path[fill=fillColor] (108.52, 71.77) rectangle (109.73, 71.77);

\path[fill=fillColor] (113.37, 71.77) rectangle (114.58, 71.77);

\path[fill=fillColor] (118.22, 71.77) rectangle (119.44, 71.77);

\path[fill=fillColor] (123.08, 71.77) rectangle (124.29, 71.77);

\path[fill=fillColor] (127.93, 71.77) rectangle (129.14, 71.77);

\path[fill=fillColor] (132.79, 71.77) rectangle (134.00, 71.77);

\path[fill=fillColor] (137.64, 71.77) rectangle (138.85, 71.77);

\path[fill=fillColor] (142.49, 71.77) rectangle (143.71, 71.77);

\path[fill=fillColor] (147.35, 71.77) rectangle (148.56, 71.77);

\path[fill=fillColor] (152.20, 71.77) rectangle (153.41, 71.77);

\path[fill=fillColor] (157.05, 71.77) rectangle (158.27, 71.77);
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 63.35, 71.77) --
	( 62.90, 71.77) --
	( 62.40, 72.26) --
	( 62.40, 72.72) --
	( 63.35, 71.77) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 63.62, 73.77) --
	( 63.62, 73.31) --
	( 62.40, 74.53) --
	( 62.40, 74.98) --
	( 63.62, 73.77) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 63.62, 76.03) --
	( 63.62, 75.58) --
	( 62.40, 76.79) --
	( 62.40, 77.25) --
	( 63.62, 76.03) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 63.62, 78.30) --
	( 63.62, 77.85) --
	( 62.40, 79.06) --
	( 62.40, 79.51) --
	( 63.62, 78.30) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 63.62, 80.56) --
	( 63.62, 80.11) --
	( 62.40, 81.32) --
	( 62.40, 81.78) --
	( 63.62, 80.56) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 63.62, 82.83) --
	( 63.62, 82.38) --
	( 62.40, 83.59) --
	( 62.40, 84.04) --
	( 63.62, 82.83) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 63.62, 85.09) --
	( 63.62, 84.64) --
	( 62.40, 85.85) --
	( 62.40, 86.31) --
	( 63.62, 85.09) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 63.62, 87.36) --
	( 63.62, 86.91) --
	( 62.40, 88.12) --
	( 62.40, 88.57) --
	( 63.62, 87.36) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 63.62, 89.62) --
	( 63.62, 89.17) --
	( 62.40, 90.39) --
	( 62.40, 90.84) --
	( 63.62, 89.62) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 63.62, 91.89) --
	( 63.62, 91.44) --
	( 62.40, 92.65) --
	( 62.40, 93.10) --
	( 63.62, 91.89) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 63.62, 94.16) --
	( 63.62, 93.70) --
	( 62.40, 94.92) --
	( 62.40, 95.37) --
	( 63.62, 94.16) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 63.62, 96.42) --
	( 63.62, 95.97) --
	( 62.40, 97.18) --
	( 62.40, 97.63) --
	( 63.62, 96.42) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 63.62, 98.69) --
	( 63.62, 98.23) --
	( 62.40, 99.45) --
	( 62.40, 99.90) --
	( 63.62, 98.69) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 63.62,100.95) --
	( 63.62,100.50) --
	( 62.40,101.71) --
	( 62.40,102.16) --
	( 63.62,100.95) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 63.62,103.22) --
	( 63.62,102.76) --
	( 62.40,103.98) --
	( 62.40,104.43) --
	( 63.62,103.22) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 63.62,105.48) --
	( 63.62,105.03) --
	( 62.40,106.24) --
	( 62.40,106.70) --
	( 63.62,105.48) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 63.62,107.75) --
	( 63.62,107.29) --
	( 62.40,108.51) --
	( 62.40,108.96) --
	( 63.62,107.75) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 63.62,110.01) --
	( 63.62,109.56) --
	( 62.40,110.77) --
	( 62.40,111.23) --
	( 63.62,110.01) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 63.62,112.28) --
	( 63.62,111.82) --
	( 62.40,113.04) --
	( 62.40,113.49) --
	( 63.62,112.28) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 63.62,114.54) --
	( 63.62,114.09) --
	( 62.40,115.30) --
	( 62.40,115.76) --
	( 63.62,114.54) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 63.62,116.81) --
	( 63.62,116.36) --
	( 62.40,117.57) --
	( 62.40,118.02) --
	( 63.62,116.81) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 63.62,119.07) --
	( 63.62,118.62) --
	( 62.40,119.83) --
	( 62.40,120.29) --
	( 63.62,119.07) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 63.62,121.34) --
	( 63.62,120.89) --
	( 62.40,122.10) --
	( 62.40,122.55) --
	( 63.62,121.34) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 63.62,123.60) --
	( 63.62,123.15) --
	( 62.40,124.36) --
	( 62.40,124.82) --
	( 63.62,123.60) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 63.62,125.87) --
	( 63.62,125.42) --
	( 62.40,126.63) --
	( 62.40,127.08) --
	( 63.62,125.87) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 63.62,128.13) --
	( 63.62,127.68) --
	( 62.40,128.90) --
	( 62.40,129.35) --
	( 63.62,128.13) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 63.62,130.40) --
	( 63.62,129.95) --
	( 62.40,131.16) --
	( 62.40,131.61) --
	( 63.62,130.40) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 63.62,132.67) --
	( 63.62,132.21) --
	( 62.40,133.43) --
	( 62.40,133.88) --
	( 63.62,132.67) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 63.62,134.93) --
	( 63.62,134.48) --
	( 62.40,135.69) --
	( 62.40,136.14) --
	( 63.62,134.93) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 63.62,137.20) --
	( 63.62,136.74) --
	( 62.40,137.96) --
	( 62.40,138.41) --
	( 63.62,137.20) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 63.62,139.46) --
	( 63.62,139.01) --
	( 62.40,140.22) --
	( 62.40,140.67) --
	( 63.62,139.46) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 63.62,141.73) --
	( 63.62,141.27) --
	( 62.40,142.49) --
	( 62.40,142.94) --
	( 63.62,141.73) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 63.62,143.99) --
	( 63.62,143.54) --
	( 62.40,144.75) --
	( 62.40,145.21) --
	( 63.62,143.99) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 63.62,146.26) --
	( 63.62,145.80) --
	( 62.40,147.02) --
	( 62.40,147.47) --
	( 63.62,146.26) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 63.62,148.52) --
	( 63.62,148.07) --
	( 62.40,149.28) --
	( 62.40,149.74) --
	( 63.62,148.52) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 63.62,150.79) --
	( 63.62,150.33) --
	( 62.40,151.55) --
	( 62.40,152.00) --
	( 63.62,150.79) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 63.62,153.05) --
	( 63.62,152.60) --
	( 62.40,153.81) --
	( 62.40,154.27) --
	( 63.62,153.05) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 63.62,155.32) --
	( 63.62,154.87) --
	( 62.40,156.08) --
	( 62.40,156.53) --
	( 63.62,155.32) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 63.62,157.58) --
	( 63.62,157.13) --
	( 62.40,158.34) --
	( 62.40,158.80) --
	( 63.62,157.58) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 63.62,159.85) --
	( 63.62,159.40) --
	( 62.40,160.61) --
	( 62.40,161.06) --
	( 63.62,159.85) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 63.62,162.11) --
	( 63.62,161.66) --
	( 62.40,162.87) --
	( 62.40,163.33) --
	( 63.62,162.11) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 63.62,164.38) --
	( 63.62,163.93) --
	( 62.40,165.14) --
	( 62.40,165.59) --
	( 63.62,164.38) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 63.62,166.64) --
	( 63.62,166.19) --
	( 62.40,167.41) --
	( 62.40,167.86) --
	( 63.62,166.64) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 63.23,168.85) --
	( 63.62,168.85) --
	( 63.62,168.46) --
	( 63.23,168.85) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83, 72.41) --
	( 64.83, 72.09) --
	( 63.62, 72.09) --
	( 63.62, 72.41) --
	( 64.83, 72.41) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83, 74.01) --
	( 64.83, 73.69) --
	( 63.62, 73.69) --
	( 63.62, 74.01) --
	( 64.83, 74.01) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83, 75.62) --
	( 64.83, 75.29) --
	( 63.62, 75.29) --
	( 63.62, 75.62) --
	( 64.83, 75.62) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83, 77.22) --
	( 64.83, 76.90) --
	( 63.62, 76.90) --
	( 63.62, 77.22) --
	( 64.83, 77.22) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83, 78.82) --
	( 64.83, 78.50) --
	( 63.62, 78.50) --
	( 63.62, 78.82) --
	( 64.83, 78.82) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83, 80.42) --
	( 64.83, 80.10) --
	( 63.62, 80.10) --
	( 63.62, 80.42) --
	( 64.83, 80.42) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83, 82.02) --
	( 64.83, 81.70) --
	( 63.62, 81.70) --
	( 63.62, 82.02) --
	( 64.83, 82.02) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83, 83.62) --
	( 64.83, 83.30) --
	( 63.62, 83.30) --
	( 63.62, 83.62) --
	( 64.83, 83.62) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83, 85.23) --
	( 64.83, 84.91) --
	( 63.62, 84.91) --
	( 63.62, 85.23) --
	( 64.83, 85.23) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83, 86.83) --
	( 64.83, 86.51) --
	( 63.62, 86.51) --
	( 63.62, 86.83) --
	( 64.83, 86.83) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83, 88.43) --
	( 64.83, 88.11) --
	( 63.62, 88.11) --
	( 63.62, 88.43) --
	( 64.83, 88.43) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83, 90.03) --
	( 64.83, 89.71) --
	( 63.62, 89.71) --
	( 63.62, 90.03) --
	( 64.83, 90.03) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83, 91.63) --
	( 64.83, 91.31) --
	( 63.62, 91.31) --
	( 63.62, 91.63) --
	( 64.83, 91.63) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83, 93.24) --
	( 64.83, 92.91) --
	( 63.62, 92.91) --
	( 63.62, 93.24) --
	( 64.83, 93.24) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83, 94.84) --
	( 64.83, 94.52) --
	( 63.62, 94.52) --
	( 63.62, 94.84) --
	( 64.83, 94.84) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83, 96.44) --
	( 64.83, 96.12) --
	( 63.62, 96.12) --
	( 63.62, 96.44) --
	( 64.83, 96.44) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83, 98.04) --
	( 64.83, 97.72) --
	( 63.62, 97.72) --
	( 63.62, 98.04) --
	( 64.83, 98.04) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83, 99.64) --
	( 64.83, 99.32) --
	( 63.62, 99.32) --
	( 63.62, 99.64) --
	( 64.83, 99.64) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83,101.24) --
	( 64.83,100.92) --
	( 63.62,100.92) --
	( 63.62,101.24) --
	( 64.83,101.24) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83,102.85) --
	( 64.83,102.53) --
	( 63.62,102.53) --
	( 63.62,102.85) --
	( 64.83,102.85) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83,104.45) --
	( 64.83,104.13) --
	( 63.62,104.13) --
	( 63.62,104.45) --
	( 64.83,104.45) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83,106.05) --
	( 64.83,105.73) --
	( 63.62,105.73) --
	( 63.62,106.05) --
	( 64.83,106.05) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83,107.65) --
	( 64.83,107.33) --
	( 63.62,107.33) --
	( 63.62,107.65) --
	( 64.83,107.65) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83,109.25) --
	( 64.83,108.93) --
	( 63.62,108.93) --
	( 63.62,109.25) --
	( 64.83,109.25) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83,110.86) --
	( 64.83,110.53) --
	( 63.62,110.53) --
	( 63.62,110.86) --
	( 64.83,110.86) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83,112.46) --
	( 64.83,112.14) --
	( 63.62,112.14) --
	( 63.62,112.46) --
	( 64.83,112.46) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83,114.06) --
	( 64.83,113.74) --
	( 63.62,113.74) --
	( 63.62,114.06) --
	( 64.83,114.06) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83,115.66) --
	( 64.83,115.34) --
	( 63.62,115.34) --
	( 63.62,115.66) --
	( 64.83,115.66) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83,117.26) --
	( 64.83,116.94) --
	( 63.62,116.94) --
	( 63.62,117.26) --
	( 64.83,117.26) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83,118.86) --
	( 64.83,118.54) --
	( 63.62,118.54) --
	( 63.62,118.86) --
	( 64.83,118.86) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83,120.47) --
	( 64.83,120.15) --
	( 63.62,120.15) --
	( 63.62,120.47) --
	( 64.83,120.47) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83,122.07) --
	( 64.83,121.75) --
	( 63.62,121.75) --
	( 63.62,122.07) --
	( 64.83,122.07) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83,123.67) --
	( 64.83,123.35) --
	( 63.62,123.35) --
	( 63.62,123.67) --
	( 64.83,123.67) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83,125.27) --
	( 64.83,124.95) --
	( 63.62,124.95) --
	( 63.62,125.27) --
	( 64.83,125.27) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83,126.87) --
	( 64.83,126.55) --
	( 63.62,126.55) --
	( 63.62,126.87) --
	( 64.83,126.87) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83,128.47) --
	( 64.83,128.15) --
	( 63.62,128.15) --
	( 63.62,128.47) --
	( 64.83,128.47) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83,130.08) --
	( 64.83,129.76) --
	( 63.62,129.76) --
	( 63.62,130.08) --
	( 64.83,130.08) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83,131.68) --
	( 64.83,131.36) --
	( 63.62,131.36) --
	( 63.62,131.68) --
	( 64.83,131.68) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83,133.28) --
	( 64.83,132.96) --
	( 63.62,132.96) --
	( 63.62,133.28) --
	( 64.83,133.28) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83,134.88) --
	( 64.83,134.56) --
	( 63.62,134.56) --
	( 63.62,134.88) --
	( 64.83,134.88) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83,136.48) --
	( 64.83,136.16) --
	( 63.62,136.16) --
	( 63.62,136.48) --
	( 64.83,136.48) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83,138.09) --
	( 64.83,137.77) --
	( 63.62,137.77) --
	( 63.62,138.09) --
	( 64.83,138.09) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83,139.69) --
	( 64.83,139.37) --
	( 63.62,139.37) --
	( 63.62,139.69) --
	( 64.83,139.69) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83,141.29) --
	( 64.83,140.97) --
	( 63.62,140.97) --
	( 63.62,141.29) --
	( 64.83,141.29) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83,142.89) --
	( 64.83,142.57) --
	( 63.62,142.57) --
	( 63.62,142.89) --
	( 64.83,142.89) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83,144.49) --
	( 64.83,144.17) --
	( 63.62,144.17) --
	( 63.62,144.49) --
	( 64.83,144.49) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83,146.09) --
	( 64.83,145.77) --
	( 63.62,145.77) --
	( 63.62,146.09) --
	( 64.83,146.09) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83,147.70) --
	( 64.83,147.38) --
	( 63.62,147.38) --
	( 63.62,147.70) --
	( 64.83,147.70) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83,149.30) --
	( 64.83,148.98) --
	( 63.62,148.98) --
	( 63.62,149.30) --
	( 64.83,149.30) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83,150.90) --
	( 64.83,150.58) --
	( 63.62,150.58) --
	( 63.62,150.90) --
	( 64.83,150.90) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83,152.50) --
	( 64.83,152.18) --
	( 63.62,152.18) --
	( 63.62,152.50) --
	( 64.83,152.50) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83,154.10) --
	( 64.83,153.78) --
	( 63.62,153.78) --
	( 63.62,154.10) --
	( 64.83,154.10) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83,155.71) --
	( 64.83,155.39) --
	( 63.62,155.39) --
	( 63.62,155.71) --
	( 64.83,155.71) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83,157.31) --
	( 64.83,156.99) --
	( 63.62,156.99) --
	( 63.62,157.31) --
	( 64.83,157.31) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83,158.91) --
	( 64.83,158.59) --
	( 63.62,158.59) --
	( 63.62,158.91) --
	( 64.83,158.91) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83,160.51) --
	( 64.83,160.19) --
	( 63.62,160.19) --
	( 63.62,160.51) --
	( 64.83,160.51) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83,162.11) --
	( 64.83,161.79) --
	( 63.62,161.79) --
	( 63.62,162.11) --
	( 64.83,162.11) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83,163.71) --
	( 64.83,163.39) --
	( 63.62,163.39) --
	( 63.62,163.71) --
	( 64.83,163.71) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83,165.32) --
	( 64.83,165.00) --
	( 63.62,165.00) --
	( 63.62,165.32) --
	( 64.83,165.32) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83,166.92) --
	( 64.83,166.60) --
	( 63.62,166.60) --
	( 63.62,166.92) --
	( 64.83,166.92) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 64.83,168.52) --
	( 64.83,168.20) --
	( 63.62,168.20) --
	( 63.62,168.52) --
	( 64.83,168.52) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.04, 72.32) --
	( 66.04, 71.86) --
	( 65.95, 71.77) --
	( 65.49, 71.77) --
	( 66.04, 72.32) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.04, 74.58) --
	( 66.04, 74.13) --
	( 64.83, 72.91) --
	( 64.83, 73.37) --
	( 66.04, 74.58) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.04, 76.85) --
	( 66.04, 76.39) --
	( 64.83, 75.18) --
	( 64.83, 75.63) --
	( 66.04, 76.85) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.04, 79.11) --
	( 66.04, 78.66) --
	( 64.83, 77.45) --
	( 64.83, 77.90) --
	( 66.04, 79.11) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.04, 81.38) --
	( 66.04, 80.92) --
	( 64.83, 79.71) --
	( 64.83, 80.16) --
	( 66.04, 81.38) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.04, 83.64) --
	( 66.04, 83.19) --
	( 64.83, 81.98) --
	( 64.83, 82.43) --
	( 66.04, 83.64) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.04, 85.91) --
	( 66.04, 85.45) --
	( 64.83, 84.24) --
	( 64.83, 84.69) --
	( 66.04, 85.91) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.04, 88.17) --
	( 66.04, 87.72) --
	( 64.83, 86.51) --
	( 64.83, 86.96) --
	( 66.04, 88.17) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.04, 90.44) --
	( 66.04, 89.99) --
	( 64.83, 88.77) --
	( 64.83, 89.22) --
	( 66.04, 90.44) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.04, 92.70) --
	( 66.04, 92.25) --
	( 64.83, 91.04) --
	( 64.83, 91.49) --
	( 66.04, 92.70) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.04, 94.97) --
	( 66.04, 94.52) --
	( 64.83, 93.30) --
	( 64.83, 93.76) --
	( 66.04, 94.97) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.04, 97.23) --
	( 66.04, 96.78) --
	( 64.83, 95.57) --
	( 64.83, 96.02) --
	( 66.04, 97.23) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.04, 99.50) --
	( 66.04, 99.05) --
	( 64.83, 97.83) --
	( 64.83, 98.29) --
	( 66.04, 99.50) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.04,101.76) --
	( 66.04,101.31) --
	( 64.83,100.10) --
	( 64.83,100.55) --
	( 66.04,101.76) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.04,104.03) --
	( 66.04,103.58) --
	( 64.83,102.36) --
	( 64.83,102.82) --
	( 66.04,104.03) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.04,106.30) --
	( 66.04,105.84) --
	( 64.83,104.63) --
	( 64.83,105.08) --
	( 66.04,106.30) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.04,108.56) --
	( 66.04,108.11) --
	( 64.83,106.89) --
	( 64.83,107.35) --
	( 66.04,108.56) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.04,110.83) --
	( 66.04,110.37) --
	( 64.83,109.16) --
	( 64.83,109.61) --
	( 66.04,110.83) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.04,113.09) --
	( 66.04,112.64) --
	( 64.83,111.42) --
	( 64.83,111.88) --
	( 66.04,113.09) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.04,115.36) --
	( 66.04,114.90) --
	( 64.83,113.69) --
	( 64.83,114.14) --
	( 66.04,115.36) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.04,117.62) --
	( 66.04,117.17) --
	( 64.83,115.96) --
	( 64.83,116.41) --
	( 66.04,117.62) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.04,119.89) --
	( 66.04,119.43) --
	( 64.83,118.22) --
	( 64.83,118.67) --
	( 66.04,119.89) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.04,122.15) --
	( 66.04,121.70) --
	( 64.83,120.49) --
	( 64.83,120.94) --
	( 66.04,122.15) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.04,124.42) --
	( 66.04,123.96) --
	( 64.83,122.75) --
	( 64.83,123.20) --
	( 66.04,124.42) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.04,126.68) --
	( 66.04,126.23) --
	( 64.83,125.02) --
	( 64.83,125.47) --
	( 66.04,126.68) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.04,128.95) --
	( 66.04,128.50) --
	( 64.83,127.28) --
	( 64.83,127.73) --
	( 66.04,128.95) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.04,131.21) --
	( 66.04,130.76) --
	( 64.83,129.55) --
	( 64.83,130.00) --
	( 66.04,131.21) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.04,133.48) --
	( 66.04,133.03) --
	( 64.83,131.81) --
	( 64.83,132.27) --
	( 66.04,133.48) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.04,135.74) --
	( 66.04,135.29) --
	( 64.83,134.08) --
	( 64.83,134.53) --
	( 66.04,135.74) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.04,138.01) --
	( 66.04,137.56) --
	( 64.83,136.34) --
	( 64.83,136.80) --
	( 66.04,138.01) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.04,140.27) --
	( 66.04,139.82) --
	( 64.83,138.61) --
	( 64.83,139.06) --
	( 66.04,140.27) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.04,142.54) --
	( 66.04,142.09) --
	( 64.83,140.87) --
	( 64.83,141.33) --
	( 66.04,142.54) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.04,144.81) --
	( 66.04,144.35) --
	( 64.83,143.14) --
	( 64.83,143.59) --
	( 66.04,144.81) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.04,147.07) --
	( 66.04,146.62) --
	( 64.83,145.40) --
	( 64.83,145.86) --
	( 66.04,147.07) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.04,149.34) --
	( 66.04,148.88) --
	( 64.83,147.67) --
	( 64.83,148.12) --
	( 66.04,149.34) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.04,151.60) --
	( 66.04,151.15) --
	( 64.83,149.93) --
	( 64.83,150.39) --
	( 66.04,151.60) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.04,153.87) --
	( 66.04,153.41) --
	( 64.83,152.20) --
	( 64.83,152.65) --
	( 66.04,153.87) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.04,156.13) --
	( 66.04,155.68) --
	( 64.83,154.47) --
	( 64.83,154.92) --
	( 66.04,156.13) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.04,158.40) --
	( 66.04,157.94) --
	( 64.83,156.73) --
	( 64.83,157.18) --
	( 66.04,158.40) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.04,160.66) --
	( 66.04,160.21) --
	( 64.83,159.00) --
	( 64.83,159.45) --
	( 66.04,160.66) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.04,162.93) --
	( 66.04,162.47) --
	( 64.83,161.26) --
	( 64.83,161.71) --
	( 66.04,162.93) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.04,165.19) --
	( 66.04,164.74) --
	( 64.83,163.53) --
	( 64.83,163.98) --
	( 66.04,165.19) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 66.04,167.46) --
	( 66.04,167.01) --
	( 64.83,165.79) --
	( 64.83,166.24) --
	( 66.04,167.46) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] ( 65.16,168.85) --
	( 65.62,168.85) --
	( 64.83,168.06) --
	( 64.83,168.51) --
	( 65.16,168.85) --
	cycle;

\path[] ( 61.19, 71.77) rectangle ( 62.40, 81.47);

\path[] ( 66.04, 71.77) rectangle ( 67.26, 88.58);

\path[] ( 70.90, 71.77) rectangle ( 72.11, 92.36);

\path[] ( 75.75, 71.77) rectangle ( 76.96, 83.66);

\path[] ( 80.61, 71.77) rectangle ( 81.82, 92.36);

\path[] ( 85.46, 71.77) rectangle ( 86.67, 89.93);

\path[] ( 90.31, 71.77) rectangle ( 91.53, 87.12);

\path[] ( 95.17, 71.77) rectangle ( 96.38, 89.93);

\path[] (100.02, 71.77) rectangle (101.23, 91.18);

\path[] (104.87, 71.77) rectangle (106.09, 88.58);

\path[] (109.73, 71.77) rectangle (110.94, 92.36);

\path[] (114.58, 71.77) rectangle (115.80, 91.18);

\path[] (119.44, 71.77) rectangle (120.65, 91.18);

\path[] (124.29, 71.77) rectangle (125.50, 91.18);

\path[] (129.14, 71.77) rectangle (130.36, 98.35);

\path[] (134.00, 71.77) rectangle (135.21,100.07);

\path[] (138.85, 71.77) rectangle (140.07, 94.53);

\path[] (143.71, 71.77) rectangle (144.92,103.22);

\path[] (148.56, 71.77) rectangle (149.77,100.89);

\path[] (153.41, 71.77) rectangle (154.63,104.69);

\path[] ( 62.40, 71.77) rectangle ( 63.62,168.85);

\path[] ( 67.26, 71.77) rectangle ( 68.47, 71.77);

\path[] ( 72.11, 71.77) rectangle ( 73.32, 71.77);

\path[] ( 76.96, 71.77) rectangle ( 78.18, 71.77);

\path[] ( 81.82, 71.77) rectangle ( 83.03, 71.77);

\path[] ( 86.67, 71.77) rectangle ( 87.89, 71.77);

\path[] ( 91.53, 71.77) rectangle ( 92.74, 71.77);

\path[] ( 96.38, 71.77) rectangle ( 97.59, 71.77);

\path[] (101.23, 71.77) rectangle (102.45, 71.77);

\path[] (106.09, 71.77) rectangle (107.30, 71.77);

\path[] (110.94, 71.77) rectangle (112.16, 71.77);

\path[] (115.80, 71.77) rectangle (117.01, 71.77);

\path[] (120.65, 71.77) rectangle (121.86, 71.77);

\path[] (125.50, 71.77) rectangle (126.72, 71.77);

\path[] (130.36, 71.77) rectangle (131.57, 71.77);

\path[] (135.21, 71.77) rectangle (136.43, 71.77);

\path[] (140.07, 71.77) rectangle (141.28, 71.77);

\path[] (144.92, 71.77) rectangle (146.13, 71.77);

\path[] (149.77, 71.77) rectangle (150.99, 71.77);

\path[] (154.63, 71.77) rectangle (155.84, 71.77);

\path[] ( 63.62, 71.77) rectangle ( 64.83,168.85);

\path[] ( 68.47, 71.77) rectangle ( 69.68, 71.77);

\path[] ( 73.32, 71.77) rectangle ( 74.54, 71.77);

\path[] ( 78.18, 71.77) rectangle ( 79.39, 71.77);

\path[] ( 83.03, 71.77) rectangle ( 84.25, 71.77);

\path[] ( 87.89, 71.77) rectangle ( 89.10, 71.77);

\path[] ( 92.74, 71.77) rectangle ( 93.95, 71.77);

\path[] ( 97.59, 71.77) rectangle ( 98.81, 71.77);

\path[] (102.45, 71.77) rectangle (103.66, 71.77);

\path[] (107.30, 71.77) rectangle (108.52, 71.77);

\path[] (112.16, 71.77) rectangle (113.37, 71.77);

\path[] (117.01, 71.77) rectangle (118.22, 71.77);

\path[] (121.86, 71.77) rectangle (123.08, 71.77);

\path[] (126.72, 71.77) rectangle (127.93, 71.77);

\path[] (131.57, 71.77) rectangle (132.79, 71.77);

\path[] (136.43, 71.77) rectangle (137.64, 71.77);

\path[] (141.28, 71.77) rectangle (142.49, 71.77);

\path[] (146.13, 71.77) rectangle (147.35, 71.77);

\path[] (150.99, 71.77) rectangle (152.20, 71.77);

\path[] (155.84, 71.77) rectangle (157.05, 71.77);

\path[] ( 64.83, 71.77) rectangle ( 66.04,168.85);

\path[] ( 69.68, 71.77) rectangle ( 70.90, 71.77);

\path[] ( 74.54, 71.77) rectangle ( 75.75, 71.77);

\path[] ( 79.39, 71.77) rectangle ( 80.61, 71.77);

\path[] ( 84.25, 71.77) rectangle ( 85.46, 71.77);

\path[] ( 89.10, 71.77) rectangle ( 90.31, 71.77);

\path[] ( 93.95, 71.77) rectangle ( 95.17, 71.77);

\path[] ( 98.81, 71.77) rectangle (100.02, 71.77);

\path[] (103.66, 71.77) rectangle (104.87, 71.77);

\path[] (108.52, 71.77) rectangle (109.73, 71.77);

\path[] (113.37, 71.77) rectangle (114.58, 71.77);

\path[] (118.22, 71.77) rectangle (119.44, 71.77);

\path[] (123.08, 71.77) rectangle (124.29, 71.77);

\path[] (127.93, 71.77) rectangle (129.14, 71.77);

\path[] (132.79, 71.77) rectangle (134.00, 71.77);

\path[] (137.64, 71.77) rectangle (138.85, 71.77);

\path[] (142.49, 71.77) rectangle (143.71, 71.77);

\path[] (147.35, 71.77) rectangle (148.56, 71.77);

\path[] (152.20, 71.77) rectangle (153.41, 71.77);

\path[] (157.05, 71.77) rectangle (158.27, 71.77);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] ( 56.34, 66.91) rectangle (163.12,173.70);
\end{scope}
\begin{scope}
\path[clip] (171.66,179.20) rectangle (278.45,285.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (171.66,179.20) rectangle (278.45,285.99);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (171.66,192.34) --
	(278.45,192.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] (171.66,219.18) --
	(278.45,219.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (171.66,242.65) --
	(278.45,242.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] (171.66,260.41) --
	(278.45,260.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (171.66,274.63) --
	(278.45,274.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (188.65,179.20) --
	(188.65,285.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] (212.92,179.20) --
	(212.92,285.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] (237.19,179.20) --
	(237.19,285.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] (261.46,179.20) --
	(261.46,285.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.66,205.76) --
	(278.45,205.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.66,232.59) --
	(278.45,232.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.66,252.70) --
	(278.45,252.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.66,268.13) --
	(278.45,268.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.66,281.13) --
	(278.45,281.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.51,179.20) --
	(176.51,285.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.78,179.20) --
	(200.78,285.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.05,179.20) --
	(225.05,285.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.32,179.20) --
	(249.32,285.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.59,179.20) --
	(273.59,285.99);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (176.51,184.05) rectangle (177.73,197.78);

\path[fill=fillColor] (181.37,184.05) rectangle (182.58,184.05);

\path[fill=fillColor] (186.22,184.05) rectangle (187.43,199.40);

\path[fill=fillColor] (191.07,184.05) rectangle (192.29,199.40);

\path[fill=fillColor] (195.93,184.05) rectangle (197.14,200.87);

\path[fill=fillColor] (200.78,184.05) rectangle (202.00,200.87);

\path[fill=fillColor] (205.64,184.05) rectangle (206.85,204.65);

\path[fill=fillColor] (210.49,184.05) rectangle (211.70,203.47);

\path[fill=fillColor] (215.34,184.05) rectangle (216.56,204.65);

\path[fill=fillColor] (220.20,184.05) rectangle (221.41,199.40);

\path[fill=fillColor] (225.05,184.05) rectangle (226.27,204.65);

\path[fill=fillColor] (229.91,184.05) rectangle (231.12,205.76);

\path[fill=fillColor] (234.76,184.05) rectangle (235.97,204.65);

\path[fill=fillColor] (239.61,184.05) rectangle (240.83,205.76);

\path[fill=fillColor] (244.47,184.05) rectangle (245.68,206.82);

\path[fill=fillColor] (249.32,184.05) rectangle (250.54,206.82);

\path[fill=fillColor] (254.18,184.05) rectangle (255.39,212.36);

\path[fill=fillColor] (259.03,184.05) rectangle (260.24,211.51);

\path[fill=fillColor] (263.88,184.05) rectangle (265.10,221.02);

\path[fill=fillColor] (268.74,184.05) rectangle (269.95,215.51);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (177.73,184.05) rectangle (178.94,281.13);

\path[fill=fillColor] (182.58,184.05) rectangle (183.79,184.05);

\path[fill=fillColor] (187.43,184.05) rectangle (188.65,184.05);

\path[fill=fillColor] (192.29,184.05) rectangle (193.50,184.05);

\path[fill=fillColor] (197.14,184.05) rectangle (198.36,184.05);

\path[fill=fillColor] (202.00,184.05) rectangle (203.21,184.05);

\path[fill=fillColor] (206.85,184.05) rectangle (208.06,184.05);

\path[fill=fillColor] (211.70,184.05) rectangle (212.92,184.05);

\path[fill=fillColor] (216.56,184.05) rectangle (217.77,184.05);

\path[fill=fillColor] (221.41,184.05) rectangle (222.62,184.05);

\path[fill=fillColor] (226.27,184.05) rectangle (227.48,184.05);

\path[fill=fillColor] (231.12,184.05) rectangle (232.33,184.05);

\path[fill=fillColor] (235.97,184.05) rectangle (237.19,184.05);

\path[fill=fillColor] (240.83,184.05) rectangle (242.04,184.05);

\path[fill=fillColor] (245.68,184.05) rectangle (246.89,184.05);

\path[fill=fillColor] (250.54,184.05) rectangle (251.75,184.05);

\path[fill=fillColor] (255.39,184.05) rectangle (256.60,184.05);

\path[fill=fillColor] (260.24,184.05) rectangle (261.46,184.05);

\path[fill=fillColor] (265.10,184.05) rectangle (266.31,184.05);

\path[fill=fillColor] (269.95,184.05) rectangle (271.16,184.05);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (178.94,184.05) rectangle (180.15,281.13);

\path[fill=fillColor] (183.79,184.05) rectangle (185.01,184.05);

\path[fill=fillColor] (188.65,184.05) rectangle (189.86,184.05);

\path[fill=fillColor] (193.50,184.05) rectangle (194.71,184.05);

\path[fill=fillColor] (198.36,184.05) rectangle (199.57,184.05);

\path[fill=fillColor] (203.21,184.05) rectangle (204.42,184.05);

\path[fill=fillColor] (208.06,184.05) rectangle (209.28,184.05);

\path[fill=fillColor] (212.92,184.05) rectangle (214.13,184.05);

\path[fill=fillColor] (217.77,184.05) rectangle (218.98,184.05);

\path[fill=fillColor] (222.62,184.05) rectangle (223.84,184.05);

\path[fill=fillColor] (227.48,184.05) rectangle (228.69,184.05);

\path[fill=fillColor] (232.33,184.05) rectangle (233.55,184.05);

\path[fill=fillColor] (237.19,184.05) rectangle (238.40,184.05);

\path[fill=fillColor] (242.04,184.05) rectangle (243.25,184.05);

\path[fill=fillColor] (246.89,184.05) rectangle (248.11,184.05);

\path[fill=fillColor] (251.75,184.05) rectangle (252.96,184.05);

\path[fill=fillColor] (256.60,184.05) rectangle (257.82,184.05);

\path[fill=fillColor] (261.46,184.05) rectangle (262.67,184.05);

\path[fill=fillColor] (266.31,184.05) rectangle (267.52,184.05);

\path[fill=fillColor] (271.16,184.05) rectangle (272.38,184.05);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (180.15,184.05) rectangle (181.37,281.13);

\path[fill=fillColor] (185.01,184.05) rectangle (186.22,184.05);

\path[fill=fillColor] (189.86,184.05) rectangle (191.07,184.05);

\path[fill=fillColor] (194.71,184.05) rectangle (195.93,184.05);

\path[fill=fillColor] (199.57,184.05) rectangle (200.78,184.05);

\path[fill=fillColor] (204.42,184.05) rectangle (205.64,184.05);

\path[fill=fillColor] (209.28,184.05) rectangle (210.49,184.05);

\path[fill=fillColor] (214.13,184.05) rectangle (215.34,184.05);

\path[fill=fillColor] (218.98,184.05) rectangle (220.20,184.05);

\path[fill=fillColor] (223.84,184.05) rectangle (225.05,184.05);

\path[fill=fillColor] (228.69,184.05) rectangle (229.91,184.05);

\path[fill=fillColor] (233.55,184.05) rectangle (234.76,184.05);

\path[fill=fillColor] (238.40,184.05) rectangle (239.61,184.05);

\path[fill=fillColor] (243.25,184.05) rectangle (244.47,184.05);

\path[fill=fillColor] (248.11,184.05) rectangle (249.32,184.05);

\path[fill=fillColor] (252.96,184.05) rectangle (254.18,184.05);

\path[fill=fillColor] (257.82,184.05) rectangle (259.03,184.05);

\path[fill=fillColor] (262.67,184.05) rectangle (263.88,184.05);

\path[fill=fillColor] (267.52,184.05) rectangle (268.74,184.05);

\path[fill=fillColor] (272.38,184.05) rectangle (273.59,184.05);
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (178.68,184.05) --
	(178.22,184.05) --
	(177.73,184.55) --
	(177.73,185.00) --
	(178.68,184.05) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (178.94,186.05) --
	(178.94,185.60) --
	(177.73,186.82) --
	(177.73,187.27) --
	(178.94,186.05) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (178.94,188.32) --
	(178.94,187.87) --
	(177.73,189.08) --
	(177.73,189.53) --
	(178.94,188.32) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (178.94,190.59) --
	(178.94,190.13) --
	(177.73,191.35) --
	(177.73,191.80) --
	(178.94,190.59) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (178.94,192.85) --
	(178.94,192.40) --
	(177.73,193.61) --
	(177.73,194.06) --
	(178.94,192.85) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (178.94,195.12) --
	(178.94,194.66) --
	(177.73,195.88) --
	(177.73,196.33) --
	(178.94,195.12) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (178.94,197.38) --
	(178.94,196.93) --
	(177.73,198.14) --
	(177.73,198.59) --
	(178.94,197.38) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (178.94,199.65) --
	(178.94,199.19) --
	(177.73,200.41) --
	(177.73,200.86) --
	(178.94,199.65) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (178.94,201.91) --
	(178.94,201.46) --
	(177.73,202.67) --
	(177.73,203.13) --
	(178.94,201.91) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (178.94,204.18) --
	(178.94,203.72) --
	(177.73,204.94) --
	(177.73,205.39) --
	(178.94,204.18) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (178.94,206.44) --
	(178.94,205.99) --
	(177.73,207.20) --
	(177.73,207.66) --
	(178.94,206.44) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (178.94,208.71) --
	(178.94,208.25) --
	(177.73,209.47) --
	(177.73,209.92) --
	(178.94,208.71) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (178.94,210.97) --
	(178.94,210.52) --
	(177.73,211.73) --
	(177.73,212.19) --
	(178.94,210.97) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (178.94,213.24) --
	(178.94,212.79) --
	(177.73,214.00) --
	(177.73,214.45) --
	(178.94,213.24) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (178.94,215.50) --
	(178.94,215.05) --
	(177.73,216.26) --
	(177.73,216.72) --
	(178.94,215.50) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (178.94,217.77) --
	(178.94,217.32) --
	(177.73,218.53) --
	(177.73,218.98) --
	(178.94,217.77) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (178.94,220.03) --
	(178.94,219.58) --
	(177.73,220.79) --
	(177.73,221.25) --
	(178.94,220.03) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (178.94,222.30) --
	(178.94,221.85) --
	(177.73,223.06) --
	(177.73,223.51) --
	(178.94,222.30) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (178.94,224.56) --
	(178.94,224.11) --
	(177.73,225.33) --
	(177.73,225.78) --
	(178.94,224.56) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (178.94,226.83) --
	(178.94,226.38) --
	(177.73,227.59) --
	(177.73,228.04) --
	(178.94,226.83) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (178.94,229.10) --
	(178.94,228.64) --
	(177.73,229.86) --
	(177.73,230.31) --
	(178.94,229.10) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (178.94,231.36) --
	(178.94,230.91) --
	(177.73,232.12) --
	(177.73,232.57) --
	(178.94,231.36) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (178.94,233.63) --
	(178.94,233.17) --
	(177.73,234.39) --
	(177.73,234.84) --
	(178.94,233.63) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (178.94,235.89) --
	(178.94,235.44) --
	(177.73,236.65) --
	(177.73,237.10) --
	(178.94,235.89) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (178.94,238.16) --
	(178.94,237.70) --
	(177.73,238.92) --
	(177.73,239.37) --
	(178.94,238.16) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (178.94,240.42) --
	(178.94,239.97) --
	(177.73,241.18) --
	(177.73,241.64) --
	(178.94,240.42) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (178.94,242.69) --
	(178.94,242.23) --
	(177.73,243.45) --
	(177.73,243.90) --
	(178.94,242.69) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (178.94,244.95) --
	(178.94,244.50) --
	(177.73,245.71) --
	(177.73,246.17) --
	(178.94,244.95) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (178.94,247.22) --
	(178.94,246.76) --
	(177.73,247.98) --
	(177.73,248.43) --
	(178.94,247.22) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (178.94,249.48) --
	(178.94,249.03) --
	(177.73,250.24) --
	(177.73,250.70) --
	(178.94,249.48) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (178.94,251.75) --
	(178.94,251.30) --
	(177.73,252.51) --
	(177.73,252.96) --
	(178.94,251.75) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (178.94,254.01) --
	(178.94,253.56) --
	(177.73,254.77) --
	(177.73,255.23) --
	(178.94,254.01) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (178.94,256.28) --
	(178.94,255.83) --
	(177.73,257.04) --
	(177.73,257.49) --
	(178.94,256.28) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (178.94,258.54) --
	(178.94,258.09) --
	(177.73,259.30) --
	(177.73,259.76) --
	(178.94,258.54) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (178.94,260.81) --
	(178.94,260.36) --
	(177.73,261.57) --
	(177.73,262.02) --
	(178.94,260.81) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (178.94,263.07) --
	(178.94,262.62) --
	(177.73,263.84) --
	(177.73,264.29) --
	(178.94,263.07) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (178.94,265.34) --
	(178.94,264.89) --
	(177.73,266.10) --
	(177.73,266.55) --
	(178.94,265.34) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (178.94,267.61) --
	(178.94,267.15) --
	(177.73,268.37) --
	(177.73,268.82) --
	(178.94,267.61) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (178.94,269.87) --
	(178.94,269.42) --
	(177.73,270.63) --
	(177.73,271.08) --
	(178.94,269.87) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (178.94,272.14) --
	(178.94,271.68) --
	(177.73,272.90) --
	(177.73,273.35) --
	(178.94,272.14) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (178.94,274.40) --
	(178.94,273.95) --
	(177.73,275.16) --
	(177.73,275.61) --
	(178.94,274.40) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (178.94,276.67) --
	(178.94,276.21) --
	(177.73,277.43) --
	(177.73,277.88) --
	(178.94,276.67) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (178.94,278.93) --
	(178.94,278.48) --
	(177.73,279.69) --
	(177.73,280.15) --
	(178.94,278.93) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (178.55,281.13) --
	(178.94,281.13) --
	(178.94,280.74) --
	(178.55,281.13) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15,184.70) --
	(180.15,184.38) --
	(178.94,184.38) --
	(178.94,184.70) --
	(180.15,184.70) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15,186.30) --
	(180.15,185.98) --
	(178.94,185.98) --
	(178.94,186.30) --
	(180.15,186.30) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15,187.90) --
	(180.15,187.58) --
	(178.94,187.58) --
	(178.94,187.90) --
	(180.15,187.90) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15,189.50) --
	(180.15,189.18) --
	(178.94,189.18) --
	(178.94,189.50) --
	(180.15,189.50) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15,191.11) --
	(180.15,190.79) --
	(178.94,190.79) --
	(178.94,191.11) --
	(180.15,191.11) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15,192.71) --
	(180.15,192.39) --
	(178.94,192.39) --
	(178.94,192.71) --
	(180.15,192.71) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15,194.31) --
	(180.15,193.99) --
	(178.94,193.99) --
	(178.94,194.31) --
	(180.15,194.31) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15,195.91) --
	(180.15,195.59) --
	(178.94,195.59) --
	(178.94,195.91) --
	(180.15,195.91) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15,197.51) --
	(180.15,197.19) --
	(178.94,197.19) --
	(178.94,197.51) --
	(180.15,197.51) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15,199.12) --
	(180.15,198.79) --
	(178.94,198.79) --
	(178.94,199.12) --
	(180.15,199.12) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15,200.72) --
	(180.15,200.40) --
	(178.94,200.40) --
	(178.94,200.72) --
	(180.15,200.72) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15,202.32) --
	(180.15,202.00) --
	(178.94,202.00) --
	(178.94,202.32) --
	(180.15,202.32) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15,203.92) --
	(180.15,203.60) --
	(178.94,203.60) --
	(178.94,203.92) --
	(180.15,203.92) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15,205.52) --
	(180.15,205.20) --
	(178.94,205.20) --
	(178.94,205.52) --
	(180.15,205.52) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15,207.12) --
	(180.15,206.80) --
	(178.94,206.80) --
	(178.94,207.12) --
	(180.15,207.12) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15,208.73) --
	(180.15,208.41) --
	(178.94,208.41) --
	(178.94,208.73) --
	(180.15,208.73) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15,210.33) --
	(180.15,210.01) --
	(178.94,210.01) --
	(178.94,210.33) --
	(180.15,210.33) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15,211.93) --
	(180.15,211.61) --
	(178.94,211.61) --
	(178.94,211.93) --
	(180.15,211.93) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15,213.53) --
	(180.15,213.21) --
	(178.94,213.21) --
	(178.94,213.53) --
	(180.15,213.53) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15,215.13) --
	(180.15,214.81) --
	(178.94,214.81) --
	(178.94,215.13) --
	(180.15,215.13) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15,216.73) --
	(180.15,216.41) --
	(178.94,216.41) --
	(178.94,216.73) --
	(180.15,216.73) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15,218.34) --
	(180.15,218.02) --
	(178.94,218.02) --
	(178.94,218.34) --
	(180.15,218.34) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15,219.94) --
	(180.15,219.62) --
	(178.94,219.62) --
	(178.94,219.94) --
	(180.15,219.94) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15,221.54) --
	(180.15,221.22) --
	(178.94,221.22) --
	(178.94,221.54) --
	(180.15,221.54) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15,223.14) --
	(180.15,222.82) --
	(178.94,222.82) --
	(178.94,223.14) --
	(180.15,223.14) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15,224.74) --
	(180.15,224.42) --
	(178.94,224.42) --
	(178.94,224.74) --
	(180.15,224.74) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15,226.35) --
	(180.15,226.03) --
	(178.94,226.03) --
	(178.94,226.35) --
	(180.15,226.35) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15,227.95) --
	(180.15,227.63) --
	(178.94,227.63) --
	(178.94,227.95) --
	(180.15,227.95) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15,229.55) --
	(180.15,229.23) --
	(178.94,229.23) --
	(178.94,229.55) --
	(180.15,229.55) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15,231.15) --
	(180.15,230.83) --
	(178.94,230.83) --
	(178.94,231.15) --
	(180.15,231.15) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15,232.75) --
	(180.15,232.43) --
	(178.94,232.43) --
	(178.94,232.75) --
	(180.15,232.75) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15,234.35) --
	(180.15,234.03) --
	(178.94,234.03) --
	(178.94,234.35) --
	(180.15,234.35) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15,235.96) --
	(180.15,235.64) --
	(178.94,235.64) --
	(178.94,235.96) --
	(180.15,235.96) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15,237.56) --
	(180.15,237.24) --
	(178.94,237.24) --
	(178.94,237.56) --
	(180.15,237.56) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15,239.16) --
	(180.15,238.84) --
	(178.94,238.84) --
	(178.94,239.16) --
	(180.15,239.16) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15,240.76) --
	(180.15,240.44) --
	(178.94,240.44) --
	(178.94,240.76) --
	(180.15,240.76) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15,242.36) --
	(180.15,242.04) --
	(178.94,242.04) --
	(178.94,242.36) --
	(180.15,242.36) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15,243.97) --
	(180.15,243.65) --
	(178.94,243.65) --
	(178.94,243.97) --
	(180.15,243.97) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15,245.57) --
	(180.15,245.25) --
	(178.94,245.25) --
	(178.94,245.57) --
	(180.15,245.57) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15,247.17) --
	(180.15,246.85) --
	(178.94,246.85) --
	(178.94,247.17) --
	(180.15,247.17) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15,248.77) --
	(180.15,248.45) --
	(178.94,248.45) --
	(178.94,248.77) --
	(180.15,248.77) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15,250.37) --
	(180.15,250.05) --
	(178.94,250.05) --
	(178.94,250.37) --
	(180.15,250.37) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15,251.97) --
	(180.15,251.65) --
	(178.94,251.65) --
	(178.94,251.97) --
	(180.15,251.97) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15,253.58) --
	(180.15,253.26) --
	(178.94,253.26) --
	(178.94,253.58) --
	(180.15,253.58) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15,255.18) --
	(180.15,254.86) --
	(178.94,254.86) --
	(178.94,255.18) --
	(180.15,255.18) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15,256.78) --
	(180.15,256.46) --
	(178.94,256.46) --
	(178.94,256.78) --
	(180.15,256.78) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15,258.38) --
	(180.15,258.06) --
	(178.94,258.06) --
	(178.94,258.38) --
	(180.15,258.38) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15,259.98) --
	(180.15,259.66) --
	(178.94,259.66) --
	(178.94,259.98) --
	(180.15,259.98) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15,261.59) --
	(180.15,261.27) --
	(178.94,261.27) --
	(178.94,261.59) --
	(180.15,261.59) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15,263.19) --
	(180.15,262.87) --
	(178.94,262.87) --
	(178.94,263.19) --
	(180.15,263.19) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15,264.79) --
	(180.15,264.47) --
	(178.94,264.47) --
	(178.94,264.79) --
	(180.15,264.79) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15,266.39) --
	(180.15,266.07) --
	(178.94,266.07) --
	(178.94,266.39) --
	(180.15,266.39) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15,267.99) --
	(180.15,267.67) --
	(178.94,267.67) --
	(178.94,267.99) --
	(180.15,267.99) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15,269.59) --
	(180.15,269.27) --
	(178.94,269.27) --
	(178.94,269.59) --
	(180.15,269.59) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15,271.20) --
	(180.15,270.88) --
	(178.94,270.88) --
	(178.94,271.20) --
	(180.15,271.20) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15,272.80) --
	(180.15,272.48) --
	(178.94,272.48) --
	(178.94,272.80) --
	(180.15,272.80) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15,274.40) --
	(180.15,274.08) --
	(178.94,274.08) --
	(178.94,274.40) --
	(180.15,274.40) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15,276.00) --
	(180.15,275.68) --
	(178.94,275.68) --
	(178.94,276.00) --
	(180.15,276.00) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15,277.60) --
	(180.15,277.28) --
	(178.94,277.28) --
	(178.94,277.60) --
	(180.15,277.60) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15,279.21) --
	(180.15,278.88) --
	(178.94,278.88) --
	(178.94,279.21) --
	(180.15,279.21) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15,280.81) --
	(180.15,280.49) --
	(178.94,280.49) --
	(178.94,280.81) --
	(180.15,280.81) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (181.37,184.60) --
	(181.37,184.15) --
	(181.27,184.05) --
	(180.82,184.05) --
	(181.37,184.60) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (181.37,186.87) --
	(181.37,186.42) --
	(180.15,185.20) --
	(180.15,185.65) --
	(181.37,186.87) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (181.37,189.13) --
	(181.37,188.68) --
	(180.15,187.47) --
	(180.15,187.92) --
	(181.37,189.13) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (181.37,191.40) --
	(181.37,190.95) --
	(180.15,189.73) --
	(180.15,190.19) --
	(181.37,191.40) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (181.37,193.66) --
	(181.37,193.21) --
	(180.15,192.00) --
	(180.15,192.45) --
	(181.37,193.66) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (181.37,195.93) --
	(181.37,195.48) --
	(180.15,194.26) --
	(180.15,194.72) --
	(181.37,195.93) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (181.37,198.19) --
	(181.37,197.74) --
	(180.15,196.53) --
	(180.15,196.98) --
	(181.37,198.19) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (181.37,200.46) --
	(181.37,200.01) --
	(180.15,198.79) --
	(180.15,199.25) --
	(181.37,200.46) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (181.37,202.73) --
	(181.37,202.27) --
	(180.15,201.06) --
	(180.15,201.51) --
	(181.37,202.73) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (181.37,204.99) --
	(181.37,204.54) --
	(180.15,203.32) --
	(180.15,203.78) --
	(181.37,204.99) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (181.37,207.26) --
	(181.37,206.80) --
	(180.15,205.59) --
	(180.15,206.04) --
	(181.37,207.26) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (181.37,209.52) --
	(181.37,209.07) --
	(180.15,207.85) --
	(180.15,208.31) --
	(181.37,209.52) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (181.37,211.79) --
	(181.37,211.33) --
	(180.15,210.12) --
	(180.15,210.57) --
	(181.37,211.79) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (181.37,214.05) --
	(181.37,213.60) --
	(180.15,212.39) --
	(180.15,212.84) --
	(181.37,214.05) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (181.37,216.32) --
	(181.37,215.86) --
	(180.15,214.65) --
	(180.15,215.10) --
	(181.37,216.32) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (181.37,218.58) --
	(181.37,218.13) --
	(180.15,216.92) --
	(180.15,217.37) --
	(181.37,218.58) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (181.37,220.85) --
	(181.37,220.39) --
	(180.15,219.18) --
	(180.15,219.63) --
	(181.37,220.85) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (181.37,223.11) --
	(181.37,222.66) --
	(180.15,221.45) --
	(180.15,221.90) --
	(181.37,223.11) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (181.37,225.38) --
	(181.37,224.93) --
	(180.15,223.71) --
	(180.15,224.16) --
	(181.37,225.38) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (181.37,227.64) --
	(181.37,227.19) --
	(180.15,225.98) --
	(180.15,226.43) --
	(181.37,227.64) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (181.37,229.91) --
	(181.37,229.46) --
	(180.15,228.24) --
	(180.15,228.70) --
	(181.37,229.91) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (181.37,232.17) --
	(181.37,231.72) --
	(180.15,230.51) --
	(180.15,230.96) --
	(181.37,232.17) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (181.37,234.44) --
	(181.37,233.99) --
	(180.15,232.77) --
	(180.15,233.23) --
	(181.37,234.44) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (181.37,236.70) --
	(181.37,236.25) --
	(180.15,235.04) --
	(180.15,235.49) --
	(181.37,236.70) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (181.37,238.97) --
	(181.37,238.52) --
	(180.15,237.30) --
	(180.15,237.76) --
	(181.37,238.97) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (181.37,241.24) --
	(181.37,240.78) --
	(180.15,239.57) --
	(180.15,240.02) --
	(181.37,241.24) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (181.37,243.50) --
	(181.37,243.05) --
	(180.15,241.83) --
	(180.15,242.29) --
	(181.37,243.50) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (181.37,245.77) --
	(181.37,245.31) --
	(180.15,244.10) --
	(180.15,244.55) --
	(181.37,245.77) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (181.37,248.03) --
	(181.37,247.58) --
	(180.15,246.36) --
	(180.15,246.82) --
	(181.37,248.03) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (181.37,250.30) --
	(181.37,249.84) --
	(180.15,248.63) --
	(180.15,249.08) --
	(181.37,250.30) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (181.37,252.56) --
	(181.37,252.11) --
	(180.15,250.90) --
	(180.15,251.35) --
	(181.37,252.56) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (181.37,254.83) --
	(181.37,254.37) --
	(180.15,253.16) --
	(180.15,253.61) --
	(181.37,254.83) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (181.37,257.09) --
	(181.37,256.64) --
	(180.15,255.43) --
	(180.15,255.88) --
	(181.37,257.09) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (181.37,259.36) --
	(181.37,258.90) --
	(180.15,257.69) --
	(180.15,258.14) --
	(181.37,259.36) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (181.37,261.62) --
	(181.37,261.17) --
	(180.15,259.96) --
	(180.15,260.41) --
	(181.37,261.62) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (181.37,263.89) --
	(181.37,263.44) --
	(180.15,262.22) --
	(180.15,262.67) --
	(181.37,263.89) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (181.37,266.15) --
	(181.37,265.70) --
	(180.15,264.49) --
	(180.15,264.94) --
	(181.37,266.15) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (181.37,268.42) --
	(181.37,267.97) --
	(180.15,266.75) --
	(180.15,267.21) --
	(181.37,268.42) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (181.37,270.68) --
	(181.37,270.23) --
	(180.15,269.02) --
	(180.15,269.47) --
	(181.37,270.68) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (181.37,272.95) --
	(181.37,272.50) --
	(180.15,271.28) --
	(180.15,271.74) --
	(181.37,272.95) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (181.37,275.21) --
	(181.37,274.76) --
	(180.15,273.55) --
	(180.15,274.00) --
	(181.37,275.21) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (181.37,277.48) --
	(181.37,277.03) --
	(180.15,275.81) --
	(180.15,276.27) --
	(181.37,277.48) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (181.37,279.75) --
	(181.37,279.29) --
	(180.15,278.08) --
	(180.15,278.53) --
	(181.37,279.75) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.49,281.13) --
	(180.94,281.13) --
	(180.15,280.34) --
	(180.15,280.80) --
	(180.49,281.13) --
	cycle;

\path[] (176.51,184.05) rectangle (177.73,197.78);

\path[] (181.37,184.05) rectangle (182.58,184.05);

\path[] (186.22,184.05) rectangle (187.43,199.40);

\path[] (191.07,184.05) rectangle (192.29,199.40);

\path[] (195.93,184.05) rectangle (197.14,200.87);

\path[] (200.78,184.05) rectangle (202.00,200.87);

\path[] (205.64,184.05) rectangle (206.85,204.65);

\path[] (210.49,184.05) rectangle (211.70,203.47);

\path[] (215.34,184.05) rectangle (216.56,204.65);

\path[] (220.20,184.05) rectangle (221.41,199.40);

\path[] (225.05,184.05) rectangle (226.27,204.65);

\path[] (229.91,184.05) rectangle (231.12,205.76);

\path[] (234.76,184.05) rectangle (235.97,204.65);

\path[] (239.61,184.05) rectangle (240.83,205.76);

\path[] (244.47,184.05) rectangle (245.68,206.82);

\path[] (249.32,184.05) rectangle (250.54,206.82);

\path[] (254.18,184.05) rectangle (255.39,212.36);

\path[] (259.03,184.05) rectangle (260.24,211.51);

\path[] (263.88,184.05) rectangle (265.10,221.02);

\path[] (268.74,184.05) rectangle (269.95,215.51);

\path[] (177.73,184.05) rectangle (178.94,281.13);

\path[] (182.58,184.05) rectangle (183.79,184.05);

\path[] (187.43,184.05) rectangle (188.65,184.05);

\path[] (192.29,184.05) rectangle (193.50,184.05);

\path[] (197.14,184.05) rectangle (198.36,184.05);

\path[] (202.00,184.05) rectangle (203.21,184.05);

\path[] (206.85,184.05) rectangle (208.06,184.05);

\path[] (211.70,184.05) rectangle (212.92,184.05);

\path[] (216.56,184.05) rectangle (217.77,184.05);

\path[] (221.41,184.05) rectangle (222.62,184.05);

\path[] (226.27,184.05) rectangle (227.48,184.05);

\path[] (231.12,184.05) rectangle (232.33,184.05);

\path[] (235.97,184.05) rectangle (237.19,184.05);

\path[] (240.83,184.05) rectangle (242.04,184.05);

\path[] (245.68,184.05) rectangle (246.89,184.05);

\path[] (250.54,184.05) rectangle (251.75,184.05);

\path[] (255.39,184.05) rectangle (256.60,184.05);

\path[] (260.24,184.05) rectangle (261.46,184.05);

\path[] (265.10,184.05) rectangle (266.31,184.05);

\path[] (269.95,184.05) rectangle (271.16,184.05);

\path[] (178.94,184.05) rectangle (180.15,281.13);

\path[] (183.79,184.05) rectangle (185.01,184.05);

\path[] (188.65,184.05) rectangle (189.86,184.05);

\path[] (193.50,184.05) rectangle (194.71,184.05);

\path[] (198.36,184.05) rectangle (199.57,184.05);

\path[] (203.21,184.05) rectangle (204.42,184.05);

\path[] (208.06,184.05) rectangle (209.28,184.05);

\path[] (212.92,184.05) rectangle (214.13,184.05);

\path[] (217.77,184.05) rectangle (218.98,184.05);

\path[] (222.62,184.05) rectangle (223.84,184.05);

\path[] (227.48,184.05) rectangle (228.69,184.05);

\path[] (232.33,184.05) rectangle (233.55,184.05);

\path[] (237.19,184.05) rectangle (238.40,184.05);

\path[] (242.04,184.05) rectangle (243.25,184.05);

\path[] (246.89,184.05) rectangle (248.11,184.05);

\path[] (251.75,184.05) rectangle (252.96,184.05);

\path[] (256.60,184.05) rectangle (257.82,184.05);

\path[] (261.46,184.05) rectangle (262.67,184.05);

\path[] (266.31,184.05) rectangle (267.52,184.05);

\path[] (271.16,184.05) rectangle (272.38,184.05);

\path[] (180.15,184.05) rectangle (181.37,281.13);

\path[] (185.01,184.05) rectangle (186.22,184.05);

\path[] (189.86,184.05) rectangle (191.07,184.05);

\path[] (194.71,184.05) rectangle (195.93,184.05);

\path[] (199.57,184.05) rectangle (200.78,184.05);

\path[] (204.42,184.05) rectangle (205.64,184.05);

\path[] (209.28,184.05) rectangle (210.49,184.05);

\path[] (214.13,184.05) rectangle (215.34,184.05);

\path[] (218.98,184.05) rectangle (220.20,184.05);

\path[] (223.84,184.05) rectangle (225.05,184.05);

\path[] (228.69,184.05) rectangle (229.91,184.05);

\path[] (233.55,184.05) rectangle (234.76,184.05);

\path[] (238.40,184.05) rectangle (239.61,184.05);

\path[] (243.25,184.05) rectangle (244.47,184.05);

\path[] (248.11,184.05) rectangle (249.32,184.05);

\path[] (252.96,184.05) rectangle (254.18,184.05);

\path[] (257.82,184.05) rectangle (259.03,184.05);

\path[] (262.67,184.05) rectangle (263.88,184.05);

\path[] (267.52,184.05) rectangle (268.74,184.05);

\path[] (272.38,184.05) rectangle (273.59,184.05);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] (171.66,179.20) rectangle (278.45,285.99);
\end{scope}
\begin{scope}
\path[clip] (171.66, 66.91) rectangle (278.45,173.70);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (171.66, 66.91) rectangle (278.45,173.70);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (171.66, 80.06) --
	(278.45, 80.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] (171.66,106.89) --
	(278.45,106.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] (171.66,130.36) --
	(278.45,130.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] (171.66,148.13) --
	(278.45,148.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (171.66,162.34) --
	(278.45,162.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] (188.65, 66.91) --
	(188.65,173.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] (212.92, 66.91) --
	(212.92,173.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] (237.19, 66.91) --
	(237.19,173.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] (261.46, 66.91) --
	(261.46,173.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.66, 93.47) --
	(278.45, 93.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.66,120.31) --
	(278.45,120.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.66,140.41) --
	(278.45,140.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.66,155.84) --
	(278.45,155.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.66,168.85) --
	(278.45,168.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.51, 66.91) --
	(176.51,173.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.78, 66.91) --
	(200.78,173.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.05, 66.91) --
	(225.05,173.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.32, 66.91) --
	(249.32,173.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.59, 66.91) --
	(273.59,173.70);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (176.51, 71.77) rectangle (177.73, 83.66);

\path[fill=fillColor] (181.37, 71.77) rectangle (182.58, 85.50);

\path[fill=fillColor] (186.22, 71.77) rectangle (187.43, 89.93);

\path[fill=fillColor] (191.07, 71.77) rectangle (192.29, 83.66);

\path[fill=fillColor] (195.93, 71.77) rectangle (197.14, 91.18);

\path[fill=fillColor] (200.78, 71.77) rectangle (202.00, 85.50);

\path[fill=fillColor] (205.64, 71.77) rectangle (206.85, 85.50);

\path[fill=fillColor] (210.49, 71.77) rectangle (211.70, 88.58);

\path[fill=fillColor] (215.34, 71.77) rectangle (216.56, 91.18);

\path[fill=fillColor] (220.20, 71.77) rectangle (221.41, 92.36);

\path[fill=fillColor] (225.05, 71.77) rectangle (226.27, 91.18);

\path[fill=fillColor] (229.91, 71.77) rectangle (231.12, 91.18);

\path[fill=fillColor] (234.76, 71.77) rectangle (235.97, 96.52);

\path[fill=fillColor] (239.61, 71.77) rectangle (240.83, 94.53);

\path[fill=fillColor] (244.47, 71.77) rectangle (245.68, 98.35);

\path[fill=fillColor] (249.32, 71.77) rectangle (250.54, 97.45);

\path[fill=fillColor] (254.18, 71.77) rectangle (255.39, 99.22);

\path[fill=fillColor] (259.03, 71.77) rectangle (260.24, 98.35);

\path[fill=fillColor] (263.88, 71.77) rectangle (265.10,104.69);

\path[fill=fillColor] (268.74, 71.77) rectangle (269.95,103.22);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (177.73, 71.77) rectangle (178.94,168.85);

\path[fill=fillColor] (182.58, 71.77) rectangle (183.79, 71.77);

\path[fill=fillColor] (187.43, 71.77) rectangle (188.65, 71.77);

\path[fill=fillColor] (192.29, 71.77) rectangle (193.50, 71.77);

\path[fill=fillColor] (197.14, 71.77) rectangle (198.36, 71.77);

\path[fill=fillColor] (202.00, 71.77) rectangle (203.21, 71.77);

\path[fill=fillColor] (206.85, 71.77) rectangle (208.06, 71.77);

\path[fill=fillColor] (211.70, 71.77) rectangle (212.92, 71.77);

\path[fill=fillColor] (216.56, 71.77) rectangle (217.77, 71.77);

\path[fill=fillColor] (221.41, 71.77) rectangle (222.62, 71.77);

\path[fill=fillColor] (226.27, 71.77) rectangle (227.48, 71.77);

\path[fill=fillColor] (231.12, 71.77) rectangle (232.33, 71.77);

\path[fill=fillColor] (235.97, 71.77) rectangle (237.19, 71.77);

\path[fill=fillColor] (240.83, 71.77) rectangle (242.04, 71.77);

\path[fill=fillColor] (245.68, 71.77) rectangle (246.89, 71.77);

\path[fill=fillColor] (250.54, 71.77) rectangle (251.75, 71.77);

\path[fill=fillColor] (255.39, 71.77) rectangle (256.60, 71.77);

\path[fill=fillColor] (260.24, 71.77) rectangle (261.46, 71.77);

\path[fill=fillColor] (265.10, 71.77) rectangle (266.31, 71.77);

\path[fill=fillColor] (269.95, 71.77) rectangle (271.16, 71.77);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (178.94, 71.77) rectangle (180.15,168.85);

\path[fill=fillColor] (183.79, 71.77) rectangle (185.01, 71.77);

\path[fill=fillColor] (188.65, 71.77) rectangle (189.86, 71.77);

\path[fill=fillColor] (193.50, 71.77) rectangle (194.71, 71.77);

\path[fill=fillColor] (198.36, 71.77) rectangle (199.57, 71.77);

\path[fill=fillColor] (203.21, 71.77) rectangle (204.42, 71.77);

\path[fill=fillColor] (208.06, 71.77) rectangle (209.28, 71.77);

\path[fill=fillColor] (212.92, 71.77) rectangle (214.13, 71.77);

\path[fill=fillColor] (217.77, 71.77) rectangle (218.98, 71.77);

\path[fill=fillColor] (222.62, 71.77) rectangle (223.84, 71.77);

\path[fill=fillColor] (227.48, 71.77) rectangle (228.69, 71.77);

\path[fill=fillColor] (232.33, 71.77) rectangle (233.55, 71.77);

\path[fill=fillColor] (237.19, 71.77) rectangle (238.40, 71.77);

\path[fill=fillColor] (242.04, 71.77) rectangle (243.25, 71.77);

\path[fill=fillColor] (246.89, 71.77) rectangle (248.11, 71.77);

\path[fill=fillColor] (251.75, 71.77) rectangle (252.96, 71.77);

\path[fill=fillColor] (256.60, 71.77) rectangle (257.82, 71.77);

\path[fill=fillColor] (261.46, 71.77) rectangle (262.67, 71.77);

\path[fill=fillColor] (266.31, 71.77) rectangle (267.52, 71.77);

\path[fill=fillColor] (271.16, 71.77) rectangle (272.38, 71.77);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (180.15, 71.77) rectangle (181.37,168.85);

\path[fill=fillColor] (185.01, 71.77) rectangle (186.22, 71.77);

\path[fill=fillColor] (189.86, 71.77) rectangle (191.07, 71.77);

\path[fill=fillColor] (194.71, 71.77) rectangle (195.93, 71.77);

\path[fill=fillColor] (199.57, 71.77) rectangle (200.78, 71.77);

\path[fill=fillColor] (204.42, 71.77) rectangle (205.64, 71.77);

\path[fill=fillColor] (209.28, 71.77) rectangle (210.49, 71.77);

\path[fill=fillColor] (214.13, 71.77) rectangle (215.34, 71.77);

\path[fill=fillColor] (218.98, 71.77) rectangle (220.20, 71.77);

\path[fill=fillColor] (223.84, 71.77) rectangle (225.05, 71.77);

\path[fill=fillColor] (228.69, 71.77) rectangle (229.91, 71.77);

\path[fill=fillColor] (233.55, 71.77) rectangle (234.76, 71.77);

\path[fill=fillColor] (238.40, 71.77) rectangle (239.61, 71.77);

\path[fill=fillColor] (243.25, 71.77) rectangle (244.47, 71.77);

\path[fill=fillColor] (248.11, 71.77) rectangle (249.32, 71.77);

\path[fill=fillColor] (252.96, 71.77) rectangle (254.18, 71.77);

\path[fill=fillColor] (257.82, 71.77) rectangle (259.03, 71.77);

\path[fill=fillColor] (262.67, 71.77) rectangle (263.88, 71.77);

\path[fill=fillColor] (267.52, 71.77) rectangle (268.74, 71.77);

\path[fill=fillColor] (272.38, 71.77) rectangle (273.59, 71.77);
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (178.68, 71.77) --
	(178.22, 71.77) --
	(177.73, 72.26) --
	(177.73, 72.72) --
	(178.68, 71.77) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (178.94, 73.77) --
	(178.94, 73.31) --
	(177.73, 74.53) --
	(177.73, 74.98) --
	(178.94, 73.77) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (178.94, 76.03) --
	(178.94, 75.58) --
	(177.73, 76.79) --
	(177.73, 77.25) --
	(178.94, 76.03) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (178.94, 78.30) --
	(178.94, 77.85) --
	(177.73, 79.06) --
	(177.73, 79.51) --
	(178.94, 78.30) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (178.94, 80.56) --
	(178.94, 80.11) --
	(177.73, 81.32) --
	(177.73, 81.78) --
	(178.94, 80.56) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (178.94, 82.83) --
	(178.94, 82.38) --
	(177.73, 83.59) --
	(177.73, 84.04) --
	(178.94, 82.83) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (178.94, 85.09) --
	(178.94, 84.64) --
	(177.73, 85.85) --
	(177.73, 86.31) --
	(178.94, 85.09) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (178.94, 87.36) --
	(178.94, 86.91) --
	(177.73, 88.12) --
	(177.73, 88.57) --
	(178.94, 87.36) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (178.94, 89.62) --
	(178.94, 89.17) --
	(177.73, 90.39) --
	(177.73, 90.84) --
	(178.94, 89.62) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (178.94, 91.89) --
	(178.94, 91.44) --
	(177.73, 92.65) --
	(177.73, 93.10) --
	(178.94, 91.89) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (178.94, 94.16) --
	(178.94, 93.70) --
	(177.73, 94.92) --
	(177.73, 95.37) --
	(178.94, 94.16) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (178.94, 96.42) --
	(178.94, 95.97) --
	(177.73, 97.18) --
	(177.73, 97.63) --
	(178.94, 96.42) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (178.94, 98.69) --
	(178.94, 98.23) --
	(177.73, 99.45) --
	(177.73, 99.90) --
	(178.94, 98.69) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (178.94,100.95) --
	(178.94,100.50) --
	(177.73,101.71) --
	(177.73,102.16) --
	(178.94,100.95) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (178.94,103.22) --
	(178.94,102.76) --
	(177.73,103.98) --
	(177.73,104.43) --
	(178.94,103.22) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (178.94,105.48) --
	(178.94,105.03) --
	(177.73,106.24) --
	(177.73,106.70) --
	(178.94,105.48) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (178.94,107.75) --
	(178.94,107.29) --
	(177.73,108.51) --
	(177.73,108.96) --
	(178.94,107.75) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (178.94,110.01) --
	(178.94,109.56) --
	(177.73,110.77) --
	(177.73,111.23) --
	(178.94,110.01) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (178.94,112.28) --
	(178.94,111.82) --
	(177.73,113.04) --
	(177.73,113.49) --
	(178.94,112.28) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (178.94,114.54) --
	(178.94,114.09) --
	(177.73,115.30) --
	(177.73,115.76) --
	(178.94,114.54) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (178.94,116.81) --
	(178.94,116.36) --
	(177.73,117.57) --
	(177.73,118.02) --
	(178.94,116.81) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (178.94,119.07) --
	(178.94,118.62) --
	(177.73,119.83) --
	(177.73,120.29) --
	(178.94,119.07) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (178.94,121.34) --
	(178.94,120.89) --
	(177.73,122.10) --
	(177.73,122.55) --
	(178.94,121.34) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (178.94,123.60) --
	(178.94,123.15) --
	(177.73,124.36) --
	(177.73,124.82) --
	(178.94,123.60) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (178.94,125.87) --
	(178.94,125.42) --
	(177.73,126.63) --
	(177.73,127.08) --
	(178.94,125.87) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (178.94,128.13) --
	(178.94,127.68) --
	(177.73,128.90) --
	(177.73,129.35) --
	(178.94,128.13) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (178.94,130.40) --
	(178.94,129.95) --
	(177.73,131.16) --
	(177.73,131.61) --
	(178.94,130.40) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (178.94,132.67) --
	(178.94,132.21) --
	(177.73,133.43) --
	(177.73,133.88) --
	(178.94,132.67) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (178.94,134.93) --
	(178.94,134.48) --
	(177.73,135.69) --
	(177.73,136.14) --
	(178.94,134.93) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (178.94,137.20) --
	(178.94,136.74) --
	(177.73,137.96) --
	(177.73,138.41) --
	(178.94,137.20) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (178.94,139.46) --
	(178.94,139.01) --
	(177.73,140.22) --
	(177.73,140.67) --
	(178.94,139.46) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (178.94,141.73) --
	(178.94,141.27) --
	(177.73,142.49) --
	(177.73,142.94) --
	(178.94,141.73) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (178.94,143.99) --
	(178.94,143.54) --
	(177.73,144.75) --
	(177.73,145.21) --
	(178.94,143.99) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (178.94,146.26) --
	(178.94,145.80) --
	(177.73,147.02) --
	(177.73,147.47) --
	(178.94,146.26) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (178.94,148.52) --
	(178.94,148.07) --
	(177.73,149.28) --
	(177.73,149.74) --
	(178.94,148.52) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (178.94,150.79) --
	(178.94,150.33) --
	(177.73,151.55) --
	(177.73,152.00) --
	(178.94,150.79) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (178.94,153.05) --
	(178.94,152.60) --
	(177.73,153.81) --
	(177.73,154.27) --
	(178.94,153.05) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (178.94,155.32) --
	(178.94,154.87) --
	(177.73,156.08) --
	(177.73,156.53) --
	(178.94,155.32) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (178.94,157.58) --
	(178.94,157.13) --
	(177.73,158.34) --
	(177.73,158.80) --
	(178.94,157.58) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (178.94,159.85) --
	(178.94,159.40) --
	(177.73,160.61) --
	(177.73,161.06) --
	(178.94,159.85) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (178.94,162.11) --
	(178.94,161.66) --
	(177.73,162.87) --
	(177.73,163.33) --
	(178.94,162.11) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (178.94,164.38) --
	(178.94,163.93) --
	(177.73,165.14) --
	(177.73,165.59) --
	(178.94,164.38) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (178.94,166.64) --
	(178.94,166.19) --
	(177.73,167.41) --
	(177.73,167.86) --
	(178.94,166.64) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (178.55,168.85) --
	(178.94,168.85) --
	(178.94,168.46) --
	(178.55,168.85) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15, 72.41) --
	(180.15, 72.09) --
	(178.94, 72.09) --
	(178.94, 72.41) --
	(180.15, 72.41) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15, 74.01) --
	(180.15, 73.69) --
	(178.94, 73.69) --
	(178.94, 74.01) --
	(180.15, 74.01) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15, 75.62) --
	(180.15, 75.29) --
	(178.94, 75.29) --
	(178.94, 75.62) --
	(180.15, 75.62) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15, 77.22) --
	(180.15, 76.90) --
	(178.94, 76.90) --
	(178.94, 77.22) --
	(180.15, 77.22) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15, 78.82) --
	(180.15, 78.50) --
	(178.94, 78.50) --
	(178.94, 78.82) --
	(180.15, 78.82) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15, 80.42) --
	(180.15, 80.10) --
	(178.94, 80.10) --
	(178.94, 80.42) --
	(180.15, 80.42) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15, 82.02) --
	(180.15, 81.70) --
	(178.94, 81.70) --
	(178.94, 82.02) --
	(180.15, 82.02) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15, 83.62) --
	(180.15, 83.30) --
	(178.94, 83.30) --
	(178.94, 83.62) --
	(180.15, 83.62) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15, 85.23) --
	(180.15, 84.91) --
	(178.94, 84.91) --
	(178.94, 85.23) --
	(180.15, 85.23) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15, 86.83) --
	(180.15, 86.51) --
	(178.94, 86.51) --
	(178.94, 86.83) --
	(180.15, 86.83) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15, 88.43) --
	(180.15, 88.11) --
	(178.94, 88.11) --
	(178.94, 88.43) --
	(180.15, 88.43) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15, 90.03) --
	(180.15, 89.71) --
	(178.94, 89.71) --
	(178.94, 90.03) --
	(180.15, 90.03) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15, 91.63) --
	(180.15, 91.31) --
	(178.94, 91.31) --
	(178.94, 91.63) --
	(180.15, 91.63) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15, 93.24) --
	(180.15, 92.91) --
	(178.94, 92.91) --
	(178.94, 93.24) --
	(180.15, 93.24) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15, 94.84) --
	(180.15, 94.52) --
	(178.94, 94.52) --
	(178.94, 94.84) --
	(180.15, 94.84) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15, 96.44) --
	(180.15, 96.12) --
	(178.94, 96.12) --
	(178.94, 96.44) --
	(180.15, 96.44) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15, 98.04) --
	(180.15, 97.72) --
	(178.94, 97.72) --
	(178.94, 98.04) --
	(180.15, 98.04) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15, 99.64) --
	(180.15, 99.32) --
	(178.94, 99.32) --
	(178.94, 99.64) --
	(180.15, 99.64) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15,101.24) --
	(180.15,100.92) --
	(178.94,100.92) --
	(178.94,101.24) --
	(180.15,101.24) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15,102.85) --
	(180.15,102.53) --
	(178.94,102.53) --
	(178.94,102.85) --
	(180.15,102.85) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15,104.45) --
	(180.15,104.13) --
	(178.94,104.13) --
	(178.94,104.45) --
	(180.15,104.45) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15,106.05) --
	(180.15,105.73) --
	(178.94,105.73) --
	(178.94,106.05) --
	(180.15,106.05) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15,107.65) --
	(180.15,107.33) --
	(178.94,107.33) --
	(178.94,107.65) --
	(180.15,107.65) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15,109.25) --
	(180.15,108.93) --
	(178.94,108.93) --
	(178.94,109.25) --
	(180.15,109.25) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15,110.86) --
	(180.15,110.53) --
	(178.94,110.53) --
	(178.94,110.86) --
	(180.15,110.86) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15,112.46) --
	(180.15,112.14) --
	(178.94,112.14) --
	(178.94,112.46) --
	(180.15,112.46) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15,114.06) --
	(180.15,113.74) --
	(178.94,113.74) --
	(178.94,114.06) --
	(180.15,114.06) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15,115.66) --
	(180.15,115.34) --
	(178.94,115.34) --
	(178.94,115.66) --
	(180.15,115.66) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15,117.26) --
	(180.15,116.94) --
	(178.94,116.94) --
	(178.94,117.26) --
	(180.15,117.26) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15,118.86) --
	(180.15,118.54) --
	(178.94,118.54) --
	(178.94,118.86) --
	(180.15,118.86) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15,120.47) --
	(180.15,120.15) --
	(178.94,120.15) --
	(178.94,120.47) --
	(180.15,120.47) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15,122.07) --
	(180.15,121.75) --
	(178.94,121.75) --
	(178.94,122.07) --
	(180.15,122.07) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15,123.67) --
	(180.15,123.35) --
	(178.94,123.35) --
	(178.94,123.67) --
	(180.15,123.67) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15,125.27) --
	(180.15,124.95) --
	(178.94,124.95) --
	(178.94,125.27) --
	(180.15,125.27) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15,126.87) --
	(180.15,126.55) --
	(178.94,126.55) --
	(178.94,126.87) --
	(180.15,126.87) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15,128.47) --
	(180.15,128.15) --
	(178.94,128.15) --
	(178.94,128.47) --
	(180.15,128.47) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15,130.08) --
	(180.15,129.76) --
	(178.94,129.76) --
	(178.94,130.08) --
	(180.15,130.08) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15,131.68) --
	(180.15,131.36) --
	(178.94,131.36) --
	(178.94,131.68) --
	(180.15,131.68) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15,133.28) --
	(180.15,132.96) --
	(178.94,132.96) --
	(178.94,133.28) --
	(180.15,133.28) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15,134.88) --
	(180.15,134.56) --
	(178.94,134.56) --
	(178.94,134.88) --
	(180.15,134.88) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15,136.48) --
	(180.15,136.16) --
	(178.94,136.16) --
	(178.94,136.48) --
	(180.15,136.48) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15,138.09) --
	(180.15,137.77) --
	(178.94,137.77) --
	(178.94,138.09) --
	(180.15,138.09) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15,139.69) --
	(180.15,139.37) --
	(178.94,139.37) --
	(178.94,139.69) --
	(180.15,139.69) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15,141.29) --
	(180.15,140.97) --
	(178.94,140.97) --
	(178.94,141.29) --
	(180.15,141.29) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15,142.89) --
	(180.15,142.57) --
	(178.94,142.57) --
	(178.94,142.89) --
	(180.15,142.89) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15,144.49) --
	(180.15,144.17) --
	(178.94,144.17) --
	(178.94,144.49) --
	(180.15,144.49) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15,146.09) --
	(180.15,145.77) --
	(178.94,145.77) --
	(178.94,146.09) --
	(180.15,146.09) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15,147.70) --
	(180.15,147.38) --
	(178.94,147.38) --
	(178.94,147.70) --
	(180.15,147.70) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15,149.30) --
	(180.15,148.98) --
	(178.94,148.98) --
	(178.94,149.30) --
	(180.15,149.30) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15,150.90) --
	(180.15,150.58) --
	(178.94,150.58) --
	(178.94,150.90) --
	(180.15,150.90) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15,152.50) --
	(180.15,152.18) --
	(178.94,152.18) --
	(178.94,152.50) --
	(180.15,152.50) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15,154.10) --
	(180.15,153.78) --
	(178.94,153.78) --
	(178.94,154.10) --
	(180.15,154.10) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15,155.71) --
	(180.15,155.39) --
	(178.94,155.39) --
	(178.94,155.71) --
	(180.15,155.71) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15,157.31) --
	(180.15,156.99) --
	(178.94,156.99) --
	(178.94,157.31) --
	(180.15,157.31) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15,158.91) --
	(180.15,158.59) --
	(178.94,158.59) --
	(178.94,158.91) --
	(180.15,158.91) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15,160.51) --
	(180.15,160.19) --
	(178.94,160.19) --
	(178.94,160.51) --
	(180.15,160.51) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15,162.11) --
	(180.15,161.79) --
	(178.94,161.79) --
	(178.94,162.11) --
	(180.15,162.11) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15,163.71) --
	(180.15,163.39) --
	(178.94,163.39) --
	(178.94,163.71) --
	(180.15,163.71) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15,165.32) --
	(180.15,165.00) --
	(178.94,165.00) --
	(178.94,165.32) --
	(180.15,165.32) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15,166.92) --
	(180.15,166.60) --
	(178.94,166.60) --
	(178.94,166.92) --
	(180.15,166.92) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.15,168.52) --
	(180.15,168.20) --
	(178.94,168.20) --
	(178.94,168.52) --
	(180.15,168.52) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (181.37, 72.32) --
	(181.37, 71.86) --
	(181.27, 71.77) --
	(180.82, 71.77) --
	(181.37, 72.32) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (181.37, 74.58) --
	(181.37, 74.13) --
	(180.15, 72.91) --
	(180.15, 73.37) --
	(181.37, 74.58) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (181.37, 76.85) --
	(181.37, 76.39) --
	(180.15, 75.18) --
	(180.15, 75.63) --
	(181.37, 76.85) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (181.37, 79.11) --
	(181.37, 78.66) --
	(180.15, 77.45) --
	(180.15, 77.90) --
	(181.37, 79.11) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (181.37, 81.38) --
	(181.37, 80.92) --
	(180.15, 79.71) --
	(180.15, 80.16) --
	(181.37, 81.38) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (181.37, 83.64) --
	(181.37, 83.19) --
	(180.15, 81.98) --
	(180.15, 82.43) --
	(181.37, 83.64) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (181.37, 85.91) --
	(181.37, 85.45) --
	(180.15, 84.24) --
	(180.15, 84.69) --
	(181.37, 85.91) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (181.37, 88.17) --
	(181.37, 87.72) --
	(180.15, 86.51) --
	(180.15, 86.96) --
	(181.37, 88.17) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (181.37, 90.44) --
	(181.37, 89.99) --
	(180.15, 88.77) --
	(180.15, 89.22) --
	(181.37, 90.44) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (181.37, 92.70) --
	(181.37, 92.25) --
	(180.15, 91.04) --
	(180.15, 91.49) --
	(181.37, 92.70) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (181.37, 94.97) --
	(181.37, 94.52) --
	(180.15, 93.30) --
	(180.15, 93.76) --
	(181.37, 94.97) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (181.37, 97.23) --
	(181.37, 96.78) --
	(180.15, 95.57) --
	(180.15, 96.02) --
	(181.37, 97.23) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (181.37, 99.50) --
	(181.37, 99.05) --
	(180.15, 97.83) --
	(180.15, 98.29) --
	(181.37, 99.50) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (181.37,101.76) --
	(181.37,101.31) --
	(180.15,100.10) --
	(180.15,100.55) --
	(181.37,101.76) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (181.37,104.03) --
	(181.37,103.58) --
	(180.15,102.36) --
	(180.15,102.82) --
	(181.37,104.03) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (181.37,106.30) --
	(181.37,105.84) --
	(180.15,104.63) --
	(180.15,105.08) --
	(181.37,106.30) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (181.37,108.56) --
	(181.37,108.11) --
	(180.15,106.89) --
	(180.15,107.35) --
	(181.37,108.56) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (181.37,110.83) --
	(181.37,110.37) --
	(180.15,109.16) --
	(180.15,109.61) --
	(181.37,110.83) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (181.37,113.09) --
	(181.37,112.64) --
	(180.15,111.42) --
	(180.15,111.88) --
	(181.37,113.09) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (181.37,115.36) --
	(181.37,114.90) --
	(180.15,113.69) --
	(180.15,114.14) --
	(181.37,115.36) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (181.37,117.62) --
	(181.37,117.17) --
	(180.15,115.96) --
	(180.15,116.41) --
	(181.37,117.62) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (181.37,119.89) --
	(181.37,119.43) --
	(180.15,118.22) --
	(180.15,118.67) --
	(181.37,119.89) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (181.37,122.15) --
	(181.37,121.70) --
	(180.15,120.49) --
	(180.15,120.94) --
	(181.37,122.15) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (181.37,124.42) --
	(181.37,123.96) --
	(180.15,122.75) --
	(180.15,123.20) --
	(181.37,124.42) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (181.37,126.68) --
	(181.37,126.23) --
	(180.15,125.02) --
	(180.15,125.47) --
	(181.37,126.68) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (181.37,128.95) --
	(181.37,128.50) --
	(180.15,127.28) --
	(180.15,127.73) --
	(181.37,128.95) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (181.37,131.21) --
	(181.37,130.76) --
	(180.15,129.55) --
	(180.15,130.00) --
	(181.37,131.21) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (181.37,133.48) --
	(181.37,133.03) --
	(180.15,131.81) --
	(180.15,132.27) --
	(181.37,133.48) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (181.37,135.74) --
	(181.37,135.29) --
	(180.15,134.08) --
	(180.15,134.53) --
	(181.37,135.74) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (181.37,138.01) --
	(181.37,137.56) --
	(180.15,136.34) --
	(180.15,136.80) --
	(181.37,138.01) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (181.37,140.27) --
	(181.37,139.82) --
	(180.15,138.61) --
	(180.15,139.06) --
	(181.37,140.27) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (181.37,142.54) --
	(181.37,142.09) --
	(180.15,140.87) --
	(180.15,141.33) --
	(181.37,142.54) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (181.37,144.81) --
	(181.37,144.35) --
	(180.15,143.14) --
	(180.15,143.59) --
	(181.37,144.81) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (181.37,147.07) --
	(181.37,146.62) --
	(180.15,145.40) --
	(180.15,145.86) --
	(181.37,147.07) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (181.37,149.34) --
	(181.37,148.88) --
	(180.15,147.67) --
	(180.15,148.12) --
	(181.37,149.34) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (181.37,151.60) --
	(181.37,151.15) --
	(180.15,149.93) --
	(180.15,150.39) --
	(181.37,151.60) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (181.37,153.87) --
	(181.37,153.41) --
	(180.15,152.20) --
	(180.15,152.65) --
	(181.37,153.87) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (181.37,156.13) --
	(181.37,155.68) --
	(180.15,154.47) --
	(180.15,154.92) --
	(181.37,156.13) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (181.37,158.40) --
	(181.37,157.94) --
	(180.15,156.73) --
	(180.15,157.18) --
	(181.37,158.40) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (181.37,160.66) --
	(181.37,160.21) --
	(180.15,159.00) --
	(180.15,159.45) --
	(181.37,160.66) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (181.37,162.93) --
	(181.37,162.47) --
	(180.15,161.26) --
	(180.15,161.71) --
	(181.37,162.93) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (181.37,165.19) --
	(181.37,164.74) --
	(180.15,163.53) --
	(180.15,163.98) --
	(181.37,165.19) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (181.37,167.46) --
	(181.37,167.01) --
	(180.15,165.79) --
	(180.15,166.24) --
	(181.37,167.46) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (180.49,168.85) --
	(180.94,168.85) --
	(180.15,168.06) --
	(180.15,168.51) --
	(180.49,168.85) --
	cycle;

\path[] (176.51, 71.77) rectangle (177.73, 83.66);

\path[] (181.37, 71.77) rectangle (182.58, 85.50);

\path[] (186.22, 71.77) rectangle (187.43, 89.93);

\path[] (191.07, 71.77) rectangle (192.29, 83.66);

\path[] (195.93, 71.77) rectangle (197.14, 91.18);

\path[] (200.78, 71.77) rectangle (202.00, 85.50);

\path[] (205.64, 71.77) rectangle (206.85, 85.50);

\path[] (210.49, 71.77) rectangle (211.70, 88.58);

\path[] (215.34, 71.77) rectangle (216.56, 91.18);

\path[] (220.20, 71.77) rectangle (221.41, 92.36);

\path[] (225.05, 71.77) rectangle (226.27, 91.18);

\path[] (229.91, 71.77) rectangle (231.12, 91.18);

\path[] (234.76, 71.77) rectangle (235.97, 96.52);

\path[] (239.61, 71.77) rectangle (240.83, 94.53);

\path[] (244.47, 71.77) rectangle (245.68, 98.35);

\path[] (249.32, 71.77) rectangle (250.54, 97.45);

\path[] (254.18, 71.77) rectangle (255.39, 99.22);

\path[] (259.03, 71.77) rectangle (260.24, 98.35);

\path[] (263.88, 71.77) rectangle (265.10,104.69);

\path[] (268.74, 71.77) rectangle (269.95,103.22);

\path[] (177.73, 71.77) rectangle (178.94,168.85);

\path[] (182.58, 71.77) rectangle (183.79, 71.77);

\path[] (187.43, 71.77) rectangle (188.65, 71.77);

\path[] (192.29, 71.77) rectangle (193.50, 71.77);

\path[] (197.14, 71.77) rectangle (198.36, 71.77);

\path[] (202.00, 71.77) rectangle (203.21, 71.77);

\path[] (206.85, 71.77) rectangle (208.06, 71.77);

\path[] (211.70, 71.77) rectangle (212.92, 71.77);

\path[] (216.56, 71.77) rectangle (217.77, 71.77);

\path[] (221.41, 71.77) rectangle (222.62, 71.77);

\path[] (226.27, 71.77) rectangle (227.48, 71.77);

\path[] (231.12, 71.77) rectangle (232.33, 71.77);

\path[] (235.97, 71.77) rectangle (237.19, 71.77);

\path[] (240.83, 71.77) rectangle (242.04, 71.77);

\path[] (245.68, 71.77) rectangle (246.89, 71.77);

\path[] (250.54, 71.77) rectangle (251.75, 71.77);

\path[] (255.39, 71.77) rectangle (256.60, 71.77);

\path[] (260.24, 71.77) rectangle (261.46, 71.77);

\path[] (265.10, 71.77) rectangle (266.31, 71.77);

\path[] (269.95, 71.77) rectangle (271.16, 71.77);

\path[] (178.94, 71.77) rectangle (180.15,168.85);

\path[] (183.79, 71.77) rectangle (185.01, 71.77);

\path[] (188.65, 71.77) rectangle (189.86, 71.77);

\path[] (193.50, 71.77) rectangle (194.71, 71.77);

\path[] (198.36, 71.77) rectangle (199.57, 71.77);

\path[] (203.21, 71.77) rectangle (204.42, 71.77);

\path[] (208.06, 71.77) rectangle (209.28, 71.77);

\path[] (212.92, 71.77) rectangle (214.13, 71.77);

\path[] (217.77, 71.77) rectangle (218.98, 71.77);

\path[] (222.62, 71.77) rectangle (223.84, 71.77);

\path[] (227.48, 71.77) rectangle (228.69, 71.77);

\path[] (232.33, 71.77) rectangle (233.55, 71.77);

\path[] (237.19, 71.77) rectangle (238.40, 71.77);

\path[] (242.04, 71.77) rectangle (243.25, 71.77);

\path[] (246.89, 71.77) rectangle (248.11, 71.77);

\path[] (251.75, 71.77) rectangle (252.96, 71.77);

\path[] (256.60, 71.77) rectangle (257.82, 71.77);

\path[] (261.46, 71.77) rectangle (262.67, 71.77);

\path[] (266.31, 71.77) rectangle (267.52, 71.77);

\path[] (271.16, 71.77) rectangle (272.38, 71.77);

\path[] (180.15, 71.77) rectangle (181.37,168.85);

\path[] (185.01, 71.77) rectangle (186.22, 71.77);

\path[] (189.86, 71.77) rectangle (191.07, 71.77);

\path[] (194.71, 71.77) rectangle (195.93, 71.77);

\path[] (199.57, 71.77) rectangle (200.78, 71.77);

\path[] (204.42, 71.77) rectangle (205.64, 71.77);

\path[] (209.28, 71.77) rectangle (210.49, 71.77);

\path[] (214.13, 71.77) rectangle (215.34, 71.77);

\path[] (218.98, 71.77) rectangle (220.20, 71.77);

\path[] (223.84, 71.77) rectangle (225.05, 71.77);

\path[] (228.69, 71.77) rectangle (229.91, 71.77);

\path[] (233.55, 71.77) rectangle (234.76, 71.77);

\path[] (238.40, 71.77) rectangle (239.61, 71.77);

\path[] (243.25, 71.77) rectangle (244.47, 71.77);

\path[] (248.11, 71.77) rectangle (249.32, 71.77);

\path[] (252.96, 71.77) rectangle (254.18, 71.77);

\path[] (257.82, 71.77) rectangle (259.03, 71.77);

\path[] (262.67, 71.77) rectangle (263.88, 71.77);

\path[] (267.52, 71.77) rectangle (268.74, 71.77);

\path[] (272.38, 71.77) rectangle (273.59, 71.77);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] (171.66, 66.91) rectangle (278.45,173.70);
\end{scope}
\begin{scope}
\path[clip] (286.98,179.20) rectangle (393.77,285.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (286.98,179.20) rectangle (393.77,285.99);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (286.98,192.34) --
	(393.77,192.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] (286.98,219.18) --
	(393.77,219.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (286.98,242.65) --
	(393.77,242.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] (286.98,260.41) --
	(393.77,260.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (286.98,274.63) --
	(393.77,274.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (303.97,179.20) --
	(303.97,285.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] (328.24,179.20) --
	(328.24,285.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] (352.51,179.20) --
	(352.51,285.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] (376.78,179.20) --
	(376.78,285.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.98,205.76) --
	(393.77,205.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.98,232.59) --
	(393.77,232.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.98,252.70) --
	(393.77,252.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.98,268.13) --
	(393.77,268.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.98,281.13) --
	(393.77,281.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.84,179.20) --
	(291.84,285.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.10,179.20) --
	(316.10,285.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.37,179.20) --
	(340.37,285.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.64,179.20) --
	(364.64,285.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.91,179.20) --
	(388.91,285.99);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (291.84,184.05) rectangle (293.05,199.40);

\path[fill=fillColor] (296.69,184.05) rectangle (297.90,195.94);

\path[fill=fillColor] (301.54,184.05) rectangle (302.76,202.22);

\path[fill=fillColor] (306.40,184.05) rectangle (307.61,199.40);

\path[fill=fillColor] (311.25,184.05) rectangle (312.46,203.47);

\path[fill=fillColor] (316.10,184.05) rectangle (317.32,193.76);

\path[fill=fillColor] (320.96,184.05) rectangle (322.17,200.87);

\path[fill=fillColor] (325.81,184.05) rectangle (327.03,197.78);

\path[fill=fillColor] (330.67,184.05) rectangle (331.88,199.40);

\path[fill=fillColor] (335.52,184.05) rectangle (336.73,204.65);

\path[fill=fillColor] (340.37,184.05) rectangle (341.59,205.76);

\path[fill=fillColor] (345.23,184.05) rectangle (346.44,205.76);

\path[fill=fillColor] (350.08,184.05) rectangle (351.30,208.80);

\path[fill=fillColor] (354.94,184.05) rectangle (356.15,199.40);

\path[fill=fillColor] (359.79,184.05) rectangle (361.00,208.80);

\path[fill=fillColor] (364.64,184.05) rectangle (365.86,206.82);

\path[fill=fillColor] (369.50,184.05) rectangle (370.71,210.64);

\path[fill=fillColor] (374.35,184.05) rectangle (375.57,205.76);

\path[fill=fillColor] (379.21,184.05) rectangle (380.42,215.51);

\path[fill=fillColor] (384.06,184.05) rectangle (385.27,226.37);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (293.05,184.05) rectangle (294.26,281.13);

\path[fill=fillColor] (297.90,184.05) rectangle (299.12,184.05);

\path[fill=fillColor] (302.76,184.05) rectangle (303.97,184.05);

\path[fill=fillColor] (307.61,184.05) rectangle (308.82,184.05);

\path[fill=fillColor] (312.46,184.05) rectangle (313.68,184.05);

\path[fill=fillColor] (317.32,184.05) rectangle (318.53,184.05);

\path[fill=fillColor] (322.17,184.05) rectangle (323.39,184.05);

\path[fill=fillColor] (327.03,184.05) rectangle (328.24,184.05);

\path[fill=fillColor] (331.88,184.05) rectangle (333.09,184.05);

\path[fill=fillColor] (336.73,184.05) rectangle (337.95,184.05);

\path[fill=fillColor] (341.59,184.05) rectangle (342.80,184.05);

\path[fill=fillColor] (346.44,184.05) rectangle (347.66,184.05);

\path[fill=fillColor] (351.30,184.05) rectangle (352.51,184.05);

\path[fill=fillColor] (356.15,184.05) rectangle (357.36,184.05);

\path[fill=fillColor] (361.00,184.05) rectangle (362.22,184.05);

\path[fill=fillColor] (365.86,184.05) rectangle (367.07,184.05);

\path[fill=fillColor] (370.71,184.05) rectangle (371.93,184.05);

\path[fill=fillColor] (375.57,184.05) rectangle (376.78,184.05);

\path[fill=fillColor] (380.42,184.05) rectangle (381.63,184.05);

\path[fill=fillColor] (385.27,184.05) rectangle (386.49,184.05);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (294.26,184.05) rectangle (295.48,281.13);

\path[fill=fillColor] (299.12,184.05) rectangle (300.33,184.05);

\path[fill=fillColor] (303.97,184.05) rectangle (305.18,184.05);

\path[fill=fillColor] (308.82,184.05) rectangle (310.04,184.05);

\path[fill=fillColor] (313.68,184.05) rectangle (314.89,184.05);

\path[fill=fillColor] (318.53,184.05) rectangle (319.75,184.05);

\path[fill=fillColor] (323.39,184.05) rectangle (324.60,184.05);

\path[fill=fillColor] (328.24,184.05) rectangle (329.45,184.05);

\path[fill=fillColor] (333.09,184.05) rectangle (334.31,184.05);

\path[fill=fillColor] (337.95,184.05) rectangle (339.16,184.05);

\path[fill=fillColor] (342.80,184.05) rectangle (344.02,184.05);

\path[fill=fillColor] (347.66,184.05) rectangle (348.87,184.05);

\path[fill=fillColor] (352.51,184.05) rectangle (353.72,184.05);

\path[fill=fillColor] (357.36,184.05) rectangle (358.58,184.05);

\path[fill=fillColor] (362.22,184.05) rectangle (363.43,184.05);

\path[fill=fillColor] (367.07,184.05) rectangle (368.28,184.05);

\path[fill=fillColor] (371.93,184.05) rectangle (373.14,184.05);

\path[fill=fillColor] (376.78,184.05) rectangle (377.99,184.05);

\path[fill=fillColor] (381.63,184.05) rectangle (382.85,184.05);

\path[fill=fillColor] (386.49,184.05) rectangle (387.70,184.05);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (295.48,184.05) rectangle (296.69,281.13);

\path[fill=fillColor] (300.33,184.05) rectangle (301.54,184.05);

\path[fill=fillColor] (305.18,184.05) rectangle (306.40,184.05);

\path[fill=fillColor] (310.04,184.05) rectangle (311.25,184.05);

\path[fill=fillColor] (314.89,184.05) rectangle (316.10,184.05);

\path[fill=fillColor] (319.75,184.05) rectangle (320.96,184.05);

\path[fill=fillColor] (324.60,184.05) rectangle (325.81,184.05);

\path[fill=fillColor] (329.45,184.05) rectangle (330.67,184.05);

\path[fill=fillColor] (334.31,184.05) rectangle (335.52,184.05);

\path[fill=fillColor] (339.16,184.05) rectangle (340.37,184.05);

\path[fill=fillColor] (344.02,184.05) rectangle (345.23,184.05);

\path[fill=fillColor] (348.87,184.05) rectangle (350.08,184.05);

\path[fill=fillColor] (353.72,184.05) rectangle (354.94,184.05);

\path[fill=fillColor] (358.58,184.05) rectangle (359.79,184.05);

\path[fill=fillColor] (363.43,184.05) rectangle (364.64,184.05);

\path[fill=fillColor] (368.28,184.05) rectangle (369.50,184.05);

\path[fill=fillColor] (373.14,184.05) rectangle (374.35,184.05);

\path[fill=fillColor] (377.99,184.05) rectangle (379.21,184.05);

\path[fill=fillColor] (382.85,184.05) rectangle (384.06,184.05);

\path[fill=fillColor] (387.70,184.05) rectangle (388.91,184.05);
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (294.00,184.05) --
	(293.55,184.05) --
	(293.05,184.55) --
	(293.05,185.00) --
	(294.00,184.05) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (294.26,186.05) --
	(294.26,185.60) --
	(293.05,186.82) --
	(293.05,187.27) --
	(294.26,186.05) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (294.26,188.32) --
	(294.26,187.87) --
	(293.05,189.08) --
	(293.05,189.53) --
	(294.26,188.32) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (294.26,190.59) --
	(294.26,190.13) --
	(293.05,191.35) --
	(293.05,191.80) --
	(294.26,190.59) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (294.26,192.85) --
	(294.26,192.40) --
	(293.05,193.61) --
	(293.05,194.06) --
	(294.26,192.85) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (294.26,195.12) --
	(294.26,194.66) --
	(293.05,195.88) --
	(293.05,196.33) --
	(294.26,195.12) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (294.26,197.38) --
	(294.26,196.93) --
	(293.05,198.14) --
	(293.05,198.59) --
	(294.26,197.38) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (294.26,199.65) --
	(294.26,199.19) --
	(293.05,200.41) --
	(293.05,200.86) --
	(294.26,199.65) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (294.26,201.91) --
	(294.26,201.46) --
	(293.05,202.67) --
	(293.05,203.13) --
	(294.26,201.91) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (294.26,204.18) --
	(294.26,203.72) --
	(293.05,204.94) --
	(293.05,205.39) --
	(294.26,204.18) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (294.26,206.44) --
	(294.26,205.99) --
	(293.05,207.20) --
	(293.05,207.66) --
	(294.26,206.44) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (294.26,208.71) --
	(294.26,208.25) --
	(293.05,209.47) --
	(293.05,209.92) --
	(294.26,208.71) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (294.26,210.97) --
	(294.26,210.52) --
	(293.05,211.73) --
	(293.05,212.19) --
	(294.26,210.97) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (294.26,213.24) --
	(294.26,212.79) --
	(293.05,214.00) --
	(293.05,214.45) --
	(294.26,213.24) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (294.26,215.50) --
	(294.26,215.05) --
	(293.05,216.26) --
	(293.05,216.72) --
	(294.26,215.50) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (294.26,217.77) --
	(294.26,217.32) --
	(293.05,218.53) --
	(293.05,218.98) --
	(294.26,217.77) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (294.26,220.03) --
	(294.26,219.58) --
	(293.05,220.79) --
	(293.05,221.25) --
	(294.26,220.03) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (294.26,222.30) --
	(294.26,221.85) --
	(293.05,223.06) --
	(293.05,223.51) --
	(294.26,222.30) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (294.26,224.56) --
	(294.26,224.11) --
	(293.05,225.33) --
	(293.05,225.78) --
	(294.26,224.56) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (294.26,226.83) --
	(294.26,226.38) --
	(293.05,227.59) --
	(293.05,228.04) --
	(294.26,226.83) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (294.26,229.10) --
	(294.26,228.64) --
	(293.05,229.86) --
	(293.05,230.31) --
	(294.26,229.10) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (294.26,231.36) --
	(294.26,230.91) --
	(293.05,232.12) --
	(293.05,232.57) --
	(294.26,231.36) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (294.26,233.63) --
	(294.26,233.17) --
	(293.05,234.39) --
	(293.05,234.84) --
	(294.26,233.63) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (294.26,235.89) --
	(294.26,235.44) --
	(293.05,236.65) --
	(293.05,237.10) --
	(294.26,235.89) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (294.26,238.16) --
	(294.26,237.70) --
	(293.05,238.92) --
	(293.05,239.37) --
	(294.26,238.16) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (294.26,240.42) --
	(294.26,239.97) --
	(293.05,241.18) --
	(293.05,241.64) --
	(294.26,240.42) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (294.26,242.69) --
	(294.26,242.23) --
	(293.05,243.45) --
	(293.05,243.90) --
	(294.26,242.69) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (294.26,244.95) --
	(294.26,244.50) --
	(293.05,245.71) --
	(293.05,246.17) --
	(294.26,244.95) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (294.26,247.22) --
	(294.26,246.76) --
	(293.05,247.98) --
	(293.05,248.43) --
	(294.26,247.22) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (294.26,249.48) --
	(294.26,249.03) --
	(293.05,250.24) --
	(293.05,250.70) --
	(294.26,249.48) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (294.26,251.75) --
	(294.26,251.30) --
	(293.05,252.51) --
	(293.05,252.96) --
	(294.26,251.75) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (294.26,254.01) --
	(294.26,253.56) --
	(293.05,254.77) --
	(293.05,255.23) --
	(294.26,254.01) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (294.26,256.28) --
	(294.26,255.83) --
	(293.05,257.04) --
	(293.05,257.49) --
	(294.26,256.28) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (294.26,258.54) --
	(294.26,258.09) --
	(293.05,259.30) --
	(293.05,259.76) --
	(294.26,258.54) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (294.26,260.81) --
	(294.26,260.36) --
	(293.05,261.57) --
	(293.05,262.02) --
	(294.26,260.81) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (294.26,263.07) --
	(294.26,262.62) --
	(293.05,263.84) --
	(293.05,264.29) --
	(294.26,263.07) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (294.26,265.34) --
	(294.26,264.89) --
	(293.05,266.10) --
	(293.05,266.55) --
	(294.26,265.34) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (294.26,267.61) --
	(294.26,267.15) --
	(293.05,268.37) --
	(293.05,268.82) --
	(294.26,267.61) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (294.26,269.87) --
	(294.26,269.42) --
	(293.05,270.63) --
	(293.05,271.08) --
	(294.26,269.87) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (294.26,272.14) --
	(294.26,271.68) --
	(293.05,272.90) --
	(293.05,273.35) --
	(294.26,272.14) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (294.26,274.40) --
	(294.26,273.95) --
	(293.05,275.16) --
	(293.05,275.61) --
	(294.26,274.40) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (294.26,276.67) --
	(294.26,276.21) --
	(293.05,277.43) --
	(293.05,277.88) --
	(294.26,276.67) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (294.26,278.93) --
	(294.26,278.48) --
	(293.05,279.69) --
	(293.05,280.15) --
	(294.26,278.93) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (293.87,281.13) --
	(294.26,281.13) --
	(294.26,280.74) --
	(293.87,281.13) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48,184.70) --
	(295.48,184.38) --
	(294.26,184.38) --
	(294.26,184.70) --
	(295.48,184.70) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48,186.30) --
	(295.48,185.98) --
	(294.26,185.98) --
	(294.26,186.30) --
	(295.48,186.30) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48,187.90) --
	(295.48,187.58) --
	(294.26,187.58) --
	(294.26,187.90) --
	(295.48,187.90) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48,189.50) --
	(295.48,189.18) --
	(294.26,189.18) --
	(294.26,189.50) --
	(295.48,189.50) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48,191.11) --
	(295.48,190.79) --
	(294.26,190.79) --
	(294.26,191.11) --
	(295.48,191.11) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48,192.71) --
	(295.48,192.39) --
	(294.26,192.39) --
	(294.26,192.71) --
	(295.48,192.71) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48,194.31) --
	(295.48,193.99) --
	(294.26,193.99) --
	(294.26,194.31) --
	(295.48,194.31) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48,195.91) --
	(295.48,195.59) --
	(294.26,195.59) --
	(294.26,195.91) --
	(295.48,195.91) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48,197.51) --
	(295.48,197.19) --
	(294.26,197.19) --
	(294.26,197.51) --
	(295.48,197.51) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48,199.12) --
	(295.48,198.79) --
	(294.26,198.79) --
	(294.26,199.12) --
	(295.48,199.12) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48,200.72) --
	(295.48,200.40) --
	(294.26,200.40) --
	(294.26,200.72) --
	(295.48,200.72) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48,202.32) --
	(295.48,202.00) --
	(294.26,202.00) --
	(294.26,202.32) --
	(295.48,202.32) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48,203.92) --
	(295.48,203.60) --
	(294.26,203.60) --
	(294.26,203.92) --
	(295.48,203.92) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48,205.52) --
	(295.48,205.20) --
	(294.26,205.20) --
	(294.26,205.52) --
	(295.48,205.52) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48,207.12) --
	(295.48,206.80) --
	(294.26,206.80) --
	(294.26,207.12) --
	(295.48,207.12) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48,208.73) --
	(295.48,208.41) --
	(294.26,208.41) --
	(294.26,208.73) --
	(295.48,208.73) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48,210.33) --
	(295.48,210.01) --
	(294.26,210.01) --
	(294.26,210.33) --
	(295.48,210.33) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48,211.93) --
	(295.48,211.61) --
	(294.26,211.61) --
	(294.26,211.93) --
	(295.48,211.93) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48,213.53) --
	(295.48,213.21) --
	(294.26,213.21) --
	(294.26,213.53) --
	(295.48,213.53) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48,215.13) --
	(295.48,214.81) --
	(294.26,214.81) --
	(294.26,215.13) --
	(295.48,215.13) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48,216.73) --
	(295.48,216.41) --
	(294.26,216.41) --
	(294.26,216.73) --
	(295.48,216.73) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48,218.34) --
	(295.48,218.02) --
	(294.26,218.02) --
	(294.26,218.34) --
	(295.48,218.34) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48,219.94) --
	(295.48,219.62) --
	(294.26,219.62) --
	(294.26,219.94) --
	(295.48,219.94) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48,221.54) --
	(295.48,221.22) --
	(294.26,221.22) --
	(294.26,221.54) --
	(295.48,221.54) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48,223.14) --
	(295.48,222.82) --
	(294.26,222.82) --
	(294.26,223.14) --
	(295.48,223.14) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48,224.74) --
	(295.48,224.42) --
	(294.26,224.42) --
	(294.26,224.74) --
	(295.48,224.74) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48,226.35) --
	(295.48,226.03) --
	(294.26,226.03) --
	(294.26,226.35) --
	(295.48,226.35) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48,227.95) --
	(295.48,227.63) --
	(294.26,227.63) --
	(294.26,227.95) --
	(295.48,227.95) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48,229.55) --
	(295.48,229.23) --
	(294.26,229.23) --
	(294.26,229.55) --
	(295.48,229.55) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48,231.15) --
	(295.48,230.83) --
	(294.26,230.83) --
	(294.26,231.15) --
	(295.48,231.15) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48,232.75) --
	(295.48,232.43) --
	(294.26,232.43) --
	(294.26,232.75) --
	(295.48,232.75) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48,234.35) --
	(295.48,234.03) --
	(294.26,234.03) --
	(294.26,234.35) --
	(295.48,234.35) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48,235.96) --
	(295.48,235.64) --
	(294.26,235.64) --
	(294.26,235.96) --
	(295.48,235.96) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48,237.56) --
	(295.48,237.24) --
	(294.26,237.24) --
	(294.26,237.56) --
	(295.48,237.56) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48,239.16) --
	(295.48,238.84) --
	(294.26,238.84) --
	(294.26,239.16) --
	(295.48,239.16) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48,240.76) --
	(295.48,240.44) --
	(294.26,240.44) --
	(294.26,240.76) --
	(295.48,240.76) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48,242.36) --
	(295.48,242.04) --
	(294.26,242.04) --
	(294.26,242.36) --
	(295.48,242.36) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48,243.97) --
	(295.48,243.65) --
	(294.26,243.65) --
	(294.26,243.97) --
	(295.48,243.97) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48,245.57) --
	(295.48,245.25) --
	(294.26,245.25) --
	(294.26,245.57) --
	(295.48,245.57) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48,247.17) --
	(295.48,246.85) --
	(294.26,246.85) --
	(294.26,247.17) --
	(295.48,247.17) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48,248.77) --
	(295.48,248.45) --
	(294.26,248.45) --
	(294.26,248.77) --
	(295.48,248.77) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48,250.37) --
	(295.48,250.05) --
	(294.26,250.05) --
	(294.26,250.37) --
	(295.48,250.37) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48,251.97) --
	(295.48,251.65) --
	(294.26,251.65) --
	(294.26,251.97) --
	(295.48,251.97) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48,253.58) --
	(295.48,253.26) --
	(294.26,253.26) --
	(294.26,253.58) --
	(295.48,253.58) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48,255.18) --
	(295.48,254.86) --
	(294.26,254.86) --
	(294.26,255.18) --
	(295.48,255.18) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48,256.78) --
	(295.48,256.46) --
	(294.26,256.46) --
	(294.26,256.78) --
	(295.48,256.78) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48,258.38) --
	(295.48,258.06) --
	(294.26,258.06) --
	(294.26,258.38) --
	(295.48,258.38) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48,259.98) --
	(295.48,259.66) --
	(294.26,259.66) --
	(294.26,259.98) --
	(295.48,259.98) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48,261.59) --
	(295.48,261.27) --
	(294.26,261.27) --
	(294.26,261.59) --
	(295.48,261.59) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48,263.19) --
	(295.48,262.87) --
	(294.26,262.87) --
	(294.26,263.19) --
	(295.48,263.19) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48,264.79) --
	(295.48,264.47) --
	(294.26,264.47) --
	(294.26,264.79) --
	(295.48,264.79) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48,266.39) --
	(295.48,266.07) --
	(294.26,266.07) --
	(294.26,266.39) --
	(295.48,266.39) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48,267.99) --
	(295.48,267.67) --
	(294.26,267.67) --
	(294.26,267.99) --
	(295.48,267.99) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48,269.59) --
	(295.48,269.27) --
	(294.26,269.27) --
	(294.26,269.59) --
	(295.48,269.59) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48,271.20) --
	(295.48,270.88) --
	(294.26,270.88) --
	(294.26,271.20) --
	(295.48,271.20) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48,272.80) --
	(295.48,272.48) --
	(294.26,272.48) --
	(294.26,272.80) --
	(295.48,272.80) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48,274.40) --
	(295.48,274.08) --
	(294.26,274.08) --
	(294.26,274.40) --
	(295.48,274.40) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48,276.00) --
	(295.48,275.68) --
	(294.26,275.68) --
	(294.26,276.00) --
	(295.48,276.00) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48,277.60) --
	(295.48,277.28) --
	(294.26,277.28) --
	(294.26,277.60) --
	(295.48,277.60) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48,279.21) --
	(295.48,278.88) --
	(294.26,278.88) --
	(294.26,279.21) --
	(295.48,279.21) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48,280.81) --
	(295.48,280.49) --
	(294.26,280.49) --
	(294.26,280.81) --
	(295.48,280.81) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.69,184.60) --
	(296.69,184.15) --
	(296.59,184.05) --
	(296.14,184.05) --
	(296.69,184.60) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.69,186.87) --
	(296.69,186.42) --
	(295.48,185.20) --
	(295.48,185.65) --
	(296.69,186.87) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.69,189.13) --
	(296.69,188.68) --
	(295.48,187.47) --
	(295.48,187.92) --
	(296.69,189.13) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.69,191.40) --
	(296.69,190.95) --
	(295.48,189.73) --
	(295.48,190.19) --
	(296.69,191.40) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.69,193.66) --
	(296.69,193.21) --
	(295.48,192.00) --
	(295.48,192.45) --
	(296.69,193.66) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.69,195.93) --
	(296.69,195.48) --
	(295.48,194.26) --
	(295.48,194.72) --
	(296.69,195.93) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.69,198.19) --
	(296.69,197.74) --
	(295.48,196.53) --
	(295.48,196.98) --
	(296.69,198.19) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.69,200.46) --
	(296.69,200.01) --
	(295.48,198.79) --
	(295.48,199.25) --
	(296.69,200.46) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.69,202.73) --
	(296.69,202.27) --
	(295.48,201.06) --
	(295.48,201.51) --
	(296.69,202.73) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.69,204.99) --
	(296.69,204.54) --
	(295.48,203.32) --
	(295.48,203.78) --
	(296.69,204.99) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.69,207.26) --
	(296.69,206.80) --
	(295.48,205.59) --
	(295.48,206.04) --
	(296.69,207.26) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.69,209.52) --
	(296.69,209.07) --
	(295.48,207.85) --
	(295.48,208.31) --
	(296.69,209.52) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.69,211.79) --
	(296.69,211.33) --
	(295.48,210.12) --
	(295.48,210.57) --
	(296.69,211.79) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.69,214.05) --
	(296.69,213.60) --
	(295.48,212.39) --
	(295.48,212.84) --
	(296.69,214.05) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.69,216.32) --
	(296.69,215.86) --
	(295.48,214.65) --
	(295.48,215.10) --
	(296.69,216.32) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.69,218.58) --
	(296.69,218.13) --
	(295.48,216.92) --
	(295.48,217.37) --
	(296.69,218.58) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.69,220.85) --
	(296.69,220.39) --
	(295.48,219.18) --
	(295.48,219.63) --
	(296.69,220.85) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.69,223.11) --
	(296.69,222.66) --
	(295.48,221.45) --
	(295.48,221.90) --
	(296.69,223.11) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.69,225.38) --
	(296.69,224.93) --
	(295.48,223.71) --
	(295.48,224.16) --
	(296.69,225.38) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.69,227.64) --
	(296.69,227.19) --
	(295.48,225.98) --
	(295.48,226.43) --
	(296.69,227.64) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.69,229.91) --
	(296.69,229.46) --
	(295.48,228.24) --
	(295.48,228.70) --
	(296.69,229.91) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.69,232.17) --
	(296.69,231.72) --
	(295.48,230.51) --
	(295.48,230.96) --
	(296.69,232.17) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.69,234.44) --
	(296.69,233.99) --
	(295.48,232.77) --
	(295.48,233.23) --
	(296.69,234.44) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.69,236.70) --
	(296.69,236.25) --
	(295.48,235.04) --
	(295.48,235.49) --
	(296.69,236.70) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.69,238.97) --
	(296.69,238.52) --
	(295.48,237.30) --
	(295.48,237.76) --
	(296.69,238.97) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.69,241.24) --
	(296.69,240.78) --
	(295.48,239.57) --
	(295.48,240.02) --
	(296.69,241.24) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.69,243.50) --
	(296.69,243.05) --
	(295.48,241.83) --
	(295.48,242.29) --
	(296.69,243.50) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.69,245.77) --
	(296.69,245.31) --
	(295.48,244.10) --
	(295.48,244.55) --
	(296.69,245.77) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.69,248.03) --
	(296.69,247.58) --
	(295.48,246.36) --
	(295.48,246.82) --
	(296.69,248.03) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.69,250.30) --
	(296.69,249.84) --
	(295.48,248.63) --
	(295.48,249.08) --
	(296.69,250.30) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.69,252.56) --
	(296.69,252.11) --
	(295.48,250.90) --
	(295.48,251.35) --
	(296.69,252.56) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.69,254.83) --
	(296.69,254.37) --
	(295.48,253.16) --
	(295.48,253.61) --
	(296.69,254.83) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.69,257.09) --
	(296.69,256.64) --
	(295.48,255.43) --
	(295.48,255.88) --
	(296.69,257.09) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.69,259.36) --
	(296.69,258.90) --
	(295.48,257.69) --
	(295.48,258.14) --
	(296.69,259.36) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.69,261.62) --
	(296.69,261.17) --
	(295.48,259.96) --
	(295.48,260.41) --
	(296.69,261.62) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.69,263.89) --
	(296.69,263.44) --
	(295.48,262.22) --
	(295.48,262.67) --
	(296.69,263.89) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.69,266.15) --
	(296.69,265.70) --
	(295.48,264.49) --
	(295.48,264.94) --
	(296.69,266.15) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.69,268.42) --
	(296.69,267.97) --
	(295.48,266.75) --
	(295.48,267.21) --
	(296.69,268.42) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.69,270.68) --
	(296.69,270.23) --
	(295.48,269.02) --
	(295.48,269.47) --
	(296.69,270.68) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.69,272.95) --
	(296.69,272.50) --
	(295.48,271.28) --
	(295.48,271.74) --
	(296.69,272.95) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.69,275.21) --
	(296.69,274.76) --
	(295.48,273.55) --
	(295.48,274.00) --
	(296.69,275.21) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.69,277.48) --
	(296.69,277.03) --
	(295.48,275.81) --
	(295.48,276.27) --
	(296.69,277.48) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.69,279.75) --
	(296.69,279.29) --
	(295.48,278.08) --
	(295.48,278.53) --
	(296.69,279.75) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.81,281.13) --
	(296.26,281.13) --
	(295.48,280.34) --
	(295.48,280.80) --
	(295.81,281.13) --
	cycle;

\path[] (291.84,184.05) rectangle (293.05,199.40);

\path[] (296.69,184.05) rectangle (297.90,195.94);

\path[] (301.54,184.05) rectangle (302.76,202.22);

\path[] (306.40,184.05) rectangle (307.61,199.40);

\path[] (311.25,184.05) rectangle (312.46,203.47);

\path[] (316.10,184.05) rectangle (317.32,193.76);

\path[] (320.96,184.05) rectangle (322.17,200.87);

\path[] (325.81,184.05) rectangle (327.03,197.78);

\path[] (330.67,184.05) rectangle (331.88,199.40);

\path[] (335.52,184.05) rectangle (336.73,204.65);

\path[] (340.37,184.05) rectangle (341.59,205.76);

\path[] (345.23,184.05) rectangle (346.44,205.76);

\path[] (350.08,184.05) rectangle (351.30,208.80);

\path[] (354.94,184.05) rectangle (356.15,199.40);

\path[] (359.79,184.05) rectangle (361.00,208.80);

\path[] (364.64,184.05) rectangle (365.86,206.82);

\path[] (369.50,184.05) rectangle (370.71,210.64);

\path[] (374.35,184.05) rectangle (375.57,205.76);

\path[] (379.21,184.05) rectangle (380.42,215.51);

\path[] (384.06,184.05) rectangle (385.27,226.37);

\path[] (293.05,184.05) rectangle (294.26,281.13);

\path[] (297.90,184.05) rectangle (299.12,184.05);

\path[] (302.76,184.05) rectangle (303.97,184.05);

\path[] (307.61,184.05) rectangle (308.82,184.05);

\path[] (312.46,184.05) rectangle (313.68,184.05);

\path[] (317.32,184.05) rectangle (318.53,184.05);

\path[] (322.17,184.05) rectangle (323.39,184.05);

\path[] (327.03,184.05) rectangle (328.24,184.05);

\path[] (331.88,184.05) rectangle (333.09,184.05);

\path[] (336.73,184.05) rectangle (337.95,184.05);

\path[] (341.59,184.05) rectangle (342.80,184.05);

\path[] (346.44,184.05) rectangle (347.66,184.05);

\path[] (351.30,184.05) rectangle (352.51,184.05);

\path[] (356.15,184.05) rectangle (357.36,184.05);

\path[] (361.00,184.05) rectangle (362.22,184.05);

\path[] (365.86,184.05) rectangle (367.07,184.05);

\path[] (370.71,184.05) rectangle (371.93,184.05);

\path[] (375.57,184.05) rectangle (376.78,184.05);

\path[] (380.42,184.05) rectangle (381.63,184.05);

\path[] (385.27,184.05) rectangle (386.49,184.05);

\path[] (294.26,184.05) rectangle (295.48,281.13);

\path[] (299.12,184.05) rectangle (300.33,184.05);

\path[] (303.97,184.05) rectangle (305.18,184.05);

\path[] (308.82,184.05) rectangle (310.04,184.05);

\path[] (313.68,184.05) rectangle (314.89,184.05);

\path[] (318.53,184.05) rectangle (319.75,184.05);

\path[] (323.39,184.05) rectangle (324.60,184.05);

\path[] (328.24,184.05) rectangle (329.45,184.05);

\path[] (333.09,184.05) rectangle (334.31,184.05);

\path[] (337.95,184.05) rectangle (339.16,184.05);

\path[] (342.80,184.05) rectangle (344.02,184.05);

\path[] (347.66,184.05) rectangle (348.87,184.05);

\path[] (352.51,184.05) rectangle (353.72,184.05);

\path[] (357.36,184.05) rectangle (358.58,184.05);

\path[] (362.22,184.05) rectangle (363.43,184.05);

\path[] (367.07,184.05) rectangle (368.28,184.05);

\path[] (371.93,184.05) rectangle (373.14,184.05);

\path[] (376.78,184.05) rectangle (377.99,184.05);

\path[] (381.63,184.05) rectangle (382.85,184.05);

\path[] (386.49,184.05) rectangle (387.70,184.05);

\path[] (295.48,184.05) rectangle (296.69,281.13);

\path[] (300.33,184.05) rectangle (301.54,184.05);

\path[] (305.18,184.05) rectangle (306.40,184.05);

\path[] (310.04,184.05) rectangle (311.25,184.05);

\path[] (314.89,184.05) rectangle (316.10,184.05);

\path[] (319.75,184.05) rectangle (320.96,184.05);

\path[] (324.60,184.05) rectangle (325.81,184.05);

\path[] (329.45,184.05) rectangle (330.67,184.05);

\path[] (334.31,184.05) rectangle (335.52,184.05);

\path[] (339.16,184.05) rectangle (340.37,184.05);

\path[] (344.02,184.05) rectangle (345.23,184.05);

\path[] (348.87,184.05) rectangle (350.08,184.05);

\path[] (353.72,184.05) rectangle (354.94,184.05);

\path[] (358.58,184.05) rectangle (359.79,184.05);

\path[] (363.43,184.05) rectangle (364.64,184.05);

\path[] (368.28,184.05) rectangle (369.50,184.05);

\path[] (373.14,184.05) rectangle (374.35,184.05);

\path[] (377.99,184.05) rectangle (379.21,184.05);

\path[] (382.85,184.05) rectangle (384.06,184.05);

\path[] (387.70,184.05) rectangle (388.91,184.05);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] (286.98,179.20) rectangle (393.77,285.99);
\end{scope}
\begin{scope}
\path[clip] (286.98, 66.91) rectangle (393.77,173.70);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (286.98, 66.91) rectangle (393.77,173.70);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (286.98, 80.06) --
	(393.77, 80.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] (286.98,106.89) --
	(393.77,106.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] (286.98,130.36) --
	(393.77,130.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] (286.98,148.13) --
	(393.77,148.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (286.98,162.34) --
	(393.77,162.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] (303.97, 66.91) --
	(303.97,173.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] (328.24, 66.91) --
	(328.24,173.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] (352.51, 66.91) --
	(352.51,173.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] (376.78, 66.91) --
	(376.78,173.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.98, 93.47) --
	(393.77, 93.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.98,120.31) --
	(393.77,120.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.98,140.41) --
	(393.77,140.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.98,155.84) --
	(393.77,155.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.98,168.85) --
	(393.77,168.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.84, 66.91) --
	(291.84,173.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.10, 66.91) --
	(316.10,173.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.37, 66.91) --
	(340.37,173.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.64, 66.91) --
	(364.64,173.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.91, 66.91) --
	(388.91,173.70);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (291.84, 71.77) rectangle (293.05, 83.66);

\path[fill=fillColor] (296.69, 71.77) rectangle (297.90, 89.93);

\path[fill=fillColor] (301.54, 71.77) rectangle (302.76, 87.12);

\path[fill=fillColor] (306.40, 71.77) rectangle (307.61, 87.12);

\path[fill=fillColor] (311.25, 71.77) rectangle (312.46, 88.58);

\path[fill=fillColor] (316.10, 71.77) rectangle (317.32, 83.66);

\path[fill=fillColor] (320.96, 71.77) rectangle (322.17, 95.55);

\path[fill=fillColor] (325.81, 71.77) rectangle (327.03, 88.58);

\path[fill=fillColor] (330.67, 71.77) rectangle (331.88, 88.58);

\path[fill=fillColor] (335.52, 71.77) rectangle (336.73, 92.36);

\path[fill=fillColor] (340.37, 71.77) rectangle (341.59, 93.47);

\path[fill=fillColor] (345.23, 71.77) rectangle (346.44, 89.93);

\path[fill=fillColor] (350.08, 71.77) rectangle (351.30, 91.18);

\path[fill=fillColor] (354.94, 71.77) rectangle (356.15, 87.12);

\path[fill=fillColor] (359.79, 71.77) rectangle (361.00, 97.45);

\path[fill=fillColor] (364.64, 71.77) rectangle (365.86, 95.55);

\path[fill=fillColor] (369.50, 71.77) rectangle (370.71, 93.47);

\path[fill=fillColor] (374.35, 71.77) rectangle (375.57,103.96);

\path[fill=fillColor] (379.21, 71.77) rectangle (380.42,100.89);

\path[fill=fillColor] (384.06, 71.77) rectangle (385.27,110.60);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (293.05, 71.77) rectangle (294.26,168.85);

\path[fill=fillColor] (297.90, 71.77) rectangle (299.12, 71.77);

\path[fill=fillColor] (302.76, 71.77) rectangle (303.97, 71.77);

\path[fill=fillColor] (307.61, 71.77) rectangle (308.82, 71.77);

\path[fill=fillColor] (312.46, 71.77) rectangle (313.68, 71.77);

\path[fill=fillColor] (317.32, 71.77) rectangle (318.53, 71.77);

\path[fill=fillColor] (322.17, 71.77) rectangle (323.39, 71.77);

\path[fill=fillColor] (327.03, 71.77) rectangle (328.24, 71.77);

\path[fill=fillColor] (331.88, 71.77) rectangle (333.09, 71.77);

\path[fill=fillColor] (336.73, 71.77) rectangle (337.95, 71.77);

\path[fill=fillColor] (341.59, 71.77) rectangle (342.80, 71.77);

\path[fill=fillColor] (346.44, 71.77) rectangle (347.66, 71.77);

\path[fill=fillColor] (351.30, 71.77) rectangle (352.51, 71.77);

\path[fill=fillColor] (356.15, 71.77) rectangle (357.36, 71.77);

\path[fill=fillColor] (361.00, 71.77) rectangle (362.22, 71.77);

\path[fill=fillColor] (365.86, 71.77) rectangle (367.07, 71.77);

\path[fill=fillColor] (370.71, 71.77) rectangle (371.93, 71.77);

\path[fill=fillColor] (375.57, 71.77) rectangle (376.78, 71.77);

\path[fill=fillColor] (380.42, 71.77) rectangle (381.63, 71.77);

\path[fill=fillColor] (385.27, 71.77) rectangle (386.49, 71.77);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (294.26, 71.77) rectangle (295.48,168.85);

\path[fill=fillColor] (299.12, 71.77) rectangle (300.33, 71.77);

\path[fill=fillColor] (303.97, 71.77) rectangle (305.18, 71.77);

\path[fill=fillColor] (308.82, 71.77) rectangle (310.04, 71.77);

\path[fill=fillColor] (313.68, 71.77) rectangle (314.89, 71.77);

\path[fill=fillColor] (318.53, 71.77) rectangle (319.75, 71.77);

\path[fill=fillColor] (323.39, 71.77) rectangle (324.60, 71.77);

\path[fill=fillColor] (328.24, 71.77) rectangle (329.45, 71.77);

\path[fill=fillColor] (333.09, 71.77) rectangle (334.31, 71.77);

\path[fill=fillColor] (337.95, 71.77) rectangle (339.16, 71.77);

\path[fill=fillColor] (342.80, 71.77) rectangle (344.02, 71.77);

\path[fill=fillColor] (347.66, 71.77) rectangle (348.87, 71.77);

\path[fill=fillColor] (352.51, 71.77) rectangle (353.72, 71.77);

\path[fill=fillColor] (357.36, 71.77) rectangle (358.58, 71.77);

\path[fill=fillColor] (362.22, 71.77) rectangle (363.43, 71.77);

\path[fill=fillColor] (367.07, 71.77) rectangle (368.28, 71.77);

\path[fill=fillColor] (371.93, 71.77) rectangle (373.14, 71.77);

\path[fill=fillColor] (376.78, 71.77) rectangle (377.99, 71.77);

\path[fill=fillColor] (381.63, 71.77) rectangle (382.85, 71.77);

\path[fill=fillColor] (386.49, 71.77) rectangle (387.70, 71.77);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (295.48, 71.77) rectangle (296.69,168.85);

\path[fill=fillColor] (300.33, 71.77) rectangle (301.54, 71.77);

\path[fill=fillColor] (305.18, 71.77) rectangle (306.40, 71.77);

\path[fill=fillColor] (310.04, 71.77) rectangle (311.25, 71.77);

\path[fill=fillColor] (314.89, 71.77) rectangle (316.10, 71.77);

\path[fill=fillColor] (319.75, 71.77) rectangle (320.96, 71.77);

\path[fill=fillColor] (324.60, 71.77) rectangle (325.81, 71.77);

\path[fill=fillColor] (329.45, 71.77) rectangle (330.67, 71.77);

\path[fill=fillColor] (334.31, 71.77) rectangle (335.52, 71.77);

\path[fill=fillColor] (339.16, 71.77) rectangle (340.37, 71.77);

\path[fill=fillColor] (344.02, 71.77) rectangle (345.23, 71.77);

\path[fill=fillColor] (348.87, 71.77) rectangle (350.08, 71.77);

\path[fill=fillColor] (353.72, 71.77) rectangle (354.94, 71.77);

\path[fill=fillColor] (358.58, 71.77) rectangle (359.79, 71.77);

\path[fill=fillColor] (363.43, 71.77) rectangle (364.64, 71.77);

\path[fill=fillColor] (368.28, 71.77) rectangle (369.50, 71.77);

\path[fill=fillColor] (373.14, 71.77) rectangle (374.35, 71.77);

\path[fill=fillColor] (377.99, 71.77) rectangle (379.21, 71.77);

\path[fill=fillColor] (382.85, 71.77) rectangle (384.06, 71.77);

\path[fill=fillColor] (387.70, 71.77) rectangle (388.91, 71.77);
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (294.00, 71.77) --
	(293.55, 71.77) --
	(293.05, 72.26) --
	(293.05, 72.72) --
	(294.00, 71.77) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (294.26, 73.77) --
	(294.26, 73.31) --
	(293.05, 74.53) --
	(293.05, 74.98) --
	(294.26, 73.77) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (294.26, 76.03) --
	(294.26, 75.58) --
	(293.05, 76.79) --
	(293.05, 77.25) --
	(294.26, 76.03) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (294.26, 78.30) --
	(294.26, 77.85) --
	(293.05, 79.06) --
	(293.05, 79.51) --
	(294.26, 78.30) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (294.26, 80.56) --
	(294.26, 80.11) --
	(293.05, 81.32) --
	(293.05, 81.78) --
	(294.26, 80.56) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (294.26, 82.83) --
	(294.26, 82.38) --
	(293.05, 83.59) --
	(293.05, 84.04) --
	(294.26, 82.83) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (294.26, 85.09) --
	(294.26, 84.64) --
	(293.05, 85.85) --
	(293.05, 86.31) --
	(294.26, 85.09) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (294.26, 87.36) --
	(294.26, 86.91) --
	(293.05, 88.12) --
	(293.05, 88.57) --
	(294.26, 87.36) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (294.26, 89.62) --
	(294.26, 89.17) --
	(293.05, 90.39) --
	(293.05, 90.84) --
	(294.26, 89.62) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (294.26, 91.89) --
	(294.26, 91.44) --
	(293.05, 92.65) --
	(293.05, 93.10) --
	(294.26, 91.89) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (294.26, 94.16) --
	(294.26, 93.70) --
	(293.05, 94.92) --
	(293.05, 95.37) --
	(294.26, 94.16) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (294.26, 96.42) --
	(294.26, 95.97) --
	(293.05, 97.18) --
	(293.05, 97.63) --
	(294.26, 96.42) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (294.26, 98.69) --
	(294.26, 98.23) --
	(293.05, 99.45) --
	(293.05, 99.90) --
	(294.26, 98.69) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (294.26,100.95) --
	(294.26,100.50) --
	(293.05,101.71) --
	(293.05,102.16) --
	(294.26,100.95) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (294.26,103.22) --
	(294.26,102.76) --
	(293.05,103.98) --
	(293.05,104.43) --
	(294.26,103.22) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (294.26,105.48) --
	(294.26,105.03) --
	(293.05,106.24) --
	(293.05,106.70) --
	(294.26,105.48) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (294.26,107.75) --
	(294.26,107.29) --
	(293.05,108.51) --
	(293.05,108.96) --
	(294.26,107.75) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (294.26,110.01) --
	(294.26,109.56) --
	(293.05,110.77) --
	(293.05,111.23) --
	(294.26,110.01) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (294.26,112.28) --
	(294.26,111.82) --
	(293.05,113.04) --
	(293.05,113.49) --
	(294.26,112.28) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (294.26,114.54) --
	(294.26,114.09) --
	(293.05,115.30) --
	(293.05,115.76) --
	(294.26,114.54) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (294.26,116.81) --
	(294.26,116.36) --
	(293.05,117.57) --
	(293.05,118.02) --
	(294.26,116.81) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (294.26,119.07) --
	(294.26,118.62) --
	(293.05,119.83) --
	(293.05,120.29) --
	(294.26,119.07) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (294.26,121.34) --
	(294.26,120.89) --
	(293.05,122.10) --
	(293.05,122.55) --
	(294.26,121.34) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (294.26,123.60) --
	(294.26,123.15) --
	(293.05,124.36) --
	(293.05,124.82) --
	(294.26,123.60) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (294.26,125.87) --
	(294.26,125.42) --
	(293.05,126.63) --
	(293.05,127.08) --
	(294.26,125.87) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (294.26,128.13) --
	(294.26,127.68) --
	(293.05,128.90) --
	(293.05,129.35) --
	(294.26,128.13) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (294.26,130.40) --
	(294.26,129.95) --
	(293.05,131.16) --
	(293.05,131.61) --
	(294.26,130.40) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (294.26,132.67) --
	(294.26,132.21) --
	(293.05,133.43) --
	(293.05,133.88) --
	(294.26,132.67) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (294.26,134.93) --
	(294.26,134.48) --
	(293.05,135.69) --
	(293.05,136.14) --
	(294.26,134.93) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (294.26,137.20) --
	(294.26,136.74) --
	(293.05,137.96) --
	(293.05,138.41) --
	(294.26,137.20) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (294.26,139.46) --
	(294.26,139.01) --
	(293.05,140.22) --
	(293.05,140.67) --
	(294.26,139.46) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (294.26,141.73) --
	(294.26,141.27) --
	(293.05,142.49) --
	(293.05,142.94) --
	(294.26,141.73) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (294.26,143.99) --
	(294.26,143.54) --
	(293.05,144.75) --
	(293.05,145.21) --
	(294.26,143.99) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (294.26,146.26) --
	(294.26,145.80) --
	(293.05,147.02) --
	(293.05,147.47) --
	(294.26,146.26) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (294.26,148.52) --
	(294.26,148.07) --
	(293.05,149.28) --
	(293.05,149.74) --
	(294.26,148.52) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (294.26,150.79) --
	(294.26,150.33) --
	(293.05,151.55) --
	(293.05,152.00) --
	(294.26,150.79) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (294.26,153.05) --
	(294.26,152.60) --
	(293.05,153.81) --
	(293.05,154.27) --
	(294.26,153.05) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (294.26,155.32) --
	(294.26,154.87) --
	(293.05,156.08) --
	(293.05,156.53) --
	(294.26,155.32) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (294.26,157.58) --
	(294.26,157.13) --
	(293.05,158.34) --
	(293.05,158.80) --
	(294.26,157.58) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (294.26,159.85) --
	(294.26,159.40) --
	(293.05,160.61) --
	(293.05,161.06) --
	(294.26,159.85) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (294.26,162.11) --
	(294.26,161.66) --
	(293.05,162.87) --
	(293.05,163.33) --
	(294.26,162.11) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (294.26,164.38) --
	(294.26,163.93) --
	(293.05,165.14) --
	(293.05,165.59) --
	(294.26,164.38) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (294.26,166.64) --
	(294.26,166.19) --
	(293.05,167.41) --
	(293.05,167.86) --
	(294.26,166.64) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (293.87,168.85) --
	(294.26,168.85) --
	(294.26,168.46) --
	(293.87,168.85) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48, 72.41) --
	(295.48, 72.09) --
	(294.26, 72.09) --
	(294.26, 72.41) --
	(295.48, 72.41) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48, 74.01) --
	(295.48, 73.69) --
	(294.26, 73.69) --
	(294.26, 74.01) --
	(295.48, 74.01) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48, 75.62) --
	(295.48, 75.29) --
	(294.26, 75.29) --
	(294.26, 75.62) --
	(295.48, 75.62) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48, 77.22) --
	(295.48, 76.90) --
	(294.26, 76.90) --
	(294.26, 77.22) --
	(295.48, 77.22) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48, 78.82) --
	(295.48, 78.50) --
	(294.26, 78.50) --
	(294.26, 78.82) --
	(295.48, 78.82) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48, 80.42) --
	(295.48, 80.10) --
	(294.26, 80.10) --
	(294.26, 80.42) --
	(295.48, 80.42) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48, 82.02) --
	(295.48, 81.70) --
	(294.26, 81.70) --
	(294.26, 82.02) --
	(295.48, 82.02) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48, 83.62) --
	(295.48, 83.30) --
	(294.26, 83.30) --
	(294.26, 83.62) --
	(295.48, 83.62) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48, 85.23) --
	(295.48, 84.91) --
	(294.26, 84.91) --
	(294.26, 85.23) --
	(295.48, 85.23) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48, 86.83) --
	(295.48, 86.51) --
	(294.26, 86.51) --
	(294.26, 86.83) --
	(295.48, 86.83) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48, 88.43) --
	(295.48, 88.11) --
	(294.26, 88.11) --
	(294.26, 88.43) --
	(295.48, 88.43) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48, 90.03) --
	(295.48, 89.71) --
	(294.26, 89.71) --
	(294.26, 90.03) --
	(295.48, 90.03) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48, 91.63) --
	(295.48, 91.31) --
	(294.26, 91.31) --
	(294.26, 91.63) --
	(295.48, 91.63) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48, 93.24) --
	(295.48, 92.91) --
	(294.26, 92.91) --
	(294.26, 93.24) --
	(295.48, 93.24) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48, 94.84) --
	(295.48, 94.52) --
	(294.26, 94.52) --
	(294.26, 94.84) --
	(295.48, 94.84) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48, 96.44) --
	(295.48, 96.12) --
	(294.26, 96.12) --
	(294.26, 96.44) --
	(295.48, 96.44) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48, 98.04) --
	(295.48, 97.72) --
	(294.26, 97.72) --
	(294.26, 98.04) --
	(295.48, 98.04) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48, 99.64) --
	(295.48, 99.32) --
	(294.26, 99.32) --
	(294.26, 99.64) --
	(295.48, 99.64) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48,101.24) --
	(295.48,100.92) --
	(294.26,100.92) --
	(294.26,101.24) --
	(295.48,101.24) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48,102.85) --
	(295.48,102.53) --
	(294.26,102.53) --
	(294.26,102.85) --
	(295.48,102.85) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48,104.45) --
	(295.48,104.13) --
	(294.26,104.13) --
	(294.26,104.45) --
	(295.48,104.45) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48,106.05) --
	(295.48,105.73) --
	(294.26,105.73) --
	(294.26,106.05) --
	(295.48,106.05) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48,107.65) --
	(295.48,107.33) --
	(294.26,107.33) --
	(294.26,107.65) --
	(295.48,107.65) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48,109.25) --
	(295.48,108.93) --
	(294.26,108.93) --
	(294.26,109.25) --
	(295.48,109.25) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48,110.86) --
	(295.48,110.53) --
	(294.26,110.53) --
	(294.26,110.86) --
	(295.48,110.86) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48,112.46) --
	(295.48,112.14) --
	(294.26,112.14) --
	(294.26,112.46) --
	(295.48,112.46) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48,114.06) --
	(295.48,113.74) --
	(294.26,113.74) --
	(294.26,114.06) --
	(295.48,114.06) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48,115.66) --
	(295.48,115.34) --
	(294.26,115.34) --
	(294.26,115.66) --
	(295.48,115.66) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48,117.26) --
	(295.48,116.94) --
	(294.26,116.94) --
	(294.26,117.26) --
	(295.48,117.26) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48,118.86) --
	(295.48,118.54) --
	(294.26,118.54) --
	(294.26,118.86) --
	(295.48,118.86) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48,120.47) --
	(295.48,120.15) --
	(294.26,120.15) --
	(294.26,120.47) --
	(295.48,120.47) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48,122.07) --
	(295.48,121.75) --
	(294.26,121.75) --
	(294.26,122.07) --
	(295.48,122.07) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48,123.67) --
	(295.48,123.35) --
	(294.26,123.35) --
	(294.26,123.67) --
	(295.48,123.67) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48,125.27) --
	(295.48,124.95) --
	(294.26,124.95) --
	(294.26,125.27) --
	(295.48,125.27) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48,126.87) --
	(295.48,126.55) --
	(294.26,126.55) --
	(294.26,126.87) --
	(295.48,126.87) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48,128.47) --
	(295.48,128.15) --
	(294.26,128.15) --
	(294.26,128.47) --
	(295.48,128.47) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48,130.08) --
	(295.48,129.76) --
	(294.26,129.76) --
	(294.26,130.08) --
	(295.48,130.08) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48,131.68) --
	(295.48,131.36) --
	(294.26,131.36) --
	(294.26,131.68) --
	(295.48,131.68) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48,133.28) --
	(295.48,132.96) --
	(294.26,132.96) --
	(294.26,133.28) --
	(295.48,133.28) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48,134.88) --
	(295.48,134.56) --
	(294.26,134.56) --
	(294.26,134.88) --
	(295.48,134.88) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48,136.48) --
	(295.48,136.16) --
	(294.26,136.16) --
	(294.26,136.48) --
	(295.48,136.48) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48,138.09) --
	(295.48,137.77) --
	(294.26,137.77) --
	(294.26,138.09) --
	(295.48,138.09) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48,139.69) --
	(295.48,139.37) --
	(294.26,139.37) --
	(294.26,139.69) --
	(295.48,139.69) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48,141.29) --
	(295.48,140.97) --
	(294.26,140.97) --
	(294.26,141.29) --
	(295.48,141.29) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48,142.89) --
	(295.48,142.57) --
	(294.26,142.57) --
	(294.26,142.89) --
	(295.48,142.89) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48,144.49) --
	(295.48,144.17) --
	(294.26,144.17) --
	(294.26,144.49) --
	(295.48,144.49) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48,146.09) --
	(295.48,145.77) --
	(294.26,145.77) --
	(294.26,146.09) --
	(295.48,146.09) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48,147.70) --
	(295.48,147.38) --
	(294.26,147.38) --
	(294.26,147.70) --
	(295.48,147.70) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48,149.30) --
	(295.48,148.98) --
	(294.26,148.98) --
	(294.26,149.30) --
	(295.48,149.30) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48,150.90) --
	(295.48,150.58) --
	(294.26,150.58) --
	(294.26,150.90) --
	(295.48,150.90) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48,152.50) --
	(295.48,152.18) --
	(294.26,152.18) --
	(294.26,152.50) --
	(295.48,152.50) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48,154.10) --
	(295.48,153.78) --
	(294.26,153.78) --
	(294.26,154.10) --
	(295.48,154.10) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48,155.71) --
	(295.48,155.39) --
	(294.26,155.39) --
	(294.26,155.71) --
	(295.48,155.71) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48,157.31) --
	(295.48,156.99) --
	(294.26,156.99) --
	(294.26,157.31) --
	(295.48,157.31) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48,158.91) --
	(295.48,158.59) --
	(294.26,158.59) --
	(294.26,158.91) --
	(295.48,158.91) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48,160.51) --
	(295.48,160.19) --
	(294.26,160.19) --
	(294.26,160.51) --
	(295.48,160.51) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48,162.11) --
	(295.48,161.79) --
	(294.26,161.79) --
	(294.26,162.11) --
	(295.48,162.11) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48,163.71) --
	(295.48,163.39) --
	(294.26,163.39) --
	(294.26,163.71) --
	(295.48,163.71) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48,165.32) --
	(295.48,165.00) --
	(294.26,165.00) --
	(294.26,165.32) --
	(295.48,165.32) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48,166.92) --
	(295.48,166.60) --
	(294.26,166.60) --
	(294.26,166.92) --
	(295.48,166.92) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.48,168.52) --
	(295.48,168.20) --
	(294.26,168.20) --
	(294.26,168.52) --
	(295.48,168.52) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.69, 72.32) --
	(296.69, 71.86) --
	(296.59, 71.77) --
	(296.14, 71.77) --
	(296.69, 72.32) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.69, 74.58) --
	(296.69, 74.13) --
	(295.48, 72.91) --
	(295.48, 73.37) --
	(296.69, 74.58) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.69, 76.85) --
	(296.69, 76.39) --
	(295.48, 75.18) --
	(295.48, 75.63) --
	(296.69, 76.85) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.69, 79.11) --
	(296.69, 78.66) --
	(295.48, 77.45) --
	(295.48, 77.90) --
	(296.69, 79.11) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.69, 81.38) --
	(296.69, 80.92) --
	(295.48, 79.71) --
	(295.48, 80.16) --
	(296.69, 81.38) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.69, 83.64) --
	(296.69, 83.19) --
	(295.48, 81.98) --
	(295.48, 82.43) --
	(296.69, 83.64) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.69, 85.91) --
	(296.69, 85.45) --
	(295.48, 84.24) --
	(295.48, 84.69) --
	(296.69, 85.91) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.69, 88.17) --
	(296.69, 87.72) --
	(295.48, 86.51) --
	(295.48, 86.96) --
	(296.69, 88.17) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.69, 90.44) --
	(296.69, 89.99) --
	(295.48, 88.77) --
	(295.48, 89.22) --
	(296.69, 90.44) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.69, 92.70) --
	(296.69, 92.25) --
	(295.48, 91.04) --
	(295.48, 91.49) --
	(296.69, 92.70) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.69, 94.97) --
	(296.69, 94.52) --
	(295.48, 93.30) --
	(295.48, 93.76) --
	(296.69, 94.97) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.69, 97.23) --
	(296.69, 96.78) --
	(295.48, 95.57) --
	(295.48, 96.02) --
	(296.69, 97.23) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.69, 99.50) --
	(296.69, 99.05) --
	(295.48, 97.83) --
	(295.48, 98.29) --
	(296.69, 99.50) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.69,101.76) --
	(296.69,101.31) --
	(295.48,100.10) --
	(295.48,100.55) --
	(296.69,101.76) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.69,104.03) --
	(296.69,103.58) --
	(295.48,102.36) --
	(295.48,102.82) --
	(296.69,104.03) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.69,106.30) --
	(296.69,105.84) --
	(295.48,104.63) --
	(295.48,105.08) --
	(296.69,106.30) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.69,108.56) --
	(296.69,108.11) --
	(295.48,106.89) --
	(295.48,107.35) --
	(296.69,108.56) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.69,110.83) --
	(296.69,110.37) --
	(295.48,109.16) --
	(295.48,109.61) --
	(296.69,110.83) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.69,113.09) --
	(296.69,112.64) --
	(295.48,111.42) --
	(295.48,111.88) --
	(296.69,113.09) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.69,115.36) --
	(296.69,114.90) --
	(295.48,113.69) --
	(295.48,114.14) --
	(296.69,115.36) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.69,117.62) --
	(296.69,117.17) --
	(295.48,115.96) --
	(295.48,116.41) --
	(296.69,117.62) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.69,119.89) --
	(296.69,119.43) --
	(295.48,118.22) --
	(295.48,118.67) --
	(296.69,119.89) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.69,122.15) --
	(296.69,121.70) --
	(295.48,120.49) --
	(295.48,120.94) --
	(296.69,122.15) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.69,124.42) --
	(296.69,123.96) --
	(295.48,122.75) --
	(295.48,123.20) --
	(296.69,124.42) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.69,126.68) --
	(296.69,126.23) --
	(295.48,125.02) --
	(295.48,125.47) --
	(296.69,126.68) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.69,128.95) --
	(296.69,128.50) --
	(295.48,127.28) --
	(295.48,127.73) --
	(296.69,128.95) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.69,131.21) --
	(296.69,130.76) --
	(295.48,129.55) --
	(295.48,130.00) --
	(296.69,131.21) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.69,133.48) --
	(296.69,133.03) --
	(295.48,131.81) --
	(295.48,132.27) --
	(296.69,133.48) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.69,135.74) --
	(296.69,135.29) --
	(295.48,134.08) --
	(295.48,134.53) --
	(296.69,135.74) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.69,138.01) --
	(296.69,137.56) --
	(295.48,136.34) --
	(295.48,136.80) --
	(296.69,138.01) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.69,140.27) --
	(296.69,139.82) --
	(295.48,138.61) --
	(295.48,139.06) --
	(296.69,140.27) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.69,142.54) --
	(296.69,142.09) --
	(295.48,140.87) --
	(295.48,141.33) --
	(296.69,142.54) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.69,144.81) --
	(296.69,144.35) --
	(295.48,143.14) --
	(295.48,143.59) --
	(296.69,144.81) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.69,147.07) --
	(296.69,146.62) --
	(295.48,145.40) --
	(295.48,145.86) --
	(296.69,147.07) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.69,149.34) --
	(296.69,148.88) --
	(295.48,147.67) --
	(295.48,148.12) --
	(296.69,149.34) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.69,151.60) --
	(296.69,151.15) --
	(295.48,149.93) --
	(295.48,150.39) --
	(296.69,151.60) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.69,153.87) --
	(296.69,153.41) --
	(295.48,152.20) --
	(295.48,152.65) --
	(296.69,153.87) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.69,156.13) --
	(296.69,155.68) --
	(295.48,154.47) --
	(295.48,154.92) --
	(296.69,156.13) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.69,158.40) --
	(296.69,157.94) --
	(295.48,156.73) --
	(295.48,157.18) --
	(296.69,158.40) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.69,160.66) --
	(296.69,160.21) --
	(295.48,159.00) --
	(295.48,159.45) --
	(296.69,160.66) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.69,162.93) --
	(296.69,162.47) --
	(295.48,161.26) --
	(295.48,161.71) --
	(296.69,162.93) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.69,165.19) --
	(296.69,164.74) --
	(295.48,163.53) --
	(295.48,163.98) --
	(296.69,165.19) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (296.69,167.46) --
	(296.69,167.01) --
	(295.48,165.79) --
	(295.48,166.24) --
	(296.69,167.46) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (295.81,168.85) --
	(296.26,168.85) --
	(295.48,168.06) --
	(295.48,168.51) --
	(295.81,168.85) --
	cycle;

\path[] (291.84, 71.77) rectangle (293.05, 83.66);

\path[] (296.69, 71.77) rectangle (297.90, 89.93);

\path[] (301.54, 71.77) rectangle (302.76, 87.12);

\path[] (306.40, 71.77) rectangle (307.61, 87.12);

\path[] (311.25, 71.77) rectangle (312.46, 88.58);

\path[] (316.10, 71.77) rectangle (317.32, 83.66);

\path[] (320.96, 71.77) rectangle (322.17, 95.55);

\path[] (325.81, 71.77) rectangle (327.03, 88.58);

\path[] (330.67, 71.77) rectangle (331.88, 88.58);

\path[] (335.52, 71.77) rectangle (336.73, 92.36);

\path[] (340.37, 71.77) rectangle (341.59, 93.47);

\path[] (345.23, 71.77) rectangle (346.44, 89.93);

\path[] (350.08, 71.77) rectangle (351.30, 91.18);

\path[] (354.94, 71.77) rectangle (356.15, 87.12);

\path[] (359.79, 71.77) rectangle (361.00, 97.45);

\path[] (364.64, 71.77) rectangle (365.86, 95.55);

\path[] (369.50, 71.77) rectangle (370.71, 93.47);

\path[] (374.35, 71.77) rectangle (375.57,103.96);

\path[] (379.21, 71.77) rectangle (380.42,100.89);

\path[] (384.06, 71.77) rectangle (385.27,110.60);

\path[] (293.05, 71.77) rectangle (294.26,168.85);

\path[] (297.90, 71.77) rectangle (299.12, 71.77);

\path[] (302.76, 71.77) rectangle (303.97, 71.77);

\path[] (307.61, 71.77) rectangle (308.82, 71.77);

\path[] (312.46, 71.77) rectangle (313.68, 71.77);

\path[] (317.32, 71.77) rectangle (318.53, 71.77);

\path[] (322.17, 71.77) rectangle (323.39, 71.77);

\path[] (327.03, 71.77) rectangle (328.24, 71.77);

\path[] (331.88, 71.77) rectangle (333.09, 71.77);

\path[] (336.73, 71.77) rectangle (337.95, 71.77);

\path[] (341.59, 71.77) rectangle (342.80, 71.77);

\path[] (346.44, 71.77) rectangle (347.66, 71.77);

\path[] (351.30, 71.77) rectangle (352.51, 71.77);

\path[] (356.15, 71.77) rectangle (357.36, 71.77);

\path[] (361.00, 71.77) rectangle (362.22, 71.77);

\path[] (365.86, 71.77) rectangle (367.07, 71.77);

\path[] (370.71, 71.77) rectangle (371.93, 71.77);

\path[] (375.57, 71.77) rectangle (376.78, 71.77);

\path[] (380.42, 71.77) rectangle (381.63, 71.77);

\path[] (385.27, 71.77) rectangle (386.49, 71.77);

\path[] (294.26, 71.77) rectangle (295.48,168.85);

\path[] (299.12, 71.77) rectangle (300.33, 71.77);

\path[] (303.97, 71.77) rectangle (305.18, 71.77);

\path[] (308.82, 71.77) rectangle (310.04, 71.77);

\path[] (313.68, 71.77) rectangle (314.89, 71.77);

\path[] (318.53, 71.77) rectangle (319.75, 71.77);

\path[] (323.39, 71.77) rectangle (324.60, 71.77);

\path[] (328.24, 71.77) rectangle (329.45, 71.77);

\path[] (333.09, 71.77) rectangle (334.31, 71.77);

\path[] (337.95, 71.77) rectangle (339.16, 71.77);

\path[] (342.80, 71.77) rectangle (344.02, 71.77);

\path[] (347.66, 71.77) rectangle (348.87, 71.77);

\path[] (352.51, 71.77) rectangle (353.72, 71.77);

\path[] (357.36, 71.77) rectangle (358.58, 71.77);

\path[] (362.22, 71.77) rectangle (363.43, 71.77);

\path[] (367.07, 71.77) rectangle (368.28, 71.77);

\path[] (371.93, 71.77) rectangle (373.14, 71.77);

\path[] (376.78, 71.77) rectangle (377.99, 71.77);

\path[] (381.63, 71.77) rectangle (382.85, 71.77);

\path[] (386.49, 71.77) rectangle (387.70, 71.77);

\path[] (295.48, 71.77) rectangle (296.69,168.85);

\path[] (300.33, 71.77) rectangle (301.54, 71.77);

\path[] (305.18, 71.77) rectangle (306.40, 71.77);

\path[] (310.04, 71.77) rectangle (311.25, 71.77);

\path[] (314.89, 71.77) rectangle (316.10, 71.77);

\path[] (319.75, 71.77) rectangle (320.96, 71.77);

\path[] (324.60, 71.77) rectangle (325.81, 71.77);

\path[] (329.45, 71.77) rectangle (330.67, 71.77);

\path[] (334.31, 71.77) rectangle (335.52, 71.77);

\path[] (339.16, 71.77) rectangle (340.37, 71.77);

\path[] (344.02, 71.77) rectangle (345.23, 71.77);

\path[] (348.87, 71.77) rectangle (350.08, 71.77);

\path[] (353.72, 71.77) rectangle (354.94, 71.77);

\path[] (358.58, 71.77) rectangle (359.79, 71.77);

\path[] (363.43, 71.77) rectangle (364.64, 71.77);

\path[] (368.28, 71.77) rectangle (369.50, 71.77);

\path[] (373.14, 71.77) rectangle (374.35, 71.77);

\path[] (377.99, 71.77) rectangle (379.21, 71.77);

\path[] (382.85, 71.77) rectangle (384.06, 71.77);

\path[] (387.70, 71.77) rectangle (388.91, 71.77);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] (286.98, 66.91) rectangle (393.77,173.70);
\end{scope}
\begin{scope}
\path[clip] ( 56.34,285.99) rectangle (163.12,302.56);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 56.34,285.99) rectangle (163.12,302.56);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (109.73,291.24) {Sample size $n = 10^2$};
\end{scope}
\begin{scope}
\path[clip] (171.66,285.99) rectangle (278.45,302.56);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (171.66,285.99) rectangle (278.45,302.56);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (225.05,291.24) {Sample size $n = 10^3$};
\end{scope}
\begin{scope}
\path[clip] (286.98,285.99) rectangle (393.77,302.56);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (286.98,285.99) rectangle (393.77,302.56);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (340.37,291.24) {Sample size $n = 10^4$};
\end{scope}
\begin{scope}
\path[clip] (393.77,179.20) rectangle (410.34,285.99);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (393.77,179.20) rectangle (410.34,285.99);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (399.02,232.59) {Chi test with $\widehat{V}$};
\end{scope}
\begin{scope}
\path[clip] (393.77, 66.91) rectangle (410.34,173.70);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (393.77, 66.91) rectangle (410.34,173.70);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (399.02,120.31) {Gamma test with $\widehat{V}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.19, 64.16) --
	( 61.19, 66.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.46, 64.16) --
	( 85.46, 66.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.73, 64.16) --
	(109.73, 66.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.00, 64.16) --
	(134.00, 66.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.27, 64.16) --
	(158.27, 66.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 61.19, 55.90) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 85.46, 55.90) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (109.73, 55.90) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (134.00, 55.90) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (158.27, 55.90) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.51, 64.16) --
	(176.51, 66.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.78, 64.16) --
	(200.78, 66.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.05, 64.16) --
	(225.05, 66.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.32, 64.16) --
	(249.32, 66.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.59, 64.16) --
	(273.59, 66.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (176.51, 55.90) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (200.78, 55.90) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (225.05, 55.90) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (249.32, 55.90) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (273.59, 55.90) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.84, 64.16) --
	(291.84, 66.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.10, 64.16) --
	(316.10, 66.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.37, 64.16) --
	(340.37, 66.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.64, 64.16) --
	(364.64, 66.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.91, 64.16) --
	(388.91, 66.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (291.84, 55.90) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (316.10, 55.90) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (340.37, 55.90) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (364.64, 55.90) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (388.91, 55.90) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 51.39,202.73) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 51.39,229.56) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 51.39,249.67) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 51.39,265.10) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 51.39,278.10) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.59,205.76) --
	( 56.34,205.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.59,232.59) --
	( 56.34,232.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.59,252.70) --
	( 56.34,252.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.59,268.13) --
	( 56.34,268.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.59,281.13) --
	( 56.34,281.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 51.39, 90.44) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 51.39,117.28) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 51.39,137.38) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 51.39,152.81) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 51.39,165.81) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.59, 93.47) --
	( 56.34, 93.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.59,120.31) --
	( 56.34,120.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.59,140.41) --
	( 56.34,140.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.59,155.84) --
	( 56.34,155.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.59,168.85) --
	( 56.34,168.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.05, 43.86) {p-values};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 30.86,176.45) {Proportion};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 37.63,  5.50) rectangle (412.47, 30.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.13, 14.33) {SNR:};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 82.68, 11.00) rectangle ( 97.13, 25.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 82.68, 11.00) rectangle ( 97.13, 25.23);

\path[] ( 82.68, 11.00) rectangle ( 97.13, 25.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (161.83, 11.00) rectangle (176.28, 25.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (161.83, 11.00) rectangle (176.28, 25.23);
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (165.29, 11.06) --
	(164.16, 11.06) --
	(161.89, 13.33) --
	(161.89, 14.46) --
	(165.29, 11.06) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (170.98, 11.06) --
	(169.85, 11.06) --
	(161.89, 19.02) --
	(161.89, 20.16) --
	(170.98, 11.06) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (176.22, 11.52) --
	(176.22, 11.06) --
	(175.54, 11.06) --
	(161.89, 24.71) --
	(161.89, 25.16) --
	(162.57, 25.16) --
	(176.22, 11.52) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (176.22, 17.21) --
	(176.22, 16.07) --
	(167.13, 25.16) --
	(168.26, 25.16) --
	(176.22, 17.21) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (176.22, 22.90) --
	(176.22, 21.76) --
	(172.82, 25.16) --
	(173.95, 25.16) --
	(176.22, 22.90) --
	cycle;

\path[] (161.83, 11.00) rectangle (176.28, 25.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (249.77, 11.00) rectangle (264.23, 25.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (249.77, 11.00) rectangle (264.23, 25.23);
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (264.16, 14.49) --
	(264.16, 13.69) --
	(249.84, 13.69) --
	(249.84, 14.49) --
	(264.16, 14.49) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (264.16, 18.52) --
	(264.16, 17.71) --
	(249.84, 17.71) --
	(249.84, 18.52) --
	(264.16, 18.52) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (264.16, 22.54) --
	(264.16, 21.73) --
	(249.84, 21.73) --
	(249.84, 22.54) --
	(264.16, 22.54) --
	cycle;

\path[] (249.77, 11.00) rectangle (264.23, 25.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (333.32, 11.00) rectangle (347.78, 25.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (333.32, 11.00) rectangle (347.78, 25.23);
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (347.71, 14.46) --
	(347.71, 13.33) --
	(345.45, 11.06) --
	(344.31, 11.06) --
	(347.71, 14.46) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (347.71, 20.16) --
	(347.71, 19.02) --
	(339.76, 11.06) --
	(338.62, 11.06) --
	(347.71, 20.16) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (347.03, 25.16) --
	(347.71, 25.16) --
	(347.71, 24.71) --
	(334.07, 11.06) --
	(333.39, 11.06) --
	(333.39, 11.52) --
	(347.03, 25.16) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (341.34, 25.16) --
	(342.48, 25.16) --
	(333.39, 16.07) --
	(333.39, 17.21) --
	(341.34, 25.16) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor] (335.65, 25.16) --
	(336.79, 25.16) --
	(333.39, 21.76) --
	(333.39, 22.90) --
	(335.65, 25.16) --
	cycle;

\path[] (333.32, 11.00) rectangle (347.78, 25.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (102.63, 15.08) {SNR = $\infty$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (181.78, 15.08) {SNR = 1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (269.73, 15.08) {SNR = 100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (353.28, 15.08) {SNR = 10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.32] at (225.05,310.62) {p-value histogram from partial test};
\end{scope}
\end{tikzpicture}


==> Plots/Streamflow.tikz <==
% Created by tikzDevice version 0.12.3.1 on 2022-11-07 16:47:50
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,325.21);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (505.89,325.21);
\end{scope}
\begin{scope}
\path[clip] ( 44.91,202.54) rectangle (461.35,297.67);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 44.91,202.54) rectangle (461.35,297.67);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.91,220.25) --
	(461.35,220.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.91,247.02) --
	(461.35,247.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.91,273.80) --
	(461.35,273.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.97,202.54) --
	( 44.97,297.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (120.85,202.54) --
	(120.85,297.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (196.63,202.54) --
	(196.63,297.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (272.31,202.54) --
	(272.31,297.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (347.98,202.54) --
	(347.98,297.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (423.76,202.54) --
	(423.76,297.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.91,206.86) --
	(461.35,206.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.91,233.64) --
	(461.35,233.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.91,260.41) --
	(461.35,260.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.91,287.19) --
	(461.35,287.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.91,202.54) --
	( 82.91,297.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.79,202.54) --
	(158.79,297.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.47,202.54) --
	(234.47,297.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.14,202.54) --
	(310.14,297.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (385.82,202.54) --
	(385.82,297.67);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor,fill opacity=0.30] ( 63.84,213.18) --
	( 64.05,213.45) --
	( 64.25,213.29) --
	( 64.46,213.31) --
	( 64.67,213.53) --
	( 64.87,213.50) --
	( 65.08,213.61) --
	( 65.29,213.61) --
	( 65.50,213.93) --
	( 65.70,213.96) --
	( 65.91,213.96) --
	( 66.12,213.23) --
	( 66.33,213.42) --
	( 66.53,213.93) --
	( 66.74,213.48) --
	( 66.95,213.88) --
	( 67.16,214.14) --
	( 67.36,214.36) --
	( 67.57,214.39) --
	( 67.78,214.95) --
	( 67.98,214.63) --
	( 68.19,214.52) --
	( 68.40,214.81) --
	( 68.61,215.11) --
	( 68.81,214.92) --
	( 69.02,214.71) --
	( 69.23,215.30) --
	( 69.44,215.35) --
	( 69.64,215.43) --
	( 69.85,215.03) --
	( 70.06,215.00) --
	( 70.27,215.24) --
	( 70.47,215.03) --
	( 70.68,215.43) --
	( 70.89,215.35) --
	( 71.09,215.80) --
	( 71.30,215.62) --
	( 71.51,216.21) --
	( 71.72,215.94) --
	( 71.92,215.94) --
	( 72.13,216.53) --
	( 72.34,217.52) --
	( 72.55,216.93) --
	( 72.75,217.06) --
	( 72.96,216.42) --
	( 73.17,216.47) --
	( 73.38,217.04) --
	( 73.58,216.58) --
	( 73.79,216.61) --
	( 74.00,216.34) --
	( 74.20,215.59) --
	( 74.41,216.42) --
	( 74.62,215.97) --
	( 74.83,216.13) --
	( 75.03,216.34) --
	( 75.24,215.91) --
	( 75.45,215.80) --
	( 75.66,216.39) --
	( 75.86,216.74) --
	( 76.07,218.13) --
	( 76.28,219.15) --
	( 76.49,220.22) --
	( 76.69,218.88) --
	( 76.90,218.88) --
	( 77.11,219.69) --
	( 77.31,217.79) --
	( 77.52,219.37) --
	( 77.73,219.42) --
	( 77.94,217.65) --
	( 78.14,217.33) --
	( 78.35,218.56) --
	( 78.56,218.96) --
	( 78.77,218.13) --
	( 78.97,216.93) --
	( 79.18,218.05) --
	( 79.39,217.46) --
	( 79.60,217.60) --
	( 79.80,217.30) --
	( 80.01,218.11) --
	( 80.22,217.46) --
	( 80.42,217.20) --
	( 80.63,217.20) --
	( 80.84,217.63) --
	( 81.05,217.06) --
	( 81.25,217.14) --
	( 81.46,216.23) --
	( 81.67,216.88) --
	( 81.88,216.50) --
	( 82.08,216.88) --
	( 82.29,217.79) --
	( 82.50,217.41) --
	( 82.70,218.08) --
	( 82.91,216.58) --
	( 83.12,216.50) --
	( 83.33,216.23) --
	( 83.53,217.57) --
	( 83.74,217.57) --
	( 83.95,217.71) --
	( 84.16,217.87) --
	( 84.36,217.36) --
	( 84.57,217.30) --
	( 84.78,216.88) --
	( 84.99,216.85) --
	( 85.19,217.57) --
	( 85.40,217.57) --
	( 85.61,217.33) --
	( 85.81,217.49) --
	( 86.02,217.30) --
	( 86.23,218.35) --
	( 86.44,218.11) --
	( 86.64,217.81) --
	( 86.85,217.84) --
	( 87.06,218.19) --
	( 87.27,217.84) --
	( 87.47,217.14) --
	( 87.68,217.20) --
	( 87.89,217.57) --
	( 88.10,217.84) --
	( 88.30,217.04) --
	( 88.51,216.23) --
	( 88.72,216.50) --
	( 88.92,215.97) --
	( 89.13,216.66) --
	( 89.34,216.61) --
	( 89.55,216.74) --
	( 89.75,217.22) --
	( 89.96,217.73) --
	( 90.17,216.88) --
	( 90.38,216.98) --
	( 90.58,217.12) --
	( 90.79,218.11) --
	( 91.00,216.53) --
	( 91.21,217.25) --
	( 91.41,216.05) --
	( 91.62,217.04) --
	( 91.83,216.23) --
	( 92.03,217.14) --
	( 92.24,217.84) --
	( 92.45,217.81) --
	( 92.66,217.41) --
	( 92.86,217.01) --
	( 93.07,217.52) --
	( 93.28,216.47) --
	( 93.49,215.97) --
	( 93.69,216.42) --
	( 93.90,216.23) --
	( 94.11,216.02) --
	( 94.32,216.61) --
	( 94.52,215.94) --
	( 94.73,216.07) --
	( 94.94,216.31) --
	( 95.14,215.14) --
	( 95.35,215.97) --
	( 95.56,216.39) --
	( 95.77,216.47) --
	( 95.97,216.50) --
	( 96.18,216.85) --
	( 96.39,216.72) --
	( 96.60,215.94) --
	( 96.80,215.97) --
	( 97.01,217.41) --
	( 97.22,216.50) --
	( 97.43,217.20) --
	( 97.63,217.60) --
	( 97.84,218.51) --
	( 98.05,218.38) --
	( 98.25,217.89) --
	( 98.46,218.99) --
	( 98.67,219.15) --
	( 98.88,218.64) --
	( 99.08,217.81) --
	( 99.29,217.22) --
	( 99.50,218.43) --
	( 99.71,218.29) --
	( 99.91,217.46) --
	(100.12,217.95) --
	(100.33,217.87) --
	(100.54,217.92) --
	(100.74,219.12) --
	(100.95,219.45) --
	(101.16,220.25) --
	(101.36,221.35) --
	(101.57,220.79) --
	(101.78,221.72) --
	(101.99,222.90) --
	(102.19,223.17) --
	(102.40,222.74) --
	(102.61,222.87) --
	(102.82,221.70) --
	(103.02,223.22) --
	(103.23,223.38) --
	(103.44,222.71) --
	(103.65,222.45) --
	(103.85,222.82) --
	(104.06,222.74) --
	(104.27,221.19) --
	(104.47,221.03) --
	(104.68,222.45) --
	(104.89,222.58) --
	(105.10,223.62) --
	(105.30,223.49) --
	(105.51,220.89) --
	(105.72,222.63) --
	(105.93,222.20) --
	(106.13,224.24) --
	(106.34,223.52) --
	(106.55,222.66) --
	(106.76,221.72) --
	(106.96,221.37) --
	(107.17,220.25) --
	(107.38,220.57) --
	(107.58,219.85) --
	(107.79,218.40) --
	(108.00,217.63) --
	(108.21,219.34) --
	(108.41,219.47) --
	(108.62,219.98) --
	(108.83,219.04) --
	(109.04,218.86) --
	(109.24,217.73) --
	(109.45,217.14) --
	(109.66,216.72) --
	(109.86,216.85) --
	(110.07,217.38) --
	(110.28,217.55) --
	(110.49,218.46) --
	(110.69,219.31) --
	(110.90,218.86) --
	(111.11,217.84) --
	(111.32,216.53) --
	(111.52,215.08) --
	(111.73,215.19) --
	(111.94,215.14) --
	(112.15,215.72) --
	(112.35,214.73) --
	(112.56,215.64) --
	(112.77,215.27) --
	(112.97,214.76) --
	(113.18,214.44) --
	(113.39,214.87) --
	(113.60,214.36) --
	(113.80,214.25) --
	(114.01,213.77) --
	(114.22,213.82) --
	(114.43,214.01) --
	(114.63,213.98) --
	(114.84,215.40) --
	(115.05,214.87) --
	(115.26,214.33) --
	(115.46,214.97) --
	(115.67,214.36) --
	(115.88,214.49) --
	(116.08,214.65) --
	(116.29,214.81) --
	(116.50,214.57) --
	(116.71,213.72) --
	(116.91,214.12) --
	(117.12,214.33) --
	(117.33,213.85) --
	(117.54,213.82) --
	(117.74,213.80) --
	(117.95,214.01) --
	(118.16,213.58) --
	(118.37,213.50) --
	(118.57,213.82) --
	(118.78,213.82) --
	(118.99,214.01) --
	(119.19,213.58) --
	(119.40,214.09) --
	(119.61,213.42) --
	(119.82,213.96) --
	(120.02,213.80) --
	(120.23,213.98) --
	(120.44,213.72) --
	(120.65,213.64) --
	(120.85,213.69) --
	(121.06,213.26) --
	(121.27,211.41) --
	(121.48,212.99) --
	(121.68,213.66) --
	(121.89,213.82) --
	(122.10,213.50) --
	(122.30,213.69) --
	(122.51,213.21) --
	(122.72,213.77) --
	(122.93,213.23) --
	(123.13,213.40) --
	(123.34,213.05) --
	(123.55,213.56) --
	(123.76,213.69) --
	(123.96,213.48) --
	(124.17,213.26) --
	(124.38,213.21) --
	(124.59,213.18) --
	(124.79,213.69) --
	(125.00,213.48) --
	(125.21,213.48) --
	(125.41,212.94) --
	(125.62,212.78) --
	(125.83,213.23) --
	(126.04,213.40) --
	(126.24,213.48) --
	(126.45,212.99) --
	(126.66,213.10) --
	(126.87,213.40) --
	(127.07,213.45) --
	(127.28,212.89) --
	(127.49,213.45) --
	(127.70,213.29) --
	(127.90,213.56) --
	(128.11,213.26) --
	(128.32,213.21) --
	(128.52,213.48) --
	(128.73,213.15) --
	(128.94,213.29) --
	(129.15,213.37) --
	(129.35,213.53) --
	(129.56,213.48) --
	(129.77,213.42) --
	(129.98,213.40) --
	(130.18,213.31) --
	(130.39,213.37) --
	(130.60,213.61) --
	(130.81,213.05) --
	(131.01,213.31) --
	(131.22,212.99) --
	(131.43,213.58) --
	(131.63,213.48) --
	(131.84,213.61) --
	(132.05,213.40) --
	(132.26,212.73) --
	(132.46,213.13) --
	(132.67,212.97) --
	(132.88,213.40) --
	(133.09,213.05) --
	(133.29,213.15) --
	(133.50,212.70) --
	(133.71,212.59) --
	(133.91,212.40) --
	(134.12,212.54) --
	(134.33,212.67) --
	(134.54,212.97) --
	(134.74,212.97) --
	(134.95,213.18) --
	(135.16,213.26) --
	(135.37,212.54) --
	(135.57,212.51) --
	(135.78,212.51) --
	(135.99,212.70) --
	(136.20,212.89) --
	(136.40,212.83) --
	(136.61,213.31) --
	(136.82,212.99) --
	(137.02,213.21) --
	(137.23,212.89) --
	(137.44,212.89) --
	(137.65,212.97) --
	(137.85,213.05) --
	(138.06,213.42) --
	(138.27,213.13) --
	(138.48,213.05) --
	(138.68,213.53) --
	(138.89,213.56) --
	(139.10,213.61) --
	(139.31,213.61) --
	(139.51,212.97) --
	(139.72,213.18) --
	(139.93,213.45) --
	(140.13,213.29) --
	(140.34,213.31) --
	(140.55,213.53) --
	(140.76,213.50) --
	(140.96,213.61) --
	(141.17,213.61) --
	(141.38,213.93) --
	(141.59,213.96) --
	(141.79,213.96) --
	(142.00,213.23) --
	(142.21,213.42) --
	(142.42,213.93) --
	(142.62,213.48) --
	(142.83,213.88) --
	(143.04,214.14) --
	(143.24,214.36) --
	(143.45,214.39) --
	(143.66,214.95) --
	(143.87,214.63) --
	(144.07,214.52) --
	(144.28,214.81) --
	(144.49,215.11) --
	(144.70,214.92) --
	(144.90,214.71) --
	(145.11,215.30) --
	(145.32,215.35) --
	(145.53,215.43) --
	(145.73,215.03) --
	(145.94,215.00) --
	(146.15,215.24) --
	(146.35,215.03) --
	(146.56,215.43) --
	(146.77,215.35) --
	(146.98,215.80) --
	(147.18,215.62) --
	(147.39,216.21) --
	(147.60,215.94) --
	(147.81,215.94) --
	(148.01,216.53) --
	(148.22,217.52) --
	(148.43,216.93) --
	(148.64,217.06) --
	(148.84,216.42) --
	(149.05,216.47) --
	(149.26,217.04) --
	(149.46,216.58) --
	(149.67,216.61) --
	(149.88,216.34) --
	(150.09,215.59) --
	(150.29,216.42) --
	(150.50,215.97) --
	(150.71,216.13) --
	(150.92,216.34) --
	(151.12,215.91) --
	(151.33,215.80) --
	(151.54,216.39) --
	(151.75,216.74) --
	(151.95,218.13) --
	(152.16,219.15) --
	(152.37,220.22) --
	(152.57,218.88) --
	(152.78,218.88) --
	(152.99,219.69) --
	(153.20,217.79) --
	(153.40,219.37) --
	(153.61,219.42) --
	(153.82,217.65) --
	(154.03,217.33) --
	(154.23,218.56) --
	(154.44,218.96) --
	(154.65,218.13) --
	(154.86,216.93) --
	(155.06,218.05) --
	(155.27,217.46) --
	(155.48,217.60) --
	(155.68,217.30) --
	(155.89,218.11) --
	(156.10,217.46) --
	(156.31,217.20) --
	(156.51,217.20) --
	(156.72,217.63) --
	(156.93,217.06) --
	(157.14,217.14) --
	(157.34,216.23) --
	(157.55,216.88) --
	(157.76,216.50) --
	(157.97,216.88) --
	(158.17,217.79) --
	(158.38,217.41) --
	(158.59,218.08) --
	(158.79,216.58) --
	(159.00,216.50) --
	(159.21,216.23) --
	(159.42,217.57) --
	(159.62,217.57) --
	(159.83,217.71) --
	(160.04,217.87) --
	(160.25,217.36) --
	(160.45,217.30) --
	(160.66,216.88) --
	(160.87,216.85) --
	(161.07,217.57) --
	(161.28,217.57) --
	(161.49,217.33) --
	(161.70,217.49) --
	(161.90,217.30) --
	(162.11,218.35) --
	(162.32,218.11) --
	(162.53,217.81) --
	(162.73,217.84) --
	(162.94,218.19) --
	(163.15,217.84) --
	(163.36,217.14) --
	(163.56,217.20) --
	(163.77,217.57) --
	(163.98,217.84) --
	(164.18,217.04) --
	(164.39,216.23) --
	(164.60,216.50) --
	(164.81,215.97) --
	(165.01,216.66) --
	(165.22,216.61) --
	(165.43,216.74) --
	(165.64,217.22) --
	(165.84,217.73) --
	(166.05,216.88) --
	(166.26,216.98) --
	(166.47,217.12) --
	(166.67,218.11) --
	(166.88,216.53) --
	(167.09,217.25) --
	(167.29,216.05) --
	(167.50,217.04) --
	(167.71,216.23) --
	(167.92,217.14) --
	(168.12,217.84) --
	(168.33,217.81) --
	(168.54,217.41) --
	(168.75,217.01) --
	(168.95,217.52) --
	(169.16,216.47) --
	(169.37,215.97) --
	(169.58,216.42) --
	(169.78,216.23) --
	(169.99,216.02) --
	(170.20,216.61) --
	(170.40,215.94) --
	(170.61,216.07) --
	(170.82,216.31) --
	(171.03,215.97) --
	(171.23,216.39) --
	(171.44,216.47) --
	(171.65,216.50) --
	(171.86,216.85) --
	(172.06,216.72) --
	(172.27,215.94) --
	(172.48,215.97) --
	(172.69,217.41) --
	(172.89,216.50) --
	(173.10,217.20) --
	(173.31,217.60) --
	(173.51,218.51) --
	(173.72,218.38) --
	(173.93,217.89) --
	(174.14,218.99) --
	(174.34,219.15) --
	(174.55,218.64) --
	(174.76,217.81) --
	(174.97,217.22) --
	(175.17,218.43) --
	(175.38,218.29) --
	(175.59,217.46) --
	(175.80,217.95) --
	(176.00,217.87) --
	(176.21,217.92) --
	(176.42,219.12) --
	(176.62,219.45) --
	(176.83,220.25) --
	(177.04,221.35) --
	(177.25,220.79) --
	(177.45,221.72) --
	(177.66,222.90) --
	(177.87,223.17) --
	(178.08,222.74) --
	(178.28,222.87) --
	(178.49,221.70) --
	(178.70,223.22) --
	(178.91,223.38) --
	(179.11,222.71) --
	(179.32,222.45) --
	(179.53,222.82) --
	(179.73,222.74) --
	(179.94,221.19) --
	(180.15,221.03) --
	(180.36,222.45) --
	(180.56,222.58) --
	(180.77,223.62) --
	(180.98,223.49) --
	(181.19,220.89) --
	(181.39,222.63) --
	(181.60,222.20) --
	(181.81,224.24) --
	(182.02,223.52) --
	(182.22,222.66) --
	(182.43,221.72) --
	(182.64,221.37) --
	(182.84,220.25) --
	(183.05,220.57) --
	(183.26,219.85) --
	(183.47,218.40) --
	(183.67,217.63) --
	(183.88,219.34) --
	(184.09,219.47) --
	(184.30,219.98) --
	(184.50,219.04) --
	(184.71,218.86) --
	(184.92,217.73) --
	(185.13,217.14) --
	(185.33,216.72) --
	(185.54,216.85) --
	(185.75,217.38) --
	(185.95,217.55) --
	(186.16,218.46) --
	(186.37,219.31) --
	(186.58,218.86) --
	(186.78,217.84) --
	(186.99,216.53) --
	(187.20,215.08) --
	(187.41,215.19) --
	(187.61,215.14) --
	(187.82,215.72) --
	(188.03,214.73) --
	(188.23,215.64) --
	(188.44,215.27) --
	(188.65,214.76) --
	(188.86,214.44) --
	(189.06,214.87) --
	(189.27,214.36) --
	(189.48,214.25) --
	(189.69,213.77) --
	(189.89,213.82) --
	(190.10,214.01) --
	(190.31,213.98) --
	(190.52,215.40) --
	(190.72,214.87) --
	(190.93,214.33) --
	(191.14,214.97) --
	(191.34,214.36) --
	(191.55,214.49) --
	(191.76,214.65) --
	(191.97,214.81) --
	(192.17,214.57) --
	(192.38,213.72) --
	(192.59,214.12) --
	(192.80,214.33) --
	(193.00,213.85) --
	(193.21,213.82) --
	(193.42,213.80) --
	(193.63,214.01) --
	(193.83,213.58) --
	(194.04,213.50) --
	(194.25,213.82) --
	(194.45,213.82) --
	(194.66,214.01) --
	(194.87,213.58) --
	(195.08,214.09) --
	(195.28,213.42) --
	(195.49,213.96) --
	(195.70,213.80) --
	(195.91,213.98) --
	(196.11,213.72) --
	(196.32,213.64) --
	(196.53,213.69) --
	(196.74,213.26) --
	(196.94,211.41) --
	(197.15,212.99) --
	(197.36,213.66) --
	(197.56,213.82) --
	(197.77,213.50) --
	(197.98,213.69) --
	(198.19,213.21) --
	(198.39,213.77) --
	(198.60,213.23) --
	(198.81,213.40) --
	(199.02,213.05) --
	(199.22,213.56) --
	(199.43,213.69) --
	(199.64,213.48) --
	(199.85,213.26) --
	(200.05,213.21) --
	(200.26,213.18) --
	(200.47,213.69) --
	(200.67,213.48) --
	(200.88,213.48) --
	(201.09,212.94) --
	(201.30,212.78) --
	(201.50,213.23) --
	(201.71,213.40) --
	(201.92,213.48) --
	(202.13,212.99) --
	(202.33,213.10) --
	(202.54,213.40) --
	(202.75,213.45) --
	(202.96,212.89) --
	(203.16,213.45) --
	(203.37,213.29) --
	(203.58,213.56) --
	(203.78,213.26) --
	(203.99,213.21) --
	(204.20,213.48) --
	(204.41,213.15) --
	(204.61,213.29) --
	(204.82,213.37) --
	(205.03,213.53) --
	(205.24,213.48) --
	(205.44,213.42) --
	(205.65,213.40) --
	(205.86,213.31) --
	(206.07,213.37) --
	(206.27,213.61) --
	(206.48,213.05) --
	(206.69,213.31) --
	(206.89,212.99) --
	(207.10,213.58) --
	(207.31,213.48) --
	(207.52,213.61) --
	(207.72,213.40) --
	(207.93,212.73) --
	(208.14,213.13) --
	(208.35,212.97) --
	(208.55,213.40) --
	(208.76,213.05) --
	(208.97,213.15) --
	(209.18,212.70) --
	(209.38,212.59) --
	(209.59,212.40) --
	(209.80,212.54) --
	(210.00,212.67) --
	(210.21,212.97) --
	(210.42,212.97) --
	(210.63,213.18) --
	(210.83,213.26) --
	(211.04,212.54) --
	(211.25,212.51) --
	(211.46,212.51) --
	(211.66,212.70) --
	(211.87,212.89) --
	(212.08,212.83) --
	(212.28,213.31) --
	(212.49,212.99) --
	(212.70,213.21) --
	(212.91,212.89) --
	(213.11,212.89) --
	(213.32,212.97) --
	(213.53,213.05) --
	(213.74,213.42) --
	(213.94,213.13) --
	(214.15,213.05) --
	(214.36,213.53) --
	(214.57,213.56) --
	(214.77,213.61) --
	(214.98,213.61) --
	(215.19,212.97) --
	(215.39,213.18) --
	(215.60,213.45) --
	(215.81,213.29) --
	(216.02,213.31) --
	(216.22,213.53) --
	(216.43,213.50) --
	(216.64,213.61) --
	(216.85,213.61) --
	(217.05,213.93) --
	(217.26,213.96) --
	(217.47,213.96) --
	(217.68,213.23) --
	(217.88,213.42) --
	(218.09,213.93) --
	(218.30,213.48) --
	(218.50,213.88) --
	(218.71,214.14) --
	(218.92,214.36) --
	(219.13,214.39) --
	(219.33,214.95) --
	(219.54,214.63) --
	(219.75,214.52) --
	(219.96,214.81) --
	(220.16,215.11) --
	(220.37,214.92) --
	(220.58,214.71) --
	(220.79,215.30) --
	(220.99,215.35) --
	(221.20,215.43) --
	(221.41,215.03) --
	(221.61,215.00) --
	(221.82,215.24) --
	(222.03,215.03) --
	(222.24,215.43) --
	(222.44,215.35) --
	(222.65,215.80) --
	(222.86,215.62) --
	(223.07,216.21) --
	(223.27,215.94) --
	(223.48,215.94) --
	(223.69,216.53) --
	(223.90,217.52) --
	(224.10,216.93) --
	(224.31,217.06) --
	(224.52,216.42) --
	(224.72,216.47) --
	(224.93,217.04) --
	(225.14,216.58) --
	(225.35,216.61) --
	(225.55,216.34) --
	(225.76,215.59) --
	(225.97,216.42) --
	(226.18,215.97) --
	(226.38,216.13) --
	(226.59,216.34) --
	(226.80,215.91) --
	(227.01,215.80) --
	(227.21,216.39) --
	(227.42,216.74) --
	(227.63,218.13) --
	(227.83,219.15) --
	(228.04,220.22) --
	(228.25,218.88) --
	(228.46,218.88) --
	(228.66,219.69) --
	(228.87,217.79) --
	(229.08,219.37) --
	(229.29,219.42) --
	(229.49,217.65) --
	(229.70,217.33) --
	(229.91,218.56) --
	(230.12,218.96) --
	(230.32,218.13) --
	(230.53,216.93) --
	(230.74,218.05) --
	(230.94,217.46) --
	(231.15,217.60) --
	(231.36,217.30) --
	(231.57,218.11) --
	(231.77,217.46) --
	(231.98,217.20) --
	(232.19,217.20) --
	(232.40,217.63) --
	(232.60,217.06) --
	(232.81,217.14) --
	(233.02,216.23) --
	(233.23,216.88) --
	(233.43,216.50) --
	(233.64,216.88) --
	(233.85,217.79) --
	(234.05,217.41) --
	(234.26,218.08) --
	(234.47,216.58) --
	(234.68,216.50) --
	(234.88,216.23) --
	(235.09,217.57) --
	(235.30,217.57) --
	(235.51,217.71) --
	(235.71,217.87) --
	(235.92,217.36) --
	(236.13,217.30) --
	(236.34,216.88) --
	(236.54,216.85) --
	(236.75,217.57) --
	(236.96,217.57) --
	(237.16,217.33) --
	(237.37,217.49) --
	(237.58,217.30) --
	(237.79,218.35) --
	(237.99,218.11) --
	(238.20,217.81) --
	(238.41,217.84) --
	(238.62,218.19) --
	(238.82,217.84) --
	(239.03,217.14) --
	(239.24,217.20) --
	(239.44,217.57) --
	(239.65,217.84) --
	(239.86,217.04) --
	(240.07,216.23) --
	(240.27,216.50) --
	(240.48,215.97) --
	(240.69,216.66) --
	(240.90,216.61) --
	(241.10,216.74) --
	(241.31,217.22) --
	(241.52,217.73) --
	(241.73,216.88) --
	(241.93,216.98) --
	(242.14,217.12) --
	(242.35,218.11) --
	(242.55,216.53) --
	(242.76,217.25) --
	(242.97,216.05) --
	(243.18,217.04) --
	(243.38,216.23) --
	(243.59,217.14) --
	(243.80,217.84) --
	(244.01,217.81) --
	(244.21,217.41) --
	(244.42,217.01) --
	(244.63,217.52) --
	(244.84,216.47) --
	(245.04,215.97) --
	(245.25,216.42) --
	(245.46,216.23) --
	(245.66,216.02) --
	(245.87,216.61) --
	(246.08,215.94) --
	(246.29,216.07) --
	(246.49,216.31) --
	(246.70,215.97) --
	(246.91,216.39) --
	(247.12,216.47) --
	(247.32,216.50) --
	(247.53,216.85) --
	(247.74,216.72) --
	(247.95,215.94) --
	(248.15,215.97) --
	(248.36,217.41) --
	(248.57,216.50) --
	(248.77,217.20) --
	(248.98,217.60) --
	(249.19,218.51) --
	(249.40,218.38) --
	(249.60,217.89) --
	(249.81,218.99) --
	(250.02,219.15) --
	(250.23,218.64) --
	(250.43,217.81) --
	(250.64,217.22) --
	(250.85,218.43) --
	(251.06,218.29) --
	(251.26,217.46) --
	(251.47,217.95) --
	(251.68,217.87) --
	(251.88,217.92) --
	(252.09,219.12) --
	(252.30,219.45) --
	(252.51,220.25) --
	(252.71,221.35) --
	(252.92,220.79) --
	(253.13,221.72) --
	(253.34,222.90) --
	(253.54,223.17) --
	(253.75,222.74) --
	(253.96,222.87) --
	(254.17,221.70) --
	(254.37,223.22) --
	(254.58,223.38) --
	(254.79,222.71) --
	(254.99,222.45) --
	(255.20,222.82) --
	(255.41,222.74) --
	(255.62,221.19) --
	(255.82,221.03) --
	(256.03,222.45) --
	(256.24,222.58) --
	(256.45,223.62) --
	(256.65,223.49) --
	(256.86,220.89) --
	(257.07,222.63) --
	(257.28,222.20) --
	(257.48,224.24) --
	(257.69,223.52) --
	(257.90,222.66) --
	(258.10,221.72) --
	(258.31,221.37) --
	(258.52,220.25) --
	(258.73,220.57) --
	(258.93,219.85) --
	(259.14,218.40) --
	(259.35,217.63) --
	(259.56,219.34) --
	(259.76,219.47) --
	(259.97,219.98) --
	(260.18,219.04) --
	(260.39,218.86) --
	(260.59,217.73) --
	(260.80,217.14) --
	(261.01,216.72) --
	(261.21,216.85) --
	(261.42,217.38) --
	(261.63,217.55) --
	(261.84,218.46) --
	(262.04,219.31) --
	(262.25,218.86) --
	(262.46,217.84) --
	(262.67,216.53) --
	(262.87,215.08) --
	(263.08,215.19) --
	(263.29,215.14) --
	(263.50,215.72) --
	(263.70,214.73) --
	(263.91,215.64) --
	(264.12,215.27) --
	(264.32,214.76) --
	(264.53,214.44) --
	(264.74,214.87) --
	(264.95,214.36) --
	(265.15,214.25) --
	(265.36,213.77) --
	(265.57,213.82) --
	(265.78,214.01) --
	(265.98,213.98) --
	(266.19,215.40) --
	(266.40,214.87) --
	(266.60,214.33) --
	(266.81,214.97) --
	(267.02,214.36) --
	(267.23,214.49) --
	(267.43,214.65) --
	(267.64,214.81) --
	(267.85,214.57) --
	(268.06,213.72) --
	(268.26,214.12) --
	(268.47,214.33) --
	(268.68,213.85) --
	(268.89,213.82) --
	(269.09,213.80) --
	(269.30,214.01) --
	(269.51,213.58) --
	(269.71,213.50) --
	(269.92,213.82) --
	(270.13,213.82) --
	(270.34,214.01) --
	(270.54,213.58) --
	(270.75,214.09) --
	(270.96,213.42) --
	(271.17,213.96) --
	(271.37,213.80) --
	(271.58,213.98) --
	(271.79,213.72) --
	(272.00,213.64) --
	(272.20,213.69) --
	(272.41,213.26) --
	(272.62,211.41) --
	(272.82,212.99) --
	(273.03,213.66) --
	(273.24,213.82) --
	(273.45,213.50) --
	(273.65,213.69) --
	(273.86,213.21) --
	(274.07,213.77) --
	(274.28,213.23) --
	(274.48,213.40) --
	(274.69,213.05) --
	(274.90,213.56) --
	(275.11,213.69) --
	(275.31,213.48) --
	(275.52,213.26) --
	(275.73,213.21) --
	(275.93,213.18) --
	(276.14,213.69) --
	(276.35,213.48) --
	(276.56,213.48) --
	(276.76,212.94) --
	(276.97,212.78) --
	(277.18,213.23) --
	(277.39,213.40) --
	(277.59,213.48) --
	(277.80,212.99) --
	(278.01,213.10) --
	(278.22,213.40) --
	(278.42,213.45) --
	(278.63,212.89) --
	(278.84,213.45) --
	(279.04,213.29) --
	(279.25,213.56) --
	(279.46,213.26) --
	(279.67,213.21) --
	(279.87,213.48) --
	(280.08,213.15) --
	(280.29,213.29) --
	(280.50,213.37) --
	(280.70,213.53) --
	(280.91,213.48) --
	(281.12,213.42) --
	(281.33,213.40) --
	(281.53,213.31) --
	(281.74,213.37) --
	(281.95,213.61) --
	(282.15,213.05) --
	(282.36,213.31) --
	(282.57,212.99) --
	(282.78,213.58) --
	(282.98,213.48) --
	(283.19,213.61) --
	(283.40,213.40) --
	(283.61,212.73) --
	(283.81,213.13) --
	(284.02,212.97) --
	(284.23,213.40) --
	(284.44,213.05) --
	(284.64,213.15) --
	(284.85,212.70) --
	(285.06,212.59) --
	(285.26,212.40) --
	(285.47,212.54) --
	(285.68,212.67) --
	(285.89,212.97) --
	(286.09,212.97) --
	(286.30,213.18) --
	(286.51,213.26) --
	(286.72,212.54) --
	(286.92,212.51) --
	(287.13,212.51) --
	(287.34,212.70) --
	(287.55,212.89) --
	(287.75,212.83) --
	(287.96,213.31) --
	(288.17,212.99) --
	(288.37,213.21) --
	(288.58,212.89) --
	(288.79,212.89) --
	(289.00,212.97) --
	(289.20,213.05) --
	(289.41,213.42) --
	(289.62,213.13) --
	(289.83,213.05) --
	(290.03,213.53) --
	(290.24,213.56) --
	(290.45,213.61) --
	(290.65,213.61) --
	(290.86,212.97) --
	(291.07,213.18) --
	(291.28,213.45) --
	(291.48,213.29) --
	(291.69,213.31) --
	(291.90,213.53) --
	(292.11,213.50) --
	(292.31,213.61) --
	(292.52,213.61) --
	(292.73,213.93) --
	(292.94,213.96) --
	(293.14,213.96) --
	(293.35,213.23) --
	(293.56,213.42) --
	(293.76,213.93) --
	(293.97,213.48) --
	(294.18,213.88) --
	(294.39,214.14) --
	(294.59,214.36) --
	(294.80,214.39) --
	(295.01,214.95) --
	(295.22,214.63) --
	(295.42,214.52) --
	(295.63,214.81) --
	(295.84,215.11) --
	(296.05,214.92) --
	(296.25,214.71) --
	(296.46,215.30) --
	(296.67,215.35) --
	(296.87,215.43) --
	(297.08,215.03) --
	(297.29,215.00) --
	(297.50,215.24) --
	(297.70,215.03) --
	(297.91,215.43) --
	(298.12,215.35) --
	(298.33,215.80) --
	(298.53,215.62) --
	(298.74,216.21) --
	(298.95,215.94) --
	(299.16,215.94) --
	(299.36,216.53) --
	(299.57,217.52) --
	(299.78,216.93) --
	(299.98,217.06) --
	(300.19,216.42) --
	(300.40,216.47) --
	(300.61,217.04) --
	(300.81,216.58) --
	(301.02,216.61) --
	(301.23,216.34) --
	(301.44,215.59) --
	(301.64,216.42) --
	(301.85,215.97) --
	(302.06,216.13) --
	(302.27,216.34) --
	(302.47,215.91) --
	(302.68,215.80) --
	(302.89,216.39) --
	(303.09,216.74) --
	(303.30,218.13) --
	(303.51,219.15) --
	(303.72,220.22) --
	(303.92,218.88) --
	(304.13,218.88) --
	(304.34,219.69) --
	(304.55,217.79) --
	(304.75,219.37) --
	(304.96,219.42) --
	(305.17,217.65) --
	(305.38,217.33) --
	(305.58,218.56) --
	(305.79,218.96) --
	(306.00,218.13) --
	(306.20,216.93) --
	(306.41,218.05) --
	(306.62,217.46) --
	(306.83,217.60) --
	(307.03,217.30) --
	(307.24,218.11) --
	(307.45,217.46) --
	(307.66,217.20) --
	(307.86,217.20) --
	(308.07,217.63) --
	(308.28,217.06) --
	(308.49,217.14) --
	(308.69,216.23) --
	(308.90,216.88) --
	(309.11,216.50) --
	(309.31,216.88) --
	(309.52,217.79) --
	(309.73,217.41) --
	(309.94,218.08) --
	(310.14,216.58) --
	(310.35,216.50) --
	(310.56,216.23) --
	(310.77,217.57) --
	(310.97,217.57) --
	(311.18,217.71) --
	(311.39,217.87) --
	(311.60,217.36) --
	(311.80,217.30) --
	(312.01,216.88) --
	(312.22,216.85) --
	(312.42,217.57) --
	(312.63,217.57) --
	(312.84,217.33) --
	(313.05,217.49) --
	(313.25,217.30) --
	(313.46,218.35) --
	(313.67,218.11) --
	(313.88,217.81) --
	(314.08,217.84) --
	(314.29,218.19) --
	(314.50,217.84) --
	(314.71,217.14) --
	(314.91,217.20) --
	(315.12,217.57) --
	(315.33,217.84) --
	(315.53,217.04) --
	(315.74,216.23) --
	(315.95,216.50) --
	(316.16,215.97) --
	(316.36,216.66) --
	(316.57,216.61) --
	(316.78,216.74) --
	(316.99,217.22) --
	(317.19,217.73) --
	(317.40,216.88) --
	(317.61,216.98) --
	(317.81,217.12) --
	(318.02,218.11) --
	(318.23,216.53) --
	(318.44,217.25) --
	(318.64,216.05) --
	(318.85,217.04) --
	(319.06,216.23) --
	(319.27,217.14) --
	(319.47,217.84) --
	(319.68,217.81) --
	(319.89,217.41) --
	(320.10,217.01) --
	(320.30,217.52) --
	(320.51,216.47) --
	(320.72,215.97) --
	(320.92,216.42) --
	(321.13,216.23) --
	(321.34,216.02) --
	(321.55,216.61) --
	(321.75,215.94) --
	(321.96,216.07) --
	(322.17,216.31) --
	(322.38,215.97) --
	(322.58,216.39) --
	(322.79,216.47) --
	(323.00,216.50) --
	(323.21,216.85) --
	(323.41,216.72) --
	(323.62,215.94) --
	(323.83,215.97) --
	(324.03,217.41) --
	(324.24,216.50) --
	(324.45,217.20) --
	(324.66,217.60) --
	(324.86,218.51) --
	(325.07,218.38) --
	(325.28,217.89) --
	(325.49,218.99) --
	(325.69,219.15) --
	(325.90,218.64) --
	(326.11,217.81) --
	(326.32,217.22) --
	(326.52,218.43) --
	(326.73,218.29) --
	(326.94,217.46) --
	(327.14,217.95) --
	(327.35,217.87) --
	(327.56,217.92) --
	(327.77,219.12) --
	(327.97,219.45) --
	(328.18,220.25) --
	(328.39,221.35) --
	(328.60,220.79) --
	(328.80,221.72) --
	(329.01,222.90) --
	(329.22,223.17) --
	(329.43,222.74) --
	(329.63,222.87) --
	(329.84,221.70) --
	(330.05,223.22) --
	(330.25,223.38) --
	(330.46,222.71) --
	(330.67,222.45) --
	(330.88,222.82) --
	(331.08,222.74) --
	(331.29,221.19) --
	(331.50,221.03) --
	(331.71,222.45) --
	(331.91,222.58) --
	(332.12,223.62) --
	(332.33,223.49) --
	(332.54,220.89) --
	(332.74,222.63) --
	(332.95,222.20) --
	(333.16,224.24) --
	(333.36,223.52) --
	(333.57,222.66) --
	(333.78,221.72) --
	(333.99,221.37) --
	(334.19,220.25) --
	(334.40,220.57) --
	(334.61,219.85) --
	(334.82,218.40) --
	(335.02,217.63) --
	(335.23,219.34) --
	(335.44,219.47) --
	(335.65,219.98) --
	(335.85,219.04) --
	(336.06,218.86) --
	(336.27,217.73) --
	(336.47,217.14) --
	(336.68,216.72) --
	(336.89,216.85) --
	(337.10,217.38) --
	(337.30,217.55) --
	(337.51,218.46) --
	(337.72,219.31) --
	(337.93,218.86) --
	(338.13,217.84) --
	(338.34,216.53) --
	(338.55,215.08) --
	(338.76,215.19) --
	(338.96,215.14) --
	(339.17,215.72) --
	(339.38,214.73) --
	(339.58,215.64) --
	(339.79,215.27) --
	(340.00,214.76) --
	(340.21,214.44) --
	(340.41,214.87) --
	(340.62,214.36) --
	(340.83,214.25) --
	(341.04,213.77) --
	(341.24,213.82) --
	(341.45,214.01) --
	(341.66,213.98) --
	(341.86,215.40) --
	(342.07,214.87) --
	(342.28,214.33) --
	(342.49,214.97) --
	(342.69,214.36) --
	(342.90,214.49) --
	(343.11,214.65) --
	(343.32,214.81) --
	(343.52,214.57) --
	(343.73,213.72) --
	(343.94,214.12) --
	(344.15,214.33) --
	(344.35,213.85) --
	(344.56,213.82) --
	(344.77,213.80) --
	(344.97,214.01) --
	(345.18,213.58) --
	(345.39,213.50) --
	(345.60,213.82) --
	(345.80,213.82) --
	(346.01,214.01) --
	(346.22,213.58) --
	(346.43,214.09) --
	(346.63,213.42) --
	(346.84,213.96) --
	(347.05,213.80) --
	(347.26,213.98) --
	(347.46,213.72) --
	(347.67,213.64) --
	(347.88,213.69) --
	(348.08,213.26) --
	(348.29,211.41) --
	(348.50,212.99) --
	(348.71,213.66) --
	(348.91,213.82) --
	(349.12,213.50) --
	(349.33,213.69) --
	(349.54,213.21) --
	(349.74,213.77) --
	(349.95,213.23) --
	(350.16,213.40) --
	(350.37,213.05) --
	(350.57,213.56) --
	(350.78,213.69) --
	(350.99,213.48) --
	(351.19,213.26) --
	(351.40,213.21) --
	(351.61,213.18) --
	(351.82,213.69) --
	(352.02,213.48) --
	(352.23,213.48) --
	(352.44,212.94) --
	(352.65,212.78) --
	(352.85,213.23) --
	(353.06,213.40) --
	(353.27,213.48) --
	(353.48,212.99) --
	(353.68,213.10) --
	(353.89,213.40) --
	(354.10,213.45) --
	(354.30,212.89) --
	(354.51,213.45) --
	(354.72,213.29) --
	(354.93,213.56) --
	(355.13,213.26) --
	(355.34,213.21) --
	(355.55,213.48) --
	(355.76,213.15) --
	(355.96,213.29) --
	(356.17,213.37) --
	(356.38,213.53) --
	(356.59,213.48) --
	(356.79,213.42) --
	(357.00,213.40) --
	(357.21,213.31) --
	(357.41,213.37) --
	(357.62,213.61) --
	(357.83,213.05) --
	(358.04,213.31) --
	(358.24,212.99) --
	(358.45,213.58) --
	(358.66,213.48) --
	(358.87,213.61) --
	(359.07,213.40) --
	(359.28,212.73) --
	(359.49,213.13) --
	(359.70,212.97) --
	(359.90,213.40) --
	(360.11,213.05) --
	(360.32,213.15) --
	(360.52,212.70) --
	(360.73,212.59) --
	(360.94,212.40) --
	(361.15,212.54) --
	(361.35,212.67) --
	(361.56,212.97) --
	(361.77,212.97) --
	(361.98,213.18) --
	(362.18,213.26) --
	(362.39,212.54) --
	(362.60,212.51) --
	(362.81,212.51) --
	(363.01,212.70) --
	(363.22,212.89) --
	(363.43,212.83) --
	(363.63,213.31) --
	(363.84,212.99) --
	(364.05,213.21) --
	(364.26,212.89) --
	(364.46,212.89) --
	(364.67,212.97) --
	(364.88,213.05) --
	(365.09,213.42) --
	(365.29,213.13) --
	(365.50,213.05) --
	(365.71,213.53) --
	(365.92,213.56) --
	(366.12,213.61) --
	(366.33,213.61) --
	(366.54,212.97) --
	(366.74,213.18) --
	(366.95,213.45) --
	(367.16,213.29) --
	(367.37,213.31) --
	(367.57,213.53) --
	(367.78,213.50) --
	(367.99,213.61) --
	(368.20,213.61) --
	(368.40,213.93) --
	(368.61,213.96) --
	(368.82,213.96) --
	(369.02,213.23) --
	(369.23,213.42) --
	(369.44,213.93) --
	(369.65,213.48) --
	(369.85,213.88) --
	(370.06,214.14) --
	(370.27,214.36) --
	(370.48,214.39) --
	(370.68,214.95) --
	(370.89,214.63) --
	(371.10,214.52) --
	(371.31,214.81) --
	(371.51,215.11) --
	(371.72,214.92) --
	(371.93,214.71) --
	(372.13,215.30) --
	(372.34,215.35) --
	(372.55,215.43) --
	(372.76,215.03) --
	(372.96,215.00) --
	(373.17,215.24) --
	(373.38,215.03) --
	(373.59,215.43) --
	(373.79,215.35) --
	(374.00,215.80) --
	(374.21,215.62) --
	(374.42,216.21) --
	(374.62,215.94) --
	(374.83,215.94) --
	(375.04,216.53) --
	(375.24,217.52) --
	(375.45,216.93) --
	(375.66,217.06) --
	(375.87,216.42) --
	(376.07,216.47) --
	(376.28,217.04) --
	(376.49,216.58) --
	(376.70,216.61) --
	(376.90,216.34) --
	(377.11,215.59) --
	(377.32,216.42) --
	(377.53,215.97) --
	(377.73,216.13) --
	(377.94,216.34) --
	(378.15,215.91) --
	(378.35,215.80) --
	(378.56,216.39) --
	(378.77,216.74) --
	(378.98,218.13) --
	(379.18,219.15) --
	(379.39,220.22) --
	(379.60,218.88) --
	(379.81,218.88) --
	(380.01,219.69) --
	(380.22,217.79) --
	(380.43,219.37) --
	(380.64,219.42) --
	(380.84,217.65) --
	(381.05,217.33) --
	(381.26,218.56) --
	(381.46,218.96) --
	(381.67,218.13) --
	(381.88,216.93) --
	(382.09,218.05) --
	(382.29,217.46) --
	(382.50,217.60) --
	(382.71,217.30) --
	(382.92,218.11) --
	(383.12,217.46) --
	(383.33,217.20) --
	(383.54,217.20) --
	(383.75,217.63) --
	(383.95,217.06) --
	(384.16,217.14) --
	(384.37,216.23) --
	(384.57,216.88) --
	(384.78,216.50) --
	(384.99,216.88) --
	(385.20,217.79) --
	(385.40,217.41) --
	(385.61,218.08) --
	(385.82,216.58) --
	(386.03,216.50) --
	(386.23,216.23) --
	(386.44,217.57) --
	(386.65,217.57) --
	(386.86,217.71) --
	(387.06,217.87) --
	(387.27,217.36) --
	(387.48,217.30) --
	(387.68,216.88) --
	(387.89,216.85) --
	(388.10,217.57) --
	(388.31,217.57) --
	(388.51,217.33) --
	(388.72,217.49) --
	(388.93,217.30) --
	(389.14,218.35) --
	(389.34,218.11) --
	(389.55,217.81) --
	(389.76,217.84) --
	(389.97,218.19) --
	(390.17,217.84) --
	(390.38,217.14) --
	(390.59,217.20) --
	(390.79,217.57) --
	(391.00,217.84) --
	(391.21,217.04) --
	(391.42,216.23) --
	(391.62,216.50) --
	(391.83,215.97) --
	(392.04,216.66) --
	(392.25,216.61) --
	(392.45,216.74) --
	(392.66,217.22) --
	(392.87,217.73) --
	(393.08,216.88) --
	(393.28,216.98) --
	(393.49,217.12) --
	(393.70,218.11) --
	(393.90,216.53) --
	(394.11,217.25) --
	(394.32,216.05) --
	(394.53,217.04) --
	(394.73,216.23) --
	(394.94,217.14) --
	(395.15,217.84) --
	(395.36,217.81) --
	(395.56,217.41) --
	(395.77,217.01) --
	(395.98,217.52) --
	(396.18,216.47) --
	(396.39,215.97) --
	(396.60,216.42) --
	(396.81,216.23) --
	(397.01,216.02) --
	(397.22,216.61) --
	(397.43,215.94) --
	(397.64,216.07) --
	(397.84,216.31) --
	(398.05,215.14) --
	(398.26,215.97) --
	(398.47,216.39) --
	(398.67,216.47) --
	(398.88,216.50) --
	(399.09,216.85) --
	(399.29,216.72) --
	(399.50,215.94) --
	(399.71,215.97) --
	(399.92,217.41) --
	(400.12,216.50) --
	(400.33,217.20) --
	(400.54,217.60) --
	(400.75,218.51) --
	(400.95,218.38) --
	(401.16,217.89) --
	(401.37,218.99) --
	(401.58,219.15) --
	(401.78,218.64) --
	(401.99,217.81) --
	(402.20,217.22) --
	(402.40,218.43) --
	(402.61,218.29) --
	(402.82,217.46) --
	(403.03,217.95) --
	(403.23,217.87) --
	(403.44,217.92) --
	(403.65,219.12) --
	(403.86,219.45) --
	(404.06,220.25) --
	(404.27,221.35) --
	(404.48,220.79) --
	(404.69,221.72) --
	(404.89,222.90) --
	(405.10,223.17) --
	(405.31,222.74) --
	(405.51,222.87) --
	(405.72,221.70) --
	(405.93,223.22) --
	(406.14,223.38) --
	(406.34,222.71) --
	(406.55,222.45) --
	(406.76,222.82) --
	(406.97,222.74) --
	(407.17,221.19) --
	(407.38,221.03) --
	(407.59,222.45) --
	(407.80,222.58) --
	(408.00,223.62) --
	(408.21,223.49) --
	(408.42,220.89) --
	(408.62,222.63) --
	(408.83,222.20) --
	(409.04,224.24) --
	(409.25,223.52) --
	(409.45,222.66) --
	(409.66,221.72) --
	(409.87,221.37) --
	(410.08,220.25) --
	(410.28,220.57) --
	(410.49,219.85) --
	(410.70,218.40) --
	(410.91,217.63) --
	(411.11,219.34) --
	(411.32,219.47) --
	(411.53,219.98) --
	(411.73,219.04) --
	(411.94,218.86) --
	(412.15,217.73) --
	(412.36,217.14) --
	(412.56,216.72) --
	(412.77,216.85) --
	(412.98,217.38) --
	(413.19,217.55) --
	(413.39,218.46) --
	(413.60,219.31) --
	(413.81,218.86) --
	(414.02,217.84) --
	(414.22,216.53) --
	(414.43,215.08) --
	(414.64,215.19) --
	(414.84,215.14) --
	(415.05,215.72) --
	(415.26,214.73) --
	(415.47,215.64) --
	(415.67,215.27) --
	(415.88,214.76) --
	(416.09,214.44) --
	(416.30,214.87) --
	(416.50,214.36) --
	(416.71,214.25) --
	(416.92,213.77) --
	(417.13,213.82) --
	(417.33,214.01) --
	(417.54,213.98) --
	(417.75,215.40) --
	(417.95,214.87) --
	(418.16,214.33) --
	(418.37,214.97) --
	(418.58,214.36) --
	(418.78,214.49) --
	(418.99,214.65) --
	(419.20,214.81) --
	(419.41,214.57) --
	(419.61,213.72) --
	(419.82,214.12) --
	(420.03,214.33) --
	(420.23,213.85) --
	(420.44,213.82) --
	(420.65,213.80) --
	(420.86,214.01) --
	(421.06,213.58) --
	(421.27,213.50) --
	(421.48,213.82) --
	(421.69,213.82) --
	(421.89,214.01) --
	(422.10,213.58) --
	(422.31,214.09) --
	(422.52,213.42) --
	(422.72,213.96) --
	(422.93,213.80) --
	(423.14,213.98) --
	(423.34,213.72) --
	(423.55,213.64) --
	(423.76,213.69) --
	(423.97,213.26) --
	(424.17,211.41) --
	(424.38,212.99) --
	(424.59,213.66) --
	(424.80,213.82) --
	(425.00,213.50) --
	(425.21,213.69) --
	(425.42,213.21) --
	(425.63,213.77) --
	(425.83,213.23) --
	(426.04,213.40) --
	(426.25,213.05) --
	(426.45,213.56) --
	(426.66,213.69) --
	(426.87,213.48) --
	(427.08,213.26) --
	(427.28,213.21) --
	(427.49,213.18) --
	(427.70,213.69) --
	(427.91,213.48) --
	(428.11,213.48) --
	(428.32,212.94) --
	(428.53,212.78) --
	(428.74,213.23) --
	(428.94,213.40) --
	(429.15,213.48) --
	(429.36,212.99) --
	(429.56,213.10) --
	(429.77,213.40) --
	(429.98,213.45) --
	(430.19,212.89) --
	(430.39,213.45) --
	(430.60,213.29) --
	(430.81,213.56) --
	(431.02,213.26) --
	(431.22,213.21) --
	(431.43,213.48) --
	(431.64,213.15) --
	(431.85,213.29) --
	(432.05,213.37) --
	(432.26,213.53) --
	(432.47,213.48) --
	(432.67,213.42) --
	(432.88,213.40) --
	(433.09,213.31) --
	(433.30,213.37) --
	(433.50,213.61) --
	(433.71,213.05) --
	(433.92,213.31) --
	(434.13,212.99) --
	(434.33,213.58) --
	(434.54,213.48) --
	(434.75,213.61) --
	(434.96,213.40) --
	(435.16,212.73) --
	(435.37,213.13) --
	(435.58,212.97) --
	(435.78,213.40) --
	(435.99,213.05) --
	(436.20,213.15) --
	(436.41,212.70) --
	(436.61,212.59) --
	(436.82,212.40) --
	(437.03,212.54) --
	(437.24,212.67) --
	(437.44,212.97) --
	(437.65,212.97) --
	(437.86,213.18) --
	(438.07,213.26) --
	(438.27,212.54) --
	(438.48,212.51) --
	(438.69,212.51) --
	(438.89,212.70) --
	(439.10,212.89) --
	(439.31,212.83) --
	(439.52,213.31) --
	(439.72,212.99) --
	(439.93,213.21) --
	(440.14,212.89) --
	(440.35,212.89) --
	(440.55,212.97) --
	(440.76,213.05) --
	(440.97,213.42) --
	(441.18,213.13) --
	(441.38,213.05) --
	(441.59,213.53) --
	(441.80,213.56) --
	(442.00,213.61) --
	(442.21,213.61) --
	(442.42,212.97) --
	(442.42,206.86) --
	(442.21,206.86) --
	(442.00,206.86) --
	(441.80,206.86) --
	(441.59,206.86) --
	(441.38,206.86) --
	(441.18,206.86) --
	(440.97,206.86) --
	(440.76,206.86) --
	(440.55,206.86) --
	(440.35,206.86) --
	(440.14,206.86) --
	(439.93,206.86) --
	(439.72,206.86) --
	(439.52,206.86) --
	(439.31,206.86) --
	(439.10,206.86) --
	(438.89,206.86) --
	(438.69,206.86) --
	(438.48,206.86) --
	(438.27,206.86) --
	(438.07,206.86) --
	(437.86,206.86) --
	(437.65,206.86) --
	(437.44,206.86) --
	(437.24,206.86) --
	(437.03,206.86) --
	(436.82,206.86) --
	(436.61,206.86) --
	(436.41,206.86) --
	(436.20,206.86) --
	(435.99,206.86) --
	(435.78,206.86) --
	(435.58,206.86) --
	(435.37,206.86) --
	(435.16,206.86) --
	(434.96,206.86) --
	(434.75,206.86) --
	(434.54,206.86) --
	(434.33,206.86) --
	(434.13,206.86) --
	(433.92,206.86) --
	(433.71,206.86) --
	(433.50,206.86) --
	(433.30,206.86) --
	(433.09,206.86) --
	(432.88,206.86) --
	(432.67,206.86) --
	(432.47,206.86) --
	(432.26,206.86) --
	(432.05,206.86) --
	(431.85,206.86) --
	(431.64,206.86) --
	(431.43,206.86) --
	(431.22,206.86) --
	(431.02,206.86) --
	(430.81,206.86) --
	(430.60,206.86) --
	(430.39,206.86) --
	(430.19,206.86) --
	(429.98,206.86) --
	(429.77,206.86) --
	(429.56,206.86) --
	(429.36,206.86) --
	(429.15,206.86) --
	(428.94,206.86) --
	(428.74,206.86) --
	(428.53,206.86) --
	(428.32,206.86) --
	(428.11,206.86) --
	(427.91,206.86) --
	(427.70,206.86) --
	(427.49,206.86) --
	(427.28,206.86) --
	(427.08,206.86) --
	(426.87,206.86) --
	(426.66,206.86) --
	(426.45,206.86) --
	(426.25,206.86) --
	(426.04,206.86) --
	(425.83,206.86) --
	(425.63,206.86) --
	(425.42,206.86) --
	(425.21,206.86) --
	(425.00,206.86) --
	(424.80,206.86) --
	(424.59,206.86) --
	(424.38,206.86) --
	(424.17,206.86) --
	(423.97,206.86) --
	(423.76,206.86) --
	(423.55,206.86) --
	(423.34,206.86) --
	(423.14,206.86) --
	(422.93,206.86) --
	(422.72,206.86) --
	(422.52,206.86) --
	(422.31,206.86) --
	(422.10,206.86) --
	(421.89,206.86) --
	(421.69,206.86) --
	(421.48,206.86) --
	(421.27,206.86) --
	(421.06,206.86) --
	(420.86,206.86) --
	(420.65,206.86) --
	(420.44,206.86) --
	(420.23,206.86) --
	(420.03,206.86) --
	(419.82,206.86) --
	(419.61,206.86) --
	(419.41,206.86) --
	(419.20,206.86) --
	(418.99,206.86) --
	(418.78,206.86) --
	(418.58,206.86) --
	(418.37,206.86) --
	(418.16,206.86) --
	(417.95,206.86) --
	(417.75,206.86) --
	(417.54,206.86) --
	(417.33,206.86) --
	(417.13,206.86) --
	(416.92,206.86) --
	(416.71,206.86) --
	(416.50,206.86) --
	(416.30,206.86) --
	(416.09,206.86) --
	(415.88,206.86) --
	(415.67,206.86) --
	(415.47,206.86) --
	(415.26,206.86) --
	(415.05,206.86) --
	(414.84,206.86) --
	(414.64,206.86) --
	(414.43,206.86) --
	(414.22,206.86) --
	(414.02,206.86) --
	(413.81,206.86) --
	(413.60,206.86) --
	(413.39,206.86) --
	(413.19,206.86) --
	(412.98,206.86) --
	(412.77,206.86) --
	(412.56,206.86) --
	(412.36,206.86) --
	(412.15,206.86) --
	(411.94,206.86) --
	(411.73,206.86) --
	(411.53,206.86) --
	(411.32,206.86) --
	(411.11,206.86) --
	(410.91,206.86) --
	(410.70,206.86) --
	(410.49,206.86) --
	(410.28,206.86) --
	(410.08,206.86) --
	(409.87,206.86) --
	(409.66,206.86) --
	(409.45,206.86) --
	(409.25,206.86) --
	(409.04,206.86) --
	(408.83,206.86) --
	(408.62,206.86) --
	(408.42,206.86) --
	(408.21,206.86) --
	(408.00,206.86) --
	(407.80,206.86) --
	(407.59,206.86) --
	(407.38,206.86) --
	(407.17,206.86) --
	(406.97,206.86) --
	(406.76,206.86) --
	(406.55,206.86) --
	(406.34,206.86) --
	(406.14,206.86) --
	(405.93,206.86) --
	(405.72,206.86) --
	(405.51,206.86) --
	(405.31,206.86) --
	(405.10,206.86) --
	(404.89,206.86) --
	(404.69,206.86) --
	(404.48,206.86) --
	(404.27,206.86) --
	(404.06,206.86) --
	(403.86,206.86) --
	(403.65,206.86) --
	(403.44,206.86) --
	(403.23,206.86) --
	(403.03,206.86) --
	(402.82,206.86) --
	(402.61,206.86) --
	(402.40,206.86) --
	(402.20,206.86) --
	(401.99,206.86) --
	(401.78,206.86) --
	(401.58,206.86) --
	(401.37,206.86) --
	(401.16,206.86) --
	(400.95,206.86) --
	(400.75,206.86) --
	(400.54,206.86) --
	(400.33,206.86) --
	(400.12,206.86) --
	(399.92,206.86) --
	(399.71,206.86) --
	(399.50,206.86) --
	(399.29,206.86) --
	(399.09,206.86) --
	(398.88,206.86) --
	(398.67,206.86) --
	(398.47,206.86) --
	(398.26,206.86) --
	(398.05,206.86) --
	(397.84,206.86) --
	(397.64,206.86) --
	(397.43,206.86) --
	(397.22,206.86) --
	(397.01,206.86) --
	(396.81,206.86) --
	(396.60,206.86) --
	(396.39,206.86) --
	(396.18,206.86) --
	(395.98,206.86) --
	(395.77,206.86) --
	(395.56,206.86) --
	(395.36,206.86) --
	(395.15,206.86) --
	(394.94,206.86) --
	(394.73,206.86) --
	(394.53,206.86) --
	(394.32,206.86) --
	(394.11,206.86) --
	(393.90,206.86) --
	(393.70,206.86) --
	(393.49,206.86) --
	(393.28,206.86) --
	(393.08,206.86) --
	(392.87,206.86) --
	(392.66,206.86) --
	(392.45,206.86) --
	(392.25,206.86) --
	(392.04,206.86) --
	(391.83,206.86) --
	(391.62,206.86) --
	(391.42,206.86) --
	(391.21,206.86) --
	(391.00,206.86) --
	(390.79,206.86) --
	(390.59,206.86) --
	(390.38,206.86) --
	(390.17,206.86) --
	(389.97,206.86) --
	(389.76,206.86) --
	(389.55,206.86) --
	(389.34,206.86) --
	(389.14,206.86) --
	(388.93,206.86) --
	(388.72,206.86) --
	(388.51,206.86) --
	(388.31,206.86) --
	(388.10,206.86) --
	(387.89,206.86) --
	(387.68,206.86) --
	(387.48,206.86) --
	(387.27,206.86) --
	(387.06,206.86) --
	(386.86,206.86) --
	(386.65,206.86) --
	(386.44,206.86) --
	(386.23,206.86) --
	(386.03,206.86) --
	(385.82,206.86) --
	(385.61,206.86) --
	(385.40,206.86) --
	(385.20,206.86) --
	(384.99,206.86) --
	(384.78,206.86) --
	(384.57,206.86) --
	(384.37,206.86) --
	(384.16,206.86) --
	(383.95,206.86) --
	(383.75,206.86) --
	(383.54,206.86) --
	(383.33,206.86) --
	(383.12,206.86) --
	(382.92,206.86) --
	(382.71,206.86) --
	(382.50,206.86) --
	(382.29,206.86) --
	(382.09,206.86) --
	(381.88,206.86) --
	(381.67,206.86) --
	(381.46,206.86) --
	(381.26,206.86) --
	(381.05,206.86) --
	(380.84,206.86) --
	(380.64,206.86) --
	(380.43,206.86) --
	(380.22,206.86) --
	(380.01,206.86) --
	(379.81,206.86) --
	(379.60,206.86) --
	(379.39,206.86) --
	(379.18,206.86) --
	(378.98,206.86) --
	(378.77,206.86) --
	(378.56,206.86) --
	(378.35,206.86) --
	(378.15,206.86) --
	(377.94,206.86) --
	(377.73,206.86) --
	(377.53,206.86) --
	(377.32,206.86) --
	(377.11,206.86) --
	(376.90,206.86) --
	(376.70,206.86) --
	(376.49,206.86) --
	(376.28,206.86) --
	(376.07,206.86) --
	(375.87,206.86) --
	(375.66,206.86) --
	(375.45,206.86) --
	(375.24,206.86) --
	(375.04,206.86) --
	(374.83,206.86) --
	(374.62,206.86) --
	(374.42,206.86) --
	(374.21,206.86) --
	(374.00,206.86) --
	(373.79,206.86) --
	(373.59,206.86) --
	(373.38,206.86) --
	(373.17,206.86) --
	(372.96,206.86) --
	(372.76,206.86) --
	(372.55,206.86) --
	(372.34,206.86) --
	(372.13,206.86) --
	(371.93,206.86) --
	(371.72,206.86) --
	(371.51,206.86) --
	(371.31,206.86) --
	(371.10,206.86) --
	(370.89,206.86) --
	(370.68,206.86) --
	(370.48,206.86) --
	(370.27,206.86) --
	(370.06,206.86) --
	(369.85,206.86) --
	(369.65,206.86) --
	(369.44,206.86) --
	(369.23,206.86) --
	(369.02,206.86) --
	(368.82,206.86) --
	(368.61,206.86) --
	(368.40,206.86) --
	(368.20,206.86) --
	(367.99,206.86) --
	(367.78,206.86) --
	(367.57,206.86) --
	(367.37,206.86) --
	(367.16,206.86) --
	(366.95,206.86) --
	(366.74,206.86) --
	(366.54,206.86) --
	(366.33,206.86) --
	(366.12,206.86) --
	(365.92,206.86) --
	(365.71,206.86) --
	(365.50,206.86) --
	(365.29,206.86) --
	(365.09,206.86) --
	(364.88,206.86) --
	(364.67,206.86) --
	(364.46,206.86) --
	(364.26,206.86) --
	(364.05,206.86) --
	(363.84,206.86) --
	(363.63,206.86) --
	(363.43,206.86) --
	(363.22,206.86) --
	(363.01,206.86) --
	(362.81,206.86) --
	(362.60,206.86) --
	(362.39,206.86) --
	(362.18,206.86) --
	(361.98,206.86) --
	(361.77,206.86) --
	(361.56,206.86) --
	(361.35,206.86) --
	(361.15,206.86) --
	(360.94,206.86) --
	(360.73,206.86) --
	(360.52,206.86) --
	(360.32,206.86) --
	(360.11,206.86) --
	(359.90,206.86) --
	(359.70,206.86) --
	(359.49,206.86) --
	(359.28,206.86) --
	(359.07,206.86) --
	(358.87,206.86) --
	(358.66,206.86) --
	(358.45,206.86) --
	(358.24,206.86) --
	(358.04,206.86) --
	(357.83,206.86) --
	(357.62,206.86) --
	(357.41,206.86) --
	(357.21,206.86) --
	(357.00,206.86) --
	(356.79,206.86) --
	(356.59,206.86) --
	(356.38,206.86) --
	(356.17,206.86) --
	(355.96,206.86) --
	(355.76,206.86) --
	(355.55,206.86) --
	(355.34,206.86) --
	(355.13,206.86) --
	(354.93,206.86) --
	(354.72,206.86) --
	(354.51,206.86) --
	(354.30,206.86) --
	(354.10,206.86) --
	(353.89,206.86) --
	(353.68,206.86) --
	(353.48,206.86) --
	(353.27,206.86) --
	(353.06,206.86) --
	(352.85,206.86) --
	(352.65,206.86) --
	(352.44,206.86) --
	(352.23,206.86) --
	(352.02,206.86) --
	(351.82,206.86) --
	(351.61,206.86) --
	(351.40,206.86) --
	(351.19,206.86) --
	(350.99,206.86) --
	(350.78,206.86) --
	(350.57,206.86) --
	(350.37,206.86) --
	(350.16,206.86) --
	(349.95,206.86) --
	(349.74,206.86) --
	(349.54,206.86) --
	(349.33,206.86) --
	(349.12,206.86) --
	(348.91,206.86) --
	(348.71,206.86) --
	(348.50,206.86) --
	(348.29,206.86) --
	(348.08,206.86) --
	(347.88,206.86) --
	(347.67,206.86) --
	(347.46,206.86) --
	(347.26,206.86) --
	(347.05,206.86) --
	(346.84,206.86) --
	(346.63,206.86) --
	(346.43,206.86) --
	(346.22,206.86) --
	(346.01,206.86) --
	(345.80,206.86) --
	(345.60,206.86) --
	(345.39,206.86) --
	(345.18,206.86) --
	(344.97,206.86) --
	(344.77,206.86) --
	(344.56,206.86) --
	(344.35,206.86) --
	(344.15,206.86) --
	(343.94,206.86) --
	(343.73,206.86) --
	(343.52,206.86) --
	(343.32,206.86) --
	(343.11,206.86) --
	(342.90,206.86) --
	(342.69,206.86) --
	(342.49,206.86) --
	(342.28,206.86) --
	(342.07,206.86) --
	(341.86,206.86) --
	(341.66,206.86) --
	(341.45,206.86) --
	(341.24,206.86) --
	(341.04,206.86) --
	(340.83,206.86) --
	(340.62,206.86) --
	(340.41,206.86) --
	(340.21,206.86) --
	(340.00,206.86) --
	(339.79,206.86) --
	(339.58,206.86) --
	(339.38,206.86) --
	(339.17,206.86) --
	(338.96,206.86) --
	(338.76,206.86) --
	(338.55,206.86) --
	(338.34,206.86) --
	(338.13,206.86) --
	(337.93,206.86) --
	(337.72,206.86) --
	(337.51,206.86) --
	(337.30,206.86) --
	(337.10,206.86) --
	(336.89,206.86) --
	(336.68,206.86) --
	(336.47,206.86) --
	(336.27,206.86) --
	(336.06,206.86) --
	(335.85,206.86) --
	(335.65,206.86) --
	(335.44,206.86) --
	(335.23,206.86) --
	(335.02,206.86) --
	(334.82,206.86) --
	(334.61,206.86) --
	(334.40,206.86) --
	(334.19,206.86) --
	(333.99,206.86) --
	(333.78,206.86) --
	(333.57,206.86) --
	(333.36,206.86) --
	(333.16,206.86) --
	(332.95,206.86) --
	(332.74,206.86) --
	(332.54,206.86) --
	(332.33,206.86) --
	(332.12,206.86) --
	(331.91,206.86) --
	(331.71,206.86) --
	(331.50,206.86) --
	(331.29,206.86) --
	(331.08,206.86) --
	(330.88,206.86) --
	(330.67,206.86) --
	(330.46,206.86) --
	(330.25,206.86) --
	(330.05,206.86) --
	(329.84,206.86) --
	(329.63,206.86) --
	(329.43,206.86) --
	(329.22,206.86) --
	(329.01,206.86) --
	(328.80,206.86) --
	(328.60,206.86) --
	(328.39,206.86) --
	(328.18,206.86) --
	(327.97,206.86) --
	(327.77,206.86) --
	(327.56,206.86) --
	(327.35,206.86) --
	(327.14,206.86) --
	(326.94,206.86) --
	(326.73,206.86) --
	(326.52,206.86) --
	(326.32,206.86) --
	(326.11,206.86) --
	(325.90,206.86) --
	(325.69,206.86) --
	(325.49,206.86) --
	(325.28,206.86) --
	(325.07,206.86) --
	(324.86,206.86) --
	(324.66,206.86) --
	(324.45,206.86) --
	(324.24,206.86) --
	(324.03,206.86) --
	(323.83,206.86) --
	(323.62,206.86) --
	(323.41,206.86) --
	(323.21,206.86) --
	(323.00,206.86) --
	(322.79,206.86) --
	(322.58,206.86) --
	(322.38,206.86) --
	(322.17,206.86) --
	(321.96,206.86) --
	(321.75,206.86) --
	(321.55,206.86) --
	(321.34,206.86) --
	(321.13,206.86) --
	(320.92,206.86) --
	(320.72,206.86) --
	(320.51,206.86) --
	(320.30,206.86) --
	(320.10,206.86) --
	(319.89,206.86) --
	(319.68,206.86) --
	(319.47,206.86) --
	(319.27,206.86) --
	(319.06,206.86) --
	(318.85,206.86) --
	(318.64,206.86) --
	(318.44,206.86) --
	(318.23,206.86) --
	(318.02,206.86) --
	(317.81,206.86) --
	(317.61,206.86) --
	(317.40,206.86) --
	(317.19,206.86) --
	(316.99,206.86) --
	(316.78,206.86) --
	(316.57,206.86) --
	(316.36,206.86) --
	(316.16,206.86) --
	(315.95,206.86) --
	(315.74,206.86) --
	(315.53,206.86) --
	(315.33,206.86) --
	(315.12,206.86) --
	(314.91,206.86) --
	(314.71,206.86) --
	(314.50,206.86) --
	(314.29,206.86) --
	(314.08,206.86) --
	(313.88,206.86) --
	(313.67,206.86) --
	(313.46,206.86) --
	(313.25,206.86) --
	(313.05,206.86) --
	(312.84,206.86) --
	(312.63,206.86) --
	(312.42,206.86) --
	(312.22,206.86) --
	(312.01,206.86) --
	(311.80,206.86) --
	(311.60,206.86) --
	(311.39,206.86) --
	(311.18,206.86) --
	(310.97,206.86) --
	(310.77,206.86) --
	(310.56,206.86) --
	(310.35,206.86) --
	(310.14,206.86) --
	(309.94,206.86) --
	(309.73,206.86) --
	(309.52,206.86) --
	(309.31,206.86) --
	(309.11,206.86) --
	(308.90,206.86) --
	(308.69,206.86) --
	(308.49,206.86) --
	(308.28,206.86) --
	(308.07,206.86) --
	(307.86,206.86) --
	(307.66,206.86) --
	(307.45,206.86) --
	(307.24,206.86) --
	(307.03,206.86) --
	(306.83,206.86) --
	(306.62,206.86) --
	(306.41,206.86) --
	(306.20,206.86) --
	(306.00,206.86) --
	(305.79,206.86) --
	(305.58,206.86) --
	(305.38,206.86) --
	(305.17,206.86) --
	(304.96,206.86) --
	(304.75,206.86) --
	(304.55,206.86) --
	(304.34,206.86) --
	(304.13,206.86) --
	(303.92,206.86) --
	(303.72,206.86) --
	(303.51,206.86) --
	(303.30,206.86) --
	(303.09,206.86) --
	(302.89,206.86) --
	(302.68,206.86) --
	(302.47,206.86) --
	(302.27,206.86) --
	(302.06,206.86) --
	(301.85,206.86) --
	(301.64,206.86) --
	(301.44,206.86) --
	(301.23,206.86) --
	(301.02,206.86) --
	(300.81,206.86) --
	(300.61,206.86) --
	(300.40,206.86) --
	(300.19,206.86) --
	(299.98,206.86) --
	(299.78,206.86) --
	(299.57,206.86) --
	(299.36,206.86) --
	(299.16,206.86) --
	(298.95,206.86) --
	(298.74,206.86) --
	(298.53,206.86) --
	(298.33,206.86) --
	(298.12,206.86) --
	(297.91,206.86) --
	(297.70,206.86) --
	(297.50,206.86) --
	(297.29,206.86) --
	(297.08,206.86) --
	(296.87,206.86) --
	(296.67,206.86) --
	(296.46,206.86) --
	(296.25,206.86) --
	(296.05,206.86) --
	(295.84,206.86) --
	(295.63,206.86) --
	(295.42,206.86) --
	(295.22,206.86) --
	(295.01,206.86) --
	(294.80,206.86) --
	(294.59,206.86) --
	(294.39,206.86) --
	(294.18,206.86) --
	(293.97,206.86) --
	(293.76,206.86) --
	(293.56,206.86) --
	(293.35,206.86) --
	(293.14,206.86) --
	(292.94,206.86) --
	(292.73,206.86) --
	(292.52,206.86) --
	(292.31,206.86) --
	(292.11,206.86) --
	(291.90,206.86) --
	(291.69,206.86) --
	(291.48,206.86) --
	(291.28,206.86) --
	(291.07,206.86) --
	(290.86,206.86) --
	(290.65,206.86) --
	(290.45,206.86) --
	(290.24,206.86) --
	(290.03,206.86) --
	(289.83,206.86) --
	(289.62,206.86) --
	(289.41,206.86) --
	(289.20,206.86) --
	(289.00,206.86) --
	(288.79,206.86) --
	(288.58,206.86) --
	(288.37,206.86) --
	(288.17,206.86) --
	(287.96,206.86) --
	(287.75,206.86) --
	(287.55,206.86) --
	(287.34,206.86) --
	(287.13,206.86) --
	(286.92,206.86) --
	(286.72,206.86) --
	(286.51,206.86) --
	(286.30,206.86) --
	(286.09,206.86) --
	(285.89,206.86) --
	(285.68,206.86) --
	(285.47,206.86) --
	(285.26,206.86) --
	(285.06,206.86) --
	(284.85,206.86) --
	(284.64,206.86) --
	(284.44,206.86) --
	(284.23,206.86) --
	(284.02,206.86) --
	(283.81,206.86) --
	(283.61,206.86) --
	(283.40,206.86) --
	(283.19,206.86) --
	(282.98,206.86) --
	(282.78,206.86) --
	(282.57,206.86) --
	(282.36,206.86) --
	(282.15,206.86) --
	(281.95,206.86) --
	(281.74,206.86) --
	(281.53,206.86) --
	(281.33,206.86) --
	(281.12,206.86) --
	(280.91,206.86) --
	(280.70,206.86) --
	(280.50,206.86) --
	(280.29,206.86) --
	(280.08,206.86) --
	(279.87,206.86) --
	(279.67,206.86) --
	(279.46,206.86) --
	(279.25,206.86) --
	(279.04,206.86) --
	(278.84,206.86) --
	(278.63,206.86) --
	(278.42,206.86) --
	(278.22,206.86) --
	(278.01,206.86) --
	(277.80,206.86) --
	(277.59,206.86) --
	(277.39,206.86) --
	(277.18,206.86) --
	(276.97,206.86) --
	(276.76,206.86) --
	(276.56,206.86) --
	(276.35,206.86) --
	(276.14,206.86) --
	(275.93,206.86) --
	(275.73,206.86) --
	(275.52,206.86) --
	(275.31,206.86) --
	(275.11,206.86) --
	(274.90,206.86) --
	(274.69,206.86) --
	(274.48,206.86) --
	(274.28,206.86) --
	(274.07,206.86) --
	(273.86,206.86) --
	(273.65,206.86) --
	(273.45,206.86) --
	(273.24,206.86) --
	(273.03,206.86) --
	(272.82,206.86) --
	(272.62,206.86) --
	(272.41,206.86) --
	(272.20,206.86) --
	(272.00,206.86) --
	(271.79,206.86) --
	(271.58,206.86) --
	(271.37,206.86) --
	(271.17,206.86) --
	(270.96,206.86) --
	(270.75,206.86) --
	(270.54,206.86) --
	(270.34,206.86) --
	(270.13,206.86) --
	(269.92,206.86) --
	(269.71,206.86) --
	(269.51,206.86) --
	(269.30,206.86) --
	(269.09,206.86) --
	(268.89,206.86) --
	(268.68,206.86) --
	(268.47,206.86) --
	(268.26,206.86) --
	(268.06,206.86) --
	(267.85,206.86) --
	(267.64,206.86) --
	(267.43,206.86) --
	(267.23,206.86) --
	(267.02,206.86) --
	(266.81,206.86) --
	(266.60,206.86) --
	(266.40,206.86) --
	(266.19,206.86) --
	(265.98,206.86) --
	(265.78,206.86) --
	(265.57,206.86) --
	(265.36,206.86) --
	(265.15,206.86) --
	(264.95,206.86) --
	(264.74,206.86) --
	(264.53,206.86) --
	(264.32,206.86) --
	(264.12,206.86) --
	(263.91,206.86) --
	(263.70,206.86) --
	(263.50,206.86) --
	(263.29,206.86) --
	(263.08,206.86) --
	(262.87,206.86) --
	(262.67,206.86) --
	(262.46,206.86) --
	(262.25,206.86) --
	(262.04,206.86) --
	(261.84,206.86) --
	(261.63,206.86) --
	(261.42,206.86) --
	(261.21,206.86) --
	(261.01,206.86) --
	(260.80,206.86) --
	(260.59,206.86) --
	(260.39,206.86) --
	(260.18,206.86) --
	(259.97,206.86) --
	(259.76,206.86) --
	(259.56,206.86) --
	(259.35,206.86) --
	(259.14,206.86) --
	(258.93,206.86) --
	(258.73,206.86) --
	(258.52,206.86) --
	(258.31,206.86) --
	(258.10,206.86) --
	(257.90,206.86) --
	(257.69,206.86) --
	(257.48,206.86) --
	(257.28,206.86) --
	(257.07,206.86) --
	(256.86,206.86) --
	(256.65,206.86) --
	(256.45,206.86) --
	(256.24,206.86) --
	(256.03,206.86) --
	(255.82,206.86) --
	(255.62,206.86) --
	(255.41,206.86) --
	(255.20,206.86) --
	(254.99,206.86) --
	(254.79,206.86) --
	(254.58,206.86) --
	(254.37,206.86) --
	(254.17,206.86) --
	(253.96,206.86) --
	(253.75,206.86) --
	(253.54,206.86) --
	(253.34,206.86) --
	(253.13,206.86) --
	(252.92,206.86) --
	(252.71,206.86) --
	(252.51,206.86) --
	(252.30,206.86) --
	(252.09,206.86) --
	(251.88,206.86) --
	(251.68,206.86) --
	(251.47,206.86) --
	(251.26,206.86) --
	(251.06,206.86) --
	(250.85,206.86) --
	(250.64,206.86) --
	(250.43,206.86) --
	(250.23,206.86) --
	(250.02,206.86) --
	(249.81,206.86) --
	(249.60,206.86) --
	(249.40,206.86) --
	(249.19,206.86) --
	(248.98,206.86) --
	(248.77,206.86) --
	(248.57,206.86) --
	(248.36,206.86) --
	(248.15,206.86) --
	(247.95,206.86) --
	(247.74,206.86) --
	(247.53,206.86) --
	(247.32,206.86) --
	(247.12,206.86) --
	(246.91,206.86) --
	(246.70,206.86) --
	(246.49,206.86) --
	(246.29,206.86) --
	(246.08,206.86) --
	(245.87,206.86) --
	(245.66,206.86) --
	(245.46,206.86) --
	(245.25,206.86) --
	(245.04,206.86) --
	(244.84,206.86) --
	(244.63,206.86) --
	(244.42,206.86) --
	(244.21,206.86) --
	(244.01,206.86) --
	(243.80,206.86) --
	(243.59,206.86) --
	(243.38,206.86) --
	(243.18,206.86) --
	(242.97,206.86) --
	(242.76,206.86) --
	(242.55,206.86) --
	(242.35,206.86) --
	(242.14,206.86) --
	(241.93,206.86) --
	(241.73,206.86) --
	(241.52,206.86) --
	(241.31,206.86) --
	(241.10,206.86) --
	(240.90,206.86) --
	(240.69,206.86) --
	(240.48,206.86) --
	(240.27,206.86) --
	(240.07,206.86) --
	(239.86,206.86) --
	(239.65,206.86) --
	(239.44,206.86) --
	(239.24,206.86) --
	(239.03,206.86) --
	(238.82,206.86) --
	(238.62,206.86) --
	(238.41,206.86) --
	(238.20,206.86) --
	(237.99,206.86) --
	(237.79,206.86) --
	(237.58,206.86) --
	(237.37,206.86) --
	(237.16,206.86) --
	(236.96,206.86) --
	(236.75,206.86) --
	(236.54,206.86) --
	(236.34,206.86) --
	(236.13,206.86) --
	(235.92,206.86) --
	(235.71,206.86) --
	(235.51,206.86) --
	(235.30,206.86) --
	(235.09,206.86) --
	(234.88,206.86) --
	(234.68,206.86) --
	(234.47,206.86) --
	(234.26,206.86) --
	(234.05,206.86) --
	(233.85,206.86) --
	(233.64,206.86) --
	(233.43,206.86) --
	(233.23,206.86) --
	(233.02,206.86) --
	(232.81,206.86) --
	(232.60,206.86) --
	(232.40,206.86) --
	(232.19,206.86) --
	(231.98,206.86) --
	(231.77,206.86) --
	(231.57,206.86) --
	(231.36,206.86) --
	(231.15,206.86) --
	(230.94,206.86) --
	(230.74,206.86) --
	(230.53,206.86) --
	(230.32,206.86) --
	(230.12,206.86) --
	(229.91,206.86) --
	(229.70,206.86) --
	(229.49,206.86) --
	(229.29,206.86) --
	(229.08,206.86) --
	(228.87,206.86) --
	(228.66,206.86) --
	(228.46,206.86) --
	(228.25,206.86) --
	(228.04,206.86) --
	(227.83,206.86) --
	(227.63,206.86) --
	(227.42,206.86) --
	(227.21,206.86) --
	(227.01,206.86) --
	(226.80,206.86) --
	(226.59,206.86) --
	(226.38,206.86) --
	(226.18,206.86) --
	(225.97,206.86) --
	(225.76,206.86) --
	(225.55,206.86) --
	(225.35,206.86) --
	(225.14,206.86) --
	(224.93,206.86) --
	(224.72,206.86) --
	(224.52,206.86) --
	(224.31,206.86) --
	(224.10,206.86) --
	(223.90,206.86) --
	(223.69,206.86) --
	(223.48,206.86) --
	(223.27,206.86) --
	(223.07,206.86) --
	(222.86,206.86) --
	(222.65,206.86) --
	(222.44,206.86) --
	(222.24,206.86) --
	(222.03,206.86) --
	(221.82,206.86) --
	(221.61,206.86) --
	(221.41,206.86) --
	(221.20,206.86) --
	(220.99,206.86) --
	(220.79,206.86) --
	(220.58,206.86) --
	(220.37,206.86) --
	(220.16,206.86) --
	(219.96,206.86) --
	(219.75,206.86) --
	(219.54,206.86) --
	(219.33,206.86) --
	(219.13,206.86) --
	(218.92,206.86) --
	(218.71,206.86) --
	(218.50,206.86) --
	(218.30,206.86) --
	(218.09,206.86) --
	(217.88,206.86) --
	(217.68,206.86) --
	(217.47,206.86) --
	(217.26,206.86) --
	(217.05,206.86) --
	(216.85,206.86) --
	(216.64,206.86) --
	(216.43,206.86) --
	(216.22,206.86) --
	(216.02,206.86) --
	(215.81,206.86) --
	(215.60,206.86) --
	(215.39,206.86) --
	(215.19,206.86) --
	(214.98,206.86) --
	(214.77,206.86) --
	(214.57,206.86) --
	(214.36,206.86) --
	(214.15,206.86) --
	(213.94,206.86) --
	(213.74,206.86) --
	(213.53,206.86) --
	(213.32,206.86) --
	(213.11,206.86) --
	(212.91,206.86) --
	(212.70,206.86) --
	(212.49,206.86) --
	(212.28,206.86) --
	(212.08,206.86) --
	(211.87,206.86) --
	(211.66,206.86) --
	(211.46,206.86) --
	(211.25,206.86) --
	(211.04,206.86) --
	(210.83,206.86) --
	(210.63,206.86) --
	(210.42,206.86) --
	(210.21,206.86) --
	(210.00,206.86) --
	(209.80,206.86) --
	(209.59,206.86) --
	(209.38,206.86) --
	(209.18,206.86) --
	(208.97,206.86) --
	(208.76,206.86) --
	(208.55,206.86) --
	(208.35,206.86) --
	(208.14,206.86) --
	(207.93,206.86) --
	(207.72,206.86) --
	(207.52,206.86) --
	(207.31,206.86) --
	(207.10,206.86) --
	(206.89,206.86) --
	(206.69,206.86) --
	(206.48,206.86) --
	(206.27,206.86) --
	(206.07,206.86) --
	(205.86,206.86) --
	(205.65,206.86) --
	(205.44,206.86) --
	(205.24,206.86) --
	(205.03,206.86) --
	(204.82,206.86) --
	(204.61,206.86) --
	(204.41,206.86) --
	(204.20,206.86) --
	(203.99,206.86) --
	(203.78,206.86) --
	(203.58,206.86) --
	(203.37,206.86) --
	(203.16,206.86) --
	(202.96,206.86) --
	(202.75,206.86) --
	(202.54,206.86) --
	(202.33,206.86) --
	(202.13,206.86) --
	(201.92,206.86) --
	(201.71,206.86) --
	(201.50,206.86) --
	(201.30,206.86) --
	(201.09,206.86) --
	(200.88,206.86) --
	(200.67,206.86) --
	(200.47,206.86) --
	(200.26,206.86) --
	(200.05,206.86) --
	(199.85,206.86) --
	(199.64,206.86) --
	(199.43,206.86) --
	(199.22,206.86) --
	(199.02,206.86) --
	(198.81,206.86) --
	(198.60,206.86) --
	(198.39,206.86) --
	(198.19,206.86) --
	(197.98,206.86) --
	(197.77,206.86) --
	(197.56,206.86) --
	(197.36,206.86) --
	(197.15,206.86) --
	(196.94,206.86) --
	(196.74,206.86) --
	(196.53,206.86) --
	(196.32,206.86) --
	(196.11,206.86) --
	(195.91,206.86) --
	(195.70,206.86) --
	(195.49,206.86) --
	(195.28,206.86) --
	(195.08,206.86) --
	(194.87,206.86) --
	(194.66,206.86) --
	(194.45,206.86) --
	(194.25,206.86) --
	(194.04,206.86) --
	(193.83,206.86) --
	(193.63,206.86) --
	(193.42,206.86) --
	(193.21,206.86) --
	(193.00,206.86) --
	(192.80,206.86) --
	(192.59,206.86) --
	(192.38,206.86) --
	(192.17,206.86) --
	(191.97,206.86) --
	(191.76,206.86) --
	(191.55,206.86) --
	(191.34,206.86) --
	(191.14,206.86) --
	(190.93,206.86) --
	(190.72,206.86) --
	(190.52,206.86) --
	(190.31,206.86) --
	(190.10,206.86) --
	(189.89,206.86) --
	(189.69,206.86) --
	(189.48,206.86) --
	(189.27,206.86) --
	(189.06,206.86) --
	(188.86,206.86) --
	(188.65,206.86) --
	(188.44,206.86) --
	(188.23,206.86) --
	(188.03,206.86) --
	(187.82,206.86) --
	(187.61,206.86) --
	(187.41,206.86) --
	(187.20,206.86) --
	(186.99,206.86) --
	(186.78,206.86) --
	(186.58,206.86) --
	(186.37,206.86) --
	(186.16,206.86) --
	(185.95,206.86) --
	(185.75,206.86) --
	(185.54,206.86) --
	(185.33,206.86) --
	(185.13,206.86) --
	(184.92,206.86) --
	(184.71,206.86) --
	(184.50,206.86) --
	(184.30,206.86) --
	(184.09,206.86) --
	(183.88,206.86) --
	(183.67,206.86) --
	(183.47,206.86) --
	(183.26,206.86) --
	(183.05,206.86) --
	(182.84,206.86) --
	(182.64,206.86) --
	(182.43,206.86) --
	(182.22,206.86) --
	(182.02,206.86) --
	(181.81,206.86) --
	(181.60,206.86) --
	(181.39,206.86) --
	(181.19,206.86) --
	(180.98,206.86) --
	(180.77,206.86) --
	(180.56,206.86) --
	(180.36,206.86) --
	(180.15,206.86) --
	(179.94,206.86) --
	(179.73,206.86) --
	(179.53,206.86) --
	(179.32,206.86) --
	(179.11,206.86) --
	(178.91,206.86) --
	(178.70,206.86) --
	(178.49,206.86) --
	(178.28,206.86) --
	(178.08,206.86) --
	(177.87,206.86) --
	(177.66,206.86) --
	(177.45,206.86) --
	(177.25,206.86) --
	(177.04,206.86) --
	(176.83,206.86) --
	(176.62,206.86) --
	(176.42,206.86) --
	(176.21,206.86) --
	(176.00,206.86) --
	(175.80,206.86) --
	(175.59,206.86) --
	(175.38,206.86) --
	(175.17,206.86) --
	(174.97,206.86) --
	(174.76,206.86) --
	(174.55,206.86) --
	(174.34,206.86) --
	(174.14,206.86) --
	(173.93,206.86) --
	(173.72,206.86) --
	(173.51,206.86) --
	(173.31,206.86) --
	(173.10,206.86) --
	(172.89,206.86) --
	(172.69,206.86) --
	(172.48,206.86) --
	(172.27,206.86) --
	(172.06,206.86) --
	(171.86,206.86) --
	(171.65,206.86) --
	(171.44,206.86) --
	(171.23,206.86) --
	(171.03,206.86) --
	(170.82,206.86) --
	(170.61,206.86) --
	(170.40,206.86) --
	(170.20,206.86) --
	(169.99,206.86) --
	(169.78,206.86) --
	(169.58,206.86) --
	(169.37,206.86) --
	(169.16,206.86) --
	(168.95,206.86) --
	(168.75,206.86) --
	(168.54,206.86) --
	(168.33,206.86) --
	(168.12,206.86) --
	(167.92,206.86) --
	(167.71,206.86) --
	(167.50,206.86) --
	(167.29,206.86) --
	(167.09,206.86) --
	(166.88,206.86) --
	(166.67,206.86) --
	(166.47,206.86) --
	(166.26,206.86) --
	(166.05,206.86) --
	(165.84,206.86) --
	(165.64,206.86) --
	(165.43,206.86) --
	(165.22,206.86) --
	(165.01,206.86) --
	(164.81,206.86) --
	(164.60,206.86) --
	(164.39,206.86) --
	(164.18,206.86) --
	(163.98,206.86) --
	(163.77,206.86) --
	(163.56,206.86) --
	(163.36,206.86) --
	(163.15,206.86) --
	(162.94,206.86) --
	(162.73,206.86) --
	(162.53,206.86) --
	(162.32,206.86) --
	(162.11,206.86) --
	(161.90,206.86) --
	(161.70,206.86) --
	(161.49,206.86) --
	(161.28,206.86) --
	(161.07,206.86) --
	(160.87,206.86) --
	(160.66,206.86) --
	(160.45,206.86) --
	(160.25,206.86) --
	(160.04,206.86) --
	(159.83,206.86) --
	(159.62,206.86) --
	(159.42,206.86) --
	(159.21,206.86) --
	(159.00,206.86) --
	(158.79,206.86) --
	(158.59,206.86) --
	(158.38,206.86) --
	(158.17,206.86) --
	(157.97,206.86) --
	(157.76,206.86) --
	(157.55,206.86) --
	(157.34,206.86) --
	(157.14,206.86) --
	(156.93,206.86) --
	(156.72,206.86) --
	(156.51,206.86) --
	(156.31,206.86) --
	(156.10,206.86) --
	(155.89,206.86) --
	(155.68,206.86) --
	(155.48,206.86) --
	(155.27,206.86) --
	(155.06,206.86) --
	(154.86,206.86) --
	(154.65,206.86) --
	(154.44,206.86) --
	(154.23,206.86) --
	(154.03,206.86) --
	(153.82,206.86) --
	(153.61,206.86) --
	(153.40,206.86) --
	(153.20,206.86) --
	(152.99,206.86) --
	(152.78,206.86) --
	(152.57,206.86) --
	(152.37,206.86) --
	(152.16,206.86) --
	(151.95,206.86) --
	(151.75,206.86) --
	(151.54,206.86) --
	(151.33,206.86) --
	(151.12,206.86) --
	(150.92,206.86) --
	(150.71,206.86) --
	(150.50,206.86) --
	(150.29,206.86) --
	(150.09,206.86) --
	(149.88,206.86) --
	(149.67,206.86) --
	(149.46,206.86) --
	(149.26,206.86) --
	(149.05,206.86) --
	(148.84,206.86) --
	(148.64,206.86) --
	(148.43,206.86) --
	(148.22,206.86) --
	(148.01,206.86) --
	(147.81,206.86) --
	(147.60,206.86) --
	(147.39,206.86) --
	(147.18,206.86) --
	(146.98,206.86) --
	(146.77,206.86) --
	(146.56,206.86) --
	(146.35,206.86) --
	(146.15,206.86) --
	(145.94,206.86) --
	(145.73,206.86) --
	(145.53,206.86) --
	(145.32,206.86) --
	(145.11,206.86) --
	(144.90,206.86) --
	(144.70,206.86) --
	(144.49,206.86) --
	(144.28,206.86) --
	(144.07,206.86) --
	(143.87,206.86) --
	(143.66,206.86) --
	(143.45,206.86) --
	(143.24,206.86) --
	(143.04,206.86) --
	(142.83,206.86) --
	(142.62,206.86) --
	(142.42,206.86) --
	(142.21,206.86) --
	(142.00,206.86) --
	(141.79,206.86) --
	(141.59,206.86) --
	(141.38,206.86) --
	(141.17,206.86) --
	(140.96,206.86) --
	(140.76,206.86) --
	(140.55,206.86) --
	(140.34,206.86) --
	(140.13,206.86) --
	(139.93,206.86) --
	(139.72,206.86) --
	(139.51,206.86) --
	(139.31,206.86) --
	(139.10,206.86) --
	(138.89,206.86) --
	(138.68,206.86) --
	(138.48,206.86) --
	(138.27,206.86) --
	(138.06,206.86) --
	(137.85,206.86) --
	(137.65,206.86) --
	(137.44,206.86) --
	(137.23,206.86) --
	(137.02,206.86) --
	(136.82,206.86) --
	(136.61,206.86) --
	(136.40,206.86) --
	(136.20,206.86) --
	(135.99,206.86) --
	(135.78,206.86) --
	(135.57,206.86) --
	(135.37,206.86) --
	(135.16,206.86) --
	(134.95,206.86) --
	(134.74,206.86) --
	(134.54,206.86) --
	(134.33,206.86) --
	(134.12,206.86) --
	(133.91,206.86) --
	(133.71,206.86) --
	(133.50,206.86) --
	(133.29,206.86) --
	(133.09,206.86) --
	(132.88,206.86) --
	(132.67,206.86) --
	(132.46,206.86) --
	(132.26,206.86) --
	(132.05,206.86) --
	(131.84,206.86) --
	(131.63,206.86) --
	(131.43,206.86) --
	(131.22,206.86) --
	(131.01,206.86) --
	(130.81,206.86) --
	(130.60,206.86) --
	(130.39,206.86) --
	(130.18,206.86) --
	(129.98,206.86) --
	(129.77,206.86) --
	(129.56,206.86) --
	(129.35,206.86) --
	(129.15,206.86) --
	(128.94,206.86) --
	(128.73,206.86) --
	(128.52,206.86) --
	(128.32,206.86) --
	(128.11,206.86) --
	(127.90,206.86) --
	(127.70,206.86) --
	(127.49,206.86) --
	(127.28,206.86) --
	(127.07,206.86) --
	(126.87,206.86) --
	(126.66,206.86) --
	(126.45,206.86) --
	(126.24,206.86) --
	(126.04,206.86) --
	(125.83,206.86) --
	(125.62,206.86) --
	(125.41,206.86) --
	(125.21,206.86) --
	(125.00,206.86) --
	(124.79,206.86) --
	(124.59,206.86) --
	(124.38,206.86) --
	(124.17,206.86) --
	(123.96,206.86) --
	(123.76,206.86) --
	(123.55,206.86) --
	(123.34,206.86) --
	(123.13,206.86) --
	(122.93,206.86) --
	(122.72,206.86) --
	(122.51,206.86) --
	(122.30,206.86) --
	(122.10,206.86) --
	(121.89,206.86) --
	(121.68,206.86) --
	(121.48,206.86) --
	(121.27,206.86) --
	(121.06,206.86) --
	(120.85,206.86) --
	(120.65,206.86) --
	(120.44,206.86) --
	(120.23,206.86) --
	(120.02,206.86) --
	(119.82,206.86) --
	(119.61,206.86) --
	(119.40,206.86) --
	(119.19,206.86) --
	(118.99,206.86) --
	(118.78,206.86) --
	(118.57,206.86) --
	(118.37,206.86) --
	(118.16,206.86) --
	(117.95,206.86) --
	(117.74,206.86) --
	(117.54,206.86) --
	(117.33,206.86) --
	(117.12,206.86) --
	(116.91,206.86) --
	(116.71,206.86) --
	(116.50,206.86) --
	(116.29,206.86) --
	(116.08,206.86) --
	(115.88,206.86) --
	(115.67,206.86) --
	(115.46,206.86) --
	(115.26,206.86) --
	(115.05,206.86) --
	(114.84,206.86) --
	(114.63,206.86) --
	(114.43,206.86) --
	(114.22,206.86) --
	(114.01,206.86) --
	(113.80,206.86) --
	(113.60,206.86) --
	(113.39,206.86) --
	(113.18,206.86) --
	(112.97,206.86) --
	(112.77,206.86) --
	(112.56,206.86) --
	(112.35,206.86) --
	(112.15,206.86) --
	(111.94,206.86) --
	(111.73,206.86) --
	(111.52,206.86) --
	(111.32,206.86) --
	(111.11,206.86) --
	(110.90,206.86) --
	(110.69,206.86) --
	(110.49,206.86) --
	(110.28,206.86) --
	(110.07,206.86) --
	(109.86,206.86) --
	(109.66,206.86) --
	(109.45,206.86) --
	(109.24,206.86) --
	(109.04,206.86) --
	(108.83,206.86) --
	(108.62,206.86) --
	(108.41,206.86) --
	(108.21,206.86) --
	(108.00,206.86) --
	(107.79,206.86) --
	(107.58,206.86) --
	(107.38,206.86) --
	(107.17,206.86) --
	(106.96,206.86) --
	(106.76,206.86) --
	(106.55,206.86) --
	(106.34,206.86) --
	(106.13,206.86) --
	(105.93,206.86) --
	(105.72,206.86) --
	(105.51,206.86) --
	(105.30,206.86) --
	(105.10,206.86) --
	(104.89,206.86) --
	(104.68,206.86) --
	(104.47,206.86) --
	(104.27,206.86) --
	(104.06,206.86) --
	(103.85,206.86) --
	(103.65,206.86) --
	(103.44,206.86) --
	(103.23,206.86) --
	(103.02,206.86) --
	(102.82,206.86) --
	(102.61,206.86) --
	(102.40,206.86) --
	(102.19,206.86) --
	(101.99,206.86) --
	(101.78,206.86) --
	(101.57,206.86) --
	(101.36,206.86) --
	(101.16,206.86) --
	(100.95,206.86) --
	(100.74,206.86) --
	(100.54,206.86) --
	(100.33,206.86) --
	(100.12,206.86) --
	( 99.91,206.86) --
	( 99.71,206.86) --
	( 99.50,206.86) --
	( 99.29,206.86) --
	( 99.08,206.86) --
	( 98.88,206.86) --
	( 98.67,206.86) --
	( 98.46,206.86) --
	( 98.25,206.86) --
	( 98.05,206.86) --
	( 97.84,206.86) --
	( 97.63,206.86) --
	( 97.43,206.86) --
	( 97.22,206.86) --
	( 97.01,206.86) --
	( 96.80,206.86) --
	( 96.60,206.86) --
	( 96.39,206.86) --
	( 96.18,206.86) --
	( 95.97,206.86) --
	( 95.77,206.86) --
	( 95.56,206.86) --
	( 95.35,206.86) --
	( 95.14,206.86) --
	( 94.94,206.86) --
	( 94.73,206.86) --
	( 94.52,206.86) --
	( 94.32,206.86) --
	( 94.11,206.86) --
	( 93.90,206.86) --
	( 93.69,206.86) --
	( 93.49,206.86) --
	( 93.28,206.86) --
	( 93.07,206.86) --
	( 92.86,206.86) --
	( 92.66,206.86) --
	( 92.45,206.86) --
	( 92.24,206.86) --
	( 92.03,206.86) --
	( 91.83,206.86) --
	( 91.62,206.86) --
	( 91.41,206.86) --
	( 91.21,206.86) --
	( 91.00,206.86) --
	( 90.79,206.86) --
	( 90.58,206.86) --
	( 90.38,206.86) --
	( 90.17,206.86) --
	( 89.96,206.86) --
	( 89.75,206.86) --
	( 89.55,206.86) --
	( 89.34,206.86) --
	( 89.13,206.86) --
	( 88.92,206.86) --
	( 88.72,206.86) --
	( 88.51,206.86) --
	( 88.30,206.86) --
	( 88.10,206.86) --
	( 87.89,206.86) --
	( 87.68,206.86) --
	( 87.47,206.86) --
	( 87.27,206.86) --
	( 87.06,206.86) --
	( 86.85,206.86) --
	( 86.64,206.86) --
	( 86.44,206.86) --
	( 86.23,206.86) --
	( 86.02,206.86) --
	( 85.81,206.86) --
	( 85.61,206.86) --
	( 85.40,206.86) --
	( 85.19,206.86) --
	( 84.99,206.86) --
	( 84.78,206.86) --
	( 84.57,206.86) --
	( 84.36,206.86) --
	( 84.16,206.86) --
	( 83.95,206.86) --
	( 83.74,206.86) --
	( 83.53,206.86) --
	( 83.33,206.86) --
	( 83.12,206.86) --
	( 82.91,206.86) --
	( 82.70,206.86) --
	( 82.50,206.86) --
	( 82.29,206.86) --
	( 82.08,206.86) --
	( 81.88,206.86) --
	( 81.67,206.86) --
	( 81.46,206.86) --
	( 81.25,206.86) --
	( 81.05,206.86) --
	( 80.84,206.86) --
	( 80.63,206.86) --
	( 80.42,206.86) --
	( 80.22,206.86) --
	( 80.01,206.86) --
	( 79.80,206.86) --
	( 79.60,206.86) --
	( 79.39,206.86) --
	( 79.18,206.86) --
	( 78.97,206.86) --
	( 78.77,206.86) --
	( 78.56,206.86) --
	( 78.35,206.86) --
	( 78.14,206.86) --
	( 77.94,206.86) --
	( 77.73,206.86) --
	( 77.52,206.86) --
	( 77.31,206.86) --
	( 77.11,206.86) --
	( 76.90,206.86) --
	( 76.69,206.86) --
	( 76.49,206.86) --
	( 76.28,206.86) --
	( 76.07,206.86) --
	( 75.86,206.86) --
	( 75.66,206.86) --
	( 75.45,206.86) --
	( 75.24,206.86) --
	( 75.03,206.86) --
	( 74.83,206.86) --
	( 74.62,206.86) --
	( 74.41,206.86) --
	( 74.20,206.86) --
	( 74.00,206.86) --
	( 73.79,206.86) --
	( 73.58,206.86) --
	( 73.38,206.86) --
	( 73.17,206.86) --
	( 72.96,206.86) --
	( 72.75,206.86) --
	( 72.55,206.86) --
	( 72.34,206.86) --
	( 72.13,206.86) --
	( 71.92,206.86) --
	( 71.72,206.86) --
	( 71.51,206.86) --
	( 71.30,206.86) --
	( 71.09,206.86) --
	( 70.89,206.86) --
	( 70.68,206.86) --
	( 70.47,206.86) --
	( 70.27,206.86) --
	( 70.06,206.86) --
	( 69.85,206.86) --
	( 69.64,206.86) --
	( 69.44,206.86) --
	( 69.23,206.86) --
	( 69.02,206.86) --
	( 68.81,206.86) --
	( 68.61,206.86) --
	( 68.40,206.86) --
	( 68.19,206.86) --
	( 67.98,206.86) --
	( 67.78,206.86) --
	( 67.57,206.86) --
	( 67.36,206.86) --
	( 67.16,206.86) --
	( 66.95,206.86) --
	( 66.74,206.86) --
	( 66.53,206.86) --
	( 66.33,206.86) --
	( 66.12,206.86) --
	( 65.91,206.86) --
	( 65.70,206.86) --
	( 65.50,206.86) --
	( 65.29,206.86) --
	( 65.08,206.86) --
	( 64.87,206.86) --
	( 64.67,206.86) --
	( 64.46,206.86) --
	( 64.25,206.86) --
	( 64.05,206.86) --
	( 63.84,206.86) --
	cycle;
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (442.42,211.36) --
	(442.42,210.01) --
	(439.27,206.86) --
	(439.10,206.86) --
	(438.89,206.86) --
	(438.69,206.86) --
	(438.48,206.86) --
	(438.27,206.86) --
	(438.07,206.86) --
	(437.92,206.86) --
	(442.42,211.36) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (436.78,212.44) --
	(436.82,212.40) --
	(437.03,212.54) --
	(437.24,212.67) --
	(437.44,212.97) --
	(437.65,212.97) --
	(437.86,213.18) --
	(438.07,213.26) --
	(438.26,212.58) --
	(432.54,206.86) --
	(432.47,206.86) --
	(432.26,206.86) --
	(432.05,206.86) --
	(431.85,206.86) --
	(431.64,206.86) --
	(431.43,206.86) --
	(431.22,206.86) --
	(431.20,206.86) --
	(436.78,212.44) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (430.96,213.35) --
	(431.02,213.26) --
	(431.22,213.21) --
	(431.43,213.48) --
	(431.64,213.15) --
	(431.85,213.29) --
	(432.05,213.37) --
	(432.26,213.53) --
	(432.44,213.48) --
	(425.82,206.86) --
	(425.63,206.86) --
	(425.42,206.86) --
	(425.21,206.86) --
	(425.00,206.86) --
	(424.80,206.86) --
	(424.59,206.86) --
	(424.47,206.86) --
	(430.96,213.35) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (423.98,213.10) --
	(424.12,211.89) --
	(419.09,206.86) --
	(418.99,206.86) --
	(418.78,206.86) --
	(418.58,206.86) --
	(418.37,206.86) --
	(418.16,206.86) --
	(417.95,206.86) --
	(417.75,206.86) --
	(417.74,206.86) --
	(423.98,213.10) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (424.25,212.03) --
	(424.38,212.99) --
	(424.59,213.66) --
	(424.80,213.82) --
	(425.00,213.50) --
	(425.21,213.69) --
	(425.42,213.21) --
	(425.63,213.77) --
	(425.73,213.50) --
	(424.25,212.03) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (418.56,214.41) --
	(418.58,214.36) --
	(418.78,214.49) --
	(418.99,214.65) --
	(419.20,214.81) --
	(419.41,214.57) --
	(419.54,214.04) --
	(412.36,206.86) --
	(412.36,206.86) --
	(412.15,206.86) --
	(411.94,206.86) --
	(411.73,206.86) --
	(411.53,206.86) --
	(411.32,206.86) --
	(411.11,206.86) --
	(411.02,206.86) --
	(418.56,214.41) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (414.19,216.76) --
	(414.22,216.53) --
	(414.36,215.58) --
	(405.64,206.86) --
	(405.51,206.86) --
	(405.31,206.86) --
	(405.10,206.86) --
	(404.89,206.86) --
	(404.69,206.86) --
	(404.48,206.86) --
	(404.29,206.86) --
	(414.19,216.76) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (410.50,219.80) --
	(410.67,218.62) --
	(398.91,206.86) --
	(398.88,206.86) --
	(398.67,206.86) --
	(398.47,206.86) --
	(398.26,206.86) --
	(398.05,206.86) --
	(397.84,206.86) --
	(397.64,206.86) --
	(397.56,206.86) --
	(410.50,219.80) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (411.08,219.03) --
	(411.11,219.34) --
	(411.32,219.47) --
	(411.53,219.98) --
	(411.62,219.57) --
	(411.08,219.03) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (401.95,217.98) --
	(401.99,217.81) --
	(402.20,217.22) --
	(402.40,218.43) --
	(402.61,218.29) --
	(402.81,217.49) --
	(392.18,206.86) --
	(392.04,206.86) --
	(391.83,206.86) --
	(391.62,206.86) --
	(391.42,206.86) --
	(391.21,206.86) --
	(391.00,206.86) --
	(390.84,206.86) --
	(401.95,217.98) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (405.71,221.74) --
	(405.72,221.70) --
	(405.73,221.76) --
	(406.49,222.52) --
	(406.55,222.45) --
	(406.72,222.74) --
	(406.78,222.81) --
	(406.97,222.74) --
	(407.09,221.78) --
	(403.48,218.16) --
	(403.65,219.12) --
	(403.86,219.45) --
	(404.01,220.03) --
	(405.71,221.74) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (408.98,223.66) --
	(409.04,224.24) --
	(409.15,223.84) --
	(408.98,223.66) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (407.56,222.24) --
	(407.59,222.45) --
	(407.80,222.58) --
	(408.00,223.62) --
	(408.21,223.49) --
	(408.25,222.93) --
	(407.56,222.24) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (402.85,217.53) --
	(403.03,217.95) --
	(403.20,217.88) --
	(402.85,217.53) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (393.89,216.64) --
	(393.90,216.53) --
	(393.96,216.71) --
	(394.17,216.92) --
	(394.32,216.05) --
	(394.53,217.04) --
	(394.73,216.23) --
	(394.94,217.14) --
	(395.15,217.84) --
	(395.36,217.81) --
	(395.56,217.41) --
	(395.71,217.12) --
	(385.45,206.86) --
	(385.40,206.86) --
	(385.20,206.86) --
	(384.99,206.86) --
	(384.78,206.86) --
	(384.57,206.86) --
	(384.37,206.86) --
	(384.16,206.86) --
	(384.11,206.86) --
	(393.89,216.64) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (395.89,217.29) --
	(395.98,217.52) --
	(396.00,217.41) --
	(395.89,217.29) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (387.59,217.07) --
	(387.68,216.88) --
	(387.89,216.85) --
	(388.10,217.57) --
	(388.31,217.57) --
	(388.51,217.33) --
	(388.72,217.49) --
	(388.93,217.30) --
	(389.14,218.35) --
	(389.34,218.11) --
	(389.55,217.81) --
	(389.70,217.83) --
	(378.73,206.86) --
	(378.56,206.86) --
	(378.35,206.86) --
	(378.15,206.86) --
	(377.94,206.86) --
	(377.73,206.86) --
	(377.53,206.86) --
	(377.38,206.86) --
	(387.59,217.07) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (389.83,217.97) --
	(389.97,218.19) --
	(390.00,218.13) --
	(389.83,217.97) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (381.71,217.92) --
	(381.88,216.93) --
	(382.09,218.05) --
	(382.29,217.46) --
	(382.50,217.60) --
	(382.60,217.46) --
	(372.00,206.86) --
	(371.93,206.86) --
	(371.72,206.86) --
	(371.51,206.86) --
	(371.31,206.86) --
	(371.10,206.86) --
	(370.89,206.86) --
	(370.68,206.86) --
	(370.66,206.86) --
	(381.71,217.92) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (382.80,217.66) --
	(382.92,218.11) --
	(383.00,217.86) --
	(382.80,217.66) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (371.85,214.79) --
	(371.93,214.71) --
	(372.01,214.94) --
	(372.46,215.40) --
	(372.55,215.43) --
	(372.76,215.03) --
	(372.96,215.00) --
	(373.17,215.24) --
	(373.38,215.03) --
	(373.59,215.43) --
	(373.77,215.36) --
	(365.27,206.86) --
	(365.09,206.86) --
	(364.88,206.86) --
	(364.67,206.86) --
	(364.46,206.86) --
	(364.26,206.86) --
	(364.05,206.86) --
	(363.93,206.86) --
	(371.85,214.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (375.06,216.65) --
	(375.24,217.52) --
	(375.42,217.01) --
	(375.06,216.65) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (374.30,215.89) --
	(374.42,216.21) --
	(374.50,216.09) --
	(374.30,215.89) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (373.82,215.41) --
	(374.00,215.80) --
	(374.11,215.70) --
	(373.82,215.41) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (363.23,212.89) --
	(363.43,212.83) --
	(363.62,213.28) --
	(363.64,213.30) --
	(363.84,212.99) --
	(364.05,213.21) --
	(364.26,212.89) --
	(364.46,212.89) --
	(364.64,212.96) --
	(358.55,206.86) --
	(358.45,206.86) --
	(358.24,206.86) --
	(358.04,206.86) --
	(357.83,206.86) --
	(357.62,206.86) --
	(357.41,206.86) --
	(357.21,206.86) --
	(357.20,206.86) --
	(363.23,212.89) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (365.06,213.37) --
	(365.09,213.42) --
	(365.09,213.41) --
	(365.06,213.37) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (357.01,213.39) --
	(357.21,213.31) --
	(357.41,213.37) --
	(357.62,213.61) --
	(357.83,213.05) --
	(358.04,213.31) --
	(358.13,213.17) --
	(351.82,206.86) --
	(351.82,206.86) --
	(351.61,206.86) --
	(351.40,206.86) --
	(351.19,206.86) --
	(350.99,206.86) --
	(350.78,206.86) --
	(350.57,206.86) --
	(350.48,206.86) --
	(357.01,213.39) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (358.40,213.44) --
	(358.45,213.58) --
	(358.51,213.55) --
	(358.40,213.44) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (350.20,213.32) --
	(350.37,213.05) --
	(350.57,213.56) --
	(350.78,213.69) --
	(350.99,213.48) --
	(351.19,213.26) --
	(351.40,213.21) --
	(351.44,213.20) --
	(345.09,206.86) --
	(344.97,206.86) --
	(344.77,206.86) --
	(344.56,206.86) --
	(344.35,206.86) --
	(344.15,206.86) --
	(343.94,206.86) --
	(343.75,206.86) --
	(350.20,213.32) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (351.74,213.51) --
	(351.82,213.69) --
	(351.87,213.64) --
	(351.74,213.51) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (344.25,214.09) --
	(344.35,213.85) --
	(344.56,213.82) --
	(344.77,213.80) --
	(344.97,214.01) --
	(345.15,213.65) --
	(338.37,206.86) --
	(338.34,206.86) --
	(338.13,206.86) --
	(337.93,206.86) --
	(337.72,206.86) --
	(337.51,206.86) --
	(337.30,206.86) --
	(337.10,206.86) --
	(337.02,206.86) --
	(344.25,214.09) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (338.54,215.11) --
	(338.55,215.08) --
	(338.76,215.19) --
	(338.96,215.14) --
	(339.17,215.72) --
	(339.38,214.73) --
	(339.58,215.64) --
	(339.79,215.27) --
	(339.87,215.09) --
	(331.64,206.86) --
	(331.50,206.86) --
	(331.29,206.86) --
	(331.08,206.86) --
	(330.88,206.86) --
	(330.67,206.86) --
	(330.46,206.86) --
	(330.30,206.86) --
	(338.54,215.11) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (334.88,218.17) --
	(335.02,217.63) --
	(335.12,218.41) --
	(335.83,219.13) --
	(335.85,219.04) --
	(336.06,218.86) --
	(336.19,218.14) --
	(324.91,206.86) --
	(324.86,206.86) --
	(324.66,206.86) --
	(324.45,206.86) --
	(324.24,206.86) --
	(324.03,206.86) --
	(323.83,206.86) --
	(323.62,206.86) --
	(323.57,206.86) --
	(334.88,218.17) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (331.28,221.30) --
	(331.29,221.19) --
	(331.50,221.03) --
	(331.58,221.60) --
	(332.41,222.43) --
	(332.51,221.19) --
	(318.19,206.86) --
	(318.02,206.86) --
	(317.81,206.86) --
	(317.61,206.86) --
	(317.40,206.86) --
	(317.19,206.86) --
	(316.99,206.86) --
	(316.84,206.86) --
	(331.28,221.30) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (333.39,223.41) --
	(333.57,222.66) --
	(333.65,222.32) --
	(332.58,221.25) --
	(332.74,222.63) --
	(332.95,222.20) --
	(333.04,223.06) --
	(333.39,223.41) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (320.38,217.13) --
	(320.51,216.47) --
	(320.67,216.07) --
	(311.46,206.86) --
	(311.39,206.86) --
	(311.18,206.86) --
	(310.97,206.86) --
	(310.77,206.86) --
	(310.56,206.86) --
	(310.35,206.86) --
	(310.14,206.86) --
	(310.12,206.86) --
	(320.38,217.13) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (320.85,216.25) --
	(320.92,216.42) --
	(320.97,216.38) --
	(320.85,216.25) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (314.45,217.92) --
	(314.50,217.84) --
	(314.71,217.14) --
	(314.91,217.20) --
	(315.12,217.57) --
	(315.33,217.84) --
	(315.41,217.53) --
	(304.73,206.86) --
	(304.55,206.86) --
	(304.34,206.86) --
	(304.13,206.86) --
	(303.92,206.86) --
	(303.72,206.86) --
	(303.51,206.86) --
	(303.39,206.86) --
	(314.45,217.92) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (307.40,217.60) --
	(307.45,217.46) --
	(307.66,217.20) --
	(307.86,217.20) --
	(308.07,217.63) --
	(308.26,217.11) --
	(298.01,206.86) --
	(297.91,206.86) --
	(297.70,206.86) --
	(297.50,206.86) --
	(297.29,206.86) --
	(297.08,206.86) --
	(296.87,206.86) --
	(296.67,206.86) --
	(296.66,206.86) --
	(307.40,217.60) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (299.01,215.94) --
	(299.16,215.94) --
	(299.23,216.16) --
	(300.02,216.95) --
	(300.19,216.42) --
	(300.40,216.47) --
	(300.61,217.04) --
	(300.81,216.58) --
	(301.02,216.61) --
	(301.02,216.61) --
	(291.28,206.86) --
	(291.28,206.86) --
	(291.07,206.86) --
	(290.86,206.86) --
	(290.65,206.86) --
	(290.45,206.86) --
	(290.24,206.86) --
	(290.03,206.86) --
	(289.94,206.86) --
	(299.01,215.94) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (303.49,219.08) --
	(303.51,219.15) --
	(303.72,220.22) --
	(303.84,219.42) --
	(303.49,219.08) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (289.56,213.21) --
	(289.62,213.13) --
	(289.83,213.05) --
	(290.03,213.53) --
	(290.24,213.56) --
	(290.45,213.61) --
	(290.65,213.61) --
	(290.81,213.12) --
	(284.55,206.86) --
	(284.44,206.86) --
	(284.23,206.86) --
	(284.02,206.86) --
	(283.81,206.86) --
	(283.61,206.86) --
	(283.40,206.86) --
	(283.21,206.86) --
	(289.56,213.21) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (283.21,213.59) --
	(283.40,213.40) --
	(283.61,212.73) --
	(283.81,213.13) --
	(283.97,213.01) --
	(277.83,206.86) --
	(277.80,206.86) --
	(277.59,206.86) --
	(277.39,206.86) --
	(277.18,206.86) --
	(276.97,206.86) --
	(276.76,206.86) --
	(276.56,206.86) --
	(276.48,206.86) --
	(283.21,213.59) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (284.10,213.14) --
	(284.23,213.40) --
	(284.28,213.31) --
	(284.10,213.14) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (276.37,213.48) --
	(276.56,213.48) --
	(276.76,212.94) --
	(276.97,212.78) --
	(277.18,213.23) --
	(277.39,213.40) --
	(277.59,213.48) --
	(277.63,213.39) --
	(271.10,206.86) --
	(270.96,206.86) --
	(270.75,206.86) --
	(270.54,206.86) --
	(270.34,206.86) --
	(270.13,206.86) --
	(269.92,206.86) --
	(269.76,206.86) --
	(276.37,213.48) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (269.68,213.52) --
	(269.71,213.50) --
	(269.80,213.63) --
	(269.99,213.82) --
	(270.13,213.82) --
	(270.34,214.01) --
	(270.54,213.58) --
	(270.75,214.09) --
	(270.95,213.44) --
	(264.37,206.86) --
	(264.32,206.86) --
	(264.12,206.86) --
	(263.91,206.86) --
	(263.70,206.86) --
	(263.50,206.86) --
	(263.29,206.86) --
	(263.08,206.86) --
	(263.03,206.86) --
	(269.68,213.52) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (270.97,213.46) --
	(271.17,213.96) --
	(271.34,213.83) --
	(270.97,213.46) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (264.29,214.85) --
	(264.32,214.76) --
	(264.53,214.44) --
	(264.74,214.87) --
	(264.95,214.36) --
	(265.08,214.29) --
	(257.65,206.86) --
	(257.48,206.86) --
	(257.28,206.86) --
	(257.07,206.86) --
	(256.86,206.86) --
	(256.65,206.86) --
	(256.45,206.86) --
	(256.30,206.86) --
	(264.29,214.85) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (260.57,217.86) --
	(260.59,217.73) --
	(260.80,217.14) --
	(260.93,216.87) --
	(250.92,206.86) --
	(250.85,206.86) --
	(250.64,206.86) --
	(250.43,206.86) --
	(250.23,206.86) --
	(250.02,206.86) --
	(249.81,206.86) --
	(249.60,206.86) --
	(249.58,206.86) --
	(260.57,217.86) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (261.64,217.58) --
	(261.84,218.46) --
	(262.04,219.31) --
	(262.25,218.86) --
	(262.36,218.31) --
	(261.64,217.58) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (261.41,217.35) --
	(261.42,217.38) --
	(261.52,217.46) --
	(261.41,217.35) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (258.03,222.05) --
	(258.10,221.72) --
	(258.31,221.37) --
	(258.37,221.04) --
	(244.19,206.86) --
	(244.01,206.86) --
	(243.80,206.86) --
	(243.59,206.86) --
	(243.38,206.86) --
	(243.18,206.86) --
	(242.97,206.86) --
	(242.85,206.86) --
	(258.03,222.05) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (245.47,216.22) --
	(245.66,216.02) --
	(245.87,216.61) --
	(246.08,215.94) --
	(246.29,216.07) --
	(246.49,216.31) --
	(246.65,216.05) --
	(237.47,206.86) --
	(237.37,206.86) --
	(237.16,206.86) --
	(236.96,206.86) --
	(236.75,206.86) --
	(236.54,206.86) --
	(236.34,206.86) --
	(236.13,206.86) --
	(236.12,206.86) --
	(245.47,216.22) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (253.30,222.69) --
	(253.34,222.90) --
	(253.54,223.17) --
	(253.62,223.01) --
	(253.30,222.69) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (246.82,216.22) --
	(246.91,216.39) --
	(247.06,216.45) --
	(246.82,216.22) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (239.80,217.27) --
	(239.86,217.04) --
	(240.07,216.23) --
	(240.27,216.50) --
	(240.30,216.43) --
	(230.74,206.86) --
	(230.74,206.86) --
	(230.53,206.86) --
	(230.32,206.86) --
	(230.12,206.86) --
	(229.91,206.86) --
	(229.70,206.86) --
	(229.49,206.86) --
	(229.40,206.86) --
	(239.80,217.27) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (241.45,217.58) --
	(241.52,217.73) --
	(241.54,217.66) --
	(241.45,217.58) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (232.84,217.03) --
	(233.02,216.23) --
	(233.23,216.88) --
	(233.43,216.50) --
	(233.64,216.88) --
	(233.85,217.79) --
	(234.05,217.41) --
	(234.26,218.08) --
	(234.38,217.23) --
	(224.01,206.86) --
	(223.90,206.86) --
	(223.69,206.86) --
	(223.48,206.86) --
	(223.27,206.86) --
	(223.07,206.86) --
	(222.86,206.86) --
	(222.67,206.86) --
	(232.84,217.03) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (225.50,216.42) --
	(225.55,216.34) --
	(225.76,215.59) --
	(225.97,216.42) --
	(226.18,215.97) --
	(226.38,216.13) --
	(226.59,216.34) --
	(226.65,216.22) --
	(217.29,206.86) --
	(217.26,206.86) --
	(217.05,206.86) --
	(216.85,206.86) --
	(216.64,206.86) --
	(216.43,206.86) --
	(216.22,206.86) --
	(216.02,206.86) --
	(215.94,206.86) --
	(225.50,216.42) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (228.21,219.13) --
	(228.25,218.88) --
	(228.46,218.88) --
	(228.63,219.55) --
	(228.67,219.59) --
	(228.81,218.38) --
	(227.46,217.04) --
	(227.63,218.13) --
	(227.73,218.65) --
	(228.21,219.13) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (228.97,218.55) --
	(229.08,219.37) --
	(229.29,219.42) --
	(229.34,218.92) --
	(228.97,218.55) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (215.71,213.36) --
	(215.81,213.29) --
	(216.02,213.31) --
	(216.22,213.53) --
	(216.43,213.50) --
	(216.64,213.61) --
	(216.85,213.61) --
	(217.05,213.93) --
	(217.26,213.96) --
	(217.47,213.96) --
	(217.51,213.81) --
	(210.56,206.86) --
	(210.42,206.86) --
	(210.21,206.86) --
	(210.00,206.86) --
	(209.80,206.86) --
	(209.59,206.86) --
	(209.38,206.86) --
	(209.21,206.86) --
	(215.71,213.36) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (208.73,213.10) --
	(208.76,213.05) --
	(208.97,213.15) --
	(209.18,212.70) --
	(209.38,212.59) --
	(209.48,212.51) --
	(203.83,206.86) --
	(203.78,206.86) --
	(203.58,206.86) --
	(203.37,206.86) --
	(203.16,206.86) --
	(202.96,206.86) --
	(202.75,206.86) --
	(202.54,206.86) --
	(202.49,206.86) --
	(208.73,213.10) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (202.06,213.16) --
	(202.13,212.99) --
	(202.33,213.10) --
	(202.54,213.40) --
	(202.75,213.45) --
	(202.96,212.89) --
	(203.16,213.45) --
	(203.37,213.29) --
	(203.58,213.56) --
	(203.67,213.42) --
	(197.11,206.86) --
	(196.94,206.86) --
	(196.74,206.86) --
	(196.53,206.86) --
	(196.32,206.86) --
	(196.11,206.86) --
	(195.91,206.86) --
	(195.76,206.86) --
	(202.06,213.16) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (196.02,213.84) --
	(196.11,213.72) --
	(196.32,213.64) --
	(196.53,213.69) --
	(196.74,213.26) --
	(196.74,213.22) --
	(190.38,206.86) --
	(190.31,206.86) --
	(190.10,206.86) --
	(189.89,206.86) --
	(189.69,206.86) --
	(189.48,206.86) --
	(189.27,206.86) --
	(189.06,206.86) --
	(189.03,206.86) --
	(196.02,213.84) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (189.54,214.10) --
	(189.69,213.77) --
	(189.89,213.82) --
	(190.10,214.01) --
	(190.31,213.98) --
	(190.46,215.01) --
	(190.61,215.16) --
	(190.72,214.87) --
	(190.93,214.33) --
	(191.14,214.97) --
	(191.30,214.50) --
	(183.65,206.86) --
	(183.47,206.86) --
	(183.26,206.86) --
	(183.05,206.86) --
	(182.84,206.86) --
	(182.64,206.86) --
	(182.43,206.86) --
	(182.31,206.86) --
	(189.54,214.10) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (186.75,218.03) --
	(186.78,217.84) --
	(186.94,216.87) --
	(176.93,206.86) --
	(176.83,206.86) --
	(176.62,206.86) --
	(176.42,206.86) --
	(176.21,206.86) --
	(176.00,206.86) --
	(175.80,206.86) --
	(175.59,206.86) --
	(175.58,206.86) --
	(186.75,218.03) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (182.75,220.76) --
	(182.84,220.25) --
	(183.05,220.57) --
	(183.24,219.90) --
	(170.20,206.86) --
	(170.20,206.86) --
	(169.99,206.86) --
	(169.78,206.86) --
	(169.58,206.86) --
	(169.37,206.86) --
	(169.16,206.86) --
	(168.95,206.86) --
	(168.85,206.86) --
	(182.75,220.76) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (172.01,216.75) --
	(172.06,216.72) --
	(172.27,215.94) --
	(172.48,215.97) --
	(172.69,217.41) --
	(172.89,216.50) --
	(173.10,217.20) --
	(173.31,217.60) --
	(173.44,218.17) --
	(173.67,218.41) --
	(173.72,218.38) --
	(173.93,217.89) --
	(174.11,218.84) --
	(174.37,219.10) --
	(174.55,218.64) --
	(174.69,218.08) --
	(163.47,206.86) --
	(163.36,206.86) --
	(163.15,206.86) --
	(162.94,206.86) --
	(162.73,206.86) --
	(162.53,206.86) --
	(162.32,206.86) --
	(162.13,206.86) --
	(172.01,216.75) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (178.05,222.79) --
	(178.08,222.74) --
	(178.28,222.87) --
	(178.46,221.85) --
	(176.82,220.21) --
	(176.83,220.25) --
	(177.04,221.35) --
	(177.25,220.79) --
	(177.45,221.72) --
	(177.55,222.29) --
	(178.05,222.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (178.52,221.91) --
	(178.70,223.22) --
	(178.91,223.38) --
	(179.11,222.71) --
	(179.20,222.59) --
	(178.52,221.91) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (164.72,216.18) --
	(164.81,215.97) --
	(164.94,216.40) --
	(165.16,216.62) --
	(165.22,216.61) --
	(165.43,216.74) --
	(165.54,217.00) --
	(165.93,217.39) --
	(166.05,216.88) --
	(166.26,216.98) --
	(166.47,217.12) --
	(166.67,218.11) --
	(166.83,216.94) --
	(156.75,206.86) --
	(156.72,206.86) --
	(156.51,206.86) --
	(156.31,206.86) --
	(156.10,206.86) --
	(155.89,206.86) --
	(155.68,206.86) --
	(155.48,206.86) --
	(155.40,206.86) --
	(164.72,216.18) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (167.07,217.18) --
	(167.09,217.25) --
	(167.09,217.21) --
	(167.07,217.18) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (158.75,216.93) --
	(158.79,216.58) --
	(159.00,216.50) --
	(159.21,216.23) --
	(159.42,217.57) --
	(159.62,217.57) --
	(159.83,217.71) --
	(160.04,217.87) --
	(160.25,217.36) --
	(160.45,217.30) --
	(160.46,217.30) --
	(150.02,206.86) --
	(149.88,206.86) --
	(149.67,206.86) --
	(149.46,206.86) --
	(149.26,206.86) --
	(149.05,206.86) --
	(148.84,206.86) --
	(148.67,206.86) --
	(158.75,216.93) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (151.08,216.00) --
	(151.12,215.91) --
	(151.33,215.80) --
	(151.54,216.39) --
	(151.62,216.54) --
	(153.16,218.08) --
	(153.20,217.79) --
	(153.25,218.16) --
	(153.71,218.62) --
	(153.82,217.65) --
	(153.92,217.49) --
	(143.29,206.86) --
	(143.24,206.86) --
	(143.04,206.86) --
	(142.83,206.86) --
	(142.62,206.86) --
	(142.42,206.86) --
	(142.21,206.86) --
	(142.00,206.86) --
	(141.95,206.86) --
	(151.08,216.00) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (154.08,217.65) --
	(154.23,218.56) --
	(154.44,218.96) --
	(154.63,218.20) --
	(154.08,217.65) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (141.91,213.55) --
	(142.00,213.23) --
	(142.21,213.42) --
	(142.42,213.93) --
	(142.62,213.48) --
	(142.83,213.88) --
	(143.04,214.14) --
	(143.24,214.36) --
	(143.45,214.39) --
	(143.66,214.95) --
	(143.87,214.63) --
	(144.07,214.52) --
	(144.28,214.81) --
	(144.49,215.11) --
	(144.66,214.95) --
	(136.57,206.86) --
	(136.40,206.86) --
	(136.20,206.86) --
	(135.99,206.86) --
	(135.78,206.86) --
	(135.57,206.86) --
	(135.37,206.86) --
	(135.22,206.86) --
	(141.91,213.55) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (134.26,212.63) --
	(134.33,212.67) --
	(134.39,212.76) --
	(134.60,212.97) --
	(134.74,212.97) --
	(134.95,213.18) --
	(135.16,213.26) --
	(135.37,212.54) --
	(135.50,212.52) --
	(129.84,206.86) --
	(129.77,206.86) --
	(129.56,206.86) --
	(129.35,206.86) --
	(129.15,206.86) --
	(128.94,206.86) --
	(128.73,206.86) --
	(128.52,206.86) --
	(128.49,206.86) --
	(134.26,212.63) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (128.16,213.25) --
	(128.32,213.21) --
	(128.52,213.48) --
	(128.73,213.15) --
	(128.94,213.29) --
	(129.15,213.37) --
	(129.35,213.53) --
	(129.56,213.48) --
	(129.69,213.44) --
	(123.11,206.86) --
	(122.93,206.86) --
	(122.72,206.86) --
	(122.51,206.86) --
	(122.30,206.86) --
	(122.10,206.86) --
	(121.89,206.86) --
	(121.77,206.86) --
	(128.16,213.25) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (121.10,212.92) --
	(121.23,211.71) --
	(116.39,206.86) --
	(116.29,206.86) --
	(116.08,206.86) --
	(115.88,206.86) --
	(115.67,206.86) --
	(115.46,206.86) --
	(115.26,206.86) --
	(115.05,206.86) --
	(115.04,206.86) --
	(121.10,212.92) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (121.93,213.76) --
	(122.10,213.50) --
	(122.30,213.69) --
	(122.51,213.21) --
	(122.72,213.77) --
	(122.88,213.36) --
	(121.32,211.79) --
	(121.48,212.99) --
	(121.61,213.43) --
	(121.93,213.76) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (116.18,214.73) --
	(116.29,214.81) --
	(116.50,214.57) --
	(116.67,213.87) --
	(109.66,206.86) --
	(109.66,206.86) --
	(109.45,206.86) --
	(109.24,206.86) --
	(109.04,206.86) --
	(108.83,206.86) --
	(108.62,206.86) --
	(108.41,206.86) --
	(108.31,206.86) --
	(116.18,214.73) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (116.91,214.12) --
	(116.91,214.12) --
	(117.12,214.33) --
	(117.12,214.33) --
	(116.91,214.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (111.31,216.58) --
	(111.32,216.53) --
	(111.48,215.41) --
	(102.93,206.86) --
	(102.82,206.86) --
	(102.61,206.86) --
	(102.40,206.86) --
	(102.19,206.86) --
	(101.99,206.86) --
	(101.78,206.86) --
	(101.59,206.86) --
	(111.31,216.58) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (107.62,219.62) --
	(107.79,218.44) --
	( 96.21,206.86) --
	( 96.18,206.86) --
	( 95.97,206.86) --
	( 95.77,206.86) --
	( 95.56,206.86) --
	( 95.35,206.86) --
	( 95.14,206.86) --
	( 94.94,206.86) --
	( 94.86,206.86) --
	(107.62,219.62) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (108.14,218.80) --
	(108.21,219.34) --
	(108.41,219.47) --
	(108.62,219.98) --
	(108.75,219.40) --
	(108.14,218.80) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] ( 99.08,217.81) --
	( 99.29,217.22) --
	( 99.46,218.18) --
	( 99.62,218.35) --
	( 99.71,218.29) --
	( 99.91,217.46) --
	(100.12,217.95) --
	(100.33,217.87) --
	(100.54,217.92) --
	(100.74,219.12) --
	(100.95,219.45) --
	(101.03,219.76) --
	(104.02,222.75) --
	(104.06,222.74) --
	(104.21,221.60) --
	( 89.48,206.86) --
	( 89.34,206.86) --
	( 89.13,206.86) --
	( 88.92,206.86) --
	( 88.72,206.86) --
	( 88.51,206.86) --
	( 88.30,206.86) --
	( 88.13,206.86) --
	( 99.08,217.81) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (106.05,223.43) --
	(106.13,224.24) --
	(106.29,223.68) --
	(106.05,223.43) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (104.62,222.00) --
	(104.68,222.45) --
	(104.89,222.58) --
	(105.10,223.62) --
	(105.30,223.49) --
	(105.36,222.75) --
	(104.62,222.00) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] ( 91.29,216.75) --
	( 91.41,216.05) --
	( 91.62,217.04) --
	( 91.83,216.23) --
	( 92.03,217.14) --
	( 92.18,217.64) --
	( 92.37,217.82) --
	( 92.45,217.81) --
	( 92.66,217.41) --
	( 92.86,217.01) --
	( 93.07,217.52) --
	( 93.13,217.24) --
	( 82.75,206.86) --
	( 82.70,206.86) --
	( 82.50,206.86) --
	( 82.29,206.86) --
	( 82.08,206.86) --
	( 81.88,206.86) --
	( 81.67,206.86) --
	( 81.46,206.86) --
	( 81.41,206.86) --
	( 91.29,216.75) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] ( 84.75,216.93) --
	( 84.78,216.88) --
	( 84.99,216.85) --
	( 85.11,217.29) --
	( 85.39,217.57) --
	( 85.40,217.57) --
	( 85.61,217.33) --
	( 85.81,217.49) --
	( 86.02,217.30) --
	( 86.23,218.35) --
	( 86.44,218.11) --
	( 86.64,217.81) --
	( 86.85,217.84) --
	( 87.06,218.19) --
	( 87.17,218.00) --
	( 76.03,206.86) --
	( 75.86,206.86) --
	( 75.66,206.86) --
	( 75.45,206.86) --
	( 75.24,206.86) --
	( 75.03,206.86) --
	( 74.83,206.86) --
	( 74.68,206.86) --
	( 84.75,216.93) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] ( 78.83,217.74) --
	( 78.97,216.93) --
	( 79.18,218.05) --
	( 79.39,217.46) --
	( 79.60,217.60) --
	( 79.78,217.34) --
	( 69.30,206.86) --
	( 69.23,206.86) --
	( 69.02,206.86) --
	( 68.81,206.86) --
	( 68.61,206.86) --
	( 68.40,206.86) --
	( 68.19,206.86) --
	( 67.98,206.86) --
	( 67.95,206.86) --
	( 78.83,217.74) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] ( 79.82,217.39) --
	( 80.01,218.11) --
	( 80.14,217.70) --
	( 79.82,217.39) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] ( 69.70,215.33) --
	( 69.85,215.03) --
	( 70.06,215.00) --
	( 70.27,215.24) --
	( 70.47,215.03) --
	( 70.68,215.43) --
	( 70.89,215.35) --
	( 71.09,215.80) --
	( 71.30,215.62) --
	( 71.51,216.21) --
	( 71.69,215.98) --
	( 63.84,208.13) --
	( 63.84,209.47) --
	( 69.70,215.33) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] ( 72.07,216.36) --
	( 72.13,216.53) --
	( 72.34,217.52) --
	( 72.55,216.93) --
	( 72.75,217.06) --
	( 72.76,217.05) --
	( 72.07,216.36) --
	cycle;

\path[] ( 63.84,213.18) --
	( 64.05,213.45) --
	( 64.25,213.29) --
	( 64.46,213.31) --
	( 64.67,213.53) --
	( 64.87,213.50) --
	( 65.08,213.61) --
	( 65.29,213.61) --
	( 65.50,213.93) --
	( 65.70,213.96) --
	( 65.91,213.96) --
	( 66.12,213.23) --
	( 66.33,213.42) --
	( 66.53,213.93) --
	( 66.74,213.48) --
	( 66.95,213.88) --
	( 67.16,214.14) --
	( 67.36,214.36) --
	( 67.57,214.39) --
	( 67.78,214.95) --
	( 67.98,214.63) --
	( 68.19,214.52) --
	( 68.40,214.81) --
	( 68.61,215.11) --
	( 68.81,214.92) --
	( 69.02,214.71) --
	( 69.23,215.30) --
	( 69.44,215.35) --
	( 69.64,215.43) --
	( 69.85,215.03) --
	( 70.06,215.00) --
	( 70.27,215.24) --
	( 70.47,215.03) --
	( 70.68,215.43) --
	( 70.89,215.35) --
	( 71.09,215.80) --
	( 71.30,215.62) --
	( 71.51,216.21) --
	( 71.72,215.94) --
	( 71.92,215.94) --
	( 72.13,216.53) --
	( 72.34,217.52) --
	( 72.55,216.93) --
	( 72.75,217.06) --
	( 72.96,216.42) --
	( 73.17,216.47) --
	( 73.38,217.04) --
	( 73.58,216.58) --
	( 73.79,216.61) --
	( 74.00,216.34) --
	( 74.20,215.59) --
	( 74.41,216.42) --
	( 74.62,215.97) --
	( 74.83,216.13) --
	( 75.03,216.34) --
	( 75.24,215.91) --
	( 75.45,215.80) --
	( 75.66,216.39) --
	( 75.86,216.74) --
	( 76.07,218.13) --
	( 76.28,219.15) --
	( 76.49,220.22) --
	( 76.69,218.88) --
	( 76.90,218.88) --
	( 77.11,219.69) --
	( 77.31,217.79) --
	( 77.52,219.37) --
	( 77.73,219.42) --
	( 77.94,217.65) --
	( 78.14,217.33) --
	( 78.35,218.56) --
	( 78.56,218.96) --
	( 78.77,218.13) --
	( 78.97,216.93) --
	( 79.18,218.05) --
	( 79.39,217.46) --
	( 79.60,217.60) --
	( 79.80,217.30) --
	( 80.01,218.11) --
	( 80.22,217.46) --
	( 80.42,217.20) --
	( 80.63,217.20) --
	( 80.84,217.63) --
	( 81.05,217.06) --
	( 81.25,217.14) --
	( 81.46,216.23) --
	( 81.67,216.88) --
	( 81.88,216.50) --
	( 82.08,216.88) --
	( 82.29,217.79) --
	( 82.50,217.41) --
	( 82.70,218.08) --
	( 82.91,216.58) --
	( 83.12,216.50) --
	( 83.33,216.23) --
	( 83.53,217.57) --
	( 83.74,217.57) --
	( 83.95,217.71) --
	( 84.16,217.87) --
	( 84.36,217.36) --
	( 84.57,217.30) --
	( 84.78,216.88) --
	( 84.99,216.85) --
	( 85.19,217.57) --
	( 85.40,217.57) --
	( 85.61,217.33) --
	( 85.81,217.49) --
	( 86.02,217.30) --
	( 86.23,218.35) --
	( 86.44,218.11) --
	( 86.64,217.81) --
	( 86.85,217.84) --
	( 87.06,218.19) --
	( 87.27,217.84) --
	( 87.47,217.14) --
	( 87.68,217.20) --
	( 87.89,217.57) --
	( 88.10,217.84) --
	( 88.30,217.04) --
	( 88.51,216.23) --
	( 88.72,216.50) --
	( 88.92,215.97) --
	( 89.13,216.66) --
	( 89.34,216.61) --
	( 89.55,216.74) --
	( 89.75,217.22) --
	( 89.96,217.73) --
	( 90.17,216.88) --
	( 90.38,216.98) --
	( 90.58,217.12) --
	( 90.79,218.11) --
	( 91.00,216.53) --
	( 91.21,217.25) --
	( 91.41,216.05) --
	( 91.62,217.04) --
	( 91.83,216.23) --
	( 92.03,217.14) --
	( 92.24,217.84) --
	( 92.45,217.81) --
	( 92.66,217.41) --
	( 92.86,217.01) --
	( 93.07,217.52) --
	( 93.28,216.47) --
	( 93.49,215.97) --
	( 93.69,216.42) --
	( 93.90,216.23) --
	( 94.11,216.02) --
	( 94.32,216.61) --
	( 94.52,215.94) --
	( 94.73,216.07) --
	( 94.94,216.31) --
	( 95.14,215.14) --
	( 95.35,215.97) --
	( 95.56,216.39) --
	( 95.77,216.47) --
	( 95.97,216.50) --
	( 96.18,216.85) --
	( 96.39,216.72) --
	( 96.60,215.94) --
	( 96.80,215.97) --
	( 97.01,217.41) --
	( 97.22,216.50) --
	( 97.43,217.20) --
	( 97.63,217.60) --
	( 97.84,218.51) --
	( 98.05,218.38) --
	( 98.25,217.89) --
	( 98.46,218.99) --
	( 98.67,219.15) --
	( 98.88,218.64) --
	( 99.08,217.81) --
	( 99.29,217.22) --
	( 99.50,218.43) --
	( 99.71,218.29) --
	( 99.91,217.46) --
	(100.12,217.95) --
	(100.33,217.87) --
	(100.54,217.92) --
	(100.74,219.12) --
	(100.95,219.45) --
	(101.16,220.25) --
	(101.36,221.35) --
	(101.57,220.79) --
	(101.78,221.72) --
	(101.99,222.90) --
	(102.19,223.17) --
	(102.40,222.74) --
	(102.61,222.87) --
	(102.82,221.70) --
	(103.02,223.22) --
	(103.23,223.38) --
	(103.44,222.71) --
	(103.65,222.45) --
	(103.85,222.82) --
	(104.06,222.74) --
	(104.27,221.19) --
	(104.47,221.03) --
	(104.68,222.45) --
	(104.89,222.58) --
	(105.10,223.62) --
	(105.30,223.49) --
	(105.51,220.89) --
	(105.72,222.63) --
	(105.93,222.20) --
	(106.13,224.24) --
	(106.34,223.52) --
	(106.55,222.66) --
	(106.76,221.72) --
	(106.96,221.37) --
	(107.17,220.25) --
	(107.38,220.57) --
	(107.58,219.85) --
	(107.79,218.40) --
	(108.00,217.63) --
	(108.21,219.34) --
	(108.41,219.47) --
	(108.62,219.98) --
	(108.83,219.04) --
	(109.04,218.86) --
	(109.24,217.73) --
	(109.45,217.14) --
	(109.66,216.72) --
	(109.86,216.85) --
	(110.07,217.38) --
	(110.28,217.55) --
	(110.49,218.46) --
	(110.69,219.31) --
	(110.90,218.86) --
	(111.11,217.84) --
	(111.32,216.53) --
	(111.52,215.08) --
	(111.73,215.19) --
	(111.94,215.14) --
	(112.15,215.72) --
	(112.35,214.73) --
	(112.56,215.64) --
	(112.77,215.27) --
	(112.97,214.76) --
	(113.18,214.44) --
	(113.39,214.87) --
	(113.60,214.36) --
	(113.80,214.25) --
	(114.01,213.77) --
	(114.22,213.82) --
	(114.43,214.01) --
	(114.63,213.98) --
	(114.84,215.40) --
	(115.05,214.87) --
	(115.26,214.33) --
	(115.46,214.97) --
	(115.67,214.36) --
	(115.88,214.49) --
	(116.08,214.65) --
	(116.29,214.81) --
	(116.50,214.57) --
	(116.71,213.72) --
	(116.91,214.12) --
	(117.12,214.33) --
	(117.33,213.85) --
	(117.54,213.82) --
	(117.74,213.80) --
	(117.95,214.01) --
	(118.16,213.58) --
	(118.37,213.50) --
	(118.57,213.82) --
	(118.78,213.82) --
	(118.99,214.01) --
	(119.19,213.58) --
	(119.40,214.09) --
	(119.61,213.42) --
	(119.82,213.96) --
	(120.02,213.80) --
	(120.23,213.98) --
	(120.44,213.72) --
	(120.65,213.64) --
	(120.85,213.69) --
	(121.06,213.26) --
	(121.27,211.41) --
	(121.48,212.99) --
	(121.68,213.66) --
	(121.89,213.82) --
	(122.10,213.50) --
	(122.30,213.69) --
	(122.51,213.21) --
	(122.72,213.77) --
	(122.93,213.23) --
	(123.13,213.40) --
	(123.34,213.05) --
	(123.55,213.56) --
	(123.76,213.69) --
	(123.96,213.48) --
	(124.17,213.26) --
	(124.38,213.21) --
	(124.59,213.18) --
	(124.79,213.69) --
	(125.00,213.48) --
	(125.21,213.48) --
	(125.41,212.94) --
	(125.62,212.78) --
	(125.83,213.23) --
	(126.04,213.40) --
	(126.24,213.48) --
	(126.45,212.99) --
	(126.66,213.10) --
	(126.87,213.40) --
	(127.07,213.45) --
	(127.28,212.89) --
	(127.49,213.45) --
	(127.70,213.29) --
	(127.90,213.56) --
	(128.11,213.26) --
	(128.32,213.21) --
	(128.52,213.48) --
	(128.73,213.15) --
	(128.94,213.29) --
	(129.15,213.37) --
	(129.35,213.53) --
	(129.56,213.48) --
	(129.77,213.42) --
	(129.98,213.40) --
	(130.18,213.31) --
	(130.39,213.37) --
	(130.60,213.61) --
	(130.81,213.05) --
	(131.01,213.31) --
	(131.22,212.99) --
	(131.43,213.58) --
	(131.63,213.48) --
	(131.84,213.61) --
	(132.05,213.40) --
	(132.26,212.73) --
	(132.46,213.13) --
	(132.67,212.97) --
	(132.88,213.40) --
	(133.09,213.05) --
	(133.29,213.15) --
	(133.50,212.70) --
	(133.71,212.59) --
	(133.91,212.40) --
	(134.12,212.54) --
	(134.33,212.67) --
	(134.54,212.97) --
	(134.74,212.97) --
	(134.95,213.18) --
	(135.16,213.26) --
	(135.37,212.54) --
	(135.57,212.51) --
	(135.78,212.51) --
	(135.99,212.70) --
	(136.20,212.89) --
	(136.40,212.83) --
	(136.61,213.31) --
	(136.82,212.99) --
	(137.02,213.21) --
	(137.23,212.89) --
	(137.44,212.89) --
	(137.65,212.97) --
	(137.85,213.05) --
	(138.06,213.42) --
	(138.27,213.13) --
	(138.48,213.05) --
	(138.68,213.53) --
	(138.89,213.56) --
	(139.10,213.61) --
	(139.31,213.61) --
	(139.51,212.97) --
	(139.72,213.18) --
	(139.93,213.45) --
	(140.13,213.29) --
	(140.34,213.31) --
	(140.55,213.53) --
	(140.76,213.50) --
	(140.96,213.61) --
	(141.17,213.61) --
	(141.38,213.93) --
	(141.59,213.96) --
	(141.79,213.96) --
	(142.00,213.23) --
	(142.21,213.42) --
	(142.42,213.93) --
	(142.62,213.48) --
	(142.83,213.88) --
	(143.04,214.14) --
	(143.24,214.36) --
	(143.45,214.39) --
	(143.66,214.95) --
	(143.87,214.63) --
	(144.07,214.52) --
	(144.28,214.81) --
	(144.49,215.11) --
	(144.70,214.92) --
	(144.90,214.71) --
	(145.11,215.30) --
	(145.32,215.35) --
	(145.53,215.43) --
	(145.73,215.03) --
	(145.94,215.00) --
	(146.15,215.24) --
	(146.35,215.03) --
	(146.56,215.43) --
	(146.77,215.35) --
	(146.98,215.80) --
	(147.18,215.62) --
	(147.39,216.21) --
	(147.60,215.94) --
	(147.81,215.94) --
	(148.01,216.53) --
	(148.22,217.52) --
	(148.43,216.93) --
	(148.64,217.06) --
	(148.84,216.42) --
	(149.05,216.47) --
	(149.26,217.04) --
	(149.46,216.58) --
	(149.67,216.61) --
	(149.88,216.34) --
	(150.09,215.59) --
	(150.29,216.42) --
	(150.50,215.97) --
	(150.71,216.13) --
	(150.92,216.34) --
	(151.12,215.91) --
	(151.33,215.80) --
	(151.54,216.39) --
	(151.75,216.74) --
	(151.95,218.13) --
	(152.16,219.15) --
	(152.37,220.22) --
	(152.57,218.88) --
	(152.78,218.88) --
	(152.99,219.69) --
	(153.20,217.79) --
	(153.40,219.37) --
	(153.61,219.42) --
	(153.82,217.65) --
	(154.03,217.33) --
	(154.23,218.56) --
	(154.44,218.96) --
	(154.65,218.13) --
	(154.86,216.93) --
	(155.06,218.05) --
	(155.27,217.46) --
	(155.48,217.60) --
	(155.68,217.30) --
	(155.89,218.11) --
	(156.10,217.46) --
	(156.31,217.20) --
	(156.51,217.20) --
	(156.72,217.63) --
	(156.93,217.06) --
	(157.14,217.14) --
	(157.34,216.23) --
	(157.55,216.88) --
	(157.76,216.50) --
	(157.97,216.88) --
	(158.17,217.79) --
	(158.38,217.41) --
	(158.59,218.08) --
	(158.79,216.58) --
	(159.00,216.50) --
	(159.21,216.23) --
	(159.42,217.57) --
	(159.62,217.57) --
	(159.83,217.71) --
	(160.04,217.87) --
	(160.25,217.36) --
	(160.45,217.30) --
	(160.66,216.88) --
	(160.87,216.85) --
	(161.07,217.57) --
	(161.28,217.57) --
	(161.49,217.33) --
	(161.70,217.49) --
	(161.90,217.30) --
	(162.11,218.35) --
	(162.32,218.11) --
	(162.53,217.81) --
	(162.73,217.84) --
	(162.94,218.19) --
	(163.15,217.84) --
	(163.36,217.14) --
	(163.56,217.20) --
	(163.77,217.57) --
	(163.98,217.84) --
	(164.18,217.04) --
	(164.39,216.23) --
	(164.60,216.50) --
	(164.81,215.97) --
	(165.01,216.66) --
	(165.22,216.61) --
	(165.43,216.74) --
	(165.64,217.22) --
	(165.84,217.73) --
	(166.05,216.88) --
	(166.26,216.98) --
	(166.47,217.12) --
	(166.67,218.11) --
	(166.88,216.53) --
	(167.09,217.25) --
	(167.29,216.05) --
	(167.50,217.04) --
	(167.71,216.23) --
	(167.92,217.14) --
	(168.12,217.84) --
	(168.33,217.81) --
	(168.54,217.41) --
	(168.75,217.01) --
	(168.95,217.52) --
	(169.16,216.47) --
	(169.37,215.97) --
	(169.58,216.42) --
	(169.78,216.23) --
	(169.99,216.02) --
	(170.20,216.61) --
	(170.40,215.94) --
	(170.61,216.07) --
	(170.82,216.31) --
	(171.03,215.97) --
	(171.23,216.39) --
	(171.44,216.47) --
	(171.65,216.50) --
	(171.86,216.85) --
	(172.06,216.72) --
	(172.27,215.94) --
	(172.48,215.97) --
	(172.69,217.41) --
	(172.89,216.50) --
	(173.10,217.20) --
	(173.31,217.60) --
	(173.51,218.51) --
	(173.72,218.38) --
	(173.93,217.89) --
	(174.14,218.99) --
	(174.34,219.15) --
	(174.55,218.64) --
	(174.76,217.81) --
	(174.97,217.22) --
	(175.17,218.43) --
	(175.38,218.29) --
	(175.59,217.46) --
	(175.80,217.95) --
	(176.00,217.87) --
	(176.21,217.92) --
	(176.42,219.12) --
	(176.62,219.45) --
	(176.83,220.25) --
	(177.04,221.35) --
	(177.25,220.79) --
	(177.45,221.72) --
	(177.66,222.90) --
	(177.87,223.17) --
	(178.08,222.74) --
	(178.28,222.87) --
	(178.49,221.70) --
	(178.70,223.22) --
	(178.91,223.38) --
	(179.11,222.71) --
	(179.32,222.45) --
	(179.53,222.82) --
	(179.73,222.74) --
	(179.94,221.19) --
	(180.15,221.03) --
	(180.36,222.45) --
	(180.56,222.58) --
	(180.77,223.62) --
	(180.98,223.49) --
	(181.19,220.89) --
	(181.39,222.63) --
	(181.60,222.20) --
	(181.81,224.24) --
	(182.02,223.52) --
	(182.22,222.66) --
	(182.43,221.72) --
	(182.64,221.37) --
	(182.84,220.25) --
	(183.05,220.57) --
	(183.26,219.85) --
	(183.47,218.40) --
	(183.67,217.63) --
	(183.88,219.34) --
	(184.09,219.47) --
	(184.30,219.98) --
	(184.50,219.04) --
	(184.71,218.86) --
	(184.92,217.73) --
	(185.13,217.14) --
	(185.33,216.72) --
	(185.54,216.85) --
	(185.75,217.38) --
	(185.95,217.55) --
	(186.16,218.46) --
	(186.37,219.31) --
	(186.58,218.86) --
	(186.78,217.84) --
	(186.99,216.53) --
	(187.20,215.08) --
	(187.41,215.19) --
	(187.61,215.14) --
	(187.82,215.72) --
	(188.03,214.73) --
	(188.23,215.64) --
	(188.44,215.27) --
	(188.65,214.76) --
	(188.86,214.44) --
	(189.06,214.87) --
	(189.27,214.36) --
	(189.48,214.25) --
	(189.69,213.77) --
	(189.89,213.82) --
	(190.10,214.01) --
	(190.31,213.98) --
	(190.52,215.40) --
	(190.72,214.87) --
	(190.93,214.33) --
	(191.14,214.97) --
	(191.34,214.36) --
	(191.55,214.49) --
	(191.76,214.65) --
	(191.97,214.81) --
	(192.17,214.57) --
	(192.38,213.72) --
	(192.59,214.12) --
	(192.80,214.33) --
	(193.00,213.85) --
	(193.21,213.82) --
	(193.42,213.80) --
	(193.63,214.01) --
	(193.83,213.58) --
	(194.04,213.50) --
	(194.25,213.82) --
	(194.45,213.82) --
	(194.66,214.01) --
	(194.87,213.58) --
	(195.08,214.09) --
	(195.28,213.42) --
	(195.49,213.96) --
	(195.70,213.80) --
	(195.91,213.98) --
	(196.11,213.72) --
	(196.32,213.64) --
	(196.53,213.69) --
	(196.74,213.26) --
	(196.94,211.41) --
	(197.15,212.99) --
	(197.36,213.66) --
	(197.56,213.82) --
	(197.77,213.50) --
	(197.98,213.69) --
	(198.19,213.21) --
	(198.39,213.77) --
	(198.60,213.23) --
	(198.81,213.40) --
	(199.02,213.05) --
	(199.22,213.56) --
	(199.43,213.69) --
	(199.64,213.48) --
	(199.85,213.26) --
	(200.05,213.21) --
	(200.26,213.18) --
	(200.47,213.69) --
	(200.67,213.48) --
	(200.88,213.48) --
	(201.09,212.94) --
	(201.30,212.78) --
	(201.50,213.23) --
	(201.71,213.40) --
	(201.92,213.48) --
	(202.13,212.99) --
	(202.33,213.10) --
	(202.54,213.40) --
	(202.75,213.45) --
	(202.96,212.89) --
	(203.16,213.45) --
	(203.37,213.29) --
	(203.58,213.56) --
	(203.78,213.26) --
	(203.99,213.21) --
	(204.20,213.48) --
	(204.41,213.15) --
	(204.61,213.29) --
	(204.82,213.37) --
	(205.03,213.53) --
	(205.24,213.48) --
	(205.44,213.42) --
	(205.65,213.40) --
	(205.86,213.31) --
	(206.07,213.37) --
	(206.27,213.61) --
	(206.48,213.05) --
	(206.69,213.31) --
	(206.89,212.99) --
	(207.10,213.58) --
	(207.31,213.48) --
	(207.52,213.61) --
	(207.72,213.40) --
	(207.93,212.73) --
	(208.14,213.13) --
	(208.35,212.97) --
	(208.55,213.40) --
	(208.76,213.05) --
	(208.97,213.15) --
	(209.18,212.70) --
	(209.38,212.59) --
	(209.59,212.40) --
	(209.80,212.54) --
	(210.00,212.67) --
	(210.21,212.97) --
	(210.42,212.97) --
	(210.63,213.18) --
	(210.83,213.26) --
	(211.04,212.54) --
	(211.25,212.51) --
	(211.46,212.51) --
	(211.66,212.70) --
	(211.87,212.89) --
	(212.08,212.83) --
	(212.28,213.31) --
	(212.49,212.99) --
	(212.70,213.21) --
	(212.91,212.89) --
	(213.11,212.89) --
	(213.32,212.97) --
	(213.53,213.05) --
	(213.74,213.42) --
	(213.94,213.13) --
	(214.15,213.05) --
	(214.36,213.53) --
	(214.57,213.56) --
	(214.77,213.61) --
	(214.98,213.61) --
	(215.19,212.97) --
	(215.39,213.18) --
	(215.60,213.45) --
	(215.81,213.29) --
	(216.02,213.31) --
	(216.22,213.53) --
	(216.43,213.50) --
	(216.64,213.61) --
	(216.85,213.61) --
	(217.05,213.93) --
	(217.26,213.96) --
	(217.47,213.96) --
	(217.68,213.23) --
	(217.88,213.42) --
	(218.09,213.93) --
	(218.30,213.48) --
	(218.50,213.88) --
	(218.71,214.14) --
	(218.92,214.36) --
	(219.13,214.39) --
	(219.33,214.95) --
	(219.54,214.63) --
	(219.75,214.52) --
	(219.96,214.81) --
	(220.16,215.11) --
	(220.37,214.92) --
	(220.58,214.71) --
	(220.79,215.30) --
	(220.99,215.35) --
	(221.20,215.43) --
	(221.41,215.03) --
	(221.61,215.00) --
	(221.82,215.24) --
	(222.03,215.03) --
	(222.24,215.43) --
	(222.44,215.35) --
	(222.65,215.80) --
	(222.86,215.62) --
	(223.07,216.21) --
	(223.27,215.94) --
	(223.48,215.94) --
	(223.69,216.53) --
	(223.90,217.52) --
	(224.10,216.93) --
	(224.31,217.06) --
	(224.52,216.42) --
	(224.72,216.47) --
	(224.93,217.04) --
	(225.14,216.58) --
	(225.35,216.61) --
	(225.55,216.34) --
	(225.76,215.59) --
	(225.97,216.42) --
	(226.18,215.97) --
	(226.38,216.13) --
	(226.59,216.34) --
	(226.80,215.91) --
	(227.01,215.80) --
	(227.21,216.39) --
	(227.42,216.74) --
	(227.63,218.13) --
	(227.83,219.15) --
	(228.04,220.22) --
	(228.25,218.88) --
	(228.46,218.88) --
	(228.66,219.69) --
	(228.87,217.79) --
	(229.08,219.37) --
	(229.29,219.42) --
	(229.49,217.65) --
	(229.70,217.33) --
	(229.91,218.56) --
	(230.12,218.96) --
	(230.32,218.13) --
	(230.53,216.93) --
	(230.74,218.05) --
	(230.94,217.46) --
	(231.15,217.60) --
	(231.36,217.30) --
	(231.57,218.11) --
	(231.77,217.46) --
	(231.98,217.20) --
	(232.19,217.20) --
	(232.40,217.63) --
	(232.60,217.06) --
	(232.81,217.14) --
	(233.02,216.23) --
	(233.23,216.88) --
	(233.43,216.50) --
	(233.64,216.88) --
	(233.85,217.79) --
	(234.05,217.41) --
	(234.26,218.08) --
	(234.47,216.58) --
	(234.68,216.50) --
	(234.88,216.23) --
	(235.09,217.57) --
	(235.30,217.57) --
	(235.51,217.71) --
	(235.71,217.87) --
	(235.92,217.36) --
	(236.13,217.30) --
	(236.34,216.88) --
	(236.54,216.85) --
	(236.75,217.57) --
	(236.96,217.57) --
	(237.16,217.33) --
	(237.37,217.49) --
	(237.58,217.30) --
	(237.79,218.35) --
	(237.99,218.11) --
	(238.20,217.81) --
	(238.41,217.84) --
	(238.62,218.19) --
	(238.82,217.84) --
	(239.03,217.14) --
	(239.24,217.20) --
	(239.44,217.57) --
	(239.65,217.84) --
	(239.86,217.04) --
	(240.07,216.23) --
	(240.27,216.50) --
	(240.48,215.97) --
	(240.69,216.66) --
	(240.90,216.61) --
	(241.10,216.74) --
	(241.31,217.22) --
	(241.52,217.73) --
	(241.73,216.88) --
	(241.93,216.98) --
	(242.14,217.12) --
	(242.35,218.11) --
	(242.55,216.53) --
	(242.76,217.25) --
	(242.97,216.05) --
	(243.18,217.04) --
	(243.38,216.23) --
	(243.59,217.14) --
	(243.80,217.84) --
	(244.01,217.81) --
	(244.21,217.41) --
	(244.42,217.01) --
	(244.63,217.52) --
	(244.84,216.47) --
	(245.04,215.97) --
	(245.25,216.42) --
	(245.46,216.23) --
	(245.66,216.02) --
	(245.87,216.61) --
	(246.08,215.94) --
	(246.29,216.07) --
	(246.49,216.31) --
	(246.70,215.97) --
	(246.91,216.39) --
	(247.12,216.47) --
	(247.32,216.50) --
	(247.53,216.85) --
	(247.74,216.72) --
	(247.95,215.94) --
	(248.15,215.97) --
	(248.36,217.41) --
	(248.57,216.50) --
	(248.77,217.20) --
	(248.98,217.60) --
	(249.19,218.51) --
	(249.40,218.38) --
	(249.60,217.89) --
	(249.81,218.99) --
	(250.02,219.15) --
	(250.23,218.64) --
	(250.43,217.81) --
	(250.64,217.22) --
	(250.85,218.43) --
	(251.06,218.29) --
	(251.26,217.46) --
	(251.47,217.95) --
	(251.68,217.87) --
	(251.88,217.92) --
	(252.09,219.12) --
	(252.30,219.45) --
	(252.51,220.25) --
	(252.71,221.35) --
	(252.92,220.79) --
	(253.13,221.72) --
	(253.34,222.90) --
	(253.54,223.17) --
	(253.75,222.74) --
	(253.96,222.87) --
	(254.17,221.70) --
	(254.37,223.22) --
	(254.58,223.38) --
	(254.79,222.71) --
	(254.99,222.45) --
	(255.20,222.82) --
	(255.41,222.74) --
	(255.62,221.19) --
	(255.82,221.03) --
	(256.03,222.45) --
	(256.24,222.58) --
	(256.45,223.62) --
	(256.65,223.49) --
	(256.86,220.89) --
	(257.07,222.63) --
	(257.28,222.20) --
	(257.48,224.24) --
	(257.69,223.52) --
	(257.90,222.66) --
	(258.10,221.72) --
	(258.31,221.37) --
	(258.52,220.25) --
	(258.73,220.57) --
	(258.93,219.85) --
	(259.14,218.40) --
	(259.35,217.63) --
	(259.56,219.34) --
	(259.76,219.47) --
	(259.97,219.98) --
	(260.18,219.04) --
	(260.39,218.86) --
	(260.59,217.73) --
	(260.80,217.14) --
	(261.01,216.72) --
	(261.21,216.85) --
	(261.42,217.38) --
	(261.63,217.55) --
	(261.84,218.46) --
	(262.04,219.31) --
	(262.25,218.86) --
	(262.46,217.84) --
	(262.67,216.53) --
	(262.87,215.08) --
	(263.08,215.19) --
	(263.29,215.14) --
	(263.50,215.72) --
	(263.70,214.73) --
	(263.91,215.64) --
	(264.12,215.27) --
	(264.32,214.76) --
	(264.53,214.44) --
	(264.74,214.87) --
	(264.95,214.36) --
	(265.15,214.25) --
	(265.36,213.77) --
	(265.57,213.82) --
	(265.78,214.01) --
	(265.98,213.98) --
	(266.19,215.40) --
	(266.40,214.87) --
	(266.60,214.33) --
	(266.81,214.97) --
	(267.02,214.36) --
	(267.23,214.49) --
	(267.43,214.65) --
	(267.64,214.81) --
	(267.85,214.57) --
	(268.06,213.72) --
	(268.26,214.12) --
	(268.47,214.33) --
	(268.68,213.85) --
	(268.89,213.82) --
	(269.09,213.80) --
	(269.30,214.01) --
	(269.51,213.58) --
	(269.71,213.50) --
	(269.92,213.82) --
	(270.13,213.82) --
	(270.34,214.01) --
	(270.54,213.58) --
	(270.75,214.09) --
	(270.96,213.42) --
	(271.17,213.96) --
	(271.37,213.80) --
	(271.58,213.98) --
	(271.79,213.72) --
	(272.00,213.64) --
	(272.20,213.69) --
	(272.41,213.26) --
	(272.62,211.41) --
	(272.82,212.99) --
	(273.03,213.66) --
	(273.24,213.82) --
	(273.45,213.50) --
	(273.65,213.69) --
	(273.86,213.21) --
	(274.07,213.77) --
	(274.28,213.23) --
	(274.48,213.40) --
	(274.69,213.05) --
	(274.90,213.56) --
	(275.11,213.69) --
	(275.31,213.48) --
	(275.52,213.26) --
	(275.73,213.21) --
	(275.93,213.18) --
	(276.14,213.69) --
	(276.35,213.48) --
	(276.56,213.48) --
	(276.76,212.94) --
	(276.97,212.78) --
	(277.18,213.23) --
	(277.39,213.40) --
	(277.59,213.48) --
	(277.80,212.99) --
	(278.01,213.10) --
	(278.22,213.40) --
	(278.42,213.45) --
	(278.63,212.89) --
	(278.84,213.45) --
	(279.04,213.29) --
	(279.25,213.56) --
	(279.46,213.26) --
	(279.67,213.21) --
	(279.87,213.48) --
	(280.08,213.15) --
	(280.29,213.29) --
	(280.50,213.37) --
	(280.70,213.53) --
	(280.91,213.48) --
	(281.12,213.42) --
	(281.33,213.40) --
	(281.53,213.31) --
	(281.74,213.37) --
	(281.95,213.61) --
	(282.15,213.05) --
	(282.36,213.31) --
	(282.57,212.99) --
	(282.78,213.58) --
	(282.98,213.48) --
	(283.19,213.61) --
	(283.40,213.40) --
	(283.61,212.73) --
	(283.81,213.13) --
	(284.02,212.97) --
	(284.23,213.40) --
	(284.44,213.05) --
	(284.64,213.15) --
	(284.85,212.70) --
	(285.06,212.59) --
	(285.26,212.40) --
	(285.47,212.54) --
	(285.68,212.67) --
	(285.89,212.97) --
	(286.09,212.97) --
	(286.30,213.18) --
	(286.51,213.26) --
	(286.72,212.54) --
	(286.92,212.51) --
	(287.13,212.51) --
	(287.34,212.70) --
	(287.55,212.89) --
	(287.75,212.83) --
	(287.96,213.31) --
	(288.17,212.99) --
	(288.37,213.21) --
	(288.58,212.89) --
	(288.79,212.89) --
	(289.00,212.97) --
	(289.20,213.05) --
	(289.41,213.42) --
	(289.62,213.13) --
	(289.83,213.05) --
	(290.03,213.53) --
	(290.24,213.56) --
	(290.45,213.61) --
	(290.65,213.61) --
	(290.86,212.97) --
	(291.07,213.18) --
	(291.28,213.45) --
	(291.48,213.29) --
	(291.69,213.31) --
	(291.90,213.53) --
	(292.11,213.50) --
	(292.31,213.61) --
	(292.52,213.61) --
	(292.73,213.93) --
	(292.94,213.96) --
	(293.14,213.96) --
	(293.35,213.23) --
	(293.56,213.42) --
	(293.76,213.93) --
	(293.97,213.48) --
	(294.18,213.88) --
	(294.39,214.14) --
	(294.59,214.36) --
	(294.80,214.39) --
	(295.01,214.95) --
	(295.22,214.63) --
	(295.42,214.52) --
	(295.63,214.81) --
	(295.84,215.11) --
	(296.05,214.92) --
	(296.25,214.71) --
	(296.46,215.30) --
	(296.67,215.35) --
	(296.87,215.43) --
	(297.08,215.03) --
	(297.29,215.00) --
	(297.50,215.24) --
	(297.70,215.03) --
	(297.91,215.43) --
	(298.12,215.35) --
	(298.33,215.80) --
	(298.53,215.62) --
	(298.74,216.21) --
	(298.95,215.94) --
	(299.16,215.94) --
	(299.36,216.53) --
	(299.57,217.52) --
	(299.78,216.93) --
	(299.98,217.06) --
	(300.19,216.42) --
	(300.40,216.47) --
	(300.61,217.04) --
	(300.81,216.58) --
	(301.02,216.61) --
	(301.23,216.34) --
	(301.44,215.59) --
	(301.64,216.42) --
	(301.85,215.97) --
	(302.06,216.13) --
	(302.27,216.34) --
	(302.47,215.91) --
	(302.68,215.80) --
	(302.89,216.39) --
	(303.09,216.74) --
	(303.30,218.13) --
	(303.51,219.15) --
	(303.72,220.22) --
	(303.92,218.88) --
	(304.13,218.88) --
	(304.34,219.69) --
	(304.55,217.79) --
	(304.75,219.37) --
	(304.96,219.42) --
	(305.17,217.65) --
	(305.38,217.33) --
	(305.58,218.56) --
	(305.79,218.96) --
	(306.00,218.13) --
	(306.20,216.93) --
	(306.41,218.05) --
	(306.62,217.46) --
	(306.83,217.60) --
	(307.03,217.30) --
	(307.24,218.11) --
	(307.45,217.46) --
	(307.66,217.20) --
	(307.86,217.20) --
	(308.07,217.63) --
	(308.28,217.06) --
	(308.49,217.14) --
	(308.69,216.23) --
	(308.90,216.88) --
	(309.11,216.50) --
	(309.31,216.88) --
	(309.52,217.79) --
	(309.73,217.41) --
	(309.94,218.08) --
	(310.14,216.58) --
	(310.35,216.50) --
	(310.56,216.23) --
	(310.77,217.57) --
	(310.97,217.57) --
	(311.18,217.71) --
	(311.39,217.87) --
	(311.60,217.36) --
	(311.80,217.30) --
	(312.01,216.88) --
	(312.22,216.85) --
	(312.42,217.57) --
	(312.63,217.57) --
	(312.84,217.33) --
	(313.05,217.49) --
	(313.25,217.30) --
	(313.46,218.35) --
	(313.67,218.11) --
	(313.88,217.81) --
	(314.08,217.84) --
	(314.29,218.19) --
	(314.50,217.84) --
	(314.71,217.14) --
	(314.91,217.20) --
	(315.12,217.57) --
	(315.33,217.84) --
	(315.53,217.04) --
	(315.74,216.23) --
	(315.95,216.50) --
	(316.16,215.97) --
	(316.36,216.66) --
	(316.57,216.61) --
	(316.78,216.74) --
	(316.99,217.22) --
	(317.19,217.73) --
	(317.40,216.88) --
	(317.61,216.98) --
	(317.81,217.12) --
	(318.02,218.11) --
	(318.23,216.53) --
	(318.44,217.25) --
	(318.64,216.05) --
	(318.85,217.04) --
	(319.06,216.23) --
	(319.27,217.14) --
	(319.47,217.84) --
	(319.68,217.81) --
	(319.89,217.41) --
	(320.10,217.01) --
	(320.30,217.52) --
	(320.51,216.47) --
	(320.72,215.97) --
	(320.92,216.42) --
	(321.13,216.23) --
	(321.34,216.02) --
	(321.55,216.61) --
	(321.75,215.94) --
	(321.96,216.07) --
	(322.17,216.31) --
	(322.38,215.97) --
	(322.58,216.39) --
	(322.79,216.47) --
	(323.00,216.50) --
	(323.21,216.85) --
	(323.41,216.72) --
	(323.62,215.94) --
	(323.83,215.97) --
	(324.03,217.41) --
	(324.24,216.50) --
	(324.45,217.20) --
	(324.66,217.60) --
	(324.86,218.51) --
	(325.07,218.38) --
	(325.28,217.89) --
	(325.49,218.99) --
	(325.69,219.15) --
	(325.90,218.64) --
	(326.11,217.81) --
	(326.32,217.22) --
	(326.52,218.43) --
	(326.73,218.29) --
	(326.94,217.46) --
	(327.14,217.95) --
	(327.35,217.87) --
	(327.56,217.92) --
	(327.77,219.12) --
	(327.97,219.45) --
	(328.18,220.25) --
	(328.39,221.35) --
	(328.60,220.79) --
	(328.80,221.72) --
	(329.01,222.90) --
	(329.22,223.17) --
	(329.43,222.74) --
	(329.63,222.87) --
	(329.84,221.70) --
	(330.05,223.22) --
	(330.25,223.38) --
	(330.46,222.71) --
	(330.67,222.45) --
	(330.88,222.82) --
	(331.08,222.74) --
	(331.29,221.19) --
	(331.50,221.03) --
	(331.71,222.45) --
	(331.91,222.58) --
	(332.12,223.62) --
	(332.33,223.49) --
	(332.54,220.89) --
	(332.74,222.63) --
	(332.95,222.20) --
	(333.16,224.24) --
	(333.36,223.52) --
	(333.57,222.66) --
	(333.78,221.72) --
	(333.99,221.37) --
	(334.19,220.25) --
	(334.40,220.57) --
	(334.61,219.85) --
	(334.82,218.40) --
	(335.02,217.63) --
	(335.23,219.34) --
	(335.44,219.47) --
	(335.65,219.98) --
	(335.85,219.04) --
	(336.06,218.86) --
	(336.27,217.73) --
	(336.47,217.14) --
	(336.68,216.72) --
	(336.89,216.85) --
	(337.10,217.38) --
	(337.30,217.55) --
	(337.51,218.46) --
	(337.72,219.31) --
	(337.93,218.86) --
	(338.13,217.84) --
	(338.34,216.53) --
	(338.55,215.08) --
	(338.76,215.19) --
	(338.96,215.14) --
	(339.17,215.72) --
	(339.38,214.73) --
	(339.58,215.64) --
	(339.79,215.27) --
	(340.00,214.76) --
	(340.21,214.44) --
	(340.41,214.87) --
	(340.62,214.36) --
	(340.83,214.25) --
	(341.04,213.77) --
	(341.24,213.82) --
	(341.45,214.01) --
	(341.66,213.98) --
	(341.86,215.40) --
	(342.07,214.87) --
	(342.28,214.33) --
	(342.49,214.97) --
	(342.69,214.36) --
	(342.90,214.49) --
	(343.11,214.65) --
	(343.32,214.81) --
	(343.52,214.57) --
	(343.73,213.72) --
	(343.94,214.12) --
	(344.15,214.33) --
	(344.35,213.85) --
	(344.56,213.82) --
	(344.77,213.80) --
	(344.97,214.01) --
	(345.18,213.58) --
	(345.39,213.50) --
	(345.60,213.82) --
	(345.80,213.82) --
	(346.01,214.01) --
	(346.22,213.58) --
	(346.43,214.09) --
	(346.63,213.42) --
	(346.84,213.96) --
	(347.05,213.80) --
	(347.26,213.98) --
	(347.46,213.72) --
	(347.67,213.64) --
	(347.88,213.69) --
	(348.08,213.26) --
	(348.29,211.41) --
	(348.50,212.99) --
	(348.71,213.66) --
	(348.91,213.82) --
	(349.12,213.50) --
	(349.33,213.69) --
	(349.54,213.21) --
	(349.74,213.77) --
	(349.95,213.23) --
	(350.16,213.40) --
	(350.37,213.05) --
	(350.57,213.56) --
	(350.78,213.69) --
	(350.99,213.48) --
	(351.19,213.26) --
	(351.40,213.21) --
	(351.61,213.18) --
	(351.82,213.69) --
	(352.02,213.48) --
	(352.23,213.48) --
	(352.44,212.94) --
	(352.65,212.78) --
	(352.85,213.23) --
	(353.06,213.40) --
	(353.27,213.48) --
	(353.48,212.99) --
	(353.68,213.10) --
	(353.89,213.40) --
	(354.10,213.45) --
	(354.30,212.89) --
	(354.51,213.45) --
	(354.72,213.29) --
	(354.93,213.56) --
	(355.13,213.26) --
	(355.34,213.21) --
	(355.55,213.48) --
	(355.76,213.15) --
	(355.96,213.29) --
	(356.17,213.37) --
	(356.38,213.53) --
	(356.59,213.48) --
	(356.79,213.42) --
	(357.00,213.40) --
	(357.21,213.31) --
	(357.41,213.37) --
	(357.62,213.61) --
	(357.83,213.05) --
	(358.04,213.31) --
	(358.24,212.99) --
	(358.45,213.58) --
	(358.66,213.48) --
	(358.87,213.61) --
	(359.07,213.40) --
	(359.28,212.73) --
	(359.49,213.13) --
	(359.70,212.97) --
	(359.90,213.40) --
	(360.11,213.05) --
	(360.32,213.15) --
	(360.52,212.70) --
	(360.73,212.59) --
	(360.94,212.40) --
	(361.15,212.54) --
	(361.35,212.67) --
	(361.56,212.97) --
	(361.77,212.97) --
	(361.98,213.18) --
	(362.18,213.26) --
	(362.39,212.54) --
	(362.60,212.51) --
	(362.81,212.51) --
	(363.01,212.70) --
	(363.22,212.89) --
	(363.43,212.83) --
	(363.63,213.31) --
	(363.84,212.99) --
	(364.05,213.21) --
	(364.26,212.89) --
	(364.46,212.89) --
	(364.67,212.97) --
	(364.88,213.05) --
	(365.09,213.42) --
	(365.29,213.13) --
	(365.50,213.05) --
	(365.71,213.53) --
	(365.92,213.56) --
	(366.12,213.61) --
	(366.33,213.61) --
	(366.54,212.97) --
	(366.74,213.18) --
	(366.95,213.45) --
	(367.16,213.29) --
	(367.37,213.31) --
	(367.57,213.53) --
	(367.78,213.50) --
	(367.99,213.61) --
	(368.20,213.61) --
	(368.40,213.93) --
	(368.61,213.96) --
	(368.82,213.96) --
	(369.02,213.23) --
	(369.23,213.42) --
	(369.44,213.93) --
	(369.65,213.48) --
	(369.85,213.88) --
	(370.06,214.14) --
	(370.27,214.36) --
	(370.48,214.39) --
	(370.68,214.95) --
	(370.89,214.63) --
	(371.10,214.52) --
	(371.31,214.81) --
	(371.51,215.11) --
	(371.72,214.92) --
	(371.93,214.71) --
	(372.13,215.30) --
	(372.34,215.35) --
	(372.55,215.43) --
	(372.76,215.03) --
	(372.96,215.00) --
	(373.17,215.24) --
	(373.38,215.03) --
	(373.59,215.43) --
	(373.79,215.35) --
	(374.00,215.80) --
	(374.21,215.62) --
	(374.42,216.21) --
	(374.62,215.94) --
	(374.83,215.94) --
	(375.04,216.53) --
	(375.24,217.52) --
	(375.45,216.93) --
	(375.66,217.06) --
	(375.87,216.42) --
	(376.07,216.47) --
	(376.28,217.04) --
	(376.49,216.58) --
	(376.70,216.61) --
	(376.90,216.34) --
	(377.11,215.59) --
	(377.32,216.42) --
	(377.53,215.97) --
	(377.73,216.13) --
	(377.94,216.34) --
	(378.15,215.91) --
	(378.35,215.80) --
	(378.56,216.39) --
	(378.77,216.74) --
	(378.98,218.13) --
	(379.18,219.15) --
	(379.39,220.22) --
	(379.60,218.88) --
	(379.81,218.88) --
	(380.01,219.69) --
	(380.22,217.79) --
	(380.43,219.37) --
	(380.64,219.42) --
	(380.84,217.65) --
	(381.05,217.33) --
	(381.26,218.56) --
	(381.46,218.96) --
	(381.67,218.13) --
	(381.88,216.93) --
	(382.09,218.05) --
	(382.29,217.46) --
	(382.50,217.60) --
	(382.71,217.30) --
	(382.92,218.11) --
	(383.12,217.46) --
	(383.33,217.20) --
	(383.54,217.20) --
	(383.75,217.63) --
	(383.95,217.06) --
	(384.16,217.14) --
	(384.37,216.23) --
	(384.57,216.88) --
	(384.78,216.50) --
	(384.99,216.88) --
	(385.20,217.79) --
	(385.40,217.41) --
	(385.61,218.08) --
	(385.82,216.58) --
	(386.03,216.50) --
	(386.23,216.23) --
	(386.44,217.57) --
	(386.65,217.57) --
	(386.86,217.71) --
	(387.06,217.87) --
	(387.27,217.36) --
	(387.48,217.30) --
	(387.68,216.88) --
	(387.89,216.85) --
	(388.10,217.57) --
	(388.31,217.57) --
	(388.51,217.33) --
	(388.72,217.49) --
	(388.93,217.30) --
	(389.14,218.35) --
	(389.34,218.11) --
	(389.55,217.81) --
	(389.76,217.84) --
	(389.97,218.19) --
	(390.17,217.84) --
	(390.38,217.14) --
	(390.59,217.20) --
	(390.79,217.57) --
	(391.00,217.84) --
	(391.21,217.04) --
	(391.42,216.23) --
	(391.62,216.50) --
	(391.83,215.97) --
	(392.04,216.66) --
	(392.25,216.61) --
	(392.45,216.74) --
	(392.66,217.22) --
	(392.87,217.73) --
	(393.08,216.88) --
	(393.28,216.98) --
	(393.49,217.12) --
	(393.70,218.11) --
	(393.90,216.53) --
	(394.11,217.25) --
	(394.32,216.05) --
	(394.53,217.04) --
	(394.73,216.23) --
	(394.94,217.14) --
	(395.15,217.84) --
	(395.36,217.81) --
	(395.56,217.41) --
	(395.77,217.01) --
	(395.98,217.52) --
	(396.18,216.47) --
	(396.39,215.97) --
	(396.60,216.42) --
	(396.81,216.23) --
	(397.01,216.02) --
	(397.22,216.61) --
	(397.43,215.94) --
	(397.64,216.07) --
	(397.84,216.31) --
	(398.05,215.14) --
	(398.26,215.97) --
	(398.47,216.39) --
	(398.67,216.47) --
	(398.88,216.50) --
	(399.09,216.85) --
	(399.29,216.72) --
	(399.50,215.94) --
	(399.71,215.97) --
	(399.92,217.41) --
	(400.12,216.50) --
	(400.33,217.20) --
	(400.54,217.60) --
	(400.75,218.51) --
	(400.95,218.38) --
	(401.16,217.89) --
	(401.37,218.99) --
	(401.58,219.15) --
	(401.78,218.64) --
	(401.99,217.81) --
	(402.20,217.22) --
	(402.40,218.43) --
	(402.61,218.29) --
	(402.82,217.46) --
	(403.03,217.95) --
	(403.23,217.87) --
	(403.44,217.92) --
	(403.65,219.12) --
	(403.86,219.45) --
	(404.06,220.25) --
	(404.27,221.35) --
	(404.48,220.79) --
	(404.69,221.72) --
	(404.89,222.90) --
	(405.10,223.17) --
	(405.31,222.74) --
	(405.51,222.87) --
	(405.72,221.70) --
	(405.93,223.22) --
	(406.14,223.38) --
	(406.34,222.71) --
	(406.55,222.45) --
	(406.76,222.82) --
	(406.97,222.74) --
	(407.17,221.19) --
	(407.38,221.03) --
	(407.59,222.45) --
	(407.80,222.58) --
	(408.00,223.62) --
	(408.21,223.49) --
	(408.42,220.89) --
	(408.62,222.63) --
	(408.83,222.20) --
	(409.04,224.24) --
	(409.25,223.52) --
	(409.45,222.66) --
	(409.66,221.72) --
	(409.87,221.37) --
	(410.08,220.25) --
	(410.28,220.57) --
	(410.49,219.85) --
	(410.70,218.40) --
	(410.91,217.63) --
	(411.11,219.34) --
	(411.32,219.47) --
	(411.53,219.98) --
	(411.73,219.04) --
	(411.94,218.86) --
	(412.15,217.73) --
	(412.36,217.14) --
	(412.56,216.72) --
	(412.77,216.85) --
	(412.98,217.38) --
	(413.19,217.55) --
	(413.39,218.46) --
	(413.60,219.31) --
	(413.81,218.86) --
	(414.02,217.84) --
	(414.22,216.53) --
	(414.43,215.08) --
	(414.64,215.19) --
	(414.84,215.14) --
	(415.05,215.72) --
	(415.26,214.73) --
	(415.47,215.64) --
	(415.67,215.27) --
	(415.88,214.76) --
	(416.09,214.44) --
	(416.30,214.87) --
	(416.50,214.36) --
	(416.71,214.25) --
	(416.92,213.77) --
	(417.13,213.82) --
	(417.33,214.01) --
	(417.54,213.98) --
	(417.75,215.40) --
	(417.95,214.87) --
	(418.16,214.33) --
	(418.37,214.97) --
	(418.58,214.36) --
	(418.78,214.49) --
	(418.99,214.65) --
	(419.20,214.81) --
	(419.41,214.57) --
	(419.61,213.72) --
	(419.82,214.12) --
	(420.03,214.33) --
	(420.23,213.85) --
	(420.44,213.82) --
	(420.65,213.80) --
	(420.86,214.01) --
	(421.06,213.58) --
	(421.27,213.50) --
	(421.48,213.82) --
	(421.69,213.82) --
	(421.89,214.01) --
	(422.10,213.58) --
	(422.31,214.09) --
	(422.52,213.42) --
	(422.72,213.96) --
	(422.93,213.80) --
	(423.14,213.98) --
	(423.34,213.72) --
	(423.55,213.64) --
	(423.76,213.69) --
	(423.97,213.26) --
	(424.17,211.41) --
	(424.38,212.99) --
	(424.59,213.66) --
	(424.80,213.82) --
	(425.00,213.50) --
	(425.21,213.69) --
	(425.42,213.21) --
	(425.63,213.77) --
	(425.83,213.23) --
	(426.04,213.40) --
	(426.25,213.05) --
	(426.45,213.56) --
	(426.66,213.69) --
	(426.87,213.48) --
	(427.08,213.26) --
	(427.28,213.21) --
	(427.49,213.18) --
	(427.70,213.69) --
	(427.91,213.48) --
	(428.11,213.48) --
	(428.32,212.94) --
	(428.53,212.78) --
	(428.74,213.23) --
	(428.94,213.40) --
	(429.15,213.48) --
	(429.36,212.99) --
	(429.56,213.10) --
	(429.77,213.40) --
	(429.98,213.45) --
	(430.19,212.89) --
	(430.39,213.45) --
	(430.60,213.29) --
	(430.81,213.56) --
	(431.02,213.26) --
	(431.22,213.21) --
	(431.43,213.48) --
	(431.64,213.15) --
	(431.85,213.29) --
	(432.05,213.37) --
	(432.26,213.53) --
	(432.47,213.48) --
	(432.67,213.42) --
	(432.88,213.40) --
	(433.09,213.31) --
	(433.30,213.37) --
	(433.50,213.61) --
	(433.71,213.05) --
	(433.92,213.31) --
	(434.13,212.99) --
	(434.33,213.58) --
	(434.54,213.48) --
	(434.75,213.61) --
	(434.96,213.40) --
	(435.16,212.73) --
	(435.37,213.13) --
	(435.58,212.97) --
	(435.78,213.40) --
	(435.99,213.05) --
	(436.20,213.15) --
	(436.41,212.70) --
	(436.61,212.59) --
	(436.82,212.40) --
	(437.03,212.54) --
	(437.24,212.67) --
	(437.44,212.97) --
	(437.65,212.97) --
	(437.86,213.18) --
	(438.07,213.26) --
	(438.27,212.54) --
	(438.48,212.51) --
	(438.69,212.51) --
	(438.89,212.70) --
	(439.10,212.89) --
	(439.31,212.83) --
	(439.52,213.31) --
	(439.72,212.99) --
	(439.93,213.21) --
	(440.14,212.89) --
	(440.35,212.89) --
	(440.55,212.97) --
	(440.76,213.05) --
	(440.97,213.42) --
	(441.18,213.13) --
	(441.38,213.05) --
	(441.59,213.53) --
	(441.80,213.56) --
	(442.00,213.61) --
	(442.21,213.61) --
	(442.42,212.97);

\path[] (442.42,206.86) --
	(442.21,206.86) --
	(442.00,206.86) --
	(441.80,206.86) --
	(441.59,206.86) --
	(441.38,206.86) --
	(441.18,206.86) --
	(440.97,206.86) --
	(440.76,206.86) --
	(440.55,206.86) --
	(440.35,206.86) --
	(440.14,206.86) --
	(439.93,206.86) --
	(439.72,206.86) --
	(439.52,206.86) --
	(439.31,206.86) --
	(439.10,206.86) --
	(438.89,206.86) --
	(438.69,206.86) --
	(438.48,206.86) --
	(438.27,206.86) --
	(438.07,206.86) --
	(437.86,206.86) --
	(437.65,206.86) --
	(437.44,206.86) --
	(437.24,206.86) --
	(437.03,206.86) --
	(436.82,206.86) --
	(436.61,206.86) --
	(436.41,206.86) --
	(436.20,206.86) --
	(435.99,206.86) --
	(435.78,206.86) --
	(435.58,206.86) --
	(435.37,206.86) --
	(435.16,206.86) --
	(434.96,206.86) --
	(434.75,206.86) --
	(434.54,206.86) --
	(434.33,206.86) --
	(434.13,206.86) --
	(433.92,206.86) --
	(433.71,206.86) --
	(433.50,206.86) --
	(433.30,206.86) --
	(433.09,206.86) --
	(432.88,206.86) --
	(432.67,206.86) --
	(432.47,206.86) --
	(432.26,206.86) --
	(432.05,206.86) --
	(431.85,206.86) --
	(431.64,206.86) --
	(431.43,206.86) --
	(431.22,206.86) --
	(431.02,206.86) --
	(430.81,206.86) --
	(430.60,206.86) --
	(430.39,206.86) --
	(430.19,206.86) --
	(429.98,206.86) --
	(429.77,206.86) --
	(429.56,206.86) --
	(429.36,206.86) --
	(429.15,206.86) --
	(428.94,206.86) --
	(428.74,206.86) --
	(428.53,206.86) --
	(428.32,206.86) --
	(428.11,206.86) --
	(427.91,206.86) --
	(427.70,206.86) --
	(427.49,206.86) --
	(427.28,206.86) --
	(427.08,206.86) --
	(426.87,206.86) --
	(426.66,206.86) --
	(426.45,206.86) --
	(426.25,206.86) --
	(426.04,206.86) --
	(425.83,206.86) --
	(425.63,206.86) --
	(425.42,206.86) --
	(425.21,206.86) --
	(425.00,206.86) --
	(424.80,206.86) --
	(424.59,206.86) --
	(424.38,206.86) --
	(424.17,206.86) --
	(423.97,206.86) --
	(423.76,206.86) --
	(423.55,206.86) --
	(423.34,206.86) --
	(423.14,206.86) --
	(422.93,206.86) --
	(422.72,206.86) --
	(422.52,206.86) --
	(422.31,206.86) --
	(422.10,206.86) --
	(421.89,206.86) --
	(421.69,206.86) --
	(421.48,206.86) --
	(421.27,206.86) --
	(421.06,206.86) --
	(420.86,206.86) --
	(420.65,206.86) --
	(420.44,206.86) --
	(420.23,206.86) --
	(420.03,206.86) --
	(419.82,206.86) --
	(419.61,206.86) --
	(419.41,206.86) --
	(419.20,206.86) --
	(418.99,206.86) --
	(418.78,206.86) --
	(418.58,206.86) --
	(418.37,206.86) --
	(418.16,206.86) --
	(417.95,206.86) --
	(417.75,206.86) --
	(417.54,206.86) --
	(417.33,206.86) --
	(417.13,206.86) --
	(416.92,206.86) --
	(416.71,206.86) --
	(416.50,206.86) --
	(416.30,206.86) --
	(416.09,206.86) --
	(415.88,206.86) --
	(415.67,206.86) --
	(415.47,206.86) --
	(415.26,206.86) --
	(415.05,206.86) --
	(414.84,206.86) --
	(414.64,206.86) --
	(414.43,206.86) --
	(414.22,206.86) --
	(414.02,206.86) --
	(413.81,206.86) --
	(413.60,206.86) --
	(413.39,206.86) --
	(413.19,206.86) --
	(412.98,206.86) --
	(412.77,206.86) --
	(412.56,206.86) --
	(412.36,206.86) --
	(412.15,206.86) --
	(411.94,206.86) --
	(411.73,206.86) --
	(411.53,206.86) --
	(411.32,206.86) --
	(411.11,206.86) --
	(410.91,206.86) --
	(410.70,206.86) --
	(410.49,206.86) --
	(410.28,206.86) --
	(410.08,206.86) --
	(409.87,206.86) --
	(409.66,206.86) --
	(409.45,206.86) --
	(409.25,206.86) --
	(409.04,206.86) --
	(408.83,206.86) --
	(408.62,206.86) --
	(408.42,206.86) --
	(408.21,206.86) --
	(408.00,206.86) --
	(407.80,206.86) --
	(407.59,206.86) --
	(407.38,206.86) --
	(407.17,206.86) --
	(406.97,206.86) --
	(406.76,206.86) --
	(406.55,206.86) --
	(406.34,206.86) --
	(406.14,206.86) --
	(405.93,206.86) --
	(405.72,206.86) --
	(405.51,206.86) --
	(405.31,206.86) --
	(405.10,206.86) --
	(404.89,206.86) --
	(404.69,206.86) --
	(404.48,206.86) --
	(404.27,206.86) --
	(404.06,206.86) --
	(403.86,206.86) --
	(403.65,206.86) --
	(403.44,206.86) --
	(403.23,206.86) --
	(403.03,206.86) --
	(402.82,206.86) --
	(402.61,206.86) --
	(402.40,206.86) --
	(402.20,206.86) --
	(401.99,206.86) --
	(401.78,206.86) --
	(401.58,206.86) --
	(401.37,206.86) --
	(401.16,206.86) --
	(400.95,206.86) --
	(400.75,206.86) --
	(400.54,206.86) --
	(400.33,206.86) --
	(400.12,206.86) --
	(399.92,206.86) --
	(399.71,206.86) --
	(399.50,206.86) --
	(399.29,206.86) --
	(399.09,206.86) --
	(398.88,206.86) --
	(398.67,206.86) --
	(398.47,206.86) --
	(398.26,206.86) --
	(398.05,206.86) --
	(397.84,206.86) --
	(397.64,206.86) --
	(397.43,206.86) --
	(397.22,206.86) --
	(397.01,206.86) --
	(396.81,206.86) --
	(396.60,206.86) --
	(396.39,206.86) --
	(396.18,206.86) --
	(395.98,206.86) --
	(395.77,206.86) --
	(395.56,206.86) --
	(395.36,206.86) --
	(395.15,206.86) --
	(394.94,206.86) --
	(394.73,206.86) --
	(394.53,206.86) --
	(394.32,206.86) --
	(394.11,206.86) --
	(393.90,206.86) --
	(393.70,206.86) --
	(393.49,206.86) --
	(393.28,206.86) --
	(393.08,206.86) --
	(392.87,206.86) --
	(392.66,206.86) --
	(392.45,206.86) --
	(392.25,206.86) --
	(392.04,206.86) --
	(391.83,206.86) --
	(391.62,206.86) --
	(391.42,206.86) --
	(391.21,206.86) --
	(391.00,206.86) --
	(390.79,206.86) --
	(390.59,206.86) --
	(390.38,206.86) --
	(390.17,206.86) --
	(389.97,206.86) --
	(389.76,206.86) --
	(389.55,206.86) --
	(389.34,206.86) --
	(389.14,206.86) --
	(388.93,206.86) --
	(388.72,206.86) --
	(388.51,206.86) --
	(388.31,206.86) --
	(388.10,206.86) --
	(387.89,206.86) --
	(387.68,206.86) --
	(387.48,206.86) --
	(387.27,206.86) --
	(387.06,206.86) --
	(386.86,206.86) --
	(386.65,206.86) --
	(386.44,206.86) --
	(386.23,206.86) --
	(386.03,206.86) --
	(385.82,206.86) --
	(385.61,206.86) --
	(385.40,206.86) --
	(385.20,206.86) --
	(384.99,206.86) --
	(384.78,206.86) --
	(384.57,206.86) --
	(384.37,206.86) --
	(384.16,206.86) --
	(383.95,206.86) --
	(383.75,206.86) --
	(383.54,206.86) --
	(383.33,206.86) --
	(383.12,206.86) --
	(382.92,206.86) --
	(382.71,206.86) --
	(382.50,206.86) --
	(382.29,206.86) --
	(382.09,206.86) --
	(381.88,206.86) --
	(381.67,206.86) --
	(381.46,206.86) --
	(381.26,206.86) --
	(381.05,206.86) --
	(380.84,206.86) --
	(380.64,206.86) --
	(380.43,206.86) --
	(380.22,206.86) --
	(380.01,206.86) --
	(379.81,206.86) --
	(379.60,206.86) --
	(379.39,206.86) --
	(379.18,206.86) --
	(378.98,206.86) --
	(378.77,206.86) --
	(378.56,206.86) --
	(378.35,206.86) --
	(378.15,206.86) --
	(377.94,206.86) --
	(377.73,206.86) --
	(377.53,206.86) --
	(377.32,206.86) --
	(377.11,206.86) --
	(376.90,206.86) --
	(376.70,206.86) --
	(376.49,206.86) --
	(376.28,206.86) --
	(376.07,206.86) --
	(375.87,206.86) --
	(375.66,206.86) --
	(375.45,206.86) --
	(375.24,206.86) --
	(375.04,206.86) --
	(374.83,206.86) --
	(374.62,206.86) --
	(374.42,206.86) --
	(374.21,206.86) --
	(374.00,206.86) --
	(373.79,206.86) --
	(373.59,206.86) --
	(373.38,206.86) --
	(373.17,206.86) --
	(372.96,206.86) --
	(372.76,206.86) --
	(372.55,206.86) --
	(372.34,206.86) --
	(372.13,206.86) --
	(371.93,206.86) --
	(371.72,206.86) --
	(371.51,206.86) --
	(371.31,206.86) --
	(371.10,206.86) --
	(370.89,206.86) --
	(370.68,206.86) --
	(370.48,206.86) --
	(370.27,206.86) --
	(370.06,206.86) --
	(369.85,206.86) --
	(369.65,206.86) --
	(369.44,206.86) --
	(369.23,206.86) --
	(369.02,206.86) --
	(368.82,206.86) --
	(368.61,206.86) --
	(368.40,206.86) --
	(368.20,206.86) --
	(367.99,206.86) --
	(367.78,206.86) --
	(367.57,206.86) --
	(367.37,206.86) --
	(367.16,206.86) --
	(366.95,206.86) --
	(366.74,206.86) --
	(366.54,206.86) --
	(366.33,206.86) --
	(366.12,206.86) --
	(365.92,206.86) --
	(365.71,206.86) --
	(365.50,206.86) --
	(365.29,206.86) --
	(365.09,206.86) --
	(364.88,206.86) --
	(364.67,206.86) --
	(364.46,206.86) --
	(364.26,206.86) --
	(364.05,206.86) --
	(363.84,206.86) --
	(363.63,206.86) --
	(363.43,206.86) --
	(363.22,206.86) --
	(363.01,206.86) --
	(362.81,206.86) --
	(362.60,206.86) --
	(362.39,206.86) --
	(362.18,206.86) --
	(361.98,206.86) --
	(361.77,206.86) --
	(361.56,206.86) --
	(361.35,206.86) --
	(361.15,206.86) --
	(360.94,206.86) --
	(360.73,206.86) --
	(360.52,206.86) --
	(360.32,206.86) --
	(360.11,206.86) --
	(359.90,206.86) --
	(359.70,206.86) --
	(359.49,206.86) --
	(359.28,206.86) --
	(359.07,206.86) --
	(358.87,206.86) --
	(358.66,206.86) --
	(358.45,206.86) --
	(358.24,206.86) --
	(358.04,206.86) --
	(357.83,206.86) --
	(357.62,206.86) --
	(357.41,206.86) --
	(357.21,206.86) --
	(357.00,206.86) --
	(356.79,206.86) --
	(356.59,206.86) --
	(356.38,206.86) --
	(356.17,206.86) --
	(355.96,206.86) --
	(355.76,206.86) --
	(355.55,206.86) --
	(355.34,206.86) --
	(355.13,206.86) --
	(354.93,206.86) --
	(354.72,206.86) --
	(354.51,206.86) --
	(354.30,206.86) --
	(354.10,206.86) --
	(353.89,206.86) --
	(353.68,206.86) --
	(353.48,206.86) --
	(353.27,206.86) --
	(353.06,206.86) --
	(352.85,206.86) --
	(352.65,206.86) --
	(352.44,206.86) --
	(352.23,206.86) --
	(352.02,206.86) --
	(351.82,206.86) --
	(351.61,206.86) --
	(351.40,206.86) --
	(351.19,206.86) --
	(350.99,206.86) --
	(350.78,206.86) --
	(350.57,206.86) --
	(350.37,206.86) --
	(350.16,206.86) --
	(349.95,206.86) --
	(349.74,206.86) --
	(349.54,206.86) --
	(349.33,206.86) --
	(349.12,206.86) --
	(348.91,206.86) --
	(348.71,206.86) --
	(348.50,206.86) --
	(348.29,206.86) --
	(348.08,206.86) --
	(347.88,206.86) --
	(347.67,206.86) --
	(347.46,206.86) --
	(347.26,206.86) --
	(347.05,206.86) --
	(346.84,206.86) --
	(346.63,206.86) --
	(346.43,206.86) --
	(346.22,206.86) --
	(346.01,206.86) --
	(345.80,206.86) --
	(345.60,206.86) --
	(345.39,206.86) --
	(345.18,206.86) --
	(344.97,206.86) --
	(344.77,206.86) --
	(344.56,206.86) --
	(344.35,206.86) --
	(344.15,206.86) --
	(343.94,206.86) --
	(343.73,206.86) --
	(343.52,206.86) --
	(343.32,206.86) --
	(343.11,206.86) --
	(342.90,206.86) --
	(342.69,206.86) --
	(342.49,206.86) --
	(342.28,206.86) --
	(342.07,206.86) --
	(341.86,206.86) --
	(341.66,206.86) --
	(341.45,206.86) --
	(341.24,206.86) --
	(341.04,206.86) --
	(340.83,206.86) --
	(340.62,206.86) --
	(340.41,206.86) --
	(340.21,206.86) --
	(340.00,206.86) --
	(339.79,206.86) --
	(339.58,206.86) --
	(339.38,206.86) --
	(339.17,206.86) --
	(338.96,206.86) --
	(338.76,206.86) --
	(338.55,206.86) --
	(338.34,206.86) --
	(338.13,206.86) --
	(337.93,206.86) --
	(337.72,206.86) --
	(337.51,206.86) --
	(337.30,206.86) --
	(337.10,206.86) --
	(336.89,206.86) --
	(336.68,206.86) --
	(336.47,206.86) --
	(336.27,206.86) --
	(336.06,206.86) --
	(335.85,206.86) --
	(335.65,206.86) --
	(335.44,206.86) --
	(335.23,206.86) --
	(335.02,206.86) --
	(334.82,206.86) --
	(334.61,206.86) --
	(334.40,206.86) --
	(334.19,206.86) --
	(333.99,206.86) --
	(333.78,206.86) --
	(333.57,206.86) --
	(333.36,206.86) --
	(333.16,206.86) --
	(332.95,206.86) --
	(332.74,206.86) --
	(332.54,206.86) --
	(332.33,206.86) --
	(332.12,206.86) --
	(331.91,206.86) --
	(331.71,206.86) --
	(331.50,206.86) --
	(331.29,206.86) --
	(331.08,206.86) --
	(330.88,206.86) --
	(330.67,206.86) --
	(330.46,206.86) --
	(330.25,206.86) --
	(330.05,206.86) --
	(329.84,206.86) --
	(329.63,206.86) --
	(329.43,206.86) --
	(329.22,206.86) --
	(329.01,206.86) --
	(328.80,206.86) --
	(328.60,206.86) --
	(328.39,206.86) --
	(328.18,206.86) --
	(327.97,206.86) --
	(327.77,206.86) --
	(327.56,206.86) --
	(327.35,206.86) --
	(327.14,206.86) --
	(326.94,206.86) --
	(326.73,206.86) --
	(326.52,206.86) --
	(326.32,206.86) --
	(326.11,206.86) --
	(325.90,206.86) --
	(325.69,206.86) --
	(325.49,206.86) --
	(325.28,206.86) --
	(325.07,206.86) --
	(324.86,206.86) --
	(324.66,206.86) --
	(324.45,206.86) --
	(324.24,206.86) --
	(324.03,206.86) --
	(323.83,206.86) --
	(323.62,206.86) --
	(323.41,206.86) --
	(323.21,206.86) --
	(323.00,206.86) --
	(322.79,206.86) --
	(322.58,206.86) --
	(322.38,206.86) --
	(322.17,206.86) --
	(321.96,206.86) --
	(321.75,206.86) --
	(321.55,206.86) --
	(321.34,206.86) --
	(321.13,206.86) --
	(320.92,206.86) --
	(320.72,206.86) --
	(320.51,206.86) --
	(320.30,206.86) --
	(320.10,206.86) --
	(319.89,206.86) --
	(319.68,206.86) --
	(319.47,206.86) --
	(319.27,206.86) --
	(319.06,206.86) --
	(318.85,206.86) --
	(318.64,206.86) --
	(318.44,206.86) --
	(318.23,206.86) --
	(318.02,206.86) --
	(317.81,206.86) --
	(317.61,206.86) --
	(317.40,206.86) --
	(317.19,206.86) --
	(316.99,206.86) --
	(316.78,206.86) --
	(316.57,206.86) --
	(316.36,206.86) --
	(316.16,206.86) --
	(315.95,206.86) --
	(315.74,206.86) --
	(315.53,206.86) --
	(315.33,206.86) --
	(315.12,206.86) --
	(314.91,206.86) --
	(314.71,206.86) --
	(314.50,206.86) --
	(314.29,206.86) --
	(314.08,206.86) --
	(313.88,206.86) --
	(313.67,206.86) --
	(313.46,206.86) --
	(313.25,206.86) --
	(313.05,206.86) --
	(312.84,206.86) --
	(312.63,206.86) --
	(312.42,206.86) --
	(312.22,206.86) --
	(312.01,206.86) --
	(311.80,206.86) --
	(311.60,206.86) --
	(311.39,206.86) --
	(311.18,206.86) --
	(310.97,206.86) --
	(310.77,206.86) --
	(310.56,206.86) --
	(310.35,206.86) --
	(310.14,206.86) --
	(309.94,206.86) --
	(309.73,206.86) --
	(309.52,206.86) --
	(309.31,206.86) --
	(309.11,206.86) --
	(308.90,206.86) --
	(308.69,206.86) --
	(308.49,206.86) --
	(308.28,206.86) --
	(308.07,206.86) --
	(307.86,206.86) --
	(307.66,206.86) --
	(307.45,206.86) --
	(307.24,206.86) --
	(307.03,206.86) --
	(306.83,206.86) --
	(306.62,206.86) --
	(306.41,206.86) --
	(306.20,206.86) --
	(306.00,206.86) --
	(305.79,206.86) --
	(305.58,206.86) --
	(305.38,206.86) --
	(305.17,206.86) --
	(304.96,206.86) --
	(304.75,206.86) --
	(304.55,206.86) --
	(304.34,206.86) --
	(304.13,206.86) --
	(303.92,206.86) --
	(303.72,206.86) --
	(303.51,206.86) --
	(303.30,206.86) --
	(303.09,206.86) --
	(302.89,206.86) --
	(302.68,206.86) --
	(302.47,206.86) --
	(302.27,206.86) --
	(302.06,206.86) --
	(301.85,206.86) --
	(301.64,206.86) --
	(301.44,206.86) --
	(301.23,206.86) --
	(301.02,206.86) --
	(300.81,206.86) --
	(300.61,206.86) --
	(300.40,206.86) --
	(300.19,206.86) --
	(299.98,206.86) --
	(299.78,206.86) --
	(299.57,206.86) --
	(299.36,206.86) --
	(299.16,206.86) --
	(298.95,206.86) --
	(298.74,206.86) --
	(298.53,206.86) --
	(298.33,206.86) --
	(298.12,206.86) --
	(297.91,206.86) --
	(297.70,206.86) --
	(297.50,206.86) --
	(297.29,206.86) --
	(297.08,206.86) --
	(296.87,206.86) --
	(296.67,206.86) --
	(296.46,206.86) --
	(296.25,206.86) --
	(296.05,206.86) --
	(295.84,206.86) --
	(295.63,206.86) --
	(295.42,206.86) --
	(295.22,206.86) --
	(295.01,206.86) --
	(294.80,206.86) --
	(294.59,206.86) --
	(294.39,206.86) --
	(294.18,206.86) --
	(293.97,206.86) --
	(293.76,206.86) --
	(293.56,206.86) --
	(293.35,206.86) --
	(293.14,206.86) --
	(292.94,206.86) --
	(292.73,206.86) --
	(292.52,206.86) --
	(292.31,206.86) --
	(292.11,206.86) --
	(291.90,206.86) --
	(291.69,206.86) --
	(291.48,206.86) --
	(291.28,206.86) --
	(291.07,206.86) --
	(290.86,206.86) --
	(290.65,206.86) --
	(290.45,206.86) --
	(290.24,206.86) --
	(290.03,206.86) --
	(289.83,206.86) --
	(289.62,206.86) --
	(289.41,206.86) --
	(289.20,206.86) --
	(289.00,206.86) --
	(288.79,206.86) --
	(288.58,206.86) --
	(288.37,206.86) --
	(288.17,206.86) --
	(287.96,206.86) --
	(287.75,206.86) --
	(287.55,206.86) --
	(287.34,206.86) --
	(287.13,206.86) --
	(286.92,206.86) --
	(286.72,206.86) --
	(286.51,206.86) --
	(286.30,206.86) --
	(286.09,206.86) --
	(285.89,206.86) --
	(285.68,206.86) --
	(285.47,206.86) --
	(285.26,206.86) --
	(285.06,206.86) --
	(284.85,206.86) --
	(284.64,206.86) --
	(284.44,206.86) --
	(284.23,206.86) --
	(284.02,206.86) --
	(283.81,206.86) --
	(283.61,206.86) --
	(283.40,206.86) --
	(283.19,206.86) --
	(282.98,206.86) --
	(282.78,206.86) --
	(282.57,206.86) --
	(282.36,206.86) --
	(282.15,206.86) --
	(281.95,206.86) --
	(281.74,206.86) --
	(281.53,206.86) --
	(281.33,206.86) --
	(281.12,206.86) --
	(280.91,206.86) --
	(280.70,206.86) --
	(280.50,206.86) --
	(280.29,206.86) --
	(280.08,206.86) --
	(279.87,206.86) --
	(279.67,206.86) --
	(279.46,206.86) --
	(279.25,206.86) --
	(279.04,206.86) --
	(278.84,206.86) --
	(278.63,206.86) --
	(278.42,206.86) --
	(278.22,206.86) --
	(278.01,206.86) --
	(277.80,206.86) --
	(277.59,206.86) --
	(277.39,206.86) --
	(277.18,206.86) --
	(276.97,206.86) --
	(276.76,206.86) --
	(276.56,206.86) --
	(276.35,206.86) --
	(276.14,206.86) --
	(275.93,206.86) --
	(275.73,206.86) --
	(275.52,206.86) --
	(275.31,206.86) --
	(275.11,206.86) --
	(274.90,206.86) --
	(274.69,206.86) --
	(274.48,206.86) --
	(274.28,206.86) --
	(274.07,206.86) --
	(273.86,206.86) --
	(273.65,206.86) --
	(273.45,206.86) --
	(273.24,206.86) --
	(273.03,206.86) --
	(272.82,206.86) --
	(272.62,206.86) --
	(272.41,206.86) --
	(272.20,206.86) --
	(272.00,206.86) --
	(271.79,206.86) --
	(271.58,206.86) --
	(271.37,206.86) --
	(271.17,206.86) --
	(270.96,206.86) --
	(270.75,206.86) --
	(270.54,206.86) --
	(270.34,206.86) --
	(270.13,206.86) --
	(269.92,206.86) --
	(269.71,206.86) --
	(269.51,206.86) --
	(269.30,206.86) --
	(269.09,206.86) --
	(268.89,206.86) --
	(268.68,206.86) --
	(268.47,206.86) --
	(268.26,206.86) --
	(268.06,206.86) --
	(267.85,206.86) --
	(267.64,206.86) --
	(267.43,206.86) --
	(267.23,206.86) --
	(267.02,206.86) --
	(266.81,206.86) --
	(266.60,206.86) --
	(266.40,206.86) --
	(266.19,206.86) --
	(265.98,206.86) --
	(265.78,206.86) --
	(265.57,206.86) --
	(265.36,206.86) --
	(265.15,206.86) --
	(264.95,206.86) --
	(264.74,206.86) --
	(264.53,206.86) --
	(264.32,206.86) --
	(264.12,206.86) --
	(263.91,206.86) --
	(263.70,206.86) --
	(263.50,206.86) --
	(263.29,206.86) --
	(263.08,206.86) --
	(262.87,206.86) --
	(262.67,206.86) --
	(262.46,206.86) --
	(262.25,206.86) --
	(262.04,206.86) --
	(261.84,206.86) --
	(261.63,206.86) --
	(261.42,206.86) --
	(261.21,206.86) --
	(261.01,206.86) --
	(260.80,206.86) --
	(260.59,206.86) --
	(260.39,206.86) --
	(260.18,206.86) --
	(259.97,206.86) --
	(259.76,206.86) --
	(259.56,206.86) --
	(259.35,206.86) --
	(259.14,206.86) --
	(258.93,206.86) --
	(258.73,206.86) --
	(258.52,206.86) --
	(258.31,206.86) --
	(258.10,206.86) --
	(257.90,206.86) --
	(257.69,206.86) --
	(257.48,206.86) --
	(257.28,206.86) --
	(257.07,206.86) --
	(256.86,206.86) --
	(256.65,206.86) --
	(256.45,206.86) --
	(256.24,206.86) --
	(256.03,206.86) --
	(255.82,206.86) --
	(255.62,206.86) --
	(255.41,206.86) --
	(255.20,206.86) --
	(254.99,206.86) --
	(254.79,206.86) --
	(254.58,206.86) --
	(254.37,206.86) --
	(254.17,206.86) --
	(253.96,206.86) --
	(253.75,206.86) --
	(253.54,206.86) --
	(253.34,206.86) --
	(253.13,206.86) --
	(252.92,206.86) --
	(252.71,206.86) --
	(252.51,206.86) --
	(252.30,206.86) --
	(252.09,206.86) --
	(251.88,206.86) --
	(251.68,206.86) --
	(251.47,206.86) --
	(251.26,206.86) --
	(251.06,206.86) --
	(250.85,206.86) --
	(250.64,206.86) --
	(250.43,206.86) --
	(250.23,206.86) --
	(250.02,206.86) --
	(249.81,206.86) --
	(249.60,206.86) --
	(249.40,206.86) --
	(249.19,206.86) --
	(248.98,206.86) --
	(248.77,206.86) --
	(248.57,206.86) --
	(248.36,206.86) --
	(248.15,206.86) --
	(247.95,206.86) --
	(247.74,206.86) --
	(247.53,206.86) --
	(247.32,206.86) --
	(247.12,206.86) --
	(246.91,206.86) --
	(246.70,206.86) --
	(246.49,206.86) --
	(246.29,206.86) --
	(246.08,206.86) --
	(245.87,206.86) --
	(245.66,206.86) --
	(245.46,206.86) --
	(245.25,206.86) --
	(245.04,206.86) --
	(244.84,206.86) --
	(244.63,206.86) --
	(244.42,206.86) --
	(244.21,206.86) --
	(244.01,206.86) --
	(243.80,206.86) --
	(243.59,206.86) --
	(243.38,206.86) --
	(243.18,206.86) --
	(242.97,206.86) --
	(242.76,206.86) --
	(242.55,206.86) --
	(242.35,206.86) --
	(242.14,206.86) --
	(241.93,206.86) --
	(241.73,206.86) --
	(241.52,206.86) --
	(241.31,206.86) --
	(241.10,206.86) --
	(240.90,206.86) --
	(240.69,206.86) --
	(240.48,206.86) --
	(240.27,206.86) --
	(240.07,206.86) --
	(239.86,206.86) --
	(239.65,206.86) --
	(239.44,206.86) --
	(239.24,206.86) --
	(239.03,206.86) --
	(238.82,206.86) --
	(238.62,206.86) --
	(238.41,206.86) --
	(238.20,206.86) --
	(237.99,206.86) --
	(237.79,206.86) --
	(237.58,206.86) --
	(237.37,206.86) --
	(237.16,206.86) --
	(236.96,206.86) --
	(236.75,206.86) --
	(236.54,206.86) --
	(236.34,206.86) --
	(236.13,206.86) --
	(235.92,206.86) --
	(235.71,206.86) --
	(235.51,206.86) --
	(235.30,206.86) --
	(235.09,206.86) --
	(234.88,206.86) --
	(234.68,206.86) --
	(234.47,206.86) --
	(234.26,206.86) --
	(234.05,206.86) --
	(233.85,206.86) --
	(233.64,206.86) --
	(233.43,206.86) --
	(233.23,206.86) --
	(233.02,206.86) --
	(232.81,206.86) --
	(232.60,206.86) --
	(232.40,206.86) --
	(232.19,206.86) --
	(231.98,206.86) --
	(231.77,206.86) --
	(231.57,206.86) --
	(231.36,206.86) --
	(231.15,206.86) --
	(230.94,206.86) --
	(230.74,206.86) --
	(230.53,206.86) --
	(230.32,206.86) --
	(230.12,206.86) --
	(229.91,206.86) --
	(229.70,206.86) --
	(229.49,206.86) --
	(229.29,206.86) --
	(229.08,206.86) --
	(228.87,206.86) --
	(228.66,206.86) --
	(228.46,206.86) --
	(228.25,206.86) --
	(228.04,206.86) --
	(227.83,206.86) --
	(227.63,206.86) --
	(227.42,206.86) --
	(227.21,206.86) --
	(227.01,206.86) --
	(226.80,206.86) --
	(226.59,206.86) --
	(226.38,206.86) --
	(226.18,206.86) --
	(225.97,206.86) --
	(225.76,206.86) --
	(225.55,206.86) --
	(225.35,206.86) --
	(225.14,206.86) --
	(224.93,206.86) --
	(224.72,206.86) --
	(224.52,206.86) --
	(224.31,206.86) --
	(224.10,206.86) --
	(223.90,206.86) --
	(223.69,206.86) --
	(223.48,206.86) --
	(223.27,206.86) --
	(223.07,206.86) --
	(222.86,206.86) --
	(222.65,206.86) --
	(222.44,206.86) --
	(222.24,206.86) --
	(222.03,206.86) --
	(221.82,206.86) --
	(221.61,206.86) --
	(221.41,206.86) --
	(221.20,206.86) --
	(220.99,206.86) --
	(220.79,206.86) --
	(220.58,206.86) --
	(220.37,206.86) --
	(220.16,206.86) --
	(219.96,206.86) --
	(219.75,206.86) --
	(219.54,206.86) --
	(219.33,206.86) --
	(219.13,206.86) --
	(218.92,206.86) --
	(218.71,206.86) --
	(218.50,206.86) --
	(218.30,206.86) --
	(218.09,206.86) --
	(217.88,206.86) --
	(217.68,206.86) --
	(217.47,206.86) --
	(217.26,206.86) --
	(217.05,206.86) --
	(216.85,206.86) --
	(216.64,206.86) --
	(216.43,206.86) --
	(216.22,206.86) --
	(216.02,206.86) --
	(215.81,206.86) --
	(215.60,206.86) --
	(215.39,206.86) --
	(215.19,206.86) --
	(214.98,206.86) --
	(214.77,206.86) --
	(214.57,206.86) --
	(214.36,206.86) --
	(214.15,206.86) --
	(213.94,206.86) --
	(213.74,206.86) --
	(213.53,206.86) --
	(213.32,206.86) --
	(213.11,206.86) --
	(212.91,206.86) --
	(212.70,206.86) --
	(212.49,206.86) --
	(212.28,206.86) --
	(212.08,206.86) --
	(211.87,206.86) --
	(211.66,206.86) --
	(211.46,206.86) --
	(211.25,206.86) --
	(211.04,206.86) --
	(210.83,206.86) --
	(210.63,206.86) --
	(210.42,206.86) --
	(210.21,206.86) --
	(210.00,206.86) --
	(209.80,206.86) --
	(209.59,206.86) --
	(209.38,206.86) --
	(209.18,206.86) --
	(208.97,206.86) --
	(208.76,206.86) --
	(208.55,206.86) --
	(208.35,206.86) --
	(208.14,206.86) --
	(207.93,206.86) --
	(207.72,206.86) --
	(207.52,206.86) --
	(207.31,206.86) --
	(207.10,206.86) --
	(206.89,206.86) --
	(206.69,206.86) --
	(206.48,206.86) --
	(206.27,206.86) --
	(206.07,206.86) --
	(205.86,206.86) --
	(205.65,206.86) --
	(205.44,206.86) --
	(205.24,206.86) --
	(205.03,206.86) --
	(204.82,206.86) --
	(204.61,206.86) --
	(204.41,206.86) --
	(204.20,206.86) --
	(203.99,206.86) --
	(203.78,206.86) --
	(203.58,206.86) --
	(203.37,206.86) --
	(203.16,206.86) --
	(202.96,206.86) --
	(202.75,206.86) --
	(202.54,206.86) --
	(202.33,206.86) --
	(202.13,206.86) --
	(201.92,206.86) --
	(201.71,206.86) --
	(201.50,206.86) --
	(201.30,206.86) --
	(201.09,206.86) --
	(200.88,206.86) --
	(200.67,206.86) --
	(200.47,206.86) --
	(200.26,206.86) --
	(200.05,206.86) --
	(199.85,206.86) --
	(199.64,206.86) --
	(199.43,206.86) --
	(199.22,206.86) --
	(199.02,206.86) --
	(198.81,206.86) --
	(198.60,206.86) --
	(198.39,206.86) --
	(198.19,206.86) --
	(197.98,206.86) --
	(197.77,206.86) --
	(197.56,206.86) --
	(197.36,206.86) --
	(197.15,206.86) --
	(196.94,206.86) --
	(196.74,206.86) --
	(196.53,206.86) --
	(196.32,206.86) --
	(196.11,206.86) --
	(195.91,206.86) --
	(195.70,206.86) --
	(195.49,206.86) --
	(195.28,206.86) --
	(195.08,206.86) --
	(194.87,206.86) --
	(194.66,206.86) --
	(194.45,206.86) --
	(194.25,206.86) --
	(194.04,206.86) --
	(193.83,206.86) --
	(193.63,206.86) --
	(193.42,206.86) --
	(193.21,206.86) --
	(193.00,206.86) --
	(192.80,206.86) --
	(192.59,206.86) --
	(192.38,206.86) --
	(192.17,206.86) --
	(191.97,206.86) --
	(191.76,206.86) --
	(191.55,206.86) --
	(191.34,206.86) --
	(191.14,206.86) --
	(190.93,206.86) --
	(190.72,206.86) --
	(190.52,206.86) --
	(190.31,206.86) --
	(190.10,206.86) --
	(189.89,206.86) --
	(189.69,206.86) --
	(189.48,206.86) --
	(189.27,206.86) --
	(189.06,206.86) --
	(188.86,206.86) --
	(188.65,206.86) --
	(188.44,206.86) --
	(188.23,206.86) --
	(188.03,206.86) --
	(187.82,206.86) --
	(187.61,206.86) --
	(187.41,206.86) --
	(187.20,206.86) --
	(186.99,206.86) --
	(186.78,206.86) --
	(186.58,206.86) --
	(186.37,206.86) --
	(186.16,206.86) --
	(185.95,206.86) --
	(185.75,206.86) --
	(185.54,206.86) --
	(185.33,206.86) --
	(185.13,206.86) --
	(184.92,206.86) --
	(184.71,206.86) --
	(184.50,206.86) --
	(184.30,206.86) --
	(184.09,206.86) --
	(183.88,206.86) --
	(183.67,206.86) --
	(183.47,206.86) --
	(183.26,206.86) --
	(183.05,206.86) --
	(182.84,206.86) --
	(182.64,206.86) --
	(182.43,206.86) --
	(182.22,206.86) --
	(182.02,206.86) --
	(181.81,206.86) --
	(181.60,206.86) --
	(181.39,206.86) --
	(181.19,206.86) --
	(180.98,206.86) --
	(180.77,206.86) --
	(180.56,206.86) --
	(180.36,206.86) --
	(180.15,206.86) --
	(179.94,206.86) --
	(179.73,206.86) --
	(179.53,206.86) --
	(179.32,206.86) --
	(179.11,206.86) --
	(178.91,206.86) --
	(178.70,206.86) --
	(178.49,206.86) --
	(178.28,206.86) --
	(178.08,206.86) --
	(177.87,206.86) --
	(177.66,206.86) --
	(177.45,206.86) --
	(177.25,206.86) --
	(177.04,206.86) --
	(176.83,206.86) --
	(176.62,206.86) --
	(176.42,206.86) --
	(176.21,206.86) --
	(176.00,206.86) --
	(175.80,206.86) --
	(175.59,206.86) --
	(175.38,206.86) --
	(175.17,206.86) --
	(174.97,206.86) --
	(174.76,206.86) --
	(174.55,206.86) --
	(174.34,206.86) --
	(174.14,206.86) --
	(173.93,206.86) --
	(173.72,206.86) --
	(173.51,206.86) --
	(173.31,206.86) --
	(173.10,206.86) --
	(172.89,206.86) --
	(172.69,206.86) --
	(172.48,206.86) --
	(172.27,206.86) --
	(172.06,206.86) --
	(171.86,206.86) --
	(171.65,206.86) --
	(171.44,206.86) --
	(171.23,206.86) --
	(171.03,206.86) --
	(170.82,206.86) --
	(170.61,206.86) --
	(170.40,206.86) --
	(170.20,206.86) --
	(169.99,206.86) --
	(169.78,206.86) --
	(169.58,206.86) --
	(169.37,206.86) --
	(169.16,206.86) --
	(168.95,206.86) --
	(168.75,206.86) --
	(168.54,206.86) --
	(168.33,206.86) --
	(168.12,206.86) --
	(167.92,206.86) --
	(167.71,206.86) --
	(167.50,206.86) --
	(167.29,206.86) --
	(167.09,206.86) --
	(166.88,206.86) --
	(166.67,206.86) --
	(166.47,206.86) --
	(166.26,206.86) --
	(166.05,206.86) --
	(165.84,206.86) --
	(165.64,206.86) --
	(165.43,206.86) --
	(165.22,206.86) --
	(165.01,206.86) --
	(164.81,206.86) --
	(164.60,206.86) --
	(164.39,206.86) --
	(164.18,206.86) --
	(163.98,206.86) --
	(163.77,206.86) --
	(163.56,206.86) --
	(163.36,206.86) --
	(163.15,206.86) --
	(162.94,206.86) --
	(162.73,206.86) --
	(162.53,206.86) --
	(162.32,206.86) --
	(162.11,206.86) --
	(161.90,206.86) --
	(161.70,206.86) --
	(161.49,206.86) --
	(161.28,206.86) --
	(161.07,206.86) --
	(160.87,206.86) --
	(160.66,206.86) --
	(160.45,206.86) --
	(160.25,206.86) --
	(160.04,206.86) --
	(159.83,206.86) --
	(159.62,206.86) --
	(159.42,206.86) --
	(159.21,206.86) --
	(159.00,206.86) --
	(158.79,206.86) --
	(158.59,206.86) --
	(158.38,206.86) --
	(158.17,206.86) --
	(157.97,206.86) --
	(157.76,206.86) --
	(157.55,206.86) --
	(157.34,206.86) --
	(157.14,206.86) --
	(156.93,206.86) --
	(156.72,206.86) --
	(156.51,206.86) --
	(156.31,206.86) --
	(156.10,206.86) --
	(155.89,206.86) --
	(155.68,206.86) --
	(155.48,206.86) --
	(155.27,206.86) --
	(155.06,206.86) --
	(154.86,206.86) --
	(154.65,206.86) --
	(154.44,206.86) --
	(154.23,206.86) --
	(154.03,206.86) --
	(153.82,206.86) --
	(153.61,206.86) --
	(153.40,206.86) --
	(153.20,206.86) --
	(152.99,206.86) --
	(152.78,206.86) --
	(152.57,206.86) --
	(152.37,206.86) --
	(152.16,206.86) --
	(151.95,206.86) --
	(151.75,206.86) --
	(151.54,206.86) --
	(151.33,206.86) --
	(151.12,206.86) --
	(150.92,206.86) --
	(150.71,206.86) --
	(150.50,206.86) --
	(150.29,206.86) --
	(150.09,206.86) --
	(149.88,206.86) --
	(149.67,206.86) --
	(149.46,206.86) --
	(149.26,206.86) --
	(149.05,206.86) --
	(148.84,206.86) --
	(148.64,206.86) --
	(148.43,206.86) --
	(148.22,206.86) --
	(148.01,206.86) --
	(147.81,206.86) --
	(147.60,206.86) --
	(147.39,206.86) --
	(147.18,206.86) --
	(146.98,206.86) --
	(146.77,206.86) --
	(146.56,206.86) --
	(146.35,206.86) --
	(146.15,206.86) --
	(145.94,206.86) --
	(145.73,206.86) --
	(145.53,206.86) --
	(145.32,206.86) --
	(145.11,206.86) --
	(144.90,206.86) --
	(144.70,206.86) --
	(144.49,206.86) --
	(144.28,206.86) --
	(144.07,206.86) --
	(143.87,206.86) --
	(143.66,206.86) --
	(143.45,206.86) --
	(143.24,206.86) --
	(143.04,206.86) --
	(142.83,206.86) --
	(142.62,206.86) --
	(142.42,206.86) --
	(142.21,206.86) --
	(142.00,206.86) --
	(141.79,206.86) --
	(141.59,206.86) --
	(141.38,206.86) --
	(141.17,206.86) --
	(140.96,206.86) --
	(140.76,206.86) --
	(140.55,206.86) --
	(140.34,206.86) --
	(140.13,206.86) --
	(139.93,206.86) --
	(139.72,206.86) --
	(139.51,206.86) --
	(139.31,206.86) --
	(139.10,206.86) --
	(138.89,206.86) --
	(138.68,206.86) --
	(138.48,206.86) --
	(138.27,206.86) --
	(138.06,206.86) --
	(137.85,206.86) --
	(137.65,206.86) --
	(137.44,206.86) --
	(137.23,206.86) --
	(137.02,206.86) --
	(136.82,206.86) --
	(136.61,206.86) --
	(136.40,206.86) --
	(136.20,206.86) --
	(135.99,206.86) --
	(135.78,206.86) --
	(135.57,206.86) --
	(135.37,206.86) --
	(135.16,206.86) --
	(134.95,206.86) --
	(134.74,206.86) --
	(134.54,206.86) --
	(134.33,206.86) --
	(134.12,206.86) --
	(133.91,206.86) --
	(133.71,206.86) --
	(133.50,206.86) --
	(133.29,206.86) --
	(133.09,206.86) --
	(132.88,206.86) --
	(132.67,206.86) --
	(132.46,206.86) --
	(132.26,206.86) --
	(132.05,206.86) --
	(131.84,206.86) --
	(131.63,206.86) --
	(131.43,206.86) --
	(131.22,206.86) --
	(131.01,206.86) --
	(130.81,206.86) --
	(130.60,206.86) --
	(130.39,206.86) --
	(130.18,206.86) --
	(129.98,206.86) --
	(129.77,206.86) --
	(129.56,206.86) --
	(129.35,206.86) --
	(129.15,206.86) --
	(128.94,206.86) --
	(128.73,206.86) --
	(128.52,206.86) --
	(128.32,206.86) --
	(128.11,206.86) --
	(127.90,206.86) --
	(127.70,206.86) --
	(127.49,206.86) --
	(127.28,206.86) --
	(127.07,206.86) --
	(126.87,206.86) --
	(126.66,206.86) --
	(126.45,206.86) --
	(126.24,206.86) --
	(126.04,206.86) --
	(125.83,206.86) --
	(125.62,206.86) --
	(125.41,206.86) --
	(125.21,206.86) --
	(125.00,206.86) --
	(124.79,206.86) --
	(124.59,206.86) --
	(124.38,206.86) --
	(124.17,206.86) --
	(123.96,206.86) --
	(123.76,206.86) --
	(123.55,206.86) --
	(123.34,206.86) --
	(123.13,206.86) --
	(122.93,206.86) --
	(122.72,206.86) --
	(122.51,206.86) --
	(122.30,206.86) --
	(122.10,206.86) --
	(121.89,206.86) --
	(121.68,206.86) --
	(121.48,206.86) --
	(121.27,206.86) --
	(121.06,206.86) --
	(120.85,206.86) --
	(120.65,206.86) --
	(120.44,206.86) --
	(120.23,206.86) --
	(120.02,206.86) --
	(119.82,206.86) --
	(119.61,206.86) --
	(119.40,206.86) --
	(119.19,206.86) --
	(118.99,206.86) --
	(118.78,206.86) --
	(118.57,206.86) --
	(118.37,206.86) --
	(118.16,206.86) --
	(117.95,206.86) --
	(117.74,206.86) --
	(117.54,206.86) --
	(117.33,206.86) --
	(117.12,206.86) --
	(116.91,206.86) --
	(116.71,206.86) --
	(116.50,206.86) --
	(116.29,206.86) --
	(116.08,206.86) --
	(115.88,206.86) --
	(115.67,206.86) --
	(115.46,206.86) --
	(115.26,206.86) --
	(115.05,206.86) --
	(114.84,206.86) --
	(114.63,206.86) --
	(114.43,206.86) --
	(114.22,206.86) --
	(114.01,206.86) --
	(113.80,206.86) --
	(113.60,206.86) --
	(113.39,206.86) --
	(113.18,206.86) --
	(112.97,206.86) --
	(112.77,206.86) --
	(112.56,206.86) --
	(112.35,206.86) --
	(112.15,206.86) --
	(111.94,206.86) --
	(111.73,206.86) --
	(111.52,206.86) --
	(111.32,206.86) --
	(111.11,206.86) --
	(110.90,206.86) --
	(110.69,206.86) --
	(110.49,206.86) --
	(110.28,206.86) --
	(110.07,206.86) --
	(109.86,206.86) --
	(109.66,206.86) --
	(109.45,206.86) --
	(109.24,206.86) --
	(109.04,206.86) --
	(108.83,206.86) --
	(108.62,206.86) --
	(108.41,206.86) --
	(108.21,206.86) --
	(108.00,206.86) --
	(107.79,206.86) --
	(107.58,206.86) --
	(107.38,206.86) --
	(107.17,206.86) --
	(106.96,206.86) --
	(106.76,206.86) --
	(106.55,206.86) --
	(106.34,206.86) --
	(106.13,206.86) --
	(105.93,206.86) --
	(105.72,206.86) --
	(105.51,206.86) --
	(105.30,206.86) --
	(105.10,206.86) --
	(104.89,206.86) --
	(104.68,206.86) --
	(104.47,206.86) --
	(104.27,206.86) --
	(104.06,206.86) --
	(103.85,206.86) --
	(103.65,206.86) --
	(103.44,206.86) --
	(103.23,206.86) --
	(103.02,206.86) --
	(102.82,206.86) --
	(102.61,206.86) --
	(102.40,206.86) --
	(102.19,206.86) --
	(101.99,206.86) --
	(101.78,206.86) --
	(101.57,206.86) --
	(101.36,206.86) --
	(101.16,206.86) --
	(100.95,206.86) --
	(100.74,206.86) --
	(100.54,206.86) --
	(100.33,206.86) --
	(100.12,206.86) --
	( 99.91,206.86) --
	( 99.71,206.86) --
	( 99.50,206.86) --
	( 99.29,206.86) --
	( 99.08,206.86) --
	( 98.88,206.86) --
	( 98.67,206.86) --
	( 98.46,206.86) --
	( 98.25,206.86) --
	( 98.05,206.86) --
	( 97.84,206.86) --
	( 97.63,206.86) --
	( 97.43,206.86) --
	( 97.22,206.86) --
	( 97.01,206.86) --
	( 96.80,206.86) --
	( 96.60,206.86) --
	( 96.39,206.86) --
	( 96.18,206.86) --
	( 95.97,206.86) --
	( 95.77,206.86) --
	( 95.56,206.86) --
	( 95.35,206.86) --
	( 95.14,206.86) --
	( 94.94,206.86) --
	( 94.73,206.86) --
	( 94.52,206.86) --
	( 94.32,206.86) --
	( 94.11,206.86) --
	( 93.90,206.86) --
	( 93.69,206.86) --
	( 93.49,206.86) --
	( 93.28,206.86) --
	( 93.07,206.86) --
	( 92.86,206.86) --
	( 92.66,206.86) --
	( 92.45,206.86) --
	( 92.24,206.86) --
	( 92.03,206.86) --
	( 91.83,206.86) --
	( 91.62,206.86) --
	( 91.41,206.86) --
	( 91.21,206.86) --
	( 91.00,206.86) --
	( 90.79,206.86) --
	( 90.58,206.86) --
	( 90.38,206.86) --
	( 90.17,206.86) --
	( 89.96,206.86) --
	( 89.75,206.86) --
	( 89.55,206.86) --
	( 89.34,206.86) --
	( 89.13,206.86) --
	( 88.92,206.86) --
	( 88.72,206.86) --
	( 88.51,206.86) --
	( 88.30,206.86) --
	( 88.10,206.86) --
	( 87.89,206.86) --
	( 87.68,206.86) --
	( 87.47,206.86) --
	( 87.27,206.86) --
	( 87.06,206.86) --
	( 86.85,206.86) --
	( 86.64,206.86) --
	( 86.44,206.86) --
	( 86.23,206.86) --
	( 86.02,206.86) --
	( 85.81,206.86) --
	( 85.61,206.86) --
	( 85.40,206.86) --
	( 85.19,206.86) --
	( 84.99,206.86) --
	( 84.78,206.86) --
	( 84.57,206.86) --
	( 84.36,206.86) --
	( 84.16,206.86) --
	( 83.95,206.86) --
	( 83.74,206.86) --
	( 83.53,206.86) --
	( 83.33,206.86) --
	( 83.12,206.86) --
	( 82.91,206.86) --
	( 82.70,206.86) --
	( 82.50,206.86) --
	( 82.29,206.86) --
	( 82.08,206.86) --
	( 81.88,206.86) --
	( 81.67,206.86) --
	( 81.46,206.86) --
	( 81.25,206.86) --
	( 81.05,206.86) --
	( 80.84,206.86) --
	( 80.63,206.86) --
	( 80.42,206.86) --
	( 80.22,206.86) --
	( 80.01,206.86) --
	( 79.80,206.86) --
	( 79.60,206.86) --
	( 79.39,206.86) --
	( 79.18,206.86) --
	( 78.97,206.86) --
	( 78.77,206.86) --
	( 78.56,206.86) --
	( 78.35,206.86) --
	( 78.14,206.86) --
	( 77.94,206.86) --
	( 77.73,206.86) --
	( 77.52,206.86) --
	( 77.31,206.86) --
	( 77.11,206.86) --
	( 76.90,206.86) --
	( 76.69,206.86) --
	( 76.49,206.86) --
	( 76.28,206.86) --
	( 76.07,206.86) --
	( 75.86,206.86) --
	( 75.66,206.86) --
	( 75.45,206.86) --
	( 75.24,206.86) --
	( 75.03,206.86) --
	( 74.83,206.86) --
	( 74.62,206.86) --
	( 74.41,206.86) --
	( 74.20,206.86) --
	( 74.00,206.86) --
	( 73.79,206.86) --
	( 73.58,206.86) --
	( 73.38,206.86) --
	( 73.17,206.86) --
	( 72.96,206.86) --
	( 72.75,206.86) --
	( 72.55,206.86) --
	( 72.34,206.86) --
	( 72.13,206.86) --
	( 71.92,206.86) --
	( 71.72,206.86) --
	( 71.51,206.86) --
	( 71.30,206.86) --
	( 71.09,206.86) --
	( 70.89,206.86) --
	( 70.68,206.86) --
	( 70.47,206.86) --
	( 70.27,206.86) --
	( 70.06,206.86) --
	( 69.85,206.86) --
	( 69.64,206.86) --
	( 69.44,206.86) --
	( 69.23,206.86) --
	( 69.02,206.86) --
	( 68.81,206.86) --
	( 68.61,206.86) --
	( 68.40,206.86) --
	( 68.19,206.86) --
	( 67.98,206.86) --
	( 67.78,206.86) --
	( 67.57,206.86) --
	( 67.36,206.86) --
	( 67.16,206.86) --
	( 66.95,206.86) --
	( 66.74,206.86) --
	( 66.53,206.86) --
	( 66.33,206.86) --
	( 66.12,206.86) --
	( 65.91,206.86) --
	( 65.70,206.86) --
	( 65.50,206.86) --
	( 65.29,206.86) --
	( 65.08,206.86) --
	( 64.87,206.86) --
	( 64.67,206.86) --
	( 64.46,206.86) --
	( 64.25,206.86) --
	( 64.05,206.86) --
	( 63.84,206.86);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor,fill opacity=0.30] ( 63.84,297.67) --
	( 64.05,297.67) --
	( 64.25,297.67) --
	( 64.46,297.67) --
	( 64.67,297.67) --
	( 64.87,297.67) --
	( 65.08,297.67) --
	( 65.29,297.67) --
	( 65.50,297.67) --
	( 65.70,297.67) --
	( 65.91,297.67) --
	( 66.12,297.67) --
	( 66.33,297.67) --
	( 66.53,297.67) --
	( 66.74,297.67) --
	( 66.95,297.67) --
	( 67.16,297.67) --
	( 67.36,297.67) --
	( 67.57,297.67) --
	( 67.78,297.67) --
	( 67.98,297.67) --
	( 68.19,297.67) --
	( 68.40,297.67) --
	( 68.61,297.67) --
	( 68.81,297.67) --
	( 69.02,297.67) --
	( 69.23,297.67) --
	( 69.44,297.67) --
	( 69.64,297.67) --
	( 69.85,297.67) --
	( 70.06,297.67) --
	( 70.27,297.67) --
	( 70.47,297.67) --
	( 70.68,297.67) --
	( 70.89,297.67) --
	( 71.09,297.67) --
	( 71.30,297.67) --
	( 71.51,297.67) --
	( 71.72,297.67) --
	( 71.92,297.67) --
	( 72.13,297.67) --
	( 72.34,297.67) --
	( 72.55,297.67) --
	( 72.75,297.67) --
	( 72.96,297.67) --
	( 73.17,297.67) --
	( 73.38,297.67) --
	( 73.58,297.67) --
	( 73.79,297.67) --
	( 74.00,297.67) --
	( 74.20,297.67) --
	( 74.41,297.67) --
	( 74.62,297.67) --
	( 74.83,297.67) --
	( 75.03,297.67) --
	( 75.24,297.67) --
	( 75.45,297.67) --
	( 75.66,297.67) --
	( 75.86,297.67) --
	( 76.07,297.67) --
	( 76.28,297.67) --
	( 76.49,297.67) --
	( 76.69,297.67) --
	( 76.90,297.67) --
	( 77.11,297.67) --
	( 77.31,297.67) --
	( 77.52,297.67) --
	( 77.73,297.67) --
	( 77.94,297.67) --
	( 78.14,297.67) --
	( 78.35,297.67) --
	( 78.56,297.67) --
	( 78.77,297.67) --
	( 78.97,297.67) --
	( 79.18,297.67) --
	( 79.39,297.67) --
	( 79.60,297.67) --
	( 79.80,297.67) --
	( 80.01,297.67) --
	( 80.22,297.67) --
	( 80.42,297.67) --
	( 80.63,297.67) --
	( 80.84,297.67) --
	( 81.05,297.67) --
	( 81.25,297.67) --
	( 81.46,297.67) --
	( 81.67,297.67) --
	( 81.88,297.67) --
	( 82.08,297.67) --
	( 82.29,297.67) --
	( 82.50,297.67) --
	( 82.70,297.67) --
	( 82.91,297.67) --
	( 83.12,297.67) --
	( 83.33,297.67) --
	( 83.53,297.67) --
	( 83.74,297.67) --
	( 83.95,297.67) --
	( 84.16,297.67) --
	( 84.36,297.67) --
	( 84.57,297.67) --
	( 84.78,297.67) --
	( 84.99,297.67) --
	( 85.19,297.67) --
	( 85.40,297.67) --
	( 85.61,297.67) --
	( 85.81,297.67) --
	( 86.02,297.67) --
	( 86.23,297.67) --
	( 86.44,297.67) --
	( 86.64,297.67) --
	( 86.85,297.67) --
	( 87.06,297.67) --
	( 87.27,297.67) --
	( 87.47,297.67) --
	( 87.68,297.67) --
	( 87.89,297.67) --
	( 88.10,297.67) --
	( 88.30,297.67) --
	( 88.51,297.67) --
	( 88.72,297.67) --
	( 88.92,297.67) --
	( 89.13,297.67) --
	( 89.34,297.67) --
	( 89.55,297.67) --
	( 89.75,297.67) --
	( 89.96,297.67) --
	( 90.17,297.67) --
	( 90.38,297.67) --
	( 90.58,297.67) --
	( 90.79,297.67) --
	( 91.00,297.67) --
	( 91.21,297.67) --
	( 91.41,297.67) --
	( 91.62,297.67) --
	( 91.83,297.67) --
	( 92.03,297.67) --
	( 92.24,297.67) --
	( 92.45,297.67) --
	( 92.66,297.67) --
	( 92.86,297.67) --
	( 93.07,297.67) --
	( 93.28,297.67) --
	( 93.49,297.67) --
	( 93.69,297.67) --
	( 93.90,297.67) --
	( 94.11,297.67) --
	( 94.32,297.67) --
	( 94.52,297.67) --
	( 94.73,297.67) --
	( 94.94,297.67) --
	( 95.14,297.67) --
	( 95.35,297.67) --
	( 95.56,297.67) --
	( 95.77,297.67) --
	( 95.97,297.67) --
	( 96.18,297.67) --
	( 96.39,297.67) --
	( 96.60,297.67) --
	( 96.80,297.67) --
	( 97.01,297.67) --
	( 97.22,297.67) --
	( 97.43,297.67) --
	( 97.63,297.67) --
	( 97.84,297.67) --
	( 98.05,297.67) --
	( 98.25,297.67) --
	( 98.46,297.67) --
	( 98.67,297.67) --
	( 98.88,297.67) --
	( 99.08,297.67) --
	( 99.29,297.67) --
	( 99.50,297.67) --
	( 99.71,297.67) --
	( 99.91,297.67) --
	(100.12,297.67) --
	(100.33,297.67) --
	(100.54,297.67) --
	(100.74,297.67) --
	(100.95,297.67) --
	(101.16,297.67) --
	(101.36,297.67) --
	(101.57,297.67) --
	(101.78,297.67) --
	(101.99,297.67) --
	(102.19,297.67) --
	(102.40,297.67) --
	(102.61,297.67) --
	(102.82,297.67) --
	(103.02,297.67) --
	(103.23,297.67) --
	(103.44,297.67) --
	(103.65,297.67) --
	(103.85,297.67) --
	(104.06,297.67) --
	(104.27,297.67) --
	(104.47,297.67) --
	(104.68,297.67) --
	(104.89,297.67) --
	(105.10,297.67) --
	(105.30,297.67) --
	(105.51,297.67) --
	(105.72,297.67) --
	(105.93,297.67) --
	(106.13,297.67) --
	(106.34,297.67) --
	(106.55,297.67) --
	(106.76,297.67) --
	(106.96,297.67) --
	(107.17,297.67) --
	(107.38,297.67) --
	(107.58,297.67) --
	(107.79,297.67) --
	(108.00,297.67) --
	(108.21,297.67) --
	(108.41,297.67) --
	(108.62,297.67) --
	(108.83,297.67) --
	(109.04,297.67) --
	(109.24,297.67) --
	(109.45,297.67) --
	(109.66,297.67) --
	(109.86,297.67) --
	(110.07,297.67) --
	(110.28,297.67) --
	(110.49,297.67) --
	(110.69,297.67) --
	(110.90,297.67) --
	(111.11,297.67) --
	(111.32,297.67) --
	(111.52,297.67) --
	(111.73,297.67) --
	(111.94,297.67) --
	(112.15,297.67) --
	(112.35,297.67) --
	(112.56,297.67) --
	(112.77,297.67) --
	(112.97,297.67) --
	(113.18,297.67) --
	(113.39,297.67) --
	(113.60,297.67) --
	(113.80,297.67) --
	(114.01,297.67) --
	(114.22,297.67) --
	(114.43,297.67) --
	(114.63,297.67) --
	(114.84,297.67) --
	(115.05,297.67) --
	(115.26,297.67) --
	(115.46,297.67) --
	(115.67,297.67) --
	(115.88,297.67) --
	(116.08,297.67) --
	(116.29,297.67) --
	(116.50,297.67) --
	(116.71,297.67) --
	(116.91,297.67) --
	(117.12,297.67) --
	(117.33,297.67) --
	(117.54,297.67) --
	(117.74,297.67) --
	(117.95,297.67) --
	(118.16,297.67) --
	(118.37,297.67) --
	(118.57,297.67) --
	(118.78,297.67) --
	(118.99,297.67) --
	(119.19,297.67) --
	(119.40,297.67) --
	(119.61,297.67) --
	(119.82,297.67) --
	(120.02,297.67) --
	(120.23,297.67) --
	(120.44,297.67) --
	(120.65,297.67) --
	(120.85,297.67) --
	(121.06,297.67) --
	(121.27,297.67) --
	(121.48,297.67) --
	(121.68,297.67) --
	(121.89,297.67) --
	(122.10,297.67) --
	(122.30,297.67) --
	(122.51,297.67) --
	(122.72,297.67) --
	(122.93,297.67) --
	(123.13,297.67) --
	(123.34,297.67) --
	(123.55,297.67) --
	(123.76,297.67) --
	(123.96,297.67) --
	(124.17,297.67) --
	(124.38,297.67) --
	(124.59,297.67) --
	(124.79,297.67) --
	(125.00,297.67) --
	(125.21,297.67) --
	(125.41,297.67) --
	(125.62,297.67) --
	(125.83,297.67) --
	(126.04,297.67) --
	(126.24,297.67) --
	(126.45,297.67) --
	(126.66,297.67) --
	(126.87,297.67) --
	(127.07,297.67) --
	(127.28,297.67) --
	(127.49,297.67) --
	(127.70,297.67) --
	(127.90,297.67) --
	(128.11,297.67) --
	(128.32,297.67) --
	(128.52,297.67) --
	(128.73,297.67) --
	(128.94,297.67) --
	(129.15,297.67) --
	(129.35,297.67) --
	(129.56,297.67) --
	(129.77,297.67) --
	(129.98,297.67) --
	(130.18,297.67) --
	(130.39,297.67) --
	(130.60,297.67) --
	(130.81,297.67) --
	(131.01,297.67) --
	(131.22,297.67) --
	(131.43,297.67) --
	(131.63,297.67) --
	(131.84,297.67) --
	(132.05,297.67) --
	(132.26,297.67) --
	(132.46,297.67) --
	(132.67,297.67) --
	(132.88,297.67) --
	(133.09,297.67) --
	(133.29,297.67) --
	(133.50,297.67) --
	(133.71,297.67) --
	(133.91,297.67) --
	(134.12,297.67) --
	(134.33,297.67) --
	(134.54,297.67) --
	(134.74,297.67) --
	(134.95,297.67) --
	(135.16,297.67) --
	(135.37,297.67) --
	(135.57,297.67) --
	(135.78,297.67) --
	(135.99,297.67) --
	(136.20,297.67) --
	(136.40,297.67) --
	(136.61,297.67) --
	(136.82,297.67) --
	(137.02,297.67) --
	(137.23,297.67) --
	(137.44,297.67) --
	(137.65,297.67) --
	(137.85,297.67) --
	(138.06,297.67) --
	(138.27,297.67) --
	(138.48,297.67) --
	(138.68,297.67) --
	(138.89,297.67) --
	(139.10,297.67) --
	(139.31,297.67) --
	(139.51,297.67) --
	(139.72,297.67) --
	(139.93,297.67) --
	(140.13,297.67) --
	(140.34,297.67) --
	(140.55,297.67) --
	(140.76,297.67) --
	(140.96,297.67) --
	(141.17,297.67) --
	(141.38,297.67) --
	(141.59,297.67) --
	(141.79,297.67) --
	(142.00,297.67) --
	(142.21,297.67) --
	(142.42,297.67) --
	(142.62,297.67) --
	(142.83,297.67) --
	(143.04,297.67) --
	(143.24,297.67) --
	(143.45,297.67) --
	(143.66,297.67) --
	(143.87,297.67) --
	(144.07,297.67) --
	(144.28,297.67) --
	(144.49,297.67) --
	(144.70,297.67) --
	(144.90,297.67) --
	(145.11,297.67) --
	(145.32,297.67) --
	(145.53,297.67) --
	(145.73,297.67) --
	(145.94,297.67) --
	(146.15,297.67) --
	(146.35,297.67) --
	(146.56,297.67) --
	(146.77,297.67) --
	(146.98,297.67) --
	(147.18,297.67) --
	(147.39,297.67) --
	(147.60,297.67) --
	(147.81,297.67) --
	(148.01,297.67) --
	(148.22,297.67) --
	(148.43,297.67) --
	(148.64,297.67) --
	(148.84,297.67) --
	(149.05,297.67) --
	(149.26,297.67) --
	(149.46,297.67) --
	(149.67,297.67) --
	(149.88,297.67) --
	(150.09,297.67) --
	(150.29,297.67) --
	(150.50,297.67) --
	(150.71,297.67) --
	(150.92,297.67) --
	(151.12,297.67) --
	(151.33,297.67) --
	(151.54,297.67) --
	(151.75,297.67) --
	(151.95,297.67) --
	(152.16,297.67) --
	(152.37,297.67) --
	(152.57,297.67) --
	(152.78,297.67) --
	(152.99,297.67) --
	(153.20,297.67) --
	(153.40,297.67) --
	(153.61,297.67) --
	(153.82,297.67) --
	(154.03,297.67) --
	(154.23,297.67) --
	(154.44,297.67) --
	(154.65,297.67) --
	(154.86,297.67) --
	(155.06,297.67) --
	(155.27,297.67) --
	(155.48,297.67) --
	(155.68,297.67) --
	(155.89,297.67) --
	(156.10,297.67) --
	(156.31,297.67) --
	(156.51,297.67) --
	(156.72,297.67) --
	(156.93,297.67) --
	(157.14,297.67) --
	(157.34,297.67) --
	(157.55,297.67) --
	(157.76,297.67) --
	(157.97,297.67) --
	(158.17,297.67) --
	(158.38,297.67) --
	(158.59,297.67) --
	(158.79,297.67) --
	(159.00,297.67) --
	(159.21,297.67) --
	(159.42,297.67) --
	(159.62,297.67) --
	(159.83,297.67) --
	(160.04,297.67) --
	(160.25,297.67) --
	(160.45,297.67) --
	(160.66,297.67) --
	(160.87,297.67) --
	(161.07,297.67) --
	(161.28,297.67) --
	(161.49,297.67) --
	(161.70,297.67) --
	(161.90,297.67) --
	(162.11,297.67) --
	(162.32,297.67) --
	(162.53,297.67) --
	(162.73,297.67) --
	(162.94,297.67) --
	(163.15,297.67) --
	(163.36,297.67) --
	(163.56,297.67) --
	(163.77,297.67) --
	(163.98,297.67) --
	(164.18,297.67) --
	(164.39,297.67) --
	(164.60,297.67) --
	(164.81,297.67) --
	(165.01,297.67) --
	(165.22,297.67) --
	(165.43,297.67) --
	(165.64,297.67) --
	(165.84,297.67) --
	(166.05,297.67) --
	(166.26,297.67) --
	(166.47,297.67) --
	(166.67,297.67) --
	(166.88,297.67) --
	(167.09,297.67) --
	(167.29,297.67) --
	(167.50,297.67) --
	(167.71,297.67) --
	(167.92,297.67) --
	(168.12,297.67) --
	(168.33,297.67) --
	(168.54,297.67) --
	(168.75,297.67) --
	(168.95,297.67) --
	(169.16,297.67) --
	(169.37,297.67) --
	(169.58,297.67) --
	(169.78,297.67) --
	(169.99,297.67) --
	(170.20,297.67) --
	(170.40,297.67) --
	(170.61,297.67) --
	(170.82,297.67) --
	(171.03,297.67) --
	(171.23,297.67) --
	(171.44,297.67) --
	(171.65,297.67) --
	(171.86,297.67) --
	(172.06,297.67) --
	(172.27,297.67) --
	(172.48,297.67) --
	(172.69,297.67) --
	(172.89,297.67) --
	(173.10,297.67) --
	(173.31,297.67) --
	(173.51,297.67) --
	(173.72,297.67) --
	(173.93,297.67) --
	(174.14,297.67) --
	(174.34,297.67) --
	(174.55,297.67) --
	(174.76,297.67) --
	(174.97,297.67) --
	(175.17,297.67) --
	(175.38,297.67) --
	(175.59,297.67) --
	(175.80,297.67) --
	(176.00,297.67) --
	(176.21,297.67) --
	(176.42,297.67) --
	(176.62,297.67) --
	(176.83,297.67) --
	(177.04,297.67) --
	(177.25,297.67) --
	(177.45,297.67) --
	(177.66,297.67) --
	(177.87,297.67) --
	(178.08,297.67) --
	(178.28,297.67) --
	(178.49,297.67) --
	(178.70,297.67) --
	(178.91,297.67) --
	(179.11,297.67) --
	(179.32,297.67) --
	(179.53,297.67) --
	(179.73,297.67) --
	(179.94,297.67) --
	(180.15,297.67) --
	(180.36,297.67) --
	(180.56,297.67) --
	(180.77,297.67) --
	(180.98,297.67) --
	(181.19,297.67) --
	(181.39,297.67) --
	(181.60,297.67) --
	(181.81,297.67) --
	(182.02,297.67) --
	(182.22,297.67) --
	(182.43,297.67) --
	(182.64,297.67) --
	(182.84,297.67) --
	(183.05,297.67) --
	(183.26,297.67) --
	(183.47,297.67) --
	(183.67,297.67) --
	(183.88,297.67) --
	(184.09,297.67) --
	(184.30,297.67) --
	(184.50,297.67) --
	(184.71,297.67) --
	(184.92,297.67) --
	(185.13,297.67) --
	(185.33,297.67) --
	(185.54,297.67) --
	(185.75,297.67) --
	(185.95,297.67) --
	(186.16,297.67) --
	(186.37,297.67) --
	(186.58,297.67) --
	(186.78,297.67) --
	(186.99,297.67) --
	(187.20,297.67) --
	(187.41,297.67) --
	(187.61,297.67) --
	(187.82,297.67) --
	(188.03,297.67) --
	(188.23,297.67) --
	(188.44,297.67) --
	(188.65,297.67) --
	(188.86,297.67) --
	(189.06,297.67) --
	(189.27,297.67) --
	(189.48,297.67) --
	(189.69,297.67) --
	(189.89,297.67) --
	(190.10,297.67) --
	(190.31,297.67) --
	(190.52,297.67) --
	(190.72,297.67) --
	(190.93,297.67) --
	(191.14,297.67) --
	(191.34,297.67) --
	(191.55,297.67) --
	(191.76,297.67) --
	(191.97,297.67) --
	(192.17,297.67) --
	(192.38,297.67) --
	(192.59,297.67) --
	(192.80,297.67) --
	(193.00,297.67) --
	(193.21,297.67) --
	(193.42,297.67) --
	(193.63,297.67) --
	(193.83,297.67) --
	(194.04,297.67) --
	(194.25,297.67) --
	(194.45,297.67) --
	(194.66,297.67) --
	(194.87,297.67) --
	(195.08,297.67) --
	(195.28,297.67) --
	(195.49,297.67) --
	(195.70,297.67) --
	(195.91,297.67) --
	(196.11,297.67) --
	(196.32,297.67) --
	(196.53,297.67) --
	(196.74,297.67) --
	(196.94,297.67) --
	(197.15,297.67) --
	(197.36,297.67) --
	(197.56,297.67) --
	(197.77,297.67) --
	(197.98,297.67) --
	(198.19,297.67) --
	(198.39,297.67) --
	(198.60,297.67) --
	(198.81,297.67) --
	(199.02,297.67) --
	(199.22,297.67) --
	(199.43,297.67) --
	(199.64,297.67) --
	(199.85,297.67) --
	(200.05,297.67) --
	(200.26,297.67) --
	(200.47,297.67) --
	(200.67,297.67) --
	(200.88,297.67) --
	(201.09,297.67) --
	(201.30,297.67) --
	(201.50,297.67) --
	(201.71,297.67) --
	(201.92,297.67) --
	(202.13,297.67) --
	(202.33,297.67) --
	(202.54,297.67) --
	(202.75,297.67) --
	(202.96,297.67) --
	(203.16,297.67) --
	(203.37,297.67) --
	(203.58,297.67) --
	(203.78,297.67) --
	(203.99,297.67) --
	(204.20,297.67) --
	(204.41,297.67) --
	(204.61,297.67) --
	(204.82,297.67) --
	(205.03,297.67) --
	(205.24,297.67) --
	(205.44,297.67) --
	(205.65,297.67) --
	(205.86,297.67) --
	(206.07,297.67) --
	(206.27,297.67) --
	(206.48,297.67) --
	(206.69,297.67) --
	(206.89,297.67) --
	(207.10,297.67) --
	(207.31,297.67) --
	(207.52,297.67) --
	(207.72,297.67) --
	(207.93,297.67) --
	(208.14,297.67) --
	(208.35,297.67) --
	(208.55,297.67) --
	(208.76,297.67) --
	(208.97,297.67) --
	(209.18,297.67) --
	(209.38,297.67) --
	(209.59,297.67) --
	(209.80,297.67) --
	(210.00,297.67) --
	(210.21,297.67) --
	(210.42,297.67) --
	(210.63,297.67) --
	(210.83,297.67) --
	(211.04,297.67) --
	(211.25,297.67) --
	(211.46,297.67) --
	(211.66,297.67) --
	(211.87,297.67) --
	(212.08,297.67) --
	(212.28,297.67) --
	(212.49,297.67) --
	(212.70,297.67) --
	(212.91,297.67) --
	(213.11,297.67) --
	(213.32,297.67) --
	(213.53,297.67) --
	(213.74,297.67) --
	(213.94,297.67) --
	(214.15,297.67) --
	(214.36,297.67) --
	(214.57,297.67) --
	(214.77,297.67) --
	(214.98,297.67) --
	(215.19,297.67) --
	(215.39,297.67) --
	(215.60,297.67) --
	(215.81,297.67) --
	(216.02,297.67) --
	(216.22,297.67) --
	(216.43,297.67) --
	(216.64,297.67) --
	(216.85,297.67) --
	(217.05,297.67) --
	(217.26,297.67) --
	(217.47,297.67) --
	(217.68,297.67) --
	(217.88,297.67) --
	(218.09,297.67) --
	(218.30,297.67) --
	(218.50,297.67) --
	(218.71,297.67) --
	(218.92,297.67) --
	(219.13,297.67) --
	(219.33,297.67) --
	(219.54,297.67) --
	(219.75,297.67) --
	(219.96,297.67) --
	(220.16,297.67) --
	(220.37,297.67) --
	(220.58,297.67) --
	(220.79,297.67) --
	(220.99,297.67) --
	(221.20,297.67) --
	(221.41,297.67) --
	(221.61,297.67) --
	(221.82,297.67) --
	(222.03,297.67) --
	(222.24,297.67) --
	(222.44,297.67) --
	(222.65,297.67) --
	(222.86,297.67) --
	(223.07,297.67) --
	(223.27,297.67) --
	(223.48,297.67) --
	(223.69,297.67) --
	(223.90,297.67) --
	(224.10,297.67) --
	(224.31,297.67) --
	(224.52,297.67) --
	(224.72,297.67) --
	(224.93,297.67) --
	(225.14,297.67) --
	(225.35,297.67) --
	(225.55,297.67) --
	(225.76,297.67) --
	(225.97,297.67) --
	(226.18,297.67) --
	(226.38,297.67) --
	(226.59,297.67) --
	(226.80,297.67) --
	(227.01,297.67) --
	(227.21,297.67) --
	(227.42,297.67) --
	(227.63,297.67) --
	(227.83,297.67) --
	(228.04,297.67) --
	(228.25,297.67) --
	(228.46,297.67) --
	(228.66,297.67) --
	(228.87,297.67) --
	(229.08,297.67) --
	(229.29,297.67) --
	(229.49,297.67) --
	(229.70,297.67) --
	(229.91,297.67) --
	(230.12,297.67) --
	(230.32,297.67) --
	(230.53,297.67) --
	(230.74,297.67) --
	(230.94,297.67) --
	(231.15,297.67) --
	(231.36,297.67) --
	(231.57,297.67) --
	(231.77,297.67) --
	(231.98,297.67) --
	(232.19,297.67) --
	(232.40,297.67) --
	(232.60,297.67) --
	(232.81,297.67) --
	(233.02,297.67) --
	(233.23,297.67) --
	(233.43,297.67) --
	(233.64,297.67) --
	(233.85,297.67) --
	(234.05,297.67) --
	(234.26,297.67) --
	(234.47,297.67) --
	(234.68,297.67) --
	(234.88,297.67) --
	(235.09,297.67) --
	(235.30,297.67) --
	(235.51,297.67) --
	(235.71,297.67) --
	(235.92,297.67) --
	(236.13,297.67) --
	(236.34,297.67) --
	(236.54,297.67) --
	(236.75,297.67) --
	(236.96,297.67) --
	(237.16,297.67) --
	(237.37,297.67) --
	(237.58,297.67) --
	(237.79,297.67) --
	(237.99,297.67) --
	(238.20,297.67) --
	(238.41,297.67) --
	(238.62,297.67) --
	(238.82,297.67) --
	(239.03,297.67) --
	(239.24,297.67) --
	(239.44,297.67) --
	(239.65,297.67) --
	(239.86,297.67) --
	(240.07,297.67) --
	(240.27,297.67) --
	(240.48,297.67) --
	(240.69,297.67) --
	(240.90,297.67) --
	(241.10,297.67) --
	(241.31,297.67) --
	(241.52,297.67) --
	(241.73,297.67) --
	(241.93,297.67) --
	(242.14,297.67) --
	(242.35,297.67) --
	(242.55,297.67) --
	(242.76,297.67) --
	(242.97,297.67) --
	(243.18,297.67) --
	(243.38,297.67) --
	(243.59,297.67) --
	(243.80,297.67) --
	(244.01,297.67) --
	(244.21,297.67) --
	(244.42,297.67) --
	(244.63,297.67) --
	(244.84,297.67) --
	(245.04,297.67) --
	(245.25,297.67) --
	(245.46,297.67) --
	(245.66,297.67) --
	(245.87,297.67) --
	(246.08,297.67) --
	(246.29,297.67) --
	(246.49,297.67) --
	(246.70,297.67) --
	(246.91,297.67) --
	(247.12,297.67) --
	(247.32,297.67) --
	(247.53,297.67) --
	(247.74,297.67) --
	(247.95,297.67) --
	(248.15,297.67) --
	(248.36,297.67) --
	(248.57,297.67) --
	(248.77,297.67) --
	(248.98,297.67) --
	(249.19,297.67) --
	(249.40,297.67) --
	(249.60,297.67) --
	(249.81,297.67) --
	(250.02,297.67) --
	(250.23,297.67) --
	(250.43,297.67) --
	(250.64,297.67) --
	(250.85,297.67) --
	(251.06,297.67) --
	(251.26,297.67) --
	(251.47,297.67) --
	(251.68,297.67) --
	(251.88,297.67) --
	(252.09,297.67) --
	(252.30,297.67) --
	(252.51,297.67) --
	(252.71,297.67) --
	(252.92,297.67) --
	(253.13,297.67) --
	(253.34,297.67) --
	(253.54,297.67) --
	(253.75,297.67) --
	(253.96,297.67) --
	(254.17,297.67) --
	(254.37,297.67) --
	(254.58,297.67) --
	(254.79,297.67) --
	(254.99,297.67) --
	(255.20,297.67) --
	(255.41,297.67) --
	(255.62,297.67) --
	(255.82,297.67) --
	(256.03,297.67) --
	(256.24,297.67) --
	(256.45,297.67) --
	(256.65,297.67) --
	(256.86,297.67) --
	(257.07,297.67) --
	(257.28,297.67) --
	(257.48,297.67) --
	(257.69,297.67) --
	(257.90,297.67) --
	(258.10,297.67) --
	(258.31,297.67) --
	(258.52,297.67) --
	(258.73,297.67) --
	(258.93,297.67) --
	(259.14,297.67) --
	(259.35,297.67) --
	(259.56,297.67) --
	(259.76,297.67) --
	(259.97,297.67) --
	(260.18,297.67) --
	(260.39,297.67) --
	(260.59,297.67) --
	(260.80,297.67) --
	(261.01,297.67) --
	(261.21,297.67) --
	(261.42,297.67) --
	(261.63,297.67) --
	(261.84,297.67) --
	(262.04,297.67) --
	(262.25,297.67) --
	(262.46,297.67) --
	(262.67,297.67) --
	(262.87,297.67) --
	(263.08,297.67) --
	(263.29,297.67) --
	(263.50,297.67) --
	(263.70,297.67) --
	(263.91,297.67) --
	(264.12,297.67) --
	(264.32,297.67) --
	(264.53,297.67) --
	(264.74,297.67) --
	(264.95,297.67) --
	(265.15,297.67) --
	(265.36,297.67) --
	(265.57,297.67) --
	(265.78,297.67) --
	(265.98,297.67) --
	(266.19,297.67) --
	(266.40,297.67) --
	(266.60,297.67) --
	(266.81,297.67) --
	(267.02,297.67) --
	(267.23,297.67) --
	(267.43,297.67) --
	(267.64,297.67) --
	(267.85,297.67) --
	(268.06,297.67) --
	(268.26,297.67) --
	(268.47,297.67) --
	(268.68,297.67) --
	(268.89,297.67) --
	(269.09,297.67) --
	(269.30,297.67) --
	(269.51,297.67) --
	(269.71,297.67) --
	(269.92,297.67) --
	(270.13,297.67) --
	(270.34,297.67) --
	(270.54,297.67) --
	(270.75,297.67) --
	(270.96,297.67) --
	(271.17,297.67) --
	(271.37,297.67) --
	(271.58,297.67) --
	(271.79,297.67) --
	(272.00,297.67) --
	(272.20,297.67) --
	(272.41,297.67) --
	(272.62,297.67) --
	(272.82,297.67) --
	(273.03,297.67) --
	(273.24,297.67) --
	(273.45,297.67) --
	(273.65,297.67) --
	(273.86,297.67) --
	(274.07,297.67) --
	(274.28,297.67) --
	(274.48,297.67) --
	(274.69,297.67) --
	(274.90,297.67) --
	(275.11,297.67) --
	(275.31,297.67) --
	(275.52,297.67) --
	(275.73,297.67) --
	(275.93,297.67) --
	(276.14,297.67) --
	(276.35,297.67) --
	(276.56,297.67) --
	(276.76,297.67) --
	(276.97,297.67) --
	(277.18,297.67) --
	(277.39,297.67) --
	(277.59,297.67) --
	(277.80,297.67) --
	(278.01,297.67) --
	(278.22,297.67) --
	(278.42,297.67) --
	(278.63,297.67) --
	(278.84,297.67) --
	(279.04,297.67) --
	(279.25,297.67) --
	(279.46,297.67) --
	(279.67,297.67) --
	(279.87,297.67) --
	(280.08,297.67) --
	(280.29,297.67) --
	(280.50,297.67) --
	(280.70,297.67) --
	(280.91,297.67) --
	(281.12,297.67) --
	(281.33,297.67) --
	(281.53,297.67) --
	(281.74,297.67) --
	(281.95,297.67) --
	(282.15,297.67) --
	(282.36,297.67) --
	(282.57,297.67) --
	(282.78,297.67) --
	(282.98,297.67) --
	(283.19,297.67) --
	(283.40,297.67) --
	(283.61,297.67) --
	(283.81,297.67) --
	(284.02,297.67) --
	(284.23,297.67) --
	(284.44,297.67) --
	(284.64,297.67) --
	(284.85,297.67) --
	(285.06,297.67) --
	(285.26,297.67) --
	(285.47,297.67) --
	(285.68,297.67) --
	(285.89,297.67) --
	(286.09,297.67) --
	(286.30,297.67) --
	(286.51,297.67) --
	(286.72,297.67) --
	(286.92,297.67) --
	(287.13,297.67) --
	(287.34,297.67) --
	(287.55,297.67) --
	(287.75,297.67) --
	(287.96,297.67) --
	(288.17,297.67) --
	(288.37,297.67) --
	(288.58,297.67) --
	(288.79,297.67) --
	(289.00,297.67) --
	(289.20,297.67) --
	(289.41,297.67) --
	(289.62,297.67) --
	(289.83,297.67) --
	(290.03,297.67) --
	(290.24,297.67) --
	(290.45,297.67) --
	(290.65,297.67) --
	(290.86,297.67) --
	(291.07,297.67) --
	(291.28,297.67) --
	(291.48,297.67) --
	(291.69,297.67) --
	(291.90,297.67) --
	(292.11,297.67) --
	(292.31,297.67) --
	(292.52,297.67) --
	(292.73,297.67) --
	(292.94,297.67) --
	(293.14,297.67) --
	(293.35,297.67) --
	(293.56,297.67) --
	(293.76,297.67) --
	(293.97,297.67) --
	(294.18,297.67) --
	(294.39,297.67) --
	(294.59,297.67) --
	(294.80,297.67) --
	(295.01,297.67) --
	(295.22,297.67) --
	(295.42,297.67) --
	(295.63,297.67) --
	(295.84,297.67) --
	(296.05,297.67) --
	(296.25,297.67) --
	(296.46,297.67) --
	(296.67,297.67) --
	(296.87,297.67) --
	(297.08,297.67) --
	(297.29,297.67) --
	(297.50,297.67) --
	(297.70,297.67) --
	(297.91,297.67) --
	(298.12,297.67) --
	(298.33,297.67) --
	(298.53,297.67) --
	(298.74,297.67) --
	(298.95,297.67) --
	(299.16,297.67) --
	(299.36,297.67) --
	(299.57,297.67) --
	(299.78,297.67) --
	(299.98,297.67) --
	(300.19,297.67) --
	(300.40,297.67) --
	(300.61,297.67) --
	(300.81,297.67) --
	(301.02,297.67) --
	(301.23,297.67) --
	(301.44,297.67) --
	(301.64,297.67) --
	(301.85,297.67) --
	(302.06,297.67) --
	(302.27,297.67) --
	(302.47,297.67) --
	(302.68,297.67) --
	(302.89,297.67) --
	(303.09,297.67) --
	(303.30,297.67) --
	(303.51,297.67) --
	(303.72,297.67) --
	(303.92,297.67) --
	(304.13,297.67) --
	(304.34,297.67) --
	(304.55,297.67) --
	(304.75,297.67) --
	(304.96,297.67) --
	(305.17,297.67) --
	(305.38,297.67) --
	(305.58,297.67) --
	(305.79,297.67) --
	(306.00,297.67) --
	(306.20,297.67) --
	(306.41,297.67) --
	(306.62,297.67) --
	(306.83,297.67) --
	(307.03,297.67) --
	(307.24,297.67) --
	(307.45,297.67) --
	(307.66,297.67) --
	(307.86,297.67) --
	(308.07,297.67) --
	(308.28,297.67) --
	(308.49,297.67) --
	(308.69,297.67) --
	(308.90,297.67) --
	(309.11,297.67) --
	(309.31,297.67) --
	(309.52,297.67) --
	(309.73,297.67) --
	(309.94,297.67) --
	(310.14,297.67) --
	(310.35,297.67) --
	(310.56,297.67) --
	(310.77,297.67) --
	(310.97,297.67) --
	(311.18,297.67) --
	(311.39,297.67) --
	(311.60,297.67) --
	(311.80,297.67) --
	(312.01,297.67) --
	(312.22,297.67) --
	(312.42,297.67) --
	(312.63,297.67) --
	(312.84,297.67) --
	(313.05,297.67) --
	(313.25,297.67) --
	(313.46,297.67) --
	(313.67,297.67) --
	(313.88,297.67) --
	(314.08,297.67) --
	(314.29,297.67) --
	(314.50,297.67) --
	(314.71,297.67) --
	(314.91,297.67) --
	(315.12,297.67) --
	(315.33,297.67) --
	(315.53,297.67) --
	(315.74,297.67) --
	(315.95,297.67) --
	(316.16,297.67) --
	(316.36,297.67) --
	(316.57,297.67) --
	(316.78,297.67) --
	(316.99,297.67) --
	(317.19,297.67) --
	(317.40,297.67) --
	(317.61,297.67) --
	(317.81,297.67) --
	(318.02,297.67) --
	(318.23,297.67) --
	(318.44,297.67) --
	(318.64,297.67) --
	(318.85,297.67) --
	(319.06,297.67) --
	(319.27,297.67) --
	(319.47,297.67) --
	(319.68,297.67) --
	(319.89,297.67) --
	(320.10,297.67) --
	(320.30,297.67) --
	(320.51,297.67) --
	(320.72,297.67) --
	(320.92,297.67) --
	(321.13,297.67) --
	(321.34,297.67) --
	(321.55,297.67) --
	(321.75,297.67) --
	(321.96,297.67) --
	(322.17,297.67) --
	(322.38,297.67) --
	(322.58,297.67) --
	(322.79,297.67) --
	(323.00,297.67) --
	(323.21,297.67) --
	(323.41,297.67) --
	(323.62,297.67) --
	(323.83,297.67) --
	(324.03,297.67) --
	(324.24,297.67) --
	(324.45,297.67) --
	(324.66,297.67) --
	(324.86,297.67) --
	(325.07,297.67) --
	(325.28,297.67) --
	(325.49,297.67) --
	(325.69,297.67) --
	(325.90,297.67) --
	(326.11,297.67) --
	(326.32,297.67) --
	(326.52,297.67) --
	(326.73,297.67) --
	(326.94,297.67) --
	(327.14,297.67) --
	(327.35,297.67) --
	(327.56,297.67) --
	(327.77,297.67) --
	(327.97,297.67) --
	(328.18,297.67) --
	(328.39,297.67) --
	(328.60,297.67) --
	(328.80,297.67) --
	(329.01,297.67) --
	(329.22,297.67) --
	(329.43,297.67) --
	(329.63,297.67) --
	(329.84,297.67) --
	(330.05,297.67) --
	(330.25,297.67) --
	(330.46,297.67) --
	(330.67,297.67) --
	(330.88,297.67) --
	(331.08,297.67) --
	(331.29,297.67) --
	(331.50,297.67) --
	(331.71,297.67) --
	(331.91,297.67) --
	(332.12,297.67) --
	(332.33,297.67) --
	(332.54,297.67) --
	(332.74,297.67) --
	(332.95,297.67) --
	(333.16,297.67) --
	(333.36,297.67) --
	(333.57,297.67) --
	(333.78,297.67) --
	(333.99,297.67) --
	(334.19,297.67) --
	(334.40,297.67) --
	(334.61,297.67) --
	(334.82,297.67) --
	(335.02,297.67) --
	(335.23,297.67) --
	(335.44,297.67) --
	(335.65,297.67) --
	(335.85,297.67) --
	(336.06,297.67) --
	(336.27,297.67) --
	(336.47,297.67) --
	(336.68,297.67) --
	(336.89,297.67) --
	(337.10,297.67) --
	(337.30,297.67) --
	(337.51,297.67) --
	(337.72,297.67) --
	(337.93,297.67) --
	(338.13,297.67) --
	(338.34,297.67) --
	(338.55,297.67) --
	(338.76,297.67) --
	(338.96,297.67) --
	(339.17,297.67) --
	(339.38,297.67) --
	(339.58,297.67) --
	(339.79,297.67) --
	(340.00,297.67) --
	(340.21,297.67) --
	(340.41,297.67) --
	(340.62,297.67) --
	(340.83,297.67) --
	(341.04,297.67) --
	(341.24,297.67) --
	(341.45,297.67) --
	(341.66,297.67) --
	(341.86,297.67) --
	(342.07,297.67) --
	(342.28,297.67) --
	(342.49,297.67) --
	(342.69,297.67) --
	(342.90,297.67) --
	(343.11,297.67) --
	(343.32,297.67) --
	(343.52,297.67) --
	(343.73,297.67) --
	(343.94,297.67) --
	(344.15,297.67) --
	(344.35,297.67) --
	(344.56,297.67) --
	(344.77,297.67) --
	(344.97,297.67) --
	(345.18,297.67) --
	(345.39,297.67) --
	(345.60,297.67) --
	(345.80,297.67) --
	(346.01,297.67) --
	(346.22,297.67) --
	(346.43,297.67) --
	(346.63,297.67) --
	(346.84,297.67) --
	(347.05,297.67) --
	(347.26,297.67) --
	(347.46,297.67) --
	(347.67,297.67) --
	(347.88,297.67) --
	(348.08,297.67) --
	(348.29,297.67) --
	(348.50,297.67) --
	(348.71,297.67) --
	(348.91,297.67) --
	(349.12,297.67) --
	(349.33,297.67) --
	(349.54,297.67) --
	(349.74,297.67) --
	(349.95,297.67) --
	(350.16,297.67) --
	(350.37,297.67) --
	(350.57,297.67) --
	(350.78,297.67) --
	(350.99,297.67) --
	(351.19,297.67) --
	(351.40,297.67) --
	(351.61,297.67) --
	(351.82,297.67) --
	(352.02,297.67) --
	(352.23,297.67) --
	(352.44,297.67) --
	(352.65,297.67) --
	(352.85,297.67) --
	(353.06,297.67) --
	(353.27,297.67) --
	(353.48,297.67) --
	(353.68,297.67) --
	(353.89,297.67) --
	(354.10,297.67) --
	(354.30,297.67) --
	(354.51,297.67) --
	(354.72,297.67) --
	(354.93,297.67) --
	(355.13,297.67) --
	(355.34,297.67) --
	(355.55,297.67) --
	(355.76,297.67) --
	(355.96,297.67) --
	(356.17,297.67) --
	(356.38,297.67) --
	(356.59,297.67) --
	(356.79,297.67) --
	(357.00,297.67) --
	(357.21,297.67) --
	(357.41,297.67) --
	(357.62,297.67) --
	(357.83,297.67) --
	(358.04,297.67) --
	(358.24,297.67) --
	(358.45,297.67) --
	(358.66,297.67) --
	(358.87,297.67) --
	(359.07,297.67) --
	(359.28,297.67) --
	(359.49,297.67) --
	(359.70,297.67) --
	(359.90,297.67) --
	(360.11,297.67) --
	(360.32,297.67) --
	(360.52,297.67) --
	(360.73,297.67) --
	(360.94,297.67) --
	(361.15,297.67) --
	(361.35,297.67) --
	(361.56,297.67) --
	(361.77,297.67) --
	(361.98,297.67) --
	(362.18,297.67) --
	(362.39,297.67) --
	(362.60,297.67) --
	(362.81,297.67) --
	(363.01,297.67) --
	(363.22,297.67) --
	(363.43,297.67) --
	(363.63,297.67) --
	(363.84,297.67) --
	(364.05,297.67) --
	(364.26,297.67) --
	(364.46,297.67) --
	(364.67,297.67) --
	(364.88,297.67) --
	(365.09,297.67) --
	(365.29,297.67) --
	(365.50,297.67) --
	(365.71,297.67) --
	(365.92,297.67) --
	(366.12,297.67) --
	(366.33,297.67) --
	(366.54,297.67) --
	(366.74,297.67) --
	(366.95,297.67) --
	(367.16,297.67) --
	(367.37,297.67) --
	(367.57,297.67) --
	(367.78,297.67) --
	(367.99,297.67) --
	(368.20,297.67) --
	(368.40,297.67) --
	(368.61,297.67) --
	(368.82,297.67) --
	(369.02,297.67) --
	(369.23,297.67) --
	(369.44,297.67) --
	(369.65,297.67) --
	(369.85,297.67) --
	(370.06,297.67) --
	(370.27,297.67) --
	(370.48,297.67) --
	(370.68,297.67) --
	(370.89,297.67) --
	(371.10,297.67) --
	(371.31,297.67) --
	(371.51,297.67) --
	(371.72,297.67) --
	(371.93,297.67) --
	(372.13,297.67) --
	(372.34,297.67) --
	(372.55,297.67) --
	(372.76,297.67) --
	(372.96,297.67) --
	(373.17,297.67) --
	(373.38,297.67) --
	(373.59,297.67) --
	(373.79,297.67) --
	(374.00,297.67) --
	(374.21,297.67) --
	(374.42,297.67) --
	(374.62,297.67) --
	(374.83,297.67) --
	(375.04,297.67) --
	(375.24,297.67) --
	(375.45,297.67) --
	(375.66,297.67) --
	(375.87,297.67) --
	(376.07,297.67) --
	(376.28,297.67) --
	(376.49,297.67) --
	(376.70,297.67) --
	(376.90,297.67) --
	(377.11,297.67) --
	(377.32,297.67) --
	(377.53,297.67) --
	(377.73,297.67) --
	(377.94,297.67) --
	(378.15,297.67) --
	(378.35,297.67) --
	(378.56,297.67) --
	(378.77,297.67) --
	(378.98,297.67) --
	(379.18,297.67) --
	(379.39,297.67) --
	(379.60,297.67) --
	(379.81,297.67) --
	(380.01,297.67) --
	(380.22,297.67) --
	(380.43,297.67) --
	(380.64,297.67) --
	(380.84,297.67) --
	(381.05,297.67) --
	(381.26,297.67) --
	(381.46,297.67) --
	(381.67,297.67) --
	(381.88,297.67) --
	(382.09,297.67) --
	(382.29,297.67) --
	(382.50,297.67) --
	(382.71,297.67) --
	(382.92,297.67) --
	(383.12,297.67) --
	(383.33,297.67) --
	(383.54,297.67) --
	(383.75,297.67) --
	(383.95,297.67) --
	(384.16,297.67) --
	(384.37,297.67) --
	(384.57,297.67) --
	(384.78,297.67) --
	(384.99,297.67) --
	(385.20,297.67) --
	(385.40,297.67) --
	(385.61,297.67) --
	(385.82,297.67) --
	(386.03,297.67) --
	(386.23,297.67) --
	(386.44,297.67) --
	(386.65,297.67) --
	(386.86,297.67) --
	(387.06,297.67) --
	(387.27,297.67) --
	(387.48,297.67) --
	(387.68,297.67) --
	(387.89,297.67) --
	(388.10,297.67) --
	(388.31,297.67) --
	(388.51,297.67) --
	(388.72,297.67) --
	(388.93,297.67) --
	(389.14,297.67) --
	(389.34,297.67) --
	(389.55,297.67) --
	(389.76,297.67) --
	(389.97,297.67) --
	(390.17,297.67) --
	(390.38,297.67) --
	(390.59,297.67) --
	(390.79,297.67) --
	(391.00,297.67) --
	(391.21,297.67) --
	(391.42,297.67) --
	(391.62,297.67) --
	(391.83,297.67) --
	(392.04,297.67) --
	(392.25,297.67) --
	(392.45,297.67) --
	(392.66,297.67) --
	(392.87,297.67) --
	(393.08,297.67) --
	(393.28,297.67) --
	(393.49,297.67) --
	(393.70,297.67) --
	(393.90,297.67) --
	(394.11,297.67) --
	(394.32,297.67) --
	(394.53,297.67) --
	(394.73,297.67) --
	(394.94,297.67) --
	(395.15,297.67) --
	(395.36,297.67) --
	(395.56,297.67) --
	(395.77,297.67) --
	(395.98,297.67) --
	(396.18,297.67) --
	(396.39,297.67) --
	(396.60,297.67) --
	(396.81,297.67) --
	(397.01,297.67) --
	(397.22,297.67) --
	(397.43,297.67) --
	(397.64,297.67) --
	(397.84,297.67) --
	(398.05,297.67) --
	(398.26,297.67) --
	(398.47,297.67) --
	(398.67,297.67) --
	(398.88,297.67) --
	(399.09,297.67) --
	(399.29,297.67) --
	(399.50,297.67) --
	(399.71,297.67) --
	(399.92,297.67) --
	(400.12,297.67) --
	(400.33,297.67) --
	(400.54,297.67) --
	(400.75,297.67) --
	(400.95,297.67) --
	(401.16,297.67) --
	(401.37,297.67) --
	(401.58,297.67) --
	(401.78,297.67) --
	(401.99,297.67) --
	(402.20,297.67) --
	(402.40,297.67) --
	(402.61,297.67) --
	(402.82,297.67) --
	(403.03,297.67) --
	(403.23,297.67) --
	(403.44,297.67) --
	(403.65,297.67) --
	(403.86,297.67) --
	(404.06,297.67) --
	(404.27,297.67) --
	(404.48,297.67) --
	(404.69,297.67) --
	(404.89,297.67) --
	(405.10,297.67) --
	(405.31,297.67) --
	(405.51,297.67) --
	(405.72,297.67) --
	(405.93,297.67) --
	(406.14,297.67) --
	(406.34,297.67) --
	(406.55,297.67) --
	(406.76,297.67) --
	(406.97,297.67) --
	(407.17,297.67) --
	(407.38,297.67) --
	(407.59,297.67) --
	(407.80,297.67) --
	(408.00,297.67) --
	(408.21,297.67) --
	(408.42,297.67) --
	(408.62,297.67) --
	(408.83,297.67) --
	(409.04,297.67) --
	(409.25,297.67) --
	(409.45,297.67) --
	(409.66,297.67) --
	(409.87,297.67) --
	(410.08,297.67) --
	(410.28,297.67) --
	(410.49,297.67) --
	(410.70,297.67) --
	(410.91,297.67) --
	(411.11,297.67) --
	(411.32,297.67) --
	(411.53,297.67) --
	(411.73,297.67) --
	(411.94,297.67) --
	(412.15,297.67) --
	(412.36,297.67) --
	(412.56,297.67) --
	(412.77,297.67) --
	(412.98,297.67) --
	(413.19,297.67) --
	(413.39,297.67) --
	(413.60,297.67) --
	(413.81,297.67) --
	(414.02,297.67) --
	(414.22,297.67) --
	(414.43,297.67) --
	(414.64,297.67) --
	(414.84,297.67) --
	(415.05,297.67) --
	(415.26,297.67) --
	(415.47,297.67) --
	(415.67,297.67) --
	(415.88,297.67) --
	(416.09,297.67) --
	(416.30,297.67) --
	(416.50,297.67) --
	(416.71,297.67) --
	(416.92,297.67) --
	(417.13,297.67) --
	(417.33,297.67) --
	(417.54,297.67) --
	(417.75,297.67) --
	(417.95,297.67) --
	(418.16,297.67) --
	(418.37,297.67) --
	(418.58,297.67) --
	(418.78,297.67) --
	(418.99,297.67) --
	(419.20,297.67) --
	(419.41,297.67) --
	(419.61,297.67) --
	(419.82,297.67) --
	(420.03,297.67) --
	(420.23,297.67) --
	(420.44,297.67) --
	(420.65,297.67) --
	(420.86,297.67) --
	(421.06,297.67) --
	(421.27,297.67) --
	(421.48,297.67) --
	(421.69,297.67) --
	(421.89,297.67) --
	(422.10,297.67) --
	(422.31,297.67) --
	(422.52,297.67) --
	(422.72,297.67) --
	(422.93,297.67) --
	(423.14,297.67) --
	(423.34,297.67) --
	(423.55,297.67) --
	(423.76,297.67) --
	(423.97,297.67) --
	(424.17,297.67) --
	(424.38,297.67) --
	(424.59,297.67) --
	(424.80,297.67) --
	(425.00,297.67) --
	(425.21,297.67) --
	(425.42,297.67) --
	(425.63,297.67) --
	(425.83,297.67) --
	(426.04,297.67) --
	(426.25,297.67) --
	(426.45,297.67) --
	(426.66,297.67) --
	(426.87,297.67) --
	(427.08,297.67) --
	(427.28,297.67) --
	(427.49,297.67) --
	(427.70,297.67) --
	(427.91,297.67) --
	(428.11,297.67) --
	(428.32,297.67) --
	(428.53,297.67) --
	(428.74,297.67) --
	(428.94,297.67) --
	(429.15,297.67) --
	(429.36,297.67) --
	(429.56,297.67) --
	(429.77,297.67) --
	(429.98,297.67) --
	(430.19,297.67) --
	(430.39,297.67) --
	(430.60,297.67) --
	(430.81,297.67) --
	(431.02,297.67) --
	(431.22,297.67) --
	(431.43,297.67) --
	(431.64,297.67) --
	(431.85,297.67) --
	(432.05,297.67) --
	(432.26,297.67) --
	(432.47,297.67) --
	(432.67,297.67) --
	(432.88,297.67) --
	(433.09,297.67) --
	(433.30,297.67) --
	(433.50,297.67) --
	(433.71,297.67) --
	(433.92,297.67) --
	(434.13,297.67) --
	(434.33,297.67) --
	(434.54,297.67) --
	(434.75,297.67) --
	(434.96,297.67) --
	(435.16,297.67) --
	(435.37,297.67) --
	(435.58,297.67) --
	(435.78,297.67) --
	(435.99,297.67) --
	(436.20,297.67) --
	(436.41,297.67) --
	(436.61,297.67) --
	(436.82,297.67) --
	(437.03,297.67) --
	(437.24,297.67) --
	(437.44,297.67) --
	(437.65,297.67) --
	(437.86,297.67) --
	(438.07,297.67) --
	(438.27,297.67) --
	(438.48,297.67) --
	(438.69,297.67) --
	(438.89,297.67) --
	(439.10,297.67) --
	(439.31,297.67) --
	(439.52,297.67) --
	(439.72,297.67) --
	(439.93,297.67) --
	(440.14,297.67) --
	(440.35,297.67) --
	(440.55,297.67) --
	(440.76,297.67) --
	(440.97,297.67) --
	(441.18,297.67) --
	(441.38,297.67) --
	(441.59,297.67) --
	(441.80,297.67) --
	(442.00,297.67) --
	(442.21,297.67) --
	(442.42,297.67) --
	(442.42,216.31) --
	(442.21,217.14) --
	(442.00,216.26) --
	(441.80,216.34) --
	(441.59,215.83) --
	(441.38,216.13) --
	(441.18,216.63) --
	(440.97,216.26) --
	(440.76,216.34) --
	(440.55,215.40) --
	(440.35,216.21) --
	(440.14,216.15) --
	(439.93,216.74) --
	(439.72,215.78) --
	(439.52,216.29) --
	(439.31,215.38) --
	(439.10,215.94) --
	(438.89,215.40) --
	(438.69,215.00) --
	(438.48,214.84) --
	(438.27,215.80) --
	(438.07,215.46) --
	(437.86,215.62) --
	(437.65,214.97) --
	(437.44,215.80) --
	(437.24,215.94) --
	(437.03,216.55) --
	(436.82,215.59) --
	(436.61,215.51) --
	(436.41,215.80) --
	(436.20,216.05) --
	(435.99,216.15) --
	(435.78,216.58) --
	(435.58,215.89) --
	(435.37,217.63) --
	(435.16,216.63) --
	(434.96,216.45) --
	(434.75,215.89) --
	(434.54,215.80) --
	(434.33,215.51) --
	(434.13,215.83) --
	(433.92,216.15) --
	(433.71,216.55) --
	(433.50,216.61) --
	(433.30,216.42) --
	(433.09,215.54) --
	(432.88,216.74) --
	(432.67,216.45) --
	(432.47,215.80) --
	(432.26,216.18) --
	(432.05,215.94) --
	(431.85,215.16) --
	(431.64,215.56) --
	(431.43,216.50) --
	(431.22,216.72) --
	(431.02,216.13) --
	(430.81,215.24) --
	(430.60,216.13) --
	(430.39,215.64) --
	(430.19,215.89) --
	(429.98,215.97) --
	(429.77,215.86) --
	(429.56,215.86) --
	(429.36,216.07) --
	(429.15,216.37) --
	(428.94,216.74) --
	(428.74,216.50) --
	(428.53,216.10) --
	(428.32,216.96) --
	(428.11,216.13) --
	(427.91,215.64) --
	(427.70,216.10) --
	(427.49,216.90) --
	(427.28,216.21) --
	(427.08,217.01) --
	(426.87,216.61) --
	(426.66,217.12) --
	(426.45,215.72) --
	(426.25,216.39) --
	(426.04,217.97) --
	(425.83,217.65) --
	(425.63,218.11) --
	(425.42,217.49) --
	(425.21,217.38) --
	(425.00,218.27) --
	(424.80,219.45) --
	(424.59,219.34) --
	(424.38,220.28) --
	(424.17,219.79) --
	(423.97,222.04) --
	(423.76,223.17) --
	(423.55,223.44) --
	(423.34,223.54) --
	(423.14,224.61) --
	(422.93,221.64) --
	(422.72,220.20) --
	(422.52,222.63) --
	(422.31,223.86) --
	(422.10,223.22) --
	(421.89,222.93) --
	(421.69,223.28) --
	(421.48,223.70) --
	(421.27,223.92) --
	(421.06,225.04) --
	(420.86,225.42) --
	(420.65,226.51) --
	(420.44,225.34) --
	(420.23,226.03) --
	(420.03,225.31) --
	(419.82,223.81) --
	(419.61,223.33) --
	(419.41,224.99) --
	(419.20,225.66) --
	(418.99,226.19) --
	(418.78,226.60) --
	(418.58,226.76) --
	(418.37,226.30) --
	(418.16,226.78) --
	(417.95,227.61) --
	(417.75,227.53) --
	(417.54,229.25) --
	(417.33,227.91) --
	(417.13,228.60) --
	(416.92,227.83) --
	(416.71,227.72) --
	(416.50,227.80) --
	(416.30,228.01) --
	(416.09,227.05) --
	(415.88,227.51) --
	(415.67,229.14) --
	(415.47,230.08) --
	(415.26,228.50) --
	(415.05,228.04) --
	(414.84,230.45) --
	(414.64,233.21) --
	(414.43,235.51) --
	(414.22,236.05) --
	(414.02,238.72) --
	(413.81,238.19) --
	(413.60,236.05) --
	(413.39,235.78) --
	(413.19,233.18) --
	(412.98,232.99) --
	(412.77,231.25) --
	(412.56,231.79) --
	(412.36,233.29) --
	(412.15,236.85) --
	(411.94,236.85) --
	(411.73,237.65) --
	(411.53,242.20) --
	(411.32,242.20) --
	(411.11,245.42) --
	(410.91,247.02) --
	(410.70,252.91) --
	(410.49,251.31) --
	(410.28,252.91) --
	(410.08,258.00) --
	(409.87,255.32) --
	(409.66,251.31) --
	(409.45,249.17) --
	(409.25,244.08) --
	(409.04,245.95) --
	(408.83,239.53) --
	(408.62,239.53) --
	(408.42,240.33) --
	(408.21,243.01) --
	(408.00,242.20) --
	(407.80,239.79) --
	(407.59,241.94) --
	(407.38,243.01) --
	(407.17,236.85) --
	(406.97,239.79) --
	(406.76,237.65) --
	(406.55,238.46) --
	(406.34,236.58) --
	(406.14,238.99) --
	(405.93,241.94) --
	(405.72,241.67) --
	(405.51,243.28) --
	(405.31,238.72) --
	(405.10,233.53) --
	(404.89,233.90) --
	(404.69,234.17) --
	(404.48,236.58) --
	(404.27,232.11) --
	(404.06,231.07) --
	(403.86,229.73) --
	(403.65,227.83) --
	(403.44,226.97) --
	(403.23,226.25) --
	(403.03,226.78) --
	(402.82,228.23) --
	(402.61,228.28) --
	(402.40,227.00) --
	(402.20,227.61) --
	(401.99,228.12) --
	(401.78,226.68) --
	(401.58,227.40) --
	(401.37,225.79) --
	(401.16,225.18) --
	(400.95,227.18) --
	(400.75,225.95) --
	(400.54,225.77) --
	(400.33,224.59) --
	(400.12,224.75) --
	(399.92,224.51) --
	(399.71,224.19) --
	(399.50,224.88) --
	(399.29,224.43) --
	(399.09,223.86) --
	(398.88,223.94) --
	(398.67,224.45) --
	(398.47,224.53) --
	(398.26,224.88) --
	(398.05,226.68) --
	(397.84,224.72) --
	(397.64,224.85) --
	(397.43,224.91) --
	(397.22,224.53) --
	(397.01,223.81) --
	(396.81,224.56) --
	(396.60,223.73) --
	(396.39,223.76) --
	(396.18,223.60) --
	(395.98,223.44) --
	(395.77,223.46) --
	(395.56,223.89) --
	(395.36,223.89) --
	(395.15,223.68) --
	(394.94,223.44) --
	(394.73,223.92) --
	(394.53,224.00) --
	(394.32,224.53) --
	(394.11,224.02) --
	(393.90,223.57) --
	(393.70,223.44) --
	(393.49,224.16) --
	(393.28,224.08) --
	(393.08,224.00) --
	(392.87,224.00) --
	(392.66,223.70) --
	(392.45,224.21) --
	(392.25,223.86) --
	(392.04,224.29) --
	(391.83,224.64) --
	(391.62,225.07) --
	(391.42,225.07) --
	(391.21,225.93) --
	(391.00,225.79) --
	(390.79,224.72) --
	(390.59,225.31) --
	(390.38,224.80) --
	(390.17,224.72) --
	(389.97,225.87) --
	(389.76,226.41) --
	(389.55,226.49) --
	(389.34,226.54) --
	(389.14,227.43) --
	(388.93,226.11) --
	(388.72,226.27) --
	(388.51,227.18) --
	(388.31,226.30) --
	(388.10,225.90) --
	(387.89,226.25) --
	(387.68,227.21) --
	(387.48,227.21) --
	(387.27,226.97) --
	(387.06,226.65) --
	(386.86,226.41) --
	(386.65,226.62) --
	(386.44,226.11) --
	(386.23,227.34) --
	(386.03,227.69) --
	(385.82,227.83) --
	(385.61,227.10) --
	(385.40,226.89) --
	(385.20,228.12) --
	(384.99,228.12) --
	(384.78,227.37) --
	(384.57,227.18) --
	(384.37,226.14) --
	(384.16,227.40) --
	(383.95,226.65) --
	(383.75,225.63) --
	(383.54,225.95) --
	(383.33,226.14) --
	(383.12,225.55) --
	(382.92,226.94) --
	(382.71,225.82) --
	(382.50,226.76) --
	(382.29,225.66) --
	(382.09,226.94) --
	(381.88,226.62) --
	(381.67,227.13) --
	(381.46,226.65) --
	(381.26,226.78) --
	(381.05,227.99) --
	(380.84,228.71) --
	(380.64,227.51) --
	(380.43,227.18) --
	(380.22,227.64) --
	(380.01,227.59) --
	(379.81,227.72) --
	(379.60,228.39) --
	(379.39,227.80) --
	(379.18,227.45) --
	(378.98,228.20) --
	(378.77,228.12) --
	(378.56,228.34) --
	(378.35,227.32) --
	(378.15,227.29) --
	(377.94,228.60) --
	(377.73,227.56) --
	(377.53,227.56) --
	(377.32,227.45) --
	(377.11,226.30) --
	(376.90,226.14) --
	(376.70,226.06) --
	(376.49,226.86) --
	(376.28,227.80) --
	(376.07,227.64) --
	(375.87,225.60) --
	(375.66,226.86) --
	(375.45,227.00) --
	(375.24,228.01) --
	(375.04,227.21) --
	(374.83,226.73) --
	(374.62,226.49) --
	(374.42,226.49) --
	(374.21,226.38) --
	(374.00,227.40) --
	(373.79,227.00) --
	(373.59,227.59) --
	(373.38,227.21) --
	(373.17,227.08) --
	(372.96,227.61) --
	(372.76,227.40) --
	(372.55,228.76) --
	(372.34,226.41) --
	(372.13,225.02) --
	(371.93,223.28) --
	(371.72,224.21) --
	(371.51,225.07) --
	(371.31,221.91) --
	(371.10,222.26) --
	(370.89,220.28) --
	(370.68,221.53) --
	(370.48,221.45) --
	(370.27,220.33) --
	(370.06,221.08) --
	(369.85,219.74) --
	(369.65,218.80) --
	(369.44,219.79) --
	(369.23,220.38) --
	(369.02,220.65) --
	(368.82,219.53) --
	(368.61,218.48) --
	(368.40,220.38) --
	(368.20,219.96) --
	(367.99,219.53) --
	(367.78,217.89) --
	(367.57,217.95) --
	(367.37,216.45) --
	(367.16,217.36) --
	(366.95,217.60) --
	(366.74,216.82) --
	(366.54,216.31) --
	(366.33,217.14) --
	(366.12,216.26) --
	(365.92,216.34) --
	(365.71,215.83) --
	(365.50,216.13) --
	(365.29,216.63) --
	(365.09,216.26) --
	(364.88,216.34) --
	(364.67,215.40) --
	(364.46,216.21) --
	(364.26,216.15) --
	(364.05,216.74) --
	(363.84,215.78) --
	(363.63,216.29) --
	(363.43,215.38) --
	(363.22,215.94) --
	(363.01,215.40) --
	(362.81,215.00) --
	(362.60,214.84) --
	(362.39,215.80) --
	(362.18,215.46) --
	(361.98,215.62) --
	(361.77,214.97) --
	(361.56,215.80) --
	(361.35,215.94) --
	(361.15,216.55) --
	(360.94,215.59) --
	(360.73,215.51) --
	(360.52,215.80) --
	(360.32,216.05) --
	(360.11,216.15) --
	(359.90,216.58) --
	(359.70,215.89) --
	(359.49,217.63) --
	(359.28,216.63) --
	(359.07,216.45) --
	(358.87,215.89) --
	(358.66,215.80) --
	(358.45,215.51) --
	(358.24,215.83) --
	(358.04,216.15) --
	(357.83,216.55) --
	(357.62,216.61) --
	(357.41,216.42) --
	(357.21,215.54) --
	(357.00,216.74) --
	(356.79,216.45) --
	(356.59,215.80) --
	(356.38,216.18) --
	(356.17,215.94) --
	(355.96,215.16) --
	(355.76,215.56) --
	(355.55,216.50) --
	(355.34,216.72) --
	(355.13,216.13) --
	(354.93,215.24) --
	(354.72,216.13) --
	(354.51,215.64) --
	(354.30,215.89) --
	(354.10,215.97) --
	(353.89,215.86) --
	(353.68,215.86) --
	(353.48,216.07) --
	(353.27,216.37) --
	(353.06,216.74) --
	(352.85,216.50) --
	(352.65,216.10) --
	(352.44,216.96) --
	(352.23,216.13) --
	(352.02,215.64) --
	(351.82,216.10) --
	(351.61,216.90) --
	(351.40,216.21) --
	(351.19,217.01) --
	(350.99,216.61) --
	(350.78,217.12) --
	(350.57,215.72) --
	(350.37,216.39) --
	(350.16,217.97) --
	(349.95,217.65) --
	(349.74,218.11) --
	(349.54,217.49) --
	(349.33,217.38) --
	(349.12,218.27) --
	(348.91,219.45) --
	(348.71,219.34) --
	(348.50,220.28) --
	(348.29,219.79) --
	(348.08,222.04) --
	(347.88,223.17) --
	(347.67,223.44) --
	(347.46,223.54) --
	(347.26,224.61) --
	(347.05,221.64) --
	(346.84,220.20) --
	(346.63,222.63) --
	(346.43,223.86) --
	(346.22,223.22) --
	(346.01,222.93) --
	(345.80,223.28) --
	(345.60,223.70) --
	(345.39,223.92) --
	(345.18,225.04) --
	(344.97,225.42) --
	(344.77,226.51) --
	(344.56,225.34) --
	(344.35,226.03) --
	(344.15,225.31) --
	(343.94,223.81) --
	(343.73,223.33) --
	(343.52,224.99) --
	(343.32,225.66) --
	(343.11,226.19) --
	(342.90,226.60) --
	(342.69,226.76) --
	(342.49,226.30) --
	(342.28,226.78) --
	(342.07,227.61) --
	(341.86,227.53) --
	(341.66,229.25) --
	(341.45,227.91) --
	(341.24,228.60) --
	(341.04,227.83) --
	(340.83,227.72) --
	(340.62,227.80) --
	(340.41,228.01) --
	(340.21,227.05) --
	(340.00,227.51) --
	(339.79,229.14) --
	(339.58,230.08) --
	(339.38,228.50) --
	(339.17,228.04) --
	(338.96,230.45) --
	(338.76,233.21) --
	(338.55,235.51) --
	(338.34,236.05) --
	(338.13,238.72) --
	(337.93,238.19) --
	(337.72,236.05) --
	(337.51,235.78) --
	(337.30,233.18) --
	(337.10,232.99) --
	(336.89,231.25) --
	(336.68,231.79) --
	(336.47,233.29) --
	(336.27,236.85) --
	(336.06,236.85) --
	(335.85,237.65) --
	(335.65,242.20) --
	(335.44,242.20) --
	(335.23,245.42) --
	(335.02,247.02) --
	(334.82,252.91) --
	(334.61,251.31) --
	(334.40,252.91) --
	(334.19,258.00) --
	(333.99,255.32) --
	(333.78,251.31) --
	(333.57,249.17) --
	(333.36,244.08) --
	(333.16,245.95) --
	(332.95,239.53) --
	(332.74,239.53) --
	(332.54,240.33) --
	(332.33,243.01) --
	(332.12,242.20) --
	(331.91,239.79) --
	(331.71,241.94) --
	(331.50,243.01) --
	(331.29,236.85) --
	(331.08,239.79) --
	(330.88,237.65) --
	(330.67,238.46) --
	(330.46,236.58) --
	(330.25,238.99) --
	(330.05,241.94) --
	(329.84,241.67) --
	(329.63,243.28) --
	(329.43,238.72) --
	(329.22,233.53) --
	(329.01,233.90) --
	(328.80,234.17) --
	(328.60,236.58) --
	(328.39,232.11) --
	(328.18,231.07) --
	(327.97,229.73) --
	(327.77,227.83) --
	(327.56,226.97) --
	(327.35,226.25) --
	(327.14,226.78) --
	(326.94,228.23) --
	(326.73,228.28) --
	(326.52,227.00) --
	(326.32,227.61) --
	(326.11,228.12) --
	(325.90,226.68) --
	(325.69,227.40) --
	(325.49,225.79) --
	(325.28,225.18) --
	(325.07,227.18) --
	(324.86,225.95) --
	(324.66,225.77) --
	(324.45,224.59) --
	(324.24,224.75) --
	(324.03,224.51) --
	(323.83,224.19) --
	(323.62,224.88) --
	(323.41,224.43) --
	(323.21,223.86) --
	(323.00,223.94) --
	(322.79,224.45) --
	(322.58,224.53) --
	(322.38,224.88) --
	(322.17,224.72) --
	(321.96,224.85) --
	(321.75,224.91) --
	(321.55,224.53) --
	(321.34,223.81) --
	(321.13,224.56) --
	(320.92,223.73) --
	(320.72,223.76) --
	(320.51,223.60) --
	(320.30,223.44) --
	(320.10,223.46) --
	(319.89,223.89) --
	(319.68,223.89) --
	(319.47,223.68) --
	(319.27,223.44) --
	(319.06,223.92) --
	(318.85,224.00) --
	(318.64,224.53) --
	(318.44,224.02) --
	(318.23,223.57) --
	(318.02,223.44) --
	(317.81,224.16) --
	(317.61,224.08) --
	(317.40,224.00) --
	(317.19,224.00) --
	(316.99,223.70) --
	(316.78,224.21) --
	(316.57,223.86) --
	(316.36,224.29) --
	(316.16,224.64) --
	(315.95,225.07) --
	(315.74,225.07) --
	(315.53,225.93) --
	(315.33,225.79) --
	(315.12,224.72) --
	(314.91,225.31) --
	(314.71,224.80) --
	(314.50,224.72) --
	(314.29,225.87) --
	(314.08,226.41) --
	(313.88,226.49) --
	(313.67,226.54) --
	(313.46,227.43) --
	(313.25,226.11) --
	(313.05,226.27) --
	(312.84,227.18) --
	(312.63,226.30) --
	(312.42,225.90) --
	(312.22,226.25) --
	(312.01,227.21) --
	(311.80,227.21) --
	(311.60,226.97) --
	(311.39,226.65) --
	(311.18,226.41) --
	(310.97,226.62) --
	(310.77,226.11) --
	(310.56,227.34) --
	(310.35,227.69) --
	(310.14,227.83) --
	(309.94,227.10) --
	(309.73,226.89) --
	(309.52,228.12) --
	(309.31,228.12) --
	(309.11,227.37) --
	(308.90,227.18) --
	(308.69,226.14) --
	(308.49,227.40) --
	(308.28,226.65) --
	(308.07,225.63) --
	(307.86,225.95) --
	(307.66,226.14) --
	(307.45,225.55) --
	(307.24,226.94) --
	(307.03,225.82) --
	(306.83,226.76) --
	(306.62,225.66) --
	(306.41,226.94) --
	(306.20,226.62) --
	(306.00,227.13) --
	(305.79,226.65) --
	(305.58,226.78) --
	(305.38,227.99) --
	(305.17,228.71) --
	(304.96,227.51) --
	(304.75,227.18) --
	(304.55,227.64) --
	(304.34,227.59) --
	(304.13,227.72) --
	(303.92,228.39) --
	(303.72,227.80) --
	(303.51,227.45) --
	(303.30,228.20) --
	(303.09,228.12) --
	(302.89,228.34) --
	(302.68,227.32) --
	(302.47,227.29) --
	(302.27,228.60) --
	(302.06,227.56) --
	(301.85,227.56) --
	(301.64,227.45) --
	(301.44,226.30) --
	(301.23,226.14) --
	(301.02,226.06) --
	(300.81,226.86) --
	(300.61,227.80) --
	(300.40,227.64) --
	(300.19,225.60) --
	(299.98,226.86) --
	(299.78,227.00) --
	(299.57,228.01) --
	(299.36,227.21) --
	(299.16,226.73) --
	(298.95,226.49) --
	(298.74,226.49) --
	(298.53,226.38) --
	(298.33,227.40) --
	(298.12,227.00) --
	(297.91,227.59) --
	(297.70,227.21) --
	(297.50,227.08) --
	(297.29,227.61) --
	(297.08,227.40) --
	(296.87,228.76) --
	(296.67,226.41) --
	(296.46,225.02) --
	(296.25,223.28) --
	(296.05,224.21) --
	(295.84,225.07) --
	(295.63,221.91) --
	(295.42,222.26) --
	(295.22,220.28) --
	(295.01,221.53) --
	(294.80,221.45) --
	(294.59,220.33) --
	(294.39,221.08) --
	(294.18,219.74) --
	(293.97,218.80) --
	(293.76,219.79) --
	(293.56,220.38) --
	(293.35,220.65) --
	(293.14,219.53) --
	(292.94,218.48) --
	(292.73,220.38) --
	(292.52,219.96) --
	(292.31,219.53) --
	(292.11,217.89) --
	(291.90,217.95) --
	(291.69,216.45) --
	(291.48,217.36) --
	(291.28,217.60) --
	(291.07,216.82) --
	(290.86,216.31) --
	(290.65,217.14) --
	(290.45,216.26) --
	(290.24,216.34) --
	(290.03,215.83) --
	(289.83,216.13) --
	(289.62,216.63) --
	(289.41,216.26) --
	(289.20,216.34) --
	(289.00,215.40) --
	(288.79,216.21) --
	(288.58,216.15) --
	(288.37,216.74) --
	(288.17,215.78) --
	(287.96,216.29) --
	(287.75,215.38) --
	(287.55,215.94) --
	(287.34,215.40) --
	(287.13,215.00) --
	(286.92,214.84) --
	(286.72,215.80) --
	(286.51,215.46) --
	(286.30,215.62) --
	(286.09,214.97) --
	(285.89,215.80) --
	(285.68,215.94) --
	(285.47,216.55) --
	(285.26,215.59) --
	(285.06,215.51) --
	(284.85,215.80) --
	(284.64,216.05) --
	(284.44,216.15) --
	(284.23,216.58) --
	(284.02,215.89) --
	(283.81,217.63) --
	(283.61,216.63) --
	(283.40,216.45) --
	(283.19,215.89) --
	(282.98,215.80) --
	(282.78,215.51) --
	(282.57,215.83) --
	(282.36,216.15) --
	(282.15,216.55) --
	(281.95,216.61) --
	(281.74,216.42) --
	(281.53,215.54) --
	(281.33,216.74) --
	(281.12,216.45) --
	(280.91,215.80) --
	(280.70,216.18) --
	(280.50,215.94) --
	(280.29,215.16) --
	(280.08,215.56) --
	(279.87,216.50) --
	(279.67,216.72) --
	(279.46,216.13) --
	(279.25,215.24) --
	(279.04,216.13) --
	(278.84,215.64) --
	(278.63,215.89) --
	(278.42,215.97) --
	(278.22,215.86) --
	(278.01,215.86) --
	(277.80,216.07) --
	(277.59,216.37) --
	(277.39,216.74) --
	(277.18,216.50) --
	(276.97,216.10) --
	(276.76,216.96) --
	(276.56,216.13) --
	(276.35,215.64) --
	(276.14,216.10) --
	(275.93,216.90) --
	(275.73,216.21) --
	(275.52,217.01) --
	(275.31,216.61) --
	(275.11,217.12) --
	(274.90,215.72) --
	(274.69,216.39) --
	(274.48,217.97) --
	(274.28,217.65) --
	(274.07,218.11) --
	(273.86,217.49) --
	(273.65,217.38) --
	(273.45,218.27) --
	(273.24,219.45) --
	(273.03,219.34) --
	(272.82,220.28) --
	(272.62,219.79) --
	(272.41,222.04) --
	(272.20,223.17) --
	(272.00,223.44) --
	(271.79,223.54) --
	(271.58,224.61) --
	(271.37,221.64) --
	(271.17,220.20) --
	(270.96,222.63) --
	(270.75,223.86) --
	(270.54,223.22) --
	(270.34,222.93) --
	(270.13,223.28) --
	(269.92,223.70) --
	(269.71,223.92) --
	(269.51,225.04) --
	(269.30,225.42) --
	(269.09,226.51) --
	(268.89,225.34) --
	(268.68,226.03) --
	(268.47,225.31) --
	(268.26,223.81) --
	(268.06,223.33) --
	(267.85,224.99) --
	(267.64,225.66) --
	(267.43,226.19) --
	(267.23,226.60) --
	(267.02,226.76) --
	(266.81,226.30) --
	(266.60,226.78) --
	(266.40,227.61) --
	(266.19,227.53) --
	(265.98,229.25) --
	(265.78,227.91) --
	(265.57,228.60) --
	(265.36,227.83) --
	(265.15,227.72) --
	(264.95,227.80) --
	(264.74,228.01) --
	(264.53,227.05) --
	(264.32,227.51) --
	(264.12,229.14) --
	(263.91,230.08) --
	(263.70,228.50) --
	(263.50,228.04) --
	(263.29,230.45) --
	(263.08,233.21) --
	(262.87,235.51) --
	(262.67,236.05) --
	(262.46,238.72) --
	(262.25,238.19) --
	(262.04,236.05) --
	(261.84,235.78) --
	(261.63,233.18) --
	(261.42,232.99) --
	(261.21,231.25) --
	(261.01,231.79) --
	(260.80,233.29) --
	(260.59,236.85) --
	(260.39,236.85) --
	(260.18,237.65) --
	(259.97,242.20) --
	(259.76,242.20) --
	(259.56,245.42) --
	(259.35,247.02) --
	(259.14,252.91) --
	(258.93,251.31) --
	(258.73,252.91) --
	(258.52,258.00) --
	(258.31,255.32) --
	(258.10,251.31) --
	(257.90,249.17) --
	(257.69,244.08) --
	(257.48,245.95) --
	(257.28,239.53) --
	(257.07,239.53) --
	(256.86,240.33) --
	(256.65,243.01) --
	(256.45,242.20) --
	(256.24,239.79) --
	(256.03,241.94) --
	(255.82,243.01) --
	(255.62,236.85) --
	(255.41,239.79) --
	(255.20,237.65) --
	(254.99,238.46) --
	(254.79,236.58) --
	(254.58,238.99) --
	(254.37,241.94) --
	(254.17,241.67) --
	(253.96,243.28) --
	(253.75,238.72) --
	(253.54,233.53) --
	(253.34,233.90) --
	(253.13,234.17) --
	(252.92,236.58) --
	(252.71,232.11) --
	(252.51,231.07) --
	(252.30,229.73) --
	(252.09,227.83) --
	(251.88,226.97) --
	(251.68,226.25) --
	(251.47,226.78) --
	(251.26,228.23) --
	(251.06,228.28) --
	(250.85,227.00) --
	(250.64,227.61) --
	(250.43,228.12) --
	(250.23,226.68) --
	(250.02,227.40) --
	(249.81,225.79) --
	(249.60,225.18) --
	(249.40,227.18) --
	(249.19,225.95) --
	(248.98,225.77) --
	(248.77,224.59) --
	(248.57,224.75) --
	(248.36,224.51) --
	(248.15,224.19) --
	(247.95,224.88) --
	(247.74,224.43) --
	(247.53,223.86) --
	(247.32,223.94) --
	(247.12,224.45) --
	(246.91,224.53) --
	(246.70,224.88) --
	(246.49,224.72) --
	(246.29,224.85) --
	(246.08,224.91) --
	(245.87,224.53) --
	(245.66,223.81) --
	(245.46,224.56) --
	(245.25,223.73) --
	(245.04,223.76) --
	(244.84,223.60) --
	(244.63,223.44) --
	(244.42,223.46) --
	(244.21,223.89) --
	(244.01,223.89) --
	(243.80,223.68) --
	(243.59,223.44) --
	(243.38,223.92) --
	(243.18,224.00) --
	(242.97,224.53) --
	(242.76,224.02) --
	(242.55,223.57) --
	(242.35,223.44) --
	(242.14,224.16) --
	(241.93,224.08) --
	(241.73,224.00) --
	(241.52,224.00) --
	(241.31,223.70) --
	(241.10,224.21) --
	(240.90,223.86) --
	(240.69,224.29) --
	(240.48,224.64) --
	(240.27,225.07) --
	(240.07,225.07) --
	(239.86,225.93) --
	(239.65,225.79) --
	(239.44,224.72) --
	(239.24,225.31) --
	(239.03,224.80) --
	(238.82,224.72) --
	(238.62,225.87) --
	(238.41,226.41) --
	(238.20,226.49) --
	(237.99,226.54) --
	(237.79,227.43) --
	(237.58,226.11) --
	(237.37,226.27) --
	(237.16,227.18) --
	(236.96,226.30) --
	(236.75,225.90) --
	(236.54,226.25) --
	(236.34,227.21) --
	(236.13,227.21) --
	(235.92,226.97) --
	(235.71,226.65) --
	(235.51,226.41) --
	(235.30,226.62) --
	(235.09,226.11) --
	(234.88,227.34) --
	(234.68,227.69) --
	(234.47,227.83) --
	(234.26,227.10) --
	(234.05,226.89) --
	(233.85,228.12) --
	(233.64,228.12) --
	(233.43,227.37) --
	(233.23,227.18) --
	(233.02,226.14) --
	(232.81,227.40) --
	(232.60,226.65) --
	(232.40,225.63) --
	(232.19,225.95) --
	(231.98,226.14) --
	(231.77,225.55) --
	(231.57,226.94) --
	(231.36,225.82) --
	(231.15,226.76) --
	(230.94,225.66) --
	(230.74,226.94) --
	(230.53,226.62) --
	(230.32,227.13) --
	(230.12,226.65) --
	(229.91,226.78) --
	(229.70,227.99) --
	(229.49,228.71) --
	(229.29,227.51) --
	(229.08,227.18) --
	(228.87,227.64) --
	(228.66,227.59) --
	(228.46,227.72) --
	(228.25,228.39) --
	(228.04,227.80) --
	(227.83,227.45) --
	(227.63,228.20) --
	(227.42,228.12) --
	(227.21,228.34) --
	(227.01,227.32) --
	(226.80,227.29) --
	(226.59,228.60) --
	(226.38,227.56) --
	(226.18,227.56) --
	(225.97,227.45) --
	(225.76,226.30) --
	(225.55,226.14) --
	(225.35,226.06) --
	(225.14,226.86) --
	(224.93,227.80) --
	(224.72,227.64) --
	(224.52,225.60) --
	(224.31,226.86) --
	(224.10,227.00) --
	(223.90,228.01) --
	(223.69,227.21) --
	(223.48,226.73) --
	(223.27,226.49) --
	(223.07,226.49) --
	(222.86,226.38) --
	(222.65,227.40) --
	(222.44,227.00) --
	(222.24,227.59) --
	(222.03,227.21) --
	(221.82,227.08) --
	(221.61,227.61) --
	(221.41,227.40) --
	(221.20,228.76) --
	(220.99,226.41) --
	(220.79,225.02) --
	(220.58,223.28) --
	(220.37,224.21) --
	(220.16,225.07) --
	(219.96,221.91) --
	(219.75,222.26) --
	(219.54,220.28) --
	(219.33,221.53) --
	(219.13,221.45) --
	(218.92,220.33) --
	(218.71,221.08) --
	(218.50,219.74) --
	(218.30,218.80) --
	(218.09,219.79) --
	(217.88,220.38) --
	(217.68,220.65) --
	(217.47,219.53) --
	(217.26,218.48) --
	(217.05,220.38) --
	(216.85,219.96) --
	(216.64,219.53) --
	(216.43,217.89) --
	(216.22,217.95) --
	(216.02,216.45) --
	(215.81,217.36) --
	(215.60,217.60) --
	(215.39,216.82) --
	(215.19,216.31) --
	(214.98,217.14) --
	(214.77,216.26) --
	(214.57,216.34) --
	(214.36,215.83) --
	(214.15,216.13) --
	(213.94,216.63) --
	(213.74,216.26) --
	(213.53,216.34) --
	(213.32,215.40) --
	(213.11,216.21) --
	(212.91,216.15) --
	(212.70,216.74) --
	(212.49,215.78) --
	(212.28,216.29) --
	(212.08,215.38) --
	(211.87,215.94) --
	(211.66,215.40) --
	(211.46,215.00) --
	(211.25,214.84) --
	(211.04,215.80) --
	(210.83,215.46) --
	(210.63,215.62) --
	(210.42,214.97) --
	(210.21,215.80) --
	(210.00,215.94) --
	(209.80,216.55) --
	(209.59,215.59) --
	(209.38,215.51) --
	(209.18,215.80) --
	(208.97,216.05) --
	(208.76,216.15) --
	(208.55,216.58) --
	(208.35,215.89) --
	(208.14,217.63) --
	(207.93,216.63) --
	(207.72,216.45) --
	(207.52,215.89) --
	(207.31,215.80) --
	(207.10,215.51) --
	(206.89,215.83) --
	(206.69,216.15) --
	(206.48,216.55) --
	(206.27,216.61) --
	(206.07,216.42) --
	(205.86,215.54) --
	(205.65,216.74) --
	(205.44,216.45) --
	(205.24,215.80) --
	(205.03,216.18) --
	(204.82,215.94) --
	(204.61,215.16) --
	(204.41,215.56) --
	(204.20,216.50) --
	(203.99,216.72) --
	(203.78,216.13) --
	(203.58,215.24) --
	(203.37,216.13) --
	(203.16,215.64) --
	(202.96,215.89) --
	(202.75,215.97) --
	(202.54,215.86) --
	(202.33,215.86) --
	(202.13,216.07) --
	(201.92,216.37) --
	(201.71,216.74) --
	(201.50,216.50) --
	(201.30,216.10) --
	(201.09,216.96) --
	(200.88,216.13) --
	(200.67,215.64) --
	(200.47,216.10) --
	(200.26,216.90) --
	(200.05,216.21) --
	(199.85,217.01) --
	(199.64,216.61) --
	(199.43,217.12) --
	(199.22,215.72) --
	(199.02,216.39) --
	(198.81,217.97) --
	(198.60,217.65) --
	(198.39,218.11) --
	(198.19,217.49) --
	(197.98,217.38) --
	(197.77,218.27) --
	(197.56,219.45) --
	(197.36,219.34) --
	(197.15,220.28) --
	(196.94,219.79) --
	(196.74,222.04) --
	(196.53,223.17) --
	(196.32,223.44) --
	(196.11,223.54) --
	(195.91,224.61) --
	(195.70,221.64) --
	(195.49,220.20) --
	(195.28,222.63) --
	(195.08,223.86) --
	(194.87,223.22) --
	(194.66,222.93) --
	(194.45,223.28) --
	(194.25,223.70) --
	(194.04,223.92) --
	(193.83,225.04) --
	(193.63,225.42) --
	(193.42,226.51) --
	(193.21,225.34) --
	(193.00,226.03) --
	(192.80,225.31) --
	(192.59,223.81) --
	(192.38,223.33) --
	(192.17,224.99) --
	(191.97,225.66) --
	(191.76,226.19) --
	(191.55,226.60) --
	(191.34,226.76) --
	(191.14,226.30) --
	(190.93,226.78) --
	(190.72,227.61) --
	(190.52,227.53) --
	(190.31,229.25) --
	(190.10,227.91) --
	(189.89,228.60) --
	(189.69,227.83) --
	(189.48,227.72) --
	(189.27,227.80) --
	(189.06,228.01) --
	(188.86,227.05) --
	(188.65,227.51) --
	(188.44,229.14) --
	(188.23,230.08) --
	(188.03,228.50) --
	(187.82,228.04) --
	(187.61,230.45) --
	(187.41,233.21) --
	(187.20,235.51) --
	(186.99,236.05) --
	(186.78,238.72) --
	(186.58,238.19) --
	(186.37,236.05) --
	(186.16,235.78) --
	(185.95,233.18) --
	(185.75,232.99) --
	(185.54,231.25) --
	(185.33,231.79) --
	(185.13,233.29) --
	(184.92,236.85) --
	(184.71,236.85) --
	(184.50,237.65) --
	(184.30,242.20) --
	(184.09,242.20) --
	(183.88,245.42) --
	(183.67,247.02) --
	(183.47,252.91) --
	(183.26,251.31) --
	(183.05,252.91) --
	(182.84,258.00) --
	(182.64,255.32) --
	(182.43,251.31) --
	(182.22,249.17) --
	(182.02,244.08) --
	(181.81,245.95) --
	(181.60,239.53) --
	(181.39,239.53) --
	(181.19,240.33) --
	(180.98,243.01) --
	(180.77,242.20) --
	(180.56,239.79) --
	(180.36,241.94) --
	(180.15,243.01) --
	(179.94,236.85) --
	(179.73,239.79) --
	(179.53,237.65) --
	(179.32,238.46) --
	(179.11,236.58) --
	(178.91,238.99) --
	(178.70,241.94) --
	(178.49,241.67) --
	(178.28,243.28) --
	(178.08,238.72) --
	(177.87,233.53) --
	(177.66,233.90) --
	(177.45,234.17) --
	(177.25,236.58) --
	(177.04,232.11) --
	(176.83,231.07) --
	(176.62,229.73) --
	(176.42,227.83) --
	(176.21,226.97) --
	(176.00,226.25) --
	(175.80,226.78) --
	(175.59,228.23) --
	(175.38,228.28) --
	(175.17,227.00) --
	(174.97,227.61) --
	(174.76,228.12) --
	(174.55,226.68) --
	(174.34,227.40) --
	(174.14,225.79) --
	(173.93,225.18) --
	(173.72,227.18) --
	(173.51,225.95) --
	(173.31,225.77) --
	(173.10,224.59) --
	(172.89,224.75) --
	(172.69,224.51) --
	(172.48,224.19) --
	(172.27,224.88) --
	(172.06,224.43) --
	(171.86,223.86) --
	(171.65,223.94) --
	(171.44,224.45) --
	(171.23,224.53) --
	(171.03,224.88) --
	(170.82,224.72) --
	(170.61,224.85) --
	(170.40,224.91) --
	(170.20,224.53) --
	(169.99,223.81) --
	(169.78,224.56) --
	(169.58,223.73) --
	(169.37,223.76) --
	(169.16,223.60) --
	(168.95,223.44) --
	(168.75,223.46) --
	(168.54,223.89) --
	(168.33,223.89) --
	(168.12,223.68) --
	(167.92,223.44) --
	(167.71,223.92) --
	(167.50,224.00) --
	(167.29,224.53) --
	(167.09,224.02) --
	(166.88,223.57) --
	(166.67,223.44) --
	(166.47,224.16) --
	(166.26,224.08) --
	(166.05,224.00) --
	(165.84,224.00) --
	(165.64,223.70) --
	(165.43,224.21) --
	(165.22,223.86) --
	(165.01,224.29) --
	(164.81,224.64) --
	(164.60,225.07) --
	(164.39,225.07) --
	(164.18,225.93) --
	(163.98,225.79) --
	(163.77,224.72) --
	(163.56,225.31) --
	(163.36,224.80) --
	(163.15,224.72) --
	(162.94,225.87) --
	(162.73,226.41) --
	(162.53,226.49) --
	(162.32,226.54) --
	(162.11,227.43) --
	(161.90,226.11) --
	(161.70,226.27) --
	(161.49,227.18) --
	(161.28,226.30) --
	(161.07,225.90) --
	(160.87,226.25) --
	(160.66,227.21) --
	(160.45,227.21) --
	(160.25,226.97) --
	(160.04,226.65) --
	(159.83,226.41) --
	(159.62,226.62) --
	(159.42,226.11) --
	(159.21,227.34) --
	(159.00,227.69) --
	(158.79,227.83) --
	(158.59,227.10) --
	(158.38,226.89) --
	(158.17,228.12) --
	(157.97,228.12) --
	(157.76,227.37) --
	(157.55,227.18) --
	(157.34,226.14) --
	(157.14,227.40) --
	(156.93,226.65) --
	(156.72,225.63) --
	(156.51,225.95) --
	(156.31,226.14) --
	(156.10,225.55) --
	(155.89,226.94) --
	(155.68,225.82) --
	(155.48,226.76) --
	(155.27,225.66) --
	(155.06,226.94) --
	(154.86,226.62) --
	(154.65,227.13) --
	(154.44,226.65) --
	(154.23,226.78) --
	(154.03,227.99) --
	(153.82,228.71) --
	(153.61,227.51) --
	(153.40,227.18) --
	(153.20,227.64) --
	(152.99,227.59) --
	(152.78,227.72) --
	(152.57,228.39) --
	(152.37,227.80) --
	(152.16,227.45) --
	(151.95,228.20) --
	(151.75,228.12) --
	(151.54,228.34) --
	(151.33,227.32) --
	(151.12,227.29) --
	(150.92,228.60) --
	(150.71,227.56) --
	(150.50,227.56) --
	(150.29,227.45) --
	(150.09,226.30) --
	(149.88,226.14) --
	(149.67,226.06) --
	(149.46,226.86) --
	(149.26,227.80) --
	(149.05,227.64) --
	(148.84,225.60) --
	(148.64,226.86) --
	(148.43,227.00) --
	(148.22,228.01) --
	(148.01,227.21) --
	(147.81,226.73) --
	(147.60,226.49) --
	(147.39,226.49) --
	(147.18,226.38) --
	(146.98,227.40) --
	(146.77,227.00) --
	(146.56,227.59) --
	(146.35,227.21) --
	(146.15,227.08) --
	(145.94,227.61) --
	(145.73,227.40) --
	(145.53,228.76) --
	(145.32,226.41) --
	(145.11,225.02) --
	(144.90,223.28) --
	(144.70,224.21) --
	(144.49,225.07) --
	(144.28,221.91) --
	(144.07,222.26) --
	(143.87,220.28) --
	(143.66,221.53) --
	(143.45,221.45) --
	(143.24,220.33) --
	(143.04,221.08) --
	(142.83,219.74) --
	(142.62,218.80) --
	(142.42,219.79) --
	(142.21,220.38) --
	(142.00,220.65) --
	(141.79,219.53) --
	(141.59,218.48) --
	(141.38,220.38) --
	(141.17,219.96) --
	(140.96,219.53) --
	(140.76,217.89) --
	(140.55,217.95) --
	(140.34,216.45) --
	(140.13,217.36) --
	(139.93,217.60) --
	(139.72,216.82) --
	(139.51,216.31) --
	(139.31,217.14) --
	(139.10,216.26) --
	(138.89,216.34) --
	(138.68,215.83) --
	(138.48,216.13) --
	(138.27,216.63) --
	(138.06,216.26) --
	(137.85,216.34) --
	(137.65,215.40) --
	(137.44,216.21) --
	(137.23,216.15) --
	(137.02,216.74) --
	(136.82,215.78) --
	(136.61,216.29) --
	(136.40,215.38) --
	(136.20,215.94) --
	(135.99,215.40) --
	(135.78,215.00) --
	(135.57,214.84) --
	(135.37,215.80) --
	(135.16,215.46) --
	(134.95,215.62) --
	(134.74,214.97) --
	(134.54,215.80) --
	(134.33,215.94) --
	(134.12,216.55) --
	(133.91,215.59) --
	(133.71,215.51) --
	(133.50,215.80) --
	(133.29,216.05) --
	(133.09,216.15) --
	(132.88,216.58) --
	(132.67,215.89) --
	(132.46,217.63) --
	(132.26,216.63) --
	(132.05,216.45) --
	(131.84,215.89) --
	(131.63,215.80) --
	(131.43,215.51) --
	(131.22,215.83) --
	(131.01,216.15) --
	(130.81,216.55) --
	(130.60,216.61) --
	(130.39,216.42) --
	(130.18,215.54) --
	(129.98,216.74) --
	(129.77,216.45) --
	(129.56,215.80) --
	(129.35,216.18) --
	(129.15,215.94) --
	(128.94,215.16) --
	(128.73,215.56) --
	(128.52,216.50) --
	(128.32,216.72) --
	(128.11,216.13) --
	(127.90,215.24) --
	(127.70,216.13) --
	(127.49,215.64) --
	(127.28,215.89) --
	(127.07,215.97) --
	(126.87,215.86) --
	(126.66,215.86) --
	(126.45,216.07) --
	(126.24,216.37) --
	(126.04,216.74) --
	(125.83,216.50) --
	(125.62,216.10) --
	(125.41,216.96) --
	(125.21,216.13) --
	(125.00,215.64) --
	(124.79,216.10) --
	(124.59,216.90) --
	(124.38,216.21) --
	(124.17,217.01) --
	(123.96,216.61) --
	(123.76,217.12) --
	(123.55,215.72) --
	(123.34,216.39) --
	(123.13,217.97) --
	(122.93,217.65) --
	(122.72,218.11) --
	(122.51,217.49) --
	(122.30,217.38) --
	(122.10,218.27) --
	(121.89,219.45) --
	(121.68,219.34) --
	(121.48,220.28) --
	(121.27,219.79) --
	(121.06,222.04) --
	(120.85,223.17) --
	(120.65,223.44) --
	(120.44,223.54) --
	(120.23,224.61) --
	(120.02,221.64) --
	(119.82,220.20) --
	(119.61,222.63) --
	(119.40,223.86) --
	(119.19,223.22) --
	(118.99,222.93) --
	(118.78,223.28) --
	(118.57,223.70) --
	(118.37,223.92) --
	(118.16,225.04) --
	(117.95,225.42) --
	(117.74,226.51) --
	(117.54,225.34) --
	(117.33,226.03) --
	(117.12,225.31) --
	(116.91,223.81) --
	(116.71,223.33) --
	(116.50,224.99) --
	(116.29,225.66) --
	(116.08,226.19) --
	(115.88,226.60) --
	(115.67,226.76) --
	(115.46,226.30) --
	(115.26,226.78) --
	(115.05,227.61) --
	(114.84,227.53) --
	(114.63,229.25) --
	(114.43,227.91) --
	(114.22,228.60) --
	(114.01,227.83) --
	(113.80,227.72) --
	(113.60,227.80) --
	(113.39,228.01) --
	(113.18,227.05) --
	(112.97,227.51) --
	(112.77,229.14) --
	(112.56,230.08) --
	(112.35,228.50) --
	(112.15,228.04) --
	(111.94,230.45) --
	(111.73,233.21) --
	(111.52,235.51) --
	(111.32,236.05) --
	(111.11,238.72) --
	(110.90,238.19) --
	(110.69,236.05) --
	(110.49,235.78) --
	(110.28,233.18) --
	(110.07,232.99) --
	(109.86,231.25) --
	(109.66,231.79) --
	(109.45,233.29) --
	(109.24,236.85) --
	(109.04,236.85) --
	(108.83,237.65) --
	(108.62,242.20) --
	(108.41,242.20) --
	(108.21,245.42) --
	(108.00,247.02) --
	(107.79,252.91) --
	(107.58,251.31) --
	(107.38,252.91) --
	(107.17,258.00) --
	(106.96,255.32) --
	(106.76,251.31) --
	(106.55,249.17) --
	(106.34,244.08) --
	(106.13,245.95) --
	(105.93,239.53) --
	(105.72,239.53) --
	(105.51,240.33) --
	(105.30,243.01) --
	(105.10,242.20) --
	(104.89,239.79) --
	(104.68,241.94) --
	(104.47,243.01) --
	(104.27,236.85) --
	(104.06,239.79) --
	(103.85,237.65) --
	(103.65,238.46) --
	(103.44,236.58) --
	(103.23,238.99) --
	(103.02,241.94) --
	(102.82,241.67) --
	(102.61,243.28) --
	(102.40,238.72) --
	(102.19,233.53) --
	(101.99,233.90) --
	(101.78,234.17) --
	(101.57,236.58) --
	(101.36,232.11) --
	(101.16,231.07) --
	(100.95,229.73) --
	(100.74,227.83) --
	(100.54,226.97) --
	(100.33,226.25) --
	(100.12,226.78) --
	( 99.91,228.23) --
	( 99.71,228.28) --
	( 99.50,227.00) --
	( 99.29,227.61) --
	( 99.08,228.12) --
	( 98.88,226.68) --
	( 98.67,227.40) --
	( 98.46,225.79) --
	( 98.25,225.18) --
	( 98.05,227.18) --
	( 97.84,225.95) --
	( 97.63,225.77) --
	( 97.43,224.59) --
	( 97.22,224.75) --
	( 97.01,224.51) --
	( 96.80,224.19) --
	( 96.60,224.88) --
	( 96.39,224.43) --
	( 96.18,223.86) --
	( 95.97,223.94) --
	( 95.77,224.45) --
	( 95.56,224.53) --
	( 95.35,224.88) --
	( 95.14,226.68) --
	( 94.94,224.72) --
	( 94.73,224.85) --
	( 94.52,224.91) --
	( 94.32,224.53) --
	( 94.11,223.81) --
	( 93.90,224.56) --
	( 93.69,223.73) --
	( 93.49,223.76) --
	( 93.28,223.60) --
	( 93.07,223.44) --
	( 92.86,223.46) --
	( 92.66,223.89) --
	( 92.45,223.89) --
	( 92.24,223.68) --
	( 92.03,223.44) --
	( 91.83,223.92) --
	( 91.62,224.00) --
	( 91.41,224.53) --
	( 91.21,224.02) --
	( 91.00,223.57) --
	( 90.79,223.44) --
	( 90.58,224.16) --
	( 90.38,224.08) --
	( 90.17,224.00) --
	( 89.96,224.00) --
	( 89.75,223.70) --
	( 89.55,224.21) --
	( 89.34,223.86) --
	( 89.13,224.29) --
	( 88.92,224.64) --
	( 88.72,225.07) --
	( 88.51,225.07) --
	( 88.30,225.93) --
	( 88.10,225.79) --
	( 87.89,224.72) --
	( 87.68,225.31) --
	( 87.47,224.80) --
	( 87.27,224.72) --
	( 87.06,225.87) --
	( 86.85,226.41) --
	( 86.64,226.49) --
	( 86.44,226.54) --
	( 86.23,227.43) --
	( 86.02,226.11) --
	( 85.81,226.27) --
	( 85.61,227.18) --
	( 85.40,226.30) --
	( 85.19,225.90) --
	( 84.99,226.25) --
	( 84.78,227.21) --
	( 84.57,227.21) --
	( 84.36,226.97) --
	( 84.16,226.65) --
	( 83.95,226.41) --
	( 83.74,226.62) --
	( 83.53,226.11) --
	( 83.33,227.34) --
	( 83.12,227.69) --
	( 82.91,227.83) --
	( 82.70,227.10) --
	( 82.50,226.89) --
	( 82.29,228.12) --
	( 82.08,228.12) --
	( 81.88,227.37) --
	( 81.67,227.18) --
	( 81.46,226.14) --
	( 81.25,227.40) --
	( 81.05,226.65) --
	( 80.84,225.63) --
	( 80.63,225.95) --
	( 80.42,226.14) --
	( 80.22,225.55) --
	( 80.01,226.94) --
	( 79.80,225.82) --
	( 79.60,226.76) --
	( 79.39,225.66) --
	( 79.18,226.94) --
	( 78.97,226.62) --
	( 78.77,227.13) --
	( 78.56,226.65) --
	( 78.35,226.78) --
	( 78.14,227.99) --
	( 77.94,228.71) --
	( 77.73,227.51) --
	( 77.52,227.18) --
	( 77.31,227.64) --
	( 77.11,227.59) --
	( 76.90,227.72) --
	( 76.69,228.39) --
	( 76.49,227.80) --
	( 76.28,227.45) --
	( 76.07,228.20) --
	( 75.86,228.12) --
	( 75.66,228.34) --
	( 75.45,227.32) --
	( 75.24,227.29) --
	( 75.03,228.60) --
	( 74.83,227.56) --
	( 74.62,227.56) --
	( 74.41,227.45) --
	( 74.20,226.30) --
	( 74.00,226.14) --
	( 73.79,226.06) --
	( 73.58,226.86) --
	( 73.38,227.80) --
	( 73.17,227.64) --
	( 72.96,225.60) --
	( 72.75,226.86) --
	( 72.55,227.00) --
	( 72.34,228.01) --
	( 72.13,227.21) --
	( 71.92,226.73) --
	( 71.72,226.49) --
	( 71.51,226.49) --
	( 71.30,226.38) --
	( 71.09,227.40) --
	( 70.89,227.00) --
	( 70.68,227.59) --
	( 70.47,227.21) --
	( 70.27,227.08) --
	( 70.06,227.61) --
	( 69.85,227.40) --
	( 69.64,228.76) --
	( 69.44,226.41) --
	( 69.23,225.02) --
	( 69.02,223.28) --
	( 68.81,224.21) --
	( 68.61,225.07) --
	( 68.40,221.91) --
	( 68.19,222.26) --
	( 67.98,220.28) --
	( 67.78,221.53) --
	( 67.57,221.45) --
	( 67.36,220.33) --
	( 67.16,221.08) --
	( 66.95,219.74) --
	( 66.74,218.80) --
	( 66.53,219.79) --
	( 66.33,220.38) --
	( 66.12,220.65) --
	( 65.91,219.53) --
	( 65.70,218.48) --
	( 65.50,220.38) --
	( 65.29,219.96) --
	( 65.08,219.53) --
	( 64.87,217.89) --
	( 64.67,217.95) --
	( 64.46,216.45) --
	( 64.25,217.36) --
	( 64.05,217.60) --
	( 63.84,216.82) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (440.33,297.67) --
	(440.35,297.67) --
	(440.55,297.67) --
	(440.76,297.67) --
	(440.97,297.67) --
	(441.18,297.67) --
	(441.38,297.67) --
	(441.59,297.67) --
	(441.67,297.67) --
	(442.42,296.92) --
	(442.42,295.58) --
	(440.33,297.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (433.60,297.67) --
	(433.71,297.67) --
	(433.92,297.67) --
	(434.13,297.67) --
	(434.33,297.67) --
	(434.54,297.67) --
	(434.75,297.67) --
	(434.94,297.67) --
	(442.42,290.19) --
	(442.42,288.85) --
	(433.60,297.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (426.87,297.67) --
	(427.08,297.67) --
	(427.28,297.67) --
	(427.49,297.67) --
	(427.70,297.67) --
	(427.91,297.67) --
	(428.11,297.67) --
	(428.22,297.67) --
	(442.42,283.47) --
	(442.42,282.12) --
	(426.87,297.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (420.15,297.67) --
	(420.23,297.67) --
	(420.44,297.67) --
	(420.65,297.67) --
	(420.86,297.67) --
	(421.06,297.67) --
	(421.27,297.67) --
	(421.48,297.67) --
	(421.49,297.67) --
	(442.42,276.74) --
	(442.42,275.39) --
	(420.15,297.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (413.42,297.67) --
	(413.60,297.67) --
	(413.81,297.67) --
	(414.02,297.67) --
	(414.22,297.67) --
	(414.43,297.67) --
	(414.64,297.67) --
	(414.76,297.67) --
	(442.42,270.01) --
	(442.42,268.67) --
	(413.42,297.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (406.69,297.67) --
	(406.76,297.67) --
	(406.97,297.67) --
	(407.17,297.67) --
	(407.38,297.67) --
	(407.59,297.67) --
	(407.80,297.67) --
	(408.00,297.67) --
	(408.04,297.67) --
	(442.42,263.29) --
	(442.42,261.94) --
	(406.69,297.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (399.97,297.67) --
	(400.12,297.67) --
	(400.33,297.67) --
	(400.54,297.67) --
	(400.75,297.67) --
	(400.95,297.67) --
	(401.16,297.67) --
	(401.31,297.67) --
	(442.42,256.56) --
	(442.42,255.21) --
	(399.97,297.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (393.24,297.67) --
	(393.28,297.67) --
	(393.49,297.67) --
	(393.70,297.67) --
	(393.90,297.67) --
	(394.11,297.67) --
	(394.32,297.67) --
	(394.53,297.67) --
	(394.58,297.67) --
	(442.42,249.83) --
	(442.42,248.49) --
	(393.24,297.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (386.51,297.67) --
	(386.65,297.67) --
	(386.86,297.67) --
	(387.06,297.67) --
	(387.27,297.67) --
	(387.48,297.67) --
	(387.68,297.67) --
	(387.86,297.67) --
	(442.42,243.11) --
	(442.42,241.76) --
	(386.51,297.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (379.79,297.67) --
	(379.81,297.67) --
	(380.01,297.67) --
	(380.22,297.67) --
	(380.43,297.67) --
	(380.64,297.67) --
	(380.84,297.67) --
	(381.05,297.67) --
	(381.13,297.67) --
	(442.42,236.38) --
	(442.42,235.03) --
	(379.79,297.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (373.06,297.67) --
	(373.17,297.67) --
	(373.38,297.67) --
	(373.59,297.67) --
	(373.79,297.67) --
	(374.00,297.67) --
	(374.21,297.67) --
	(374.40,297.67) --
	(442.42,229.65) --
	(442.42,228.31) --
	(373.06,297.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (410.25,253.75) --
	(410.19,255.15) --
	(442.42,222.93) --
	(442.42,221.58) --
	(410.25,253.75) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (366.33,297.67) --
	(366.54,297.67) --
	(366.74,297.67) --
	(366.95,297.67) --
	(367.16,297.67) --
	(367.37,297.67) --
	(367.57,297.67) --
	(367.68,297.67) --
	(409.88,255.47) --
	(409.87,255.32) --
	(409.81,254.19) --
	(366.33,297.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (411.00,246.27) --
	(410.91,247.02) --
	(410.88,247.74) --
	(442.07,216.55) --
	(442.00,216.26) --
	(441.80,216.34) --
	(441.59,215.83) --
	(441.38,216.13) --
	(441.18,216.63) --
	(440.98,216.29) --
	(411.00,246.27) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (359.61,297.67) --
	(359.70,297.67) --
	(359.90,297.67) --
	(360.11,297.67) --
	(360.32,297.67) --
	(360.52,297.67) --
	(360.73,297.67) --
	(360.94,297.67) --
	(360.95,297.67) --
	(409.45,249.16) --
	(409.40,247.87) --
	(359.61,297.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (414.20,236.35) --
	(414.09,237.81) --
	(435.18,216.71) --
	(435.16,216.63) --
	(434.96,216.45) --
	(434.75,215.89) --
	(434.69,215.86) --
	(414.20,236.35) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (411.68,238.87) --
	(411.62,240.28) --
	(413.80,238.09) --
	(413.68,236.87) --
	(411.68,238.87) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (408.27,242.28) --
	(408.21,243.01) --
	(408.07,242.47) --
	(352.88,297.67) --
	(353.06,297.67) --
	(353.27,297.67) --
	(353.48,297.67) --
	(353.68,297.67) --
	(353.89,297.67) --
	(354.10,297.67) --
	(354.22,297.67) --
	(408.94,242.95) --
	(408.90,241.65) --
	(408.27,242.28) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (435.68,216.22) --
	(435.58,215.89) --
	(435.52,216.37) --
	(435.68,216.22) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (427.69,216.13) --
	(427.49,216.90) --
	(427.36,216.46) --
	(427.17,216.65) --
	(427.08,217.01) --
	(426.99,216.83) --
	(426.07,217.75) --
	(426.04,217.97) --
	(425.96,217.86) --
	(424.89,218.93) --
	(424.80,219.45) --
	(424.59,219.34) --
	(424.38,220.28) --
	(424.17,219.79) --
	(424.05,221.11) --
	(428.30,216.87) --
	(428.11,216.13) --
	(427.99,215.83) --
	(427.69,216.13) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (422.64,221.18) --
	(422.52,222.63) --
	(422.51,222.65) --
	(422.97,222.20) --
	(422.93,221.64) --
	(422.84,220.98) --
	(422.64,221.18) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (419.49,224.33) --
	(419.41,224.99) --
	(419.20,225.66) --
	(419.00,226.16) --
	(420.01,225.16) --
	(419.84,223.98) --
	(419.49,224.33) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (415.82,228.00) --
	(415.67,229.14) --
	(415.57,229.59) --
	(417.01,228.16) --
	(416.92,227.83) --
	(416.71,227.72) --
	(416.50,227.80) --
	(416.30,228.01) --
	(416.21,227.61) --
	(415.82,228.00) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (414.98,228.84) --
	(414.86,230.31) --
	(415.42,229.74) --
	(415.27,228.55) --
	(414.98,228.84) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (406.26,237.56) --
	(406.14,238.99) --
	(406.13,239.03) --
	(406.83,238.34) --
	(406.76,237.65) --
	(406.55,238.46) --
	(406.43,237.39) --
	(406.26,237.56) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (346.15,297.67) --
	(346.22,297.67) --
	(346.43,297.67) --
	(346.63,297.67) --
	(346.84,297.67) --
	(347.05,297.67) --
	(347.26,297.67) --
	(347.46,297.67) --
	(347.50,297.67) --
	(405.36,239.81) --
	(405.31,238.72) --
	(405.30,238.52) --
	(346.15,297.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (407.21,237.95) --
	(407.17,236.85) --
	(407.09,238.08) --
	(407.21,237.95) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (412.89,232.27) --
	(412.77,231.25) --
	(412.56,231.79) --
	(412.43,232.73) --
	(412.89,232.27) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (418.52,226.64) --
	(418.37,226.30) --
	(418.16,226.78) --
	(418.09,227.08) --
	(418.52,226.64) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (422.04,223.13) --
	(421.89,222.93) --
	(421.69,223.28) --
	(421.49,223.67) --
	(422.04,223.13) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (428.71,216.45) --
	(428.53,216.10) --
	(428.36,216.81) --
	(428.71,216.45) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (339.43,297.67) --
	(339.58,297.67) --
	(339.79,297.67) --
	(340.00,297.67) --
	(340.21,297.67) --
	(340.41,297.67) --
	(340.62,297.67) --
	(340.77,297.67) --
	(404.36,234.08) --
	(404.30,232.79) --
	(339.43,297.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (402.93,227.43) --
	(402.82,228.23) --
	(402.61,228.28) --
	(402.54,227.83) --
	(332.70,297.67) --
	(332.74,297.67) --
	(332.95,297.67) --
	(333.16,297.67) --
	(333.36,297.67) --
	(333.57,297.67) --
	(333.78,297.67) --
	(333.99,297.67) --
	(334.04,297.67) --
	(403.67,228.04) --
	(403.65,227.83) --
	(403.44,226.97) --
	(403.43,226.94) --
	(402.93,227.43) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (398.19,225.45) --
	(398.05,226.68) --
	(397.95,225.69) --
	(325.97,297.67) --
	(326.11,297.67) --
	(326.32,297.67) --
	(326.52,297.67) --
	(326.73,297.67) --
	(326.94,297.67) --
	(327.14,297.67) --
	(327.32,297.67) --
	(400.34,224.64) --
	(400.33,224.59) --
	(400.12,224.75) --
	(399.92,224.51) --
	(399.71,224.19) --
	(399.50,224.88) --
	(399.29,224.43) --
	(399.27,224.37) --
	(398.19,225.45) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (391.28,225.63) --
	(391.21,225.93) --
	(391.07,225.84) --
	(319.25,297.67) --
	(319.27,297.67) --
	(319.47,297.67) --
	(319.68,297.67) --
	(319.89,297.67) --
	(320.10,297.67) --
	(320.30,297.67) --
	(320.51,297.67) --
	(320.59,297.67) --
	(394.15,224.11) --
	(394.11,224.02) --
	(393.90,223.57) --
	(393.70,223.44) --
	(393.49,224.16) --
	(393.28,224.08) --
	(393.08,224.00) --
	(392.92,224.00) --
	(391.28,225.63) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (312.52,297.67) --
	(312.63,297.67) --
	(312.84,297.67) --
	(313.05,297.67) --
	(313.25,297.67) --
	(313.46,297.67) --
	(313.67,297.67) --
	(313.86,297.67) --
	(384.15,227.38) --
	(383.95,226.65) --
	(383.88,226.30) --
	(312.52,297.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (384.54,226.99) --
	(384.37,226.14) --
	(384.17,227.37) --
	(384.54,226.99) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (376.46,227.00) --
	(376.28,227.80) --
	(376.07,227.64) --
	(376.05,227.41) --
	(305.79,297.67) --
	(306.00,297.67) --
	(306.20,297.67) --
	(306.41,297.67) --
	(306.62,297.67) --
	(306.83,297.67) --
	(307.03,297.67) --
	(307.14,297.67) --
	(377.34,227.46) --
	(377.32,227.45) --
	(377.12,226.34) --
	(376.46,227.00) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (299.06,297.67) --
	(299.16,297.67) --
	(299.36,297.67) --
	(299.57,297.67) --
	(299.78,297.67) --
	(299.98,297.67) --
	(300.19,297.67) --
	(300.40,297.67) --
	(300.41,297.67) --
	(372.26,225.82) --
	(372.13,225.02) --
	(372.09,224.64) --
	(299.06,297.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (334.29,255.72) --
	(334.23,257.12) --
	(370.39,220.97) --
	(370.27,220.33) --
	(370.06,221.08) --
	(369.91,220.10) --
	(334.29,255.72) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (292.34,297.67) --
	(292.52,297.67) --
	(292.73,297.67) --
	(292.94,297.67) --
	(293.14,297.67) --
	(293.35,297.67) --
	(293.56,297.67) --
	(293.68,297.67) --
	(334.13,257.22) --
	(334.04,255.97) --
	(292.34,297.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (370.91,220.44) --
	(370.89,220.28) --
	(370.85,220.50) --
	(370.91,220.44) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (366.39,216.89) --
	(366.33,217.14) --
	(366.29,216.99) --
	(334.98,248.30) --
	(334.93,249.70) --
	(367.46,217.16) --
	(367.37,216.45) --
	(367.16,217.36) --
	(366.95,217.60) --
	(366.74,216.82) --
	(366.66,216.62) --
	(366.39,216.89) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (285.61,297.67) --
	(285.68,297.67) --
	(285.89,297.67) --
	(286.09,297.67) --
	(286.30,297.67) --
	(286.51,297.67) --
	(286.72,297.67) --
	(286.92,297.67) --
	(286.96,297.67) --
	(333.74,250.89) --
	(333.62,249.66) --
	(285.61,297.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (359.56,216.99) --
	(359.49,217.63) --
	(359.39,217.16) --
	(338.16,238.39) --
	(338.13,238.72) --
	(338.05,238.50) --
	(335.71,240.85) --
	(335.65,242.20) --
	(335.44,242.20) --
	(335.42,242.48) --
	(362.28,215.62) --
	(362.18,215.46) --
	(361.98,215.62) --
	(361.77,214.97) --
	(361.56,215.80) --
	(361.35,215.94) --
	(361.15,216.55) --
	(360.94,215.61) --
	(359.56,216.99) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (278.88,297.67) --
	(279.04,297.67) --
	(279.25,297.67) --
	(279.46,297.67) --
	(279.67,297.67) --
	(279.87,297.67) --
	(280.08,297.67) --
	(280.23,297.67) --
	(333.12,244.78) --
	(333.08,243.48) --
	(278.88,297.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (333.38,244.52) --
	(333.36,244.08) --
	(333.31,244.59) --
	(333.38,244.52) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (362.84,215.06) --
	(362.81,215.00) --
	(362.60,214.84) --
	(362.47,215.43) --
	(362.84,215.06) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (348.12,221.71) --
	(348.08,222.04) --
	(347.88,223.17) --
	(347.67,223.44) --
	(347.46,223.54) --
	(347.42,223.75) --
	(355.12,216.05) --
	(354.93,215.24) --
	(354.72,216.13) --
	(354.51,215.64) --
	(354.30,215.89) --
	(354.10,215.97) --
	(353.94,215.88) --
	(348.12,221.71) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (346.52,223.31) --
	(346.43,223.86) --
	(346.31,223.51) --
	(345.27,224.55) --
	(345.18,225.04) --
	(344.97,225.42) --
	(344.79,226.38) --
	(347.21,223.96) --
	(347.12,222.70) --
	(346.52,223.31) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (341.81,228.02) --
	(341.66,229.25) --
	(341.51,228.31) --
	(341.25,228.57) --
	(341.24,228.60) --
	(341.24,228.59) --
	(338.93,230.90) --
	(338.82,232.35) --
	(344.75,226.42) --
	(344.56,225.34) --
	(344.35,226.03) --
	(344.23,225.60) --
	(341.81,228.02) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (336.47,233.36) --
	(336.39,234.78) --
	(337.35,233.82) --
	(337.30,233.18) --
	(337.10,232.99) --
	(337.07,232.76) --
	(336.47,233.36) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (331.16,238.66) --
	(331.08,239.79) --
	(330.99,238.84) --
	(330.21,239.62) --
	(330.11,241.06) --
	(331.39,239.78) --
	(331.35,238.48) --
	(331.16,238.66) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (272.16,297.67) --
	(272.20,297.67) --
	(272.41,297.67) --
	(272.62,297.67) --
	(272.82,297.67) --
	(273.03,297.67) --
	(273.24,297.67) --
	(273.45,297.67) --
	(273.50,297.67) --
	(329.56,241.61) --
	(329.50,240.33) --
	(272.16,297.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (355.97,215.20) --
	(355.96,215.16) --
	(355.91,215.26) --
	(355.97,215.20) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (328.79,234.31) --
	(328.67,235.78) --
	(329.28,235.16) --
	(329.23,233.87) --
	(328.79,234.31) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (265.43,297.67) --
	(265.57,297.67) --
	(265.78,297.67) --
	(265.98,297.67) --
	(266.19,297.67) --
	(266.40,297.67) --
	(266.60,297.67) --
	(266.78,297.67) --
	(328.56,235.88) --
	(328.50,234.60) --
	(265.43,297.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (258.70,297.67) --
	(258.73,297.67) --
	(258.93,297.67) --
	(259.14,297.67) --
	(259.35,297.67) --
	(259.56,297.67) --
	(259.76,297.67) --
	(259.97,297.67) --
	(260.05,297.67) --
	(327.98,229.74) --
	(327.97,229.73) --
	(327.84,228.53) --
	(258.70,297.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (251.98,297.67) --
	(252.09,297.67) --
	(252.30,297.67) --
	(252.51,297.67) --
	(252.71,297.67) --
	(252.92,297.67) --
	(253.13,297.67) --
	(253.32,297.67) --
	(324.89,226.10) --
	(324.86,225.95) --
	(324.66,225.77) --
	(324.54,225.11) --
	(251.98,297.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (325.41,225.58) --
	(325.28,225.18) --
	(325.22,225.77) --
	(325.41,225.58) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (319.10,223.82) --
	(319.06,223.92) --
	(318.97,223.95) --
	(318.81,224.11) --
	(318.64,224.53) --
	(318.57,224.35) --
	(245.25,297.67) --
	(245.46,297.67) --
	(245.66,297.67) --
	(245.87,297.67) --
	(246.08,297.67) --
	(246.29,297.67) --
	(246.49,297.67) --
	(246.60,297.67) --
	(320.60,223.67) --
	(320.51,223.60) --
	(320.30,223.44) --
	(320.10,223.46) --
	(319.89,223.89) --
	(319.68,223.89) --
	(319.47,223.68) --
	(319.37,223.55) --
	(319.10,223.82) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (238.52,297.67) --
	(238.62,297.67) --
	(238.82,297.67) --
	(239.03,297.67) --
	(239.24,297.67) --
	(239.44,297.67) --
	(239.65,297.67) --
	(239.86,297.67) --
	(239.87,297.67) --
	(309.42,228.12) --
	(309.31,228.12) --
	(309.11,227.37) --
	(308.96,227.24) --
	(238.52,297.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (310.05,227.49) --
	(309.94,227.10) --
	(309.73,226.89) --
	(309.54,227.99) --
	(310.05,227.49) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (310.96,226.58) --
	(310.77,226.11) --
	(310.63,226.91) --
	(310.96,226.58) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (231.80,297.67) --
	(231.98,297.67) --
	(232.19,297.67) --
	(232.40,297.67) --
	(232.60,297.67) --
	(232.81,297.67) --
	(233.02,297.67) --
	(233.14,297.67) --
	(302.26,228.56) --
	(302.06,227.56) --
	(301.91,227.56) --
	(231.80,297.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (302.82,227.99) --
	(302.68,227.32) --
	(302.47,227.29) --
	(302.28,228.54) --
	(302.82,227.99) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (225.07,297.67) --
	(225.14,297.67) --
	(225.35,297.67) --
	(225.55,297.67) --
	(225.76,297.67) --
	(225.97,297.67) --
	(226.18,297.67) --
	(226.38,297.67) --
	(226.42,297.67) --
	(296.75,227.34) --
	(296.67,226.41) --
	(296.62,226.12) --
	(225.07,297.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (295.11,220.90) --
	(295.01,221.53) --
	(294.80,221.45) --
	(294.76,221.25) --
	(258.54,257.47) --
	(258.52,258.00) --
	(258.48,257.53) --
	(218.34,297.67) --
	(218.50,297.67) --
	(218.71,297.67) --
	(218.92,297.67) --
	(219.13,297.67) --
	(219.33,297.67) --
	(219.54,297.67) --
	(219.69,297.67) --
	(295.39,221.96) --
	(295.27,220.75) --
	(295.11,220.90) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (259.24,250.04) --
	(259.19,251.44) --
	(292.18,218.45) --
	(292.11,217.89) --
	(291.90,217.95) --
	(291.83,217.45) --
	(259.24,250.04) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (211.62,297.67) --
	(211.66,297.67) --
	(211.87,297.67) --
	(212.08,297.67) --
	(212.28,297.67) --
	(212.49,297.67) --
	(212.70,297.67) --
	(212.91,297.67) --
	(212.96,297.67) --
	(258.16,252.47) --
	(258.10,251.31) --
	(258.09,251.19) --
	(211.62,297.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (258.98,251.65) --
	(258.93,251.31) --
	(258.88,251.76) --
	(258.98,251.65) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (259.72,242.84) --
	(259.63,244.27) --
	(287.90,216.01) --
	(287.75,215.38) --
	(287.55,215.94) --
	(287.34,215.40) --
	(287.28,215.28) --
	(259.72,242.84) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (257.59,244.97) --
	(257.48,245.95) --
	(257.46,245.10) --
	(204.89,297.67) --
	(205.03,297.67) --
	(205.24,297.67) --
	(205.44,297.67) --
	(205.65,297.67) --
	(205.86,297.67) --
	(206.07,297.67) --
	(206.24,297.67) --
	(257.77,246.13) --
	(257.72,244.84) --
	(257.59,244.97) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (280.03,215.80) --
	(279.87,216.50) --
	(279.67,216.72) --
	(279.52,216.31) --
	(271.67,224.16) --
	(271.58,224.61) --
	(271.56,224.28) --
	(263.12,232.71) --
	(263.08,233.21) --
	(262.99,234.19) --
	(281.02,216.15) --
	(280.91,215.80) --
	(280.70,216.18) --
	(280.50,215.94) --
	(280.37,215.46) --
	(280.03,215.80) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (260.69,235.14) --
	(260.61,236.57) --
	(261.80,235.37) --
	(261.70,234.13) --
	(260.69,235.14) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (254.41,241.42) --
	(254.37,241.94) --
	(254.17,241.67) --
	(253.97,243.21) --
	(255.77,241.41) --
	(255.73,240.11) --
	(254.41,241.42) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (198.16,297.67) --
	(198.19,297.67) --
	(198.39,297.67) --
	(198.60,297.67) --
	(198.81,297.67) --
	(199.02,297.67) --
	(199.22,297.67) --
	(199.43,297.67) --
	(199.51,297.67) --
	(253.96,243.22) --
	(253.90,241.94) --
	(198.16,297.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (256.33,240.85) --
	(256.24,239.79) --
	(256.12,241.06) --
	(256.33,240.85) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (257.29,239.89) --
	(257.28,239.53) --
	(257.07,239.53) --
	(256.87,240.31) --
	(257.29,239.89) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (281.55,215.62) --
	(281.53,215.54) --
	(281.51,215.67) --
	(281.55,215.62) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (252.96,236.15) --
	(252.92,236.58) --
	(252.90,236.20) --
	(191.44,297.67) --
	(191.55,297.67) --
	(191.76,297.67) --
	(191.97,297.67) --
	(192.17,297.67) --
	(192.38,297.67) --
	(192.59,297.67) --
	(192.78,297.67) --
	(253.67,236.78) --
	(253.62,235.48) --
	(252.96,236.15) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (184.71,297.67) --
	(184.92,297.67) --
	(185.13,297.67) --
	(185.33,297.67) --
	(185.54,297.67) --
	(185.75,297.67) --
	(185.95,297.67) --
	(186.06,297.67) --
	(252.53,231.19) --
	(252.51,231.07) --
	(252.35,230.03) --
	(184.71,297.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (249.50,226.15) --
	(249.40,227.18) --
	(249.26,226.39) --
	(177.98,297.67) --
	(178.08,297.67) --
	(178.28,297.67) --
	(178.49,297.67) --
	(178.70,297.67) --
	(178.91,297.67) --
	(179.11,297.67) --
	(179.32,297.67) --
	(179.33,297.67) --
	(249.97,227.03) --
	(249.82,225.84) --
	(249.50,226.15) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (250.24,226.76) --
	(250.23,226.68) --
	(250.19,226.81) --
	(250.24,226.76) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (171.26,297.67) --
	(171.44,297.67) --
	(171.65,297.67) --
	(171.86,297.67) --
	(172.06,297.67) --
	(172.27,297.67) --
	(172.48,297.67) --
	(172.60,297.67) --
	(245.84,224.43) --
	(245.66,223.81) --
	(245.46,224.56) --
	(245.25,223.73) --
	(245.19,223.74) --
	(171.26,297.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (234.89,227.31) --
	(234.88,227.34) --
	(234.68,227.69) --
	(234.47,227.83) --
	(234.45,227.75) --
	(164.53,297.67) --
	(164.60,297.67) --
	(164.81,297.67) --
	(165.01,297.67) --
	(165.22,297.67) --
	(165.43,297.67) --
	(165.64,297.67) --
	(165.84,297.67) --
	(165.88,297.67) --
	(236.33,227.21) --
	(236.13,227.21) --
	(235.92,226.97) --
	(235.71,226.65) --
	(235.64,226.56) --
	(234.89,227.31) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (237.01,226.53) --
	(236.96,226.30) --
	(236.75,225.90) --
	(236.54,226.25) --
	(236.34,227.21) --
	(237.01,226.53) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (238.82,224.72) --
	(238.82,224.72) --
	(238.82,224.72) --
	(238.82,224.72) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (227.76,227.71) --
	(227.63,228.20) --
	(227.42,228.12) --
	(227.21,228.34) --
	(227.20,228.27) --
	(157.80,297.67) --
	(157.97,297.67) --
	(158.17,297.67) --
	(158.38,297.67) --
	(158.59,297.67) --
	(158.79,297.67) --
	(159.00,297.67) --
	(159.15,297.67) --
	(229.29,227.53) --
	(229.29,227.51) --
	(229.08,227.18) --
	(228.87,227.64) --
	(228.66,227.59) --
	(228.46,227.72) --
	(228.25,228.39) --
	(228.04,227.80) --
	(227.90,227.57) --
	(227.76,227.71) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (230.13,226.69) --
	(230.12,226.65) --
	(229.91,226.78) --
	(229.88,226.94) --
	(230.13,226.69) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (230.98,225.84) --
	(230.94,225.66) --
	(230.90,225.91) --
	(230.98,225.84) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (151.08,297.67) --
	(151.12,297.67) --
	(151.33,297.67) --
	(151.54,297.67) --
	(151.75,297.67) --
	(151.95,297.67) --
	(152.16,297.67) --
	(152.37,297.67) --
	(152.42,297.67) --
	(223.43,226.67) --
	(223.27,226.49) --
	(223.07,226.49) --
	(222.86,226.38) --
	(222.65,227.40) --
	(222.44,227.00) --
	(222.24,227.59) --
	(222.03,227.21) --
	(221.82,227.08) --
	(221.61,227.61) --
	(221.41,227.40) --
	(221.20,228.76) --
	(221.10,227.64) --
	(151.08,297.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (144.35,297.67) --
	(144.49,297.67) --
	(144.70,297.67) --
	(144.90,297.67) --
	(145.11,297.67) --
	(145.32,297.67) --
	(145.53,297.67) --
	(145.70,297.67) --
	(220.05,223.32) --
	(219.97,222.05) --
	(144.35,297.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (183.51,251.79) --
	(183.47,252.91) --
	(183.34,251.95) --
	(183.15,252.14) --
	(183.05,252.91) --
	(183.02,253.61) --
	(216.79,219.84) --
	(216.64,219.53) --
	(216.54,218.75) --
	(183.51,251.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (137.62,297.67) --
	(137.65,297.67) --
	(137.85,297.67) --
	(138.06,297.67) --
	(138.27,297.67) --
	(138.48,297.67) --
	(138.68,297.67) --
	(138.89,297.67) --
	(138.97,297.67) --
	(182.57,254.07) --
	(182.51,252.79) --
	(137.62,297.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (217.41,219.23) --
	(217.26,218.48) --
	(217.15,219.49) --
	(217.41,219.23) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (212.29,216.28) --
	(212.28,216.29) --
	(212.28,216.28) --
	(183.93,244.63) --
	(183.88,245.42) --
	(183.79,246.12) --
	(213.60,216.31) --
	(213.53,216.34) --
	(213.32,215.40) --
	(213.11,216.21) --
	(212.91,216.15) --
	(212.70,216.74) --
	(212.54,216.02) --
	(212.29,216.28) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (130.90,297.67) --
	(131.01,297.67) --
	(131.22,297.67) --
	(131.43,297.67) --
	(131.63,297.67) --
	(131.84,297.67) --
	(132.05,297.67) --
	(132.24,297.67) --
	(182.16,247.75) --
	(182.11,246.45) --
	(130.90,297.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (205.77,216.07) --
	(205.65,216.74) --
	(205.44,216.45) --
	(205.43,216.41) --
	(187.28,234.55) --
	(187.20,235.51) --
	(186.99,236.05) --
	(186.98,236.21) --
	(207.36,215.82) --
	(207.31,215.80) --
	(207.10,215.51) --
	(206.89,215.83) --
	(206.69,216.15) --
	(206.48,216.55) --
	(206.27,216.61) --
	(206.07,216.42) --
	(205.94,215.90) --
	(205.77,216.07) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (184.61,237.23) --
	(184.50,237.65) --
	(184.45,238.73) --
	(186.44,236.75) --
	(186.37,236.05) --
	(186.16,235.78) --
	(186.15,235.68) --
	(184.61,237.23) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (181.16,240.68) --
	(181.05,242.14) --
	(181.66,241.52) --
	(181.62,240.22) --
	(181.16,240.68) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (180.41,241.43) --
	(180.36,241.94) --
	(180.15,243.01) --
	(180.11,241.73) --
	(124.17,297.67) --
	(124.17,297.67) --
	(124.38,297.67) --
	(124.59,297.67) --
	(124.79,297.67) --
	(125.00,297.67) --
	(125.21,297.67) --
	(125.41,297.67) --
	(125.52,297.67) --
	(180.81,242.37) --
	(180.77,242.20) --
	(180.68,241.16) --
	(180.41,241.43) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (199.15,215.96) --
	(199.02,216.39) --
	(198.86,217.60) --
	(199.42,217.04) --
	(199.24,215.87) --
	(199.15,215.96) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (117.44,297.67) --
	(117.54,297.67) --
	(117.74,297.67) --
	(117.95,297.67) --
	(118.16,297.67) --
	(118.37,297.67) --
	(118.57,297.67) --
	(118.78,297.67) --
	(118.79,297.67) --
	(178.06,238.39) --
	(178.01,237.10) --
	(117.44,297.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (179.19,237.27) --
	(179.11,236.58) --
	(179.04,237.42) --
	(179.19,237.27) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (188.01,228.45) --
	(187.82,228.04) --
	(187.76,228.69) --
	(188.01,228.45) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (188.95,227.50) --
	(188.86,227.05) --
	(188.65,227.51) --
	(188.61,227.85) --
	(188.95,227.50) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (192.60,223.86) --
	(192.59,223.81) --
	(192.38,223.33) --
	(192.27,224.18) --
	(192.60,223.86) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (195.59,220.87) --
	(195.49,220.20) --
	(195.42,221.04) --
	(195.59,220.87) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (198.38,218.07) --
	(198.19,217.49) --
	(197.98,217.38) --
	(197.77,218.27) --
	(197.68,218.77) --
	(198.38,218.07) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (198.68,217.78) --
	(198.60,217.65) --
	(198.43,218.03) --
	(198.68,217.78) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (199.71,216.75) --
	(199.64,216.61) --
	(199.49,216.96) --
	(199.71,216.75) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (200.10,216.36) --
	(200.05,216.21) --
	(199.98,216.47) --
	(200.10,216.36) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (200.72,215.74) --
	(200.67,215.64) --
	(200.56,215.90) --
	(200.72,215.74) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (110.72,297.67) --
	(110.90,297.67) --
	(111.11,297.67) --
	(111.32,297.67) --
	(111.52,297.67) --
	(111.73,297.67) --
	(111.94,297.67) --
	(112.06,297.67) --
	(177.06,232.67) --
	(177.04,232.11) --
	(176.91,231.47) --
	(110.72,297.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (174.38,227.28) --
	(174.34,227.40) --
	(174.33,227.32) --
	(103.99,297.67) --
	(104.06,297.67) --
	(104.27,297.67) --
	(104.47,297.67) --
	(104.68,297.67) --
	(104.89,297.67) --
	(105.10,297.67) --
	(105.30,297.67) --
	(105.34,297.67) --
	(175.29,227.71) --
	(175.17,227.00) --
	(174.97,227.61) --
	(174.76,228.12) --
	(174.61,227.05) --
	(174.38,227.28) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (176.17,226.83) --
	(176.00,226.25) --
	(175.80,226.78) --
	(175.72,227.28) --
	(176.17,226.83) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] ( 97.26,297.67) --
	( 97.43,297.67) --
	( 97.63,297.67) --
	( 97.84,297.67) --
	( 98.05,297.67) --
	( 98.25,297.67) --
	( 98.46,297.67) --
	( 98.61,297.67) --
	(172.01,224.27) --
	(171.86,223.86) --
	(171.65,223.94) --
	(171.44,224.45) --
	(171.23,224.53) --
	(171.03,224.88) --
	(170.82,224.72) --
	(170.61,224.85) --
	(170.40,224.91) --
	(170.27,224.66) --
	( 97.26,297.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (163.07,225.13) --
	(162.94,225.87) --
	(162.73,226.41) --
	(162.53,226.49) --
	(162.32,226.54) --
	(162.11,227.43) --
	(161.93,226.28) --
	(161.63,226.58) --
	(161.49,227.18) --
	(161.40,226.80) --
	( 90.54,297.67) --
	( 90.58,297.67) --
	( 90.79,297.67) --
	( 91.00,297.67) --
	( 91.21,297.67) --
	( 91.41,297.67) --
	( 91.62,297.67) --
	( 91.83,297.67) --
	( 91.88,297.67) --
	(163.94,225.61) --
	(163.77,224.72) --
	(163.56,225.31) --
	(163.37,224.84) --
	(163.07,225.13) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (164.48,225.07) --
	(164.39,225.07) --
	(164.36,225.19) --
	(164.48,225.07) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (165.39,224.16) --
	(165.22,223.86) --
	(165.01,224.29) --
	(164.81,224.64) --
	(164.71,224.84) --
	(165.39,224.16) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (165.72,223.83) --
	(165.64,223.70) --
	(165.49,224.06) --
	(165.72,223.83) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (155.16,226.31) --
	(155.06,226.94) --
	(154.86,226.62) --
	(154.85,226.62) --
	(154.65,227.13) --
	(154.56,226.92) --
	(154.14,227.34) --
	(154.03,227.99) --
	(153.82,228.71) --
	(153.66,227.81) --
	( 83.81,297.67) --
	( 83.95,297.67) --
	( 84.16,297.67) --
	( 84.36,297.67) --
	( 84.57,297.67) --
	( 84.78,297.67) --
	( 84.99,297.67) --
	( 85.16,297.67) --
	(155.89,226.93) --
	(155.68,225.82) --
	(155.48,226.76) --
	(155.36,226.12) --
	(155.16,226.31) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (156.80,226.02) --
	(156.72,225.63) --
	(156.51,225.95) --
	(156.31,226.14) --
	(156.10,225.55) --
	(155.89,226.93) --
	(156.80,226.02) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (148.78,225.97) --
	(148.64,226.86) --
	(148.43,227.00) --
	(148.26,227.84) --
	(149.00,227.10) --
	(148.87,225.88) --
	(148.78,225.97) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] ( 77.08,297.67) --
	( 77.11,297.67) --
	( 77.31,297.67) --
	( 77.52,297.67) --
	( 77.73,297.67) --
	( 77.94,297.67) --
	( 78.14,297.67) --
	( 78.35,297.67) --
	( 78.43,297.67) --
	(148.19,227.90) --
	(148.01,227.21) --
	(147.87,226.88) --
	( 77.08,297.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (149.92,226.17) --
	(149.88,226.14) --
	(149.67,226.06) --
	(149.54,226.55) --
	(149.92,226.17) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] ( 70.36,297.67) --
	( 70.47,297.67) --
	( 70.68,297.67) --
	( 70.89,297.67) --
	( 71.09,297.67) --
	( 71.30,297.67) --
	( 71.51,297.67) --
	( 71.70,297.67) --
	(144.48,224.89) --
	(144.39,223.63) --
	( 70.36,297.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (145.03,224.34) --
	(144.90,223.28) --
	(144.70,224.21) --
	(144.55,224.82) --
	(145.03,224.34) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (141.44,219.86) --
	(141.38,220.38) --
	(141.23,220.07) --
	(107.33,253.96) --
	(107.28,255.37) --
	(142.00,220.64) --
	(141.79,219.53) --
	(141.79,219.51) --
	(141.44,219.86) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] ( 63.84,297.46) --
	( 63.84,297.67) --
	( 64.05,297.67) --
	( 64.25,297.67) --
	( 64.46,297.67) --
	( 64.67,297.67) --
	( 64.87,297.67) --
	( 64.98,297.67) --
	(106.99,255.66) --
	(106.96,255.32) --
	(106.91,254.38) --
	( 63.84,297.46) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (142.84,219.80) --
	(142.83,219.74) --
	(142.62,218.80) --
	(142.42,219.79) --
	(142.21,220.38) --
	(142.03,220.61) --
	(142.84,219.80) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (138.55,216.02) --
	(138.48,216.13) --
	(138.27,216.63) --
	(138.15,216.42) --
	(108.07,246.51) --
	(108.00,247.02) --
	(107.97,247.95) --
	(139.20,216.71) --
	(139.10,216.26) --
	(138.89,216.34) --
	(138.70,215.87) --
	(138.55,216.02) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] ( 63.84,290.73) --
	( 63.84,292.08) --
	(106.57,249.35) --
	(106.55,249.17) --
	(106.50,248.07) --
	( 63.84,290.73) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (139.54,216.38) --
	(139.51,216.31) --
	(139.48,216.43) --
	(139.54,216.38) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (111.28,236.57) --
	(111.16,238.03) --
	(132.31,216.88) --
	(132.26,216.63) --
	(132.05,216.45) --
	(131.87,215.97) --
	(111.28,236.57) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (108.76,239.08) --
	(108.70,240.49) --
	(110.93,238.26) --
	(110.90,238.19) --
	(110.79,237.05) --
	(108.76,239.08) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (105.34,242.50) --
	(105.30,243.01) --
	(105.21,242.64) --
	( 63.84,284.01) --
	( 63.84,285.35) --
	(106.04,243.15) --
	(106.00,241.84) --
	(105.34,242.50) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (132.82,216.37) --
	(132.67,215.89) --
	(132.59,216.60) --
	(132.82,216.37) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (124.71,216.40) --
	(124.59,216.90) --
	(124.50,216.62) --
	(124.19,216.93) --
	(124.17,217.01) --
	(124.15,216.97) --
	(121.94,219.18) --
	(121.89,219.45) --
	(121.75,219.37) --
	(121.66,219.46) --
	(121.48,220.28) --
	(121.28,219.83) --
	(121.26,219.86) --
	(121.13,221.34) --
	(125.89,216.57) --
	(125.83,216.50) --
	(125.62,216.10) --
	(125.41,216.96) --
	(125.21,216.13) --
	(125.14,215.98) --
	(124.71,216.40) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (119.71,221.40) --
	(119.61,222.63) --
	(119.56,222.90) --
	(120.08,222.39) --
	(120.02,221.64) --
	(119.96,221.16) --
	(119.71,221.40) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (116.55,224.57) --
	(116.50,224.99) --
	(116.29,225.66) --
	(116.08,226.19) --
	(115.89,226.58) --
	(117.13,225.33) --
	(117.12,225.31) --
	(116.96,224.16) --
	(116.55,224.57) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (112.88,228.24) --
	(112.77,229.14) --
	(112.61,229.85) --
	(114.14,228.32) --
	(114.01,227.83) --
	(113.80,227.72) --
	(113.60,227.80) --
	(113.39,228.01) --
	(113.34,227.78) --
	(112.88,228.24) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (112.06,229.06) --
	(111.94,230.45) --
	(111.93,230.53) --
	(112.54,229.92) --
	(112.38,228.73) --
	(112.06,229.06) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (104.27,236.85) --
	(104.17,238.30) --
	(104.31,238.15) --
	(104.27,236.85) --
	(104.27,236.85) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (103.33,237.78) --
	(103.23,238.99) --
	(103.21,239.25) --
	(103.94,238.53) --
	(103.85,237.65) --
	(103.65,238.46) --
	(103.55,237.57) --
	(103.33,237.78) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] ( 63.84,277.28) --
	( 63.84,278.63) --
	(102.46,240.00) --
	(102.40,238.72) --
	(102.40,238.72) --
	( 63.84,277.28) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (110.01,232.46) --
	(109.86,231.25) --
	(109.66,231.79) --
	(109.49,232.97) --
	(110.01,232.46) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (114.44,228.02) --
	(114.43,227.91) --
	(114.37,228.09) --
	(114.44,228.02) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (114.91,227.56) --
	(114.84,227.53) --
	(114.83,227.63) --
	(114.91,227.56) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (115.84,226.63) --
	(115.67,226.76) --
	(115.46,226.30) --
	(115.26,226.78) --
	(115.11,227.35) --
	(115.84,226.63) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (119.21,223.26) --
	(119.19,223.22) --
	(118.99,222.93) --
	(118.78,223.28) --
	(118.57,223.70) --
	(118.37,223.92) --
	(118.32,224.14) --
	(119.21,223.26) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] ( 63.84,270.55) --
	( 63.84,271.90) --
	(101.46,234.27) --
	(101.41,232.99) --
	( 63.84,270.55) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (102.19,233.54) --
	(102.19,233.53) --
	(102.18,233.56) --
	(102.19,233.54) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] ( 99.99,227.67) --
	( 99.91,228.23) --
	( 99.71,228.28) --
	( 99.66,228.00) --
	( 63.84,263.83) --
	( 63.84,265.17) --
	(100.79,228.22) --
	(100.74,227.83) --
	(100.57,227.10) --
	( 99.99,227.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] ( 95.26,225.68) --
	( 95.14,226.68) --
	( 95.06,225.88) --
	( 63.84,257.10) --
	( 63.84,258.45) --
	( 97.47,224.82) --
	( 97.43,224.59) --
	( 97.22,224.75) --
	( 97.01,224.51) --
	( 96.80,224.19) --
	( 96.60,224.88) --
	( 96.43,224.51) --
	( 95.26,225.68) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] ( 88.31,225.90) --
	( 88.30,225.93) --
	( 88.29,225.92) --
	( 63.84,250.37) --
	( 63.84,251.72) --
	( 91.30,224.26) --
	( 91.21,224.02) --
	( 91.00,223.57) --
	( 90.79,223.44) --
	( 90.58,224.16) --
	( 90.38,224.08) --
	( 90.20,224.01) --
	( 88.31,225.90) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] ( 92.07,223.48) --
	( 92.03,223.44) --
	( 91.97,223.59) --
	( 92.07,223.48) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] ( 63.84,243.65) --
	( 63.84,244.99) --
	( 81.66,227.17) --
	( 81.46,226.14) --
	( 81.25,227.40) --
	( 81.05,226.65) --
	( 81.01,226.47) --
	( 63.84,243.65) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] ( 73.49,227.26) --
	( 73.38,227.80) --
	( 73.17,227.64) --
	( 73.16,227.59) --
	( 63.84,236.92) --
	( 63.84,238.26) --
	( 74.57,227.53) --
	( 74.41,227.45) --
	( 74.24,226.51) --
	( 73.49,227.26) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] ( 63.84,230.19) --
	( 63.84,231.54) --
	( 69.38,226.00) --
	( 69.23,225.02) --
	( 69.21,224.83) --
	( 63.84,230.19) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] ( 63.84,223.47) --
	( 63.84,224.81) --
	( 67.51,221.14) --
	( 67.36,220.33) --
	( 67.16,221.08) --
	( 67.03,220.27) --
	( 63.84,223.47) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] ( 68.02,220.63) --
	( 67.98,220.28) --
	( 67.91,220.74) --
	( 68.02,220.63) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] ( 64.58,217.34) --
	( 64.46,216.45) --
	( 64.25,217.36) --
	( 64.05,217.60) --
	( 63.84,216.82) --
	( 63.84,218.08) --
	( 64.58,217.34) --
	cycle;

\path[] ( 63.84,297.67) --
	( 64.05,297.67) --
	( 64.25,297.67) --
	( 64.46,297.67) --
	( 64.67,297.67) --
	( 64.87,297.67) --
	( 65.08,297.67) --
	( 65.29,297.67) --
	( 65.50,297.67) --
	( 65.70,297.67) --
	( 65.91,297.67) --
	( 66.12,297.67) --
	( 66.33,297.67) --
	( 66.53,297.67) --
	( 66.74,297.67) --
	( 66.95,297.67) --
	( 67.16,297.67) --
	( 67.36,297.67) --
	( 67.57,297.67) --
	( 67.78,297.67) --
	( 67.98,297.67) --
	( 68.19,297.67) --
	( 68.40,297.67) --
	( 68.61,297.67) --
	( 68.81,297.67) --
	( 69.02,297.67) --
	( 69.23,297.67) --
	( 69.44,297.67) --
	( 69.64,297.67) --
	( 69.85,297.67) --
	( 70.06,297.67) --
	( 70.27,297.67) --
	( 70.47,297.67) --
	( 70.68,297.67) --
	( 70.89,297.67) --
	( 71.09,297.67) --
	( 71.30,297.67) --
	( 71.51,297.67) --
	( 71.72,297.67) --
	( 71.92,297.67) --
	( 72.13,297.67) --
	( 72.34,297.67) --
	( 72.55,297.67) --
	( 72.75,297.67) --
	( 72.96,297.67) --
	( 73.17,297.67) --
	( 73.38,297.67) --
	( 73.58,297.67) --
	( 73.79,297.67) --
	( 74.00,297.67) --
	( 74.20,297.67) --
	( 74.41,297.67) --
	( 74.62,297.67) --
	( 74.83,297.67) --
	( 75.03,297.67) --
	( 75.24,297.67) --
	( 75.45,297.67) --
	( 75.66,297.67) --
	( 75.86,297.67) --
	( 76.07,297.67) --
	( 76.28,297.67) --
	( 76.49,297.67) --
	( 76.69,297.67) --
	( 76.90,297.67) --
	( 77.11,297.67) --
	( 77.31,297.67) --
	( 77.52,297.67) --
	( 77.73,297.67) --
	( 77.94,297.67) --
	( 78.14,297.67) --
	( 78.35,297.67) --
	( 78.56,297.67) --
	( 78.77,297.67) --
	( 78.97,297.67) --
	( 79.18,297.67) --
	( 79.39,297.67) --
	( 79.60,297.67) --
	( 79.80,297.67) --
	( 80.01,297.67) --
	( 80.22,297.67) --
	( 80.42,297.67) --
	( 80.63,297.67) --
	( 80.84,297.67) --
	( 81.05,297.67) --
	( 81.25,297.67) --
	( 81.46,297.67) --
	( 81.67,297.67) --
	( 81.88,297.67) --
	( 82.08,297.67) --
	( 82.29,297.67) --
	( 82.50,297.67) --
	( 82.70,297.67) --
	( 82.91,297.67) --
	( 83.12,297.67) --
	( 83.33,297.67) --
	( 83.53,297.67) --
	( 83.74,297.67) --
	( 83.95,297.67) --
	( 84.16,297.67) --
	( 84.36,297.67) --
	( 84.57,297.67) --
	( 84.78,297.67) --
	( 84.99,297.67) --
	( 85.19,297.67) --
	( 85.40,297.67) --
	( 85.61,297.67) --
	( 85.81,297.67) --
	( 86.02,297.67) --
	( 86.23,297.67) --
	( 86.44,297.67) --
	( 86.64,297.67) --
	( 86.85,297.67) --
	( 87.06,297.67) --
	( 87.27,297.67) --
	( 87.47,297.67) --
	( 87.68,297.67) --
	( 87.89,297.67) --
	( 88.10,297.67) --
	( 88.30,297.67) --
	( 88.51,297.67) --
	( 88.72,297.67) --
	( 88.92,297.67) --
	( 89.13,297.67) --
	( 89.34,297.67) --
	( 89.55,297.67) --
	( 89.75,297.67) --
	( 89.96,297.67) --
	( 90.17,297.67) --
	( 90.38,297.67) --
	( 90.58,297.67) --
	( 90.79,297.67) --
	( 91.00,297.67) --
	( 91.21,297.67) --
	( 91.41,297.67) --
	( 91.62,297.67) --
	( 91.83,297.67) --
	( 92.03,297.67) --
	( 92.24,297.67) --
	( 92.45,297.67) --
	( 92.66,297.67) --
	( 92.86,297.67) --
	( 93.07,297.67) --
	( 93.28,297.67) --
	( 93.49,297.67) --
	( 93.69,297.67) --
	( 93.90,297.67) --
	( 94.11,297.67) --
	( 94.32,297.67) --
	( 94.52,297.67) --
	( 94.73,297.67) --
	( 94.94,297.67) --
	( 95.14,297.67) --
	( 95.35,297.67) --
	( 95.56,297.67) --
	( 95.77,297.67) --
	( 95.97,297.67) --
	( 96.18,297.67) --
	( 96.39,297.67) --
	( 96.60,297.67) --
	( 96.80,297.67) --
	( 97.01,297.67) --
	( 97.22,297.67) --
	( 97.43,297.67) --
	( 97.63,297.67) --
	( 97.84,297.67) --
	( 98.05,297.67) --
	( 98.25,297.67) --
	( 98.46,297.67) --
	( 98.67,297.67) --
	( 98.88,297.67) --
	( 99.08,297.67) --
	( 99.29,297.67) --
	( 99.50,297.67) --
	( 99.71,297.67) --
	( 99.91,297.67) --
	(100.12,297.67) --
	(100.33,297.67) --
	(100.54,297.67) --
	(100.74,297.67) --
	(100.95,297.67) --
	(101.16,297.67) --
	(101.36,297.67) --
	(101.57,297.67) --
	(101.78,297.67) --
	(101.99,297.67) --
	(102.19,297.67) --
	(102.40,297.67) --
	(102.61,297.67) --
	(102.82,297.67) --
	(103.02,297.67) --
	(103.23,297.67) --
	(103.44,297.67) --
	(103.65,297.67) --
	(103.85,297.67) --
	(104.06,297.67) --
	(104.27,297.67) --
	(104.47,297.67) --
	(104.68,297.67) --
	(104.89,297.67) --
	(105.10,297.67) --
	(105.30,297.67) --
	(105.51,297.67) --
	(105.72,297.67) --
	(105.93,297.67) --
	(106.13,297.67) --
	(106.34,297.67) --
	(106.55,297.67) --
	(106.76,297.67) --
	(106.96,297.67) --
	(107.17,297.67) --
	(107.38,297.67) --
	(107.58,297.67) --
	(107.79,297.67) --
	(108.00,297.67) --
	(108.21,297.67) --
	(108.41,297.67) --
	(108.62,297.67) --
	(108.83,297.67) --
	(109.04,297.67) --
	(109.24,297.67) --
	(109.45,297.67) --
	(109.66,297.67) --
	(109.86,297.67) --
	(110.07,297.67) --
	(110.28,297.67) --
	(110.49,297.67) --
	(110.69,297.67) --
	(110.90,297.67) --
	(111.11,297.67) --
	(111.32,297.67) --
	(111.52,297.67) --
	(111.73,297.67) --
	(111.94,297.67) --
	(112.15,297.67) --
	(112.35,297.67) --
	(112.56,297.67) --
	(112.77,297.67) --
	(112.97,297.67) --
	(113.18,297.67) --
	(113.39,297.67) --
	(113.60,297.67) --
	(113.80,297.67) --
	(114.01,297.67) --
	(114.22,297.67) --
	(114.43,297.67) --
	(114.63,297.67) --
	(114.84,297.67) --
	(115.05,297.67) --
	(115.26,297.67) --
	(115.46,297.67) --
	(115.67,297.67) --
	(115.88,297.67) --
	(116.08,297.67) --
	(116.29,297.67) --
	(116.50,297.67) --
	(116.71,297.67) --
	(116.91,297.67) --
	(117.12,297.67) --
	(117.33,297.67) --
	(117.54,297.67) --
	(117.74,297.67) --
	(117.95,297.67) --
	(118.16,297.67) --
	(118.37,297.67) --
	(118.57,297.67) --
	(118.78,297.67) --
	(118.99,297.67) --
	(119.19,297.67) --
	(119.40,297.67) --
	(119.61,297.67) --
	(119.82,297.67) --
	(120.02,297.67) --
	(120.23,297.67) --
	(120.44,297.67) --
	(120.65,297.67) --
	(120.85,297.67) --
	(121.06,297.67) --
	(121.27,297.67) --
	(121.48,297.67) --
	(121.68,297.67) --
	(121.89,297.67) --
	(122.10,297.67) --
	(122.30,297.67) --
	(122.51,297.67) --
	(122.72,297.67) --
	(122.93,297.67) --
	(123.13,297.67) --
	(123.34,297.67) --
	(123.55,297.67) --
	(123.76,297.67) --
	(123.96,297.67) --
	(124.17,297.67) --
	(124.38,297.67) --
	(124.59,297.67) --
	(124.79,297.67) --
	(125.00,297.67) --
	(125.21,297.67) --
	(125.41,297.67) --
	(125.62,297.67) --
	(125.83,297.67) --
	(126.04,297.67) --
	(126.24,297.67) --
	(126.45,297.67) --
	(126.66,297.67) --
	(126.87,297.67) --
	(127.07,297.67) --
	(127.28,297.67) --
	(127.49,297.67) --
	(127.70,297.67) --
	(127.90,297.67) --
	(128.11,297.67) --
	(128.32,297.67) --
	(128.52,297.67) --
	(128.73,297.67) --
	(128.94,297.67) --
	(129.15,297.67) --
	(129.35,297.67) --
	(129.56,297.67) --
	(129.77,297.67) --
	(129.98,297.67) --
	(130.18,297.67) --
	(130.39,297.67) --
	(130.60,297.67) --
	(130.81,297.67) --
	(131.01,297.67) --
	(131.22,297.67) --
	(131.43,297.67) --
	(131.63,297.67) --
	(131.84,297.67) --
	(132.05,297.67) --
	(132.26,297.67) --
	(132.46,297.67) --
	(132.67,297.67) --
	(132.88,297.67) --
	(133.09,297.67) --
	(133.29,297.67) --
	(133.50,297.67) --
	(133.71,297.67) --
	(133.91,297.67) --
	(134.12,297.67) --
	(134.33,297.67) --
	(134.54,297.67) --
	(134.74,297.67) --
	(134.95,297.67) --
	(135.16,297.67) --
	(135.37,297.67) --
	(135.57,297.67) --
	(135.78,297.67) --
	(135.99,297.67) --
	(136.20,297.67) --
	(136.40,297.67) --
	(136.61,297.67) --
	(136.82,297.67) --
	(137.02,297.67) --
	(137.23,297.67) --
	(137.44,297.67) --
	(137.65,297.67) --
	(137.85,297.67) --
	(138.06,297.67) --
	(138.27,297.67) --
	(138.48,297.67) --
	(138.68,297.67) --
	(138.89,297.67) --
	(139.10,297.67) --
	(139.31,297.67) --
	(139.51,297.67) --
	(139.72,297.67) --
	(139.93,297.67) --
	(140.13,297.67) --
	(140.34,297.67) --
	(140.55,297.67) --
	(140.76,297.67) --
	(140.96,297.67) --
	(141.17,297.67) --
	(141.38,297.67) --
	(141.59,297.67) --
	(141.79,297.67) --
	(142.00,297.67) --
	(142.21,297.67) --
	(142.42,297.67) --
	(142.62,297.67) --
	(142.83,297.67) --
	(143.04,297.67) --
	(143.24,297.67) --
	(143.45,297.67) --
	(143.66,297.67) --
	(143.87,297.67) --
	(144.07,297.67) --
	(144.28,297.67) --
	(144.49,297.67) --
	(144.70,297.67) --
	(144.90,297.67) --
	(145.11,297.67) --
	(145.32,297.67) --
	(145.53,297.67) --
	(145.73,297.67) --
	(145.94,297.67) --
	(146.15,297.67) --
	(146.35,297.67) --
	(146.56,297.67) --
	(146.77,297.67) --
	(146.98,297.67) --
	(147.18,297.67) --
	(147.39,297.67) --
	(147.60,297.67) --
	(147.81,297.67) --
	(148.01,297.67) --
	(148.22,297.67) --
	(148.43,297.67) --
	(148.64,297.67) --
	(148.84,297.67) --
	(149.05,297.67) --
	(149.26,297.67) --
	(149.46,297.67) --
	(149.67,297.67) --
	(149.88,297.67) --
	(150.09,297.67) --
	(150.29,297.67) --
	(150.50,297.67) --
	(150.71,297.67) --
	(150.92,297.67) --
	(151.12,297.67) --
	(151.33,297.67) --
	(151.54,297.67) --
	(151.75,297.67) --
	(151.95,297.67) --
	(152.16,297.67) --
	(152.37,297.67) --
	(152.57,297.67) --
	(152.78,297.67) --
	(152.99,297.67) --
	(153.20,297.67) --
	(153.40,297.67) --
	(153.61,297.67) --
	(153.82,297.67) --
	(154.03,297.67) --
	(154.23,297.67) --
	(154.44,297.67) --
	(154.65,297.67) --
	(154.86,297.67) --
	(155.06,297.67) --
	(155.27,297.67) --
	(155.48,297.67) --
	(155.68,297.67) --
	(155.89,297.67) --
	(156.10,297.67) --
	(156.31,297.67) --
	(156.51,297.67) --
	(156.72,297.67) --
	(156.93,297.67) --
	(157.14,297.67) --
	(157.34,297.67) --
	(157.55,297.67) --
	(157.76,297.67) --
	(157.97,297.67) --
	(158.17,297.67) --
	(158.38,297.67) --
	(158.59,297.67) --
	(158.79,297.67) --
	(159.00,297.67) --
	(159.21,297.67) --
	(159.42,297.67) --
	(159.62,297.67) --
	(159.83,297.67) --
	(160.04,297.67) --
	(160.25,297.67) --
	(160.45,297.67) --
	(160.66,297.67) --
	(160.87,297.67) --
	(161.07,297.67) --
	(161.28,297.67) --
	(161.49,297.67) --
	(161.70,297.67) --
	(161.90,297.67) --
	(162.11,297.67) --
	(162.32,297.67) --
	(162.53,297.67) --
	(162.73,297.67) --
	(162.94,297.67) --
	(163.15,297.67) --
	(163.36,297.67) --
	(163.56,297.67) --
	(163.77,297.67) --
	(163.98,297.67) --
	(164.18,297.67) --
	(164.39,297.67) --
	(164.60,297.67) --
	(164.81,297.67) --
	(165.01,297.67) --
	(165.22,297.67) --
	(165.43,297.67) --
	(165.64,297.67) --
	(165.84,297.67) --
	(166.05,297.67) --
	(166.26,297.67) --
	(166.47,297.67) --
	(166.67,297.67) --
	(166.88,297.67) --
	(167.09,297.67) --
	(167.29,297.67) --
	(167.50,297.67) --
	(167.71,297.67) --
	(167.92,297.67) --
	(168.12,297.67) --
	(168.33,297.67) --
	(168.54,297.67) --
	(168.75,297.67) --
	(168.95,297.67) --
	(169.16,297.67) --
	(169.37,297.67) --
	(169.58,297.67) --
	(169.78,297.67) --
	(169.99,297.67) --
	(170.20,297.67) --
	(170.40,297.67) --
	(170.61,297.67) --
	(170.82,297.67) --
	(171.03,297.67) --
	(171.23,297.67) --
	(171.44,297.67) --
	(171.65,297.67) --
	(171.86,297.67) --
	(172.06,297.67) --
	(172.27,297.67) --
	(172.48,297.67) --
	(172.69,297.67) --
	(172.89,297.67) --
	(173.10,297.67) --
	(173.31,297.67) --
	(173.51,297.67) --
	(173.72,297.67) --
	(173.93,297.67) --
	(174.14,297.67) --
	(174.34,297.67) --
	(174.55,297.67) --
	(174.76,297.67) --
	(174.97,297.67) --
	(175.17,297.67) --
	(175.38,297.67) --
	(175.59,297.67) --
	(175.80,297.67) --
	(176.00,297.67) --
	(176.21,297.67) --
	(176.42,297.67) --
	(176.62,297.67) --
	(176.83,297.67) --
	(177.04,297.67) --
	(177.25,297.67) --
	(177.45,297.67) --
	(177.66,297.67) --
	(177.87,297.67) --
	(178.08,297.67) --
	(178.28,297.67) --
	(178.49,297.67) --
	(178.70,297.67) --
	(178.91,297.67) --
	(179.11,297.67) --
	(179.32,297.67) --
	(179.53,297.67) --
	(179.73,297.67) --
	(179.94,297.67) --
	(180.15,297.67) --
	(180.36,297.67) --
	(180.56,297.67) --
	(180.77,297.67) --
	(180.98,297.67) --
	(181.19,297.67) --
	(181.39,297.67) --
	(181.60,297.67) --
	(181.81,297.67) --
	(182.02,297.67) --
	(182.22,297.67) --
	(182.43,297.67) --
	(182.64,297.67) --
	(182.84,297.67) --
	(183.05,297.67) --
	(183.26,297.67) --
	(183.47,297.67) --
	(183.67,297.67) --
	(183.88,297.67) --
	(184.09,297.67) --
	(184.30,297.67) --
	(184.50,297.67) --
	(184.71,297.67) --
	(184.92,297.67) --
	(185.13,297.67) --
	(185.33,297.67) --
	(185.54,297.67) --
	(185.75,297.67) --
	(185.95,297.67) --
	(186.16,297.67) --
	(186.37,297.67) --
	(186.58,297.67) --
	(186.78,297.67) --
	(186.99,297.67) --
	(187.20,297.67) --
	(187.41,297.67) --
	(187.61,297.67) --
	(187.82,297.67) --
	(188.03,297.67) --
	(188.23,297.67) --
	(188.44,297.67) --
	(188.65,297.67) --
	(188.86,297.67) --
	(189.06,297.67) --
	(189.27,297.67) --
	(189.48,297.67) --
	(189.69,297.67) --
	(189.89,297.67) --
	(190.10,297.67) --
	(190.31,297.67) --
	(190.52,297.67) --
	(190.72,297.67) --
	(190.93,297.67) --
	(191.14,297.67) --
	(191.34,297.67) --
	(191.55,297.67) --
	(191.76,297.67) --
	(191.97,297.67) --
	(192.17,297.67) --
	(192.38,297.67) --
	(192.59,297.67) --
	(192.80,297.67) --
	(193.00,297.67) --
	(193.21,297.67) --
	(193.42,297.67) --
	(193.63,297.67) --
	(193.83,297.67) --
	(194.04,297.67) --
	(194.25,297.67) --
	(194.45,297.67) --
	(194.66,297.67) --
	(194.87,297.67) --
	(195.08,297.67) --
	(195.28,297.67) --
	(195.49,297.67) --
	(195.70,297.67) --
	(195.91,297.67) --
	(196.11,297.67) --
	(196.32,297.67) --
	(196.53,297.67) --
	(196.74,297.67) --
	(196.94,297.67) --
	(197.15,297.67) --
	(197.36,297.67) --
	(197.56,297.67) --
	(197.77,297.67) --
	(197.98,297.67) --
	(198.19,297.67) --
	(198.39,297.67) --
	(198.60,297.67) --
	(198.81,297.67) --
	(199.02,297.67) --
	(199.22,297.67) --
	(199.43,297.67) --
	(199.64,297.67) --
	(199.85,297.67) --
	(200.05,297.67) --
	(200.26,297.67) --
	(200.47,297.67) --
	(200.67,297.67) --
	(200.88,297.67) --
	(201.09,297.67) --
	(201.30,297.67) --
	(201.50,297.67) --
	(201.71,297.67) --
	(201.92,297.67) --
	(202.13,297.67) --
	(202.33,297.67) --
	(202.54,297.67) --
	(202.75,297.67) --
	(202.96,297.67) --
	(203.16,297.67) --
	(203.37,297.67) --
	(203.58,297.67) --
	(203.78,297.67) --
	(203.99,297.67) --
	(204.20,297.67) --
	(204.41,297.67) --
	(204.61,297.67) --
	(204.82,297.67) --
	(205.03,297.67) --
	(205.24,297.67) --
	(205.44,297.67) --
	(205.65,297.67) --
	(205.86,297.67) --
	(206.07,297.67) --
	(206.27,297.67) --
	(206.48,297.67) --
	(206.69,297.67) --
	(206.89,297.67) --
	(207.10,297.67) --
	(207.31,297.67) --
	(207.52,297.67) --
	(207.72,297.67) --
	(207.93,297.67) --
	(208.14,297.67) --
	(208.35,297.67) --
	(208.55,297.67) --
	(208.76,297.67) --
	(208.97,297.67) --
	(209.18,297.67) --
	(209.38,297.67) --
	(209.59,297.67) --
	(209.80,297.67) --
	(210.00,297.67) --
	(210.21,297.67) --
	(210.42,297.67) --
	(210.63,297.67) --
	(210.83,297.67) --
	(211.04,297.67) --
	(211.25,297.67) --
	(211.46,297.67) --
	(211.66,297.67) --
	(211.87,297.67) --
	(212.08,297.67) --
	(212.28,297.67) --
	(212.49,297.67) --
	(212.70,297.67) --
	(212.91,297.67) --
	(213.11,297.67) --
	(213.32,297.67) --
	(213.53,297.67) --
	(213.74,297.67) --
	(213.94,297.67) --
	(214.15,297.67) --
	(214.36,297.67) --
	(214.57,297.67) --
	(214.77,297.67) --
	(214.98,297.67) --
	(215.19,297.67) --
	(215.39,297.67) --
	(215.60,297.67) --
	(215.81,297.67) --
	(216.02,297.67) --
	(216.22,297.67) --
	(216.43,297.67) --
	(216.64,297.67) --
	(216.85,297.67) --
	(217.05,297.67) --
	(217.26,297.67) --
	(217.47,297.67) --
	(217.68,297.67) --
	(217.88,297.67) --
	(218.09,297.67) --
	(218.30,297.67) --
	(218.50,297.67) --
	(218.71,297.67) --
	(218.92,297.67) --
	(219.13,297.67) --
	(219.33,297.67) --
	(219.54,297.67) --
	(219.75,297.67) --
	(219.96,297.67) --
	(220.16,297.67) --
	(220.37,297.67) --
	(220.58,297.67) --
	(220.79,297.67) --
	(220.99,297.67) --
	(221.20,297.67) --
	(221.41,297.67) --
	(221.61,297.67) --
	(221.82,297.67) --
	(222.03,297.67) --
	(222.24,297.67) --
	(222.44,297.67) --
	(222.65,297.67) --
	(222.86,297.67) --
	(223.07,297.67) --
	(223.27,297.67) --
	(223.48,297.67) --
	(223.69,297.67) --
	(223.90,297.67) --
	(224.10,297.67) --
	(224.31,297.67) --
	(224.52,297.67) --
	(224.72,297.67) --
	(224.93,297.67) --
	(225.14,297.67) --
	(225.35,297.67) --
	(225.55,297.67) --
	(225.76,297.67) --
	(225.97,297.67) --
	(226.18,297.67) --
	(226.38,297.67) --
	(226.59,297.67) --
	(226.80,297.67) --
	(227.01,297.67) --
	(227.21,297.67) --
	(227.42,297.67) --
	(227.63,297.67) --
	(227.83,297.67) --
	(228.04,297.67) --
	(228.25,297.67) --
	(228.46,297.67) --
	(228.66,297.67) --
	(228.87,297.67) --
	(229.08,297.67) --
	(229.29,297.67) --
	(229.49,297.67) --
	(229.70,297.67) --
	(229.91,297.67) --
	(230.12,297.67) --
	(230.32,297.67) --
	(230.53,297.67) --
	(230.74,297.67) --
	(230.94,297.67) --
	(231.15,297.67) --
	(231.36,297.67) --
	(231.57,297.67) --
	(231.77,297.67) --
	(231.98,297.67) --
	(232.19,297.67) --
	(232.40,297.67) --
	(232.60,297.67) --
	(232.81,297.67) --
	(233.02,297.67) --
	(233.23,297.67) --
	(233.43,297.67) --
	(233.64,297.67) --
	(233.85,297.67) --
	(234.05,297.67) --
	(234.26,297.67) --
	(234.47,297.67) --
	(234.68,297.67) --
	(234.88,297.67) --
	(235.09,297.67) --
	(235.30,297.67) --
	(235.51,297.67) --
	(235.71,297.67) --
	(235.92,297.67) --
	(236.13,297.67) --
	(236.34,297.67) --
	(236.54,297.67) --
	(236.75,297.67) --
	(236.96,297.67) --
	(237.16,297.67) --
	(237.37,297.67) --
	(237.58,297.67) --
	(237.79,297.67) --
	(237.99,297.67) --
	(238.20,297.67) --
	(238.41,297.67) --
	(238.62,297.67) --
	(238.82,297.67) --
	(239.03,297.67) --
	(239.24,297.67) --
	(239.44,297.67) --
	(239.65,297.67) --
	(239.86,297.67) --
	(240.07,297.67) --
	(240.27,297.67) --
	(240.48,297.67) --
	(240.69,297.67) --
	(240.90,297.67) --
	(241.10,297.67) --
	(241.31,297.67) --
	(241.52,297.67) --
	(241.73,297.67) --
	(241.93,297.67) --
	(242.14,297.67) --
	(242.35,297.67) --
	(242.55,297.67) --
	(242.76,297.67) --
	(242.97,297.67) --
	(243.18,297.67) --
	(243.38,297.67) --
	(243.59,297.67) --
	(243.80,297.67) --
	(244.01,297.67) --
	(244.21,297.67) --
	(244.42,297.67) --
	(244.63,297.67) --
	(244.84,297.67) --
	(245.04,297.67) --
	(245.25,297.67) --
	(245.46,297.67) --
	(245.66,297.67) --
	(245.87,297.67) --
	(246.08,297.67) --
	(246.29,297.67) --
	(246.49,297.67) --
	(246.70,297.67) --
	(246.91,297.67) --
	(247.12,297.67) --
	(247.32,297.67) --
	(247.53,297.67) --
	(247.74,297.67) --
	(247.95,297.67) --
	(248.15,297.67) --
	(248.36,297.67) --
	(248.57,297.67) --
	(248.77,297.67) --
	(248.98,297.67) --
	(249.19,297.67) --
	(249.40,297.67) --
	(249.60,297.67) --
	(249.81,297.67) --
	(250.02,297.67) --
	(250.23,297.67) --
	(250.43,297.67) --
	(250.64,297.67) --
	(250.85,297.67) --
	(251.06,297.67) --
	(251.26,297.67) --
	(251.47,297.67) --
	(251.68,297.67) --
	(251.88,297.67) --
	(252.09,297.67) --
	(252.30,297.67) --
	(252.51,297.67) --
	(252.71,297.67) --
	(252.92,297.67) --
	(253.13,297.67) --
	(253.34,297.67) --
	(253.54,297.67) --
	(253.75,297.67) --
	(253.96,297.67) --
	(254.17,297.67) --
	(254.37,297.67) --
	(254.58,297.67) --
	(254.79,297.67) --
	(254.99,297.67) --
	(255.20,297.67) --
	(255.41,297.67) --
	(255.62,297.67) --
	(255.82,297.67) --
	(256.03,297.67) --
	(256.24,297.67) --
	(256.45,297.67) --
	(256.65,297.67) --
	(256.86,297.67) --
	(257.07,297.67) --
	(257.28,297.67) --
	(257.48,297.67) --
	(257.69,297.67) --
	(257.90,297.67) --
	(258.10,297.67) --
	(258.31,297.67) --
	(258.52,297.67) --
	(258.73,297.67) --
	(258.93,297.67) --
	(259.14,297.67) --
	(259.35,297.67) --
	(259.56,297.67) --
	(259.76,297.67) --
	(259.97,297.67) --
	(260.18,297.67) --
	(260.39,297.67) --
	(260.59,297.67) --
	(260.80,297.67) --
	(261.01,297.67) --
	(261.21,297.67) --
	(261.42,297.67) --
	(261.63,297.67) --
	(261.84,297.67) --
	(262.04,297.67) --
	(262.25,297.67) --
	(262.46,297.67) --
	(262.67,297.67) --
	(262.87,297.67) --
	(263.08,297.67) --
	(263.29,297.67) --
	(263.50,297.67) --
	(263.70,297.67) --
	(263.91,297.67) --
	(264.12,297.67) --
	(264.32,297.67) --
	(264.53,297.67) --
	(264.74,297.67) --
	(264.95,297.67) --
	(265.15,297.67) --
	(265.36,297.67) --
	(265.57,297.67) --
	(265.78,297.67) --
	(265.98,297.67) --
	(266.19,297.67) --
	(266.40,297.67) --
	(266.60,297.67) --
	(266.81,297.67) --
	(267.02,297.67) --
	(267.23,297.67) --
	(267.43,297.67) --
	(267.64,297.67) --
	(267.85,297.67) --
	(268.06,297.67) --
	(268.26,297.67) --
	(268.47,297.67) --
	(268.68,297.67) --
	(268.89,297.67) --
	(269.09,297.67) --
	(269.30,297.67) --
	(269.51,297.67) --
	(269.71,297.67) --
	(269.92,297.67) --
	(270.13,297.67) --
	(270.34,297.67) --
	(270.54,297.67) --
	(270.75,297.67) --
	(270.96,297.67) --
	(271.17,297.67) --
	(271.37,297.67) --
	(271.58,297.67) --
	(271.79,297.67) --
	(272.00,297.67) --
	(272.20,297.67) --
	(272.41,297.67) --
	(272.62,297.67) --
	(272.82,297.67) --
	(273.03,297.67) --
	(273.24,297.67) --
	(273.45,297.67) --
	(273.65,297.67) --
	(273.86,297.67) --
	(274.07,297.67) --
	(274.28,297.67) --
	(274.48,297.67) --
	(274.69,297.67) --
	(274.90,297.67) --
	(275.11,297.67) --
	(275.31,297.67) --
	(275.52,297.67) --
	(275.73,297.67) --
	(275.93,297.67) --
	(276.14,297.67) --
	(276.35,297.67) --
	(276.56,297.67) --
	(276.76,297.67) --
	(276.97,297.67) --
	(277.18,297.67) --
	(277.39,297.67) --
	(277.59,297.67) --
	(277.80,297.67) --
	(278.01,297.67) --
	(278.22,297.67) --
	(278.42,297.67) --
	(278.63,297.67) --
	(278.84,297.67) --
	(279.04,297.67) --
	(279.25,297.67) --
	(279.46,297.67) --
	(279.67,297.67) --
	(279.87,297.67) --
	(280.08,297.67) --
	(280.29,297.67) --
	(280.50,297.67) --
	(280.70,297.67) --
	(280.91,297.67) --
	(281.12,297.67) --
	(281.33,297.67) --
	(281.53,297.67) --
	(281.74,297.67) --
	(281.95,297.67) --
	(282.15,297.67) --
	(282.36,297.67) --
	(282.57,297.67) --
	(282.78,297.67) --
	(282.98,297.67) --
	(283.19,297.67) --
	(283.40,297.67) --
	(283.61,297.67) --
	(283.81,297.67) --
	(284.02,297.67) --
	(284.23,297.67) --
	(284.44,297.67) --
	(284.64,297.67) --
	(284.85,297.67) --
	(285.06,297.67) --
	(285.26,297.67) --
	(285.47,297.67) --
	(285.68,297.67) --
	(285.89,297.67) --
	(286.09,297.67) --
	(286.30,297.67) --
	(286.51,297.67) --
	(286.72,297.67) --
	(286.92,297.67) --
	(287.13,297.67) --
	(287.34,297.67) --
	(287.55,297.67) --
	(287.75,297.67) --
	(287.96,297.67) --
	(288.17,297.67) --
	(288.37,297.67) --
	(288.58,297.67) --
	(288.79,297.67) --
	(289.00,297.67) --
	(289.20,297.67) --
	(289.41,297.67) --
	(289.62,297.67) --
	(289.83,297.67) --
	(290.03,297.67) --
	(290.24,297.67) --
	(290.45,297.67) --
	(290.65,297.67) --
	(290.86,297.67) --
	(291.07,297.67) --
	(291.28,297.67) --
	(291.48,297.67) --
	(291.69,297.67) --
	(291.90,297.67) --
	(292.11,297.67) --
	(292.31,297.67) --
	(292.52,297.67) --
	(292.73,297.67) --
	(292.94,297.67) --
	(293.14,297.67) --
	(293.35,297.67) --
	(293.56,297.67) --
	(293.76,297.67) --
	(293.97,297.67) --
	(294.18,297.67) --
	(294.39,297.67) --
	(294.59,297.67) --
	(294.80,297.67) --
	(295.01,297.67) --
	(295.22,297.67) --
	(295.42,297.67) --
	(295.63,297.67) --
	(295.84,297.67) --
	(296.05,297.67) --
	(296.25,297.67) --
	(296.46,297.67) --
	(296.67,297.67) --
	(296.87,297.67) --
	(297.08,297.67) --
	(297.29,297.67) --
	(297.50,297.67) --
	(297.70,297.67) --
	(297.91,297.67) --
	(298.12,297.67) --
	(298.33,297.67) --
	(298.53,297.67) --
	(298.74,297.67) --
	(298.95,297.67) --
	(299.16,297.67) --
	(299.36,297.67) --
	(299.57,297.67) --
	(299.78,297.67) --
	(299.98,297.67) --
	(300.19,297.67) --
	(300.40,297.67) --
	(300.61,297.67) --
	(300.81,297.67) --
	(301.02,297.67) --
	(301.23,297.67) --
	(301.44,297.67) --
	(301.64,297.67) --
	(301.85,297.67) --
	(302.06,297.67) --
	(302.27,297.67) --
	(302.47,297.67) --
	(302.68,297.67) --
	(302.89,297.67) --
	(303.09,297.67) --
	(303.30,297.67) --
	(303.51,297.67) --
	(303.72,297.67) --
	(303.92,297.67) --
	(304.13,297.67) --
	(304.34,297.67) --
	(304.55,297.67) --
	(304.75,297.67) --
	(304.96,297.67) --
	(305.17,297.67) --
	(305.38,297.67) --
	(305.58,297.67) --
	(305.79,297.67) --
	(306.00,297.67) --
	(306.20,297.67) --
	(306.41,297.67) --
	(306.62,297.67) --
	(306.83,297.67) --
	(307.03,297.67) --
	(307.24,297.67) --
	(307.45,297.67) --
	(307.66,297.67) --
	(307.86,297.67) --
	(308.07,297.67) --
	(308.28,297.67) --
	(308.49,297.67) --
	(308.69,297.67) --
	(308.90,297.67) --
	(309.11,297.67) --
	(309.31,297.67) --
	(309.52,297.67) --
	(309.73,297.67) --
	(309.94,297.67) --
	(310.14,297.67) --
	(310.35,297.67) --
	(310.56,297.67) --
	(310.77,297.67) --
	(310.97,297.67) --
	(311.18,297.67) --
	(311.39,297.67) --
	(311.60,297.67) --
	(311.80,297.67) --
	(312.01,297.67) --
	(312.22,297.67) --
	(312.42,297.67) --
	(312.63,297.67) --
	(312.84,297.67) --
	(313.05,297.67) --
	(313.25,297.67) --
	(313.46,297.67) --
	(313.67,297.67) --
	(313.88,297.67) --
	(314.08,297.67) --
	(314.29,297.67) --
	(314.50,297.67) --
	(314.71,297.67) --
	(314.91,297.67) --
	(315.12,297.67) --
	(315.33,297.67) --
	(315.53,297.67) --
	(315.74,297.67) --
	(315.95,297.67) --
	(316.16,297.67) --
	(316.36,297.67) --
	(316.57,297.67) --
	(316.78,297.67) --
	(316.99,297.67) --
	(317.19,297.67) --
	(317.40,297.67) --
	(317.61,297.67) --
	(317.81,297.67) --
	(318.02,297.67) --
	(318.23,297.67) --
	(318.44,297.67) --
	(318.64,297.67) --
	(318.85,297.67) --
	(319.06,297.67) --
	(319.27,297.67) --
	(319.47,297.67) --
	(319.68,297.67) --
	(319.89,297.67) --
	(320.10,297.67) --
	(320.30,297.67) --
	(320.51,297.67) --
	(320.72,297.67) --
	(320.92,297.67) --
	(321.13,297.67) --
	(321.34,297.67) --
	(321.55,297.67) --
	(321.75,297.67) --
	(321.96,297.67) --
	(322.17,297.67) --
	(322.38,297.67) --
	(322.58,297.67) --
	(322.79,297.67) --
	(323.00,297.67) --
	(323.21,297.67) --
	(323.41,297.67) --
	(323.62,297.67) --
	(323.83,297.67) --
	(324.03,297.67) --
	(324.24,297.67) --
	(324.45,297.67) --
	(324.66,297.67) --
	(324.86,297.67) --
	(325.07,297.67) --
	(325.28,297.67) --
	(325.49,297.67) --
	(325.69,297.67) --
	(325.90,297.67) --
	(326.11,297.67) --
	(326.32,297.67) --
	(326.52,297.67) --
	(326.73,297.67) --
	(326.94,297.67) --
	(327.14,297.67) --
	(327.35,297.67) --
	(327.56,297.67) --
	(327.77,297.67) --
	(327.97,297.67) --
	(328.18,297.67) --
	(328.39,297.67) --
	(328.60,297.67) --
	(328.80,297.67) --
	(329.01,297.67) --
	(329.22,297.67) --
	(329.43,297.67) --
	(329.63,297.67) --
	(329.84,297.67) --
	(330.05,297.67) --
	(330.25,297.67) --
	(330.46,297.67) --
	(330.67,297.67) --
	(330.88,297.67) --
	(331.08,297.67) --
	(331.29,297.67) --
	(331.50,297.67) --
	(331.71,297.67) --
	(331.91,297.67) --
	(332.12,297.67) --
	(332.33,297.67) --
	(332.54,297.67) --
	(332.74,297.67) --
	(332.95,297.67) --
	(333.16,297.67) --
	(333.36,297.67) --
	(333.57,297.67) --
	(333.78,297.67) --
	(333.99,297.67) --
	(334.19,297.67) --
	(334.40,297.67) --
	(334.61,297.67) --
	(334.82,297.67) --
	(335.02,297.67) --
	(335.23,297.67) --
	(335.44,297.67) --
	(335.65,297.67) --
	(335.85,297.67) --
	(336.06,297.67) --
	(336.27,297.67) --
	(336.47,297.67) --
	(336.68,297.67) --
	(336.89,297.67) --
	(337.10,297.67) --
	(337.30,297.67) --
	(337.51,297.67) --
	(337.72,297.67) --
	(337.93,297.67) --
	(338.13,297.67) --
	(338.34,297.67) --
	(338.55,297.67) --
	(338.76,297.67) --
	(338.96,297.67) --
	(339.17,297.67) --
	(339.38,297.67) --
	(339.58,297.67) --
	(339.79,297.67) --
	(340.00,297.67) --
	(340.21,297.67) --
	(340.41,297.67) --
	(340.62,297.67) --
	(340.83,297.67) --
	(341.04,297.67) --
	(341.24,297.67) --
	(341.45,297.67) --
	(341.66,297.67) --
	(341.86,297.67) --
	(342.07,297.67) --
	(342.28,297.67) --
	(342.49,297.67) --
	(342.69,297.67) --
	(342.90,297.67) --
	(343.11,297.67) --
	(343.32,297.67) --
	(343.52,297.67) --
	(343.73,297.67) --
	(343.94,297.67) --
	(344.15,297.67) --
	(344.35,297.67) --
	(344.56,297.67) --
	(344.77,297.67) --
	(344.97,297.67) --
	(345.18,297.67) --
	(345.39,297.67) --
	(345.60,297.67) --
	(345.80,297.67) --
	(346.01,297.67) --
	(346.22,297.67) --
	(346.43,297.67) --
	(346.63,297.67) --
	(346.84,297.67) --
	(347.05,297.67) --
	(347.26,297.67) --
	(347.46,297.67) --
	(347.67,297.67) --
	(347.88,297.67) --
	(348.08,297.67) --
	(348.29,297.67) --
	(348.50,297.67) --
	(348.71,297.67) --
	(348.91,297.67) --
	(349.12,297.67) --
	(349.33,297.67) --
	(349.54,297.67) --
	(349.74,297.67) --
	(349.95,297.67) --
	(350.16,297.67) --
	(350.37,297.67) --
	(350.57,297.67) --
	(350.78,297.67) --
	(350.99,297.67) --
	(351.19,297.67) --
	(351.40,297.67) --
	(351.61,297.67) --
	(351.82,297.67) --
	(352.02,297.67) --
	(352.23,297.67) --
	(352.44,297.67) --
	(352.65,297.67) --
	(352.85,297.67) --
	(353.06,297.67) --
	(353.27,297.67) --
	(353.48,297.67) --
	(353.68,297.67) --
	(353.89,297.67) --
	(354.10,297.67) --
	(354.30,297.67) --
	(354.51,297.67) --
	(354.72,297.67) --
	(354.93,297.67) --
	(355.13,297.67) --
	(355.34,297.67) --
	(355.55,297.67) --
	(355.76,297.67) --
	(355.96,297.67) --
	(356.17,297.67) --
	(356.38,297.67) --
	(356.59,297.67) --
	(356.79,297.67) --
	(357.00,297.67) --
	(357.21,297.67) --
	(357.41,297.67) --
	(357.62,297.67) --
	(357.83,297.67) --
	(358.04,297.67) --
	(358.24,297.67) --
	(358.45,297.67) --
	(358.66,297.67) --
	(358.87,297.67) --
	(359.07,297.67) --
	(359.28,297.67) --
	(359.49,297.67) --
	(359.70,297.67) --
	(359.90,297.67) --
	(360.11,297.67) --
	(360.32,297.67) --
	(360.52,297.67) --
	(360.73,297.67) --
	(360.94,297.67) --
	(361.15,297.67) --
	(361.35,297.67) --
	(361.56,297.67) --
	(361.77,297.67) --
	(361.98,297.67) --
	(362.18,297.67) --
	(362.39,297.67) --
	(362.60,297.67) --
	(362.81,297.67) --
	(363.01,297.67) --
	(363.22,297.67) --
	(363.43,297.67) --
	(363.63,297.67) --
	(363.84,297.67) --
	(364.05,297.67) --
	(364.26,297.67) --
	(364.46,297.67) --
	(364.67,297.67) --
	(364.88,297.67) --
	(365.09,297.67) --
	(365.29,297.67) --
	(365.50,297.67) --
	(365.71,297.67) --
	(365.92,297.67) --
	(366.12,297.67) --
	(366.33,297.67) --
	(366.54,297.67) --
	(366.74,297.67) --
	(366.95,297.67) --
	(367.16,297.67) --
	(367.37,297.67) --
	(367.57,297.67) --
	(367.78,297.67) --
	(367.99,297.67) --
	(368.20,297.67) --
	(368.40,297.67) --
	(368.61,297.67) --
	(368.82,297.67) --
	(369.02,297.67) --
	(369.23,297.67) --
	(369.44,297.67) --
	(369.65,297.67) --
	(369.85,297.67) --
	(370.06,297.67) --
	(370.27,297.67) --
	(370.48,297.67) --
	(370.68,297.67) --
	(370.89,297.67) --
	(371.10,297.67) --
	(371.31,297.67) --
	(371.51,297.67) --
	(371.72,297.67) --
	(371.93,297.67) --
	(372.13,297.67) --
	(372.34,297.67) --
	(372.55,297.67) --
	(372.76,297.67) --
	(372.96,297.67) --
	(373.17,297.67) --
	(373.38,297.67) --
	(373.59,297.67) --
	(373.79,297.67) --
	(374.00,297.67) --
	(374.21,297.67) --
	(374.42,297.67) --
	(374.62,297.67) --
	(374.83,297.67) --
	(375.04,297.67) --
	(375.24,297.67) --
	(375.45,297.67) --
	(375.66,297.67) --
	(375.87,297.67) --
	(376.07,297.67) --
	(376.28,297.67) --
	(376.49,297.67) --
	(376.70,297.67) --
	(376.90,297.67) --
	(377.11,297.67) --
	(377.32,297.67) --
	(377.53,297.67) --
	(377.73,297.67) --
	(377.94,297.67) --
	(378.15,297.67) --
	(378.35,297.67) --
	(378.56,297.67) --
	(378.77,297.67) --
	(378.98,297.67) --
	(379.18,297.67) --
	(379.39,297.67) --
	(379.60,297.67) --
	(379.81,297.67) --
	(380.01,297.67) --
	(380.22,297.67) --
	(380.43,297.67) --
	(380.64,297.67) --
	(380.84,297.67) --
	(381.05,297.67) --
	(381.26,297.67) --
	(381.46,297.67) --
	(381.67,297.67) --
	(381.88,297.67) --
	(382.09,297.67) --
	(382.29,297.67) --
	(382.50,297.67) --
	(382.71,297.67) --
	(382.92,297.67) --
	(383.12,297.67) --
	(383.33,297.67) --
	(383.54,297.67) --
	(383.75,297.67) --
	(383.95,297.67) --
	(384.16,297.67) --
	(384.37,297.67) --
	(384.57,297.67) --
	(384.78,297.67) --
	(384.99,297.67) --
	(385.20,297.67) --
	(385.40,297.67) --
	(385.61,297.67) --
	(385.82,297.67) --
	(386.03,297.67) --
	(386.23,297.67) --
	(386.44,297.67) --
	(386.65,297.67) --
	(386.86,297.67) --
	(387.06,297.67) --
	(387.27,297.67) --
	(387.48,297.67) --
	(387.68,297.67) --
	(387.89,297.67) --
	(388.10,297.67) --
	(388.31,297.67) --
	(388.51,297.67) --
	(388.72,297.67) --
	(388.93,297.67) --
	(389.14,297.67) --
	(389.34,297.67) --
	(389.55,297.67) --
	(389.76,297.67) --
	(389.97,297.67) --
	(390.17,297.67) --
	(390.38,297.67) --
	(390.59,297.67) --
	(390.79,297.67) --
	(391.00,297.67) --
	(391.21,297.67) --
	(391.42,297.67) --
	(391.62,297.67) --
	(391.83,297.67) --
	(392.04,297.67) --
	(392.25,297.67) --
	(392.45,297.67) --
	(392.66,297.67) --
	(392.87,297.67) --
	(393.08,297.67) --
	(393.28,297.67) --
	(393.49,297.67) --
	(393.70,297.67) --
	(393.90,297.67) --
	(394.11,297.67) --
	(394.32,297.67) --
	(394.53,297.67) --
	(394.73,297.67) --
	(394.94,297.67) --
	(395.15,297.67) --
	(395.36,297.67) --
	(395.56,297.67) --
	(395.77,297.67) --
	(395.98,297.67) --
	(396.18,297.67) --
	(396.39,297.67) --
	(396.60,297.67) --
	(396.81,297.67) --
	(397.01,297.67) --
	(397.22,297.67) --
	(397.43,297.67) --
	(397.64,297.67) --
	(397.84,297.67) --
	(398.05,297.67) --
	(398.26,297.67) --
	(398.47,297.67) --
	(398.67,297.67) --
	(398.88,297.67) --
	(399.09,297.67) --
	(399.29,297.67) --
	(399.50,297.67) --
	(399.71,297.67) --
	(399.92,297.67) --
	(400.12,297.67) --
	(400.33,297.67) --
	(400.54,297.67) --
	(400.75,297.67) --
	(400.95,297.67) --
	(401.16,297.67) --
	(401.37,297.67) --
	(401.58,297.67) --
	(401.78,297.67) --
	(401.99,297.67) --
	(402.20,297.67) --
	(402.40,297.67) --
	(402.61,297.67) --
	(402.82,297.67) --
	(403.03,297.67) --
	(403.23,297.67) --
	(403.44,297.67) --
	(403.65,297.67) --
	(403.86,297.67) --
	(404.06,297.67) --
	(404.27,297.67) --
	(404.48,297.67) --
	(404.69,297.67) --
	(404.89,297.67) --
	(405.10,297.67) --
	(405.31,297.67) --
	(405.51,297.67) --
	(405.72,297.67) --
	(405.93,297.67) --
	(406.14,297.67) --
	(406.34,297.67) --
	(406.55,297.67) --
	(406.76,297.67) --
	(406.97,297.67) --
	(407.17,297.67) --
	(407.38,297.67) --
	(407.59,297.67) --
	(407.80,297.67) --
	(408.00,297.67) --
	(408.21,297.67) --
	(408.42,297.67) --
	(408.62,297.67) --
	(408.83,297.67) --
	(409.04,297.67) --
	(409.25,297.67) --
	(409.45,297.67) --
	(409.66,297.67) --
	(409.87,297.67) --
	(410.08,297.67) --
	(410.28,297.67) --
	(410.49,297.67) --
	(410.70,297.67) --
	(410.91,297.67) --
	(411.11,297.67) --
	(411.32,297.67) --
	(411.53,297.67) --
	(411.73,297.67) --
	(411.94,297.67) --
	(412.15,297.67) --
	(412.36,297.67) --
	(412.56,297.67) --
	(412.77,297.67) --
	(412.98,297.67) --
	(413.19,297.67) --
	(413.39,297.67) --
	(413.60,297.67) --
	(413.81,297.67) --
	(414.02,297.67) --
	(414.22,297.67) --
	(414.43,297.67) --
	(414.64,297.67) --
	(414.84,297.67) --
	(415.05,297.67) --
	(415.26,297.67) --
	(415.47,297.67) --
	(415.67,297.67) --
	(415.88,297.67) --
	(416.09,297.67) --
	(416.30,297.67) --
	(416.50,297.67) --
	(416.71,297.67) --
	(416.92,297.67) --
	(417.13,297.67) --
	(417.33,297.67) --
	(417.54,297.67) --
	(417.75,297.67) --
	(417.95,297.67) --
	(418.16,297.67) --
	(418.37,297.67) --
	(418.58,297.67) --
	(418.78,297.67) --
	(418.99,297.67) --
	(419.20,297.67) --
	(419.41,297.67) --
	(419.61,297.67) --
	(419.82,297.67) --
	(420.03,297.67) --
	(420.23,297.67) --
	(420.44,297.67) --
	(420.65,297.67) --
	(420.86,297.67) --
	(421.06,297.67) --
	(421.27,297.67) --
	(421.48,297.67) --
	(421.69,297.67) --
	(421.89,297.67) --
	(422.10,297.67) --
	(422.31,297.67) --
	(422.52,297.67) --
	(422.72,297.67) --
	(422.93,297.67) --
	(423.14,297.67) --
	(423.34,297.67) --
	(423.55,297.67) --
	(423.76,297.67) --
	(423.97,297.67) --
	(424.17,297.67) --
	(424.38,297.67) --
	(424.59,297.67) --
	(424.80,297.67) --
	(425.00,297.67) --
	(425.21,297.67) --
	(425.42,297.67) --
	(425.63,297.67) --
	(425.83,297.67) --
	(426.04,297.67) --
	(426.25,297.67) --
	(426.45,297.67) --
	(426.66,297.67) --
	(426.87,297.67) --
	(427.08,297.67) --
	(427.28,297.67) --
	(427.49,297.67) --
	(427.70,297.67) --
	(427.91,297.67) --
	(428.11,297.67) --
	(428.32,297.67) --
	(428.53,297.67) --
	(428.74,297.67) --
	(428.94,297.67) --
	(429.15,297.67) --
	(429.36,297.67) --
	(429.56,297.67) --
	(429.77,297.67) --
	(429.98,297.67) --
	(430.19,297.67) --
	(430.39,297.67) --
	(430.60,297.67) --
	(430.81,297.67) --
	(431.02,297.67) --
	(431.22,297.67) --
	(431.43,297.67) --
	(431.64,297.67) --
	(431.85,297.67) --
	(432.05,297.67) --
	(432.26,297.67) --
	(432.47,297.67) --
	(432.67,297.67) --
	(432.88,297.67) --
	(433.09,297.67) --
	(433.30,297.67) --
	(433.50,297.67) --
	(433.71,297.67) --
	(433.92,297.67) --
	(434.13,297.67) --
	(434.33,297.67) --
	(434.54,297.67) --
	(434.75,297.67) --
	(434.96,297.67) --
	(435.16,297.67) --
	(435.37,297.67) --
	(435.58,297.67) --
	(435.78,297.67) --
	(435.99,297.67) --
	(436.20,297.67) --
	(436.41,297.67) --
	(436.61,297.67) --
	(436.82,297.67) --
	(437.03,297.67) --
	(437.24,297.67) --
	(437.44,297.67) --
	(437.65,297.67) --
	(437.86,297.67) --
	(438.07,297.67) --
	(438.27,297.67) --
	(438.48,297.67) --
	(438.69,297.67) --
	(438.89,297.67) --
	(439.10,297.67) --
	(439.31,297.67) --
	(439.52,297.67) --
	(439.72,297.67) --
	(439.93,297.67) --
	(440.14,297.67) --
	(440.35,297.67) --
	(440.55,297.67) --
	(440.76,297.67) --
	(440.97,297.67) --
	(441.18,297.67) --
	(441.38,297.67) --
	(441.59,297.67) --
	(441.80,297.67) --
	(442.00,297.67) --
	(442.21,297.67) --
	(442.42,297.67);

\path[] (442.42,216.31) --
	(442.21,217.14) --
	(442.00,216.26) --
	(441.80,216.34) --
	(441.59,215.83) --
	(441.38,216.13) --
	(441.18,216.63) --
	(440.97,216.26) --
	(440.76,216.34) --
	(440.55,215.40) --
	(440.35,216.21) --
	(440.14,216.15) --
	(439.93,216.74) --
	(439.72,215.78) --
	(439.52,216.29) --
	(439.31,215.38) --
	(439.10,215.94) --
	(438.89,215.40) --
	(438.69,215.00) --
	(438.48,214.84) --
	(438.27,215.80) --
	(438.07,215.46) --
	(437.86,215.62) --
	(437.65,214.97) --
	(437.44,215.80) --
	(437.24,215.94) --
	(437.03,216.55) --
	(436.82,215.59) --
	(436.61,215.51) --
	(436.41,215.80) --
	(436.20,216.05) --
	(435.99,216.15) --
	(435.78,216.58) --
	(435.58,215.89) --
	(435.37,217.63) --
	(435.16,216.63) --
	(434.96,216.45) --
	(434.75,215.89) --
	(434.54,215.80) --
	(434.33,215.51) --
	(434.13,215.83) --
	(433.92,216.15) --
	(433.71,216.55) --
	(433.50,216.61) --
	(433.30,216.42) --
	(433.09,215.54) --
	(432.88,216.74) --
	(432.67,216.45) --
	(432.47,215.80) --
	(432.26,216.18) --
	(432.05,215.94) --
	(431.85,215.16) --
	(431.64,215.56) --
	(431.43,216.50) --
	(431.22,216.72) --
	(431.02,216.13) --
	(430.81,215.24) --
	(430.60,216.13) --
	(430.39,215.64) --
	(430.19,215.89) --
	(429.98,215.97) --
	(429.77,215.86) --
	(429.56,215.86) --
	(429.36,216.07) --
	(429.15,216.37) --
	(428.94,216.74) --
	(428.74,216.50) --
	(428.53,216.10) --
	(428.32,216.96) --
	(428.11,216.13) --
	(427.91,215.64) --
	(427.70,216.10) --
	(427.49,216.90) --
	(427.28,216.21) --
	(427.08,217.01) --
	(426.87,216.61) --
	(426.66,217.12) --
	(426.45,215.72) --
	(426.25,216.39) --
	(426.04,217.97) --
	(425.83,217.65) --
	(425.63,218.11) --
	(425.42,217.49) --
	(425.21,217.38) --
	(425.00,218.27) --
	(424.80,219.45) --
	(424.59,219.34) --
	(424.38,220.28) --
	(424.17,219.79) --
	(423.97,222.04) --
	(423.76,223.17) --
	(423.55,223.44) --
	(423.34,223.54) --
	(423.14,224.61) --
	(422.93,221.64) --
	(422.72,220.20) --
	(422.52,222.63) --
	(422.31,223.86) --
	(422.10,223.22) --
	(421.89,222.93) --
	(421.69,223.28) --
	(421.48,223.70) --
	(421.27,223.92) --
	(421.06,225.04) --
	(420.86,225.42) --
	(420.65,226.51) --
	(420.44,225.34) --
	(420.23,226.03) --
	(420.03,225.31) --
	(419.82,223.81) --
	(419.61,223.33) --
	(419.41,224.99) --
	(419.20,225.66) --
	(418.99,226.19) --
	(418.78,226.60) --
	(418.58,226.76) --
	(418.37,226.30) --
	(418.16,226.78) --
	(417.95,227.61) --
	(417.75,227.53) --
	(417.54,229.25) --
	(417.33,227.91) --
	(417.13,228.60) --
	(416.92,227.83) --
	(416.71,227.72) --
	(416.50,227.80) --
	(416.30,228.01) --
	(416.09,227.05) --
	(415.88,227.51) --
	(415.67,229.14) --
	(415.47,230.08) --
	(415.26,228.50) --
	(415.05,228.04) --
	(414.84,230.45) --
	(414.64,233.21) --
	(414.43,235.51) --
	(414.22,236.05) --
	(414.02,238.72) --
	(413.81,238.19) --
	(413.60,236.05) --
	(413.39,235.78) --
	(413.19,233.18) --
	(412.98,232.99) --
	(412.77,231.25) --
	(412.56,231.79) --
	(412.36,233.29) --
	(412.15,236.85) --
	(411.94,236.85) --
	(411.73,237.65) --
	(411.53,242.20) --
	(411.32,242.20) --
	(411.11,245.42) --
	(410.91,247.02) --
	(410.70,252.91) --
	(410.49,251.31) --
	(410.28,252.91) --
	(410.08,258.00) --
	(409.87,255.32) --
	(409.66,251.31) --
	(409.45,249.17) --
	(409.25,244.08) --
	(409.04,245.95) --
	(408.83,239.53) --
	(408.62,239.53) --
	(408.42,240.33) --
	(408.21,243.01) --
	(408.00,242.20) --
	(407.80,239.79) --
	(407.59,241.94) --
	(407.38,243.01) --
	(407.17,236.85) --
	(406.97,239.79) --
	(406.76,237.65) --
	(406.55,238.46) --
	(406.34,236.58) --
	(406.14,238.99) --
	(405.93,241.94) --
	(405.72,241.67) --
	(405.51,243.28) --
	(405.31,238.72) --
	(405.10,233.53) --
	(404.89,233.90) --
	(404.69,234.17) --
	(404.48,236.58) --
	(404.27,232.11) --
	(404.06,231.07) --
	(403.86,229.73) --
	(403.65,227.83) --
	(403.44,226.97) --
	(403.23,226.25) --
	(403.03,226.78) --
	(402.82,228.23) --
	(402.61,228.28) --
	(402.40,227.00) --
	(402.20,227.61) --
	(401.99,228.12) --
	(401.78,226.68) --
	(401.58,227.40) --
	(401.37,225.79) --
	(401.16,225.18) --
	(400.95,227.18) --
	(400.75,225.95) --
	(400.54,225.77) --
	(400.33,224.59) --
	(400.12,224.75) --
	(399.92,224.51) --
	(399.71,224.19) --
	(399.50,224.88) --
	(399.29,224.43) --
	(399.09,223.86) --
	(398.88,223.94) --
	(398.67,224.45) --
	(398.47,224.53) --
	(398.26,224.88) --
	(398.05,226.68) --
	(397.84,224.72) --
	(397.64,224.85) --
	(397.43,224.91) --
	(397.22,224.53) --
	(397.01,223.81) --
	(396.81,224.56) --
	(396.60,223.73) --
	(396.39,223.76) --
	(396.18,223.60) --
	(395.98,223.44) --
	(395.77,223.46) --
	(395.56,223.89) --
	(395.36,223.89) --
	(395.15,223.68) --
	(394.94,223.44) --
	(394.73,223.92) --
	(394.53,224.00) --
	(394.32,224.53) --
	(394.11,224.02) --
	(393.90,223.57) --
	(393.70,223.44) --
	(393.49,224.16) --
	(393.28,224.08) --
	(393.08,224.00) --
	(392.87,224.00) --
	(392.66,223.70) --
	(392.45,224.21) --
	(392.25,223.86) --
	(392.04,224.29) --
	(391.83,224.64) --
	(391.62,225.07) --
	(391.42,225.07) --
	(391.21,225.93) --
	(391.00,225.79) --
	(390.79,224.72) --
	(390.59,225.31) --
	(390.38,224.80) --
	(390.17,224.72) --
	(389.97,225.87) --
	(389.76,226.41) --
	(389.55,226.49) --
	(389.34,226.54) --
	(389.14,227.43) --
	(388.93,226.11) --
	(388.72,226.27) --
	(388.51,227.18) --
	(388.31,226.30) --
	(388.10,225.90) --
	(387.89,226.25) --
	(387.68,227.21) --
	(387.48,227.21) --
	(387.27,226.97) --
	(387.06,226.65) --
	(386.86,226.41) --
	(386.65,226.62) --
	(386.44,226.11) --
	(386.23,227.34) --
	(386.03,227.69) --
	(385.82,227.83) --
	(385.61,227.10) --
	(385.40,226.89) --
	(385.20,228.12) --
	(384.99,228.12) --
	(384.78,227.37) --
	(384.57,227.18) --
	(384.37,226.14) --
	(384.16,227.40) --
	(383.95,226.65) --
	(383.75,225.63) --
	(383.54,225.95) --
	(383.33,226.14) --
	(383.12,225.55) --
	(382.92,226.94) --
	(382.71,225.82) --
	(382.50,226.76) --
	(382.29,225.66) --
	(382.09,226.94) --
	(381.88,226.62) --
	(381.67,227.13) --
	(381.46,226.65) --
	(381.26,226.78) --
	(381.05,227.99) --
	(380.84,228.71) --
	(380.64,227.51) --
	(380.43,227.18) --
	(380.22,227.64) --
	(380.01,227.59) --
	(379.81,227.72) --
	(379.60,228.39) --
	(379.39,227.80) --
	(379.18,227.45) --
	(378.98,228.20) --
	(378.77,228.12) --
	(378.56,228.34) --
	(378.35,227.32) --
	(378.15,227.29) --
	(377.94,228.60) --
	(377.73,227.56) --
	(377.53,227.56) --
	(377.32,227.45) --
	(377.11,226.30) --
	(376.90,226.14) --
	(376.70,226.06) --
	(376.49,226.86) --
	(376.28,227.80) --
	(376.07,227.64) --
	(375.87,225.60) --
	(375.66,226.86) --
	(375.45,227.00) --
	(375.24,228.01) --
	(375.04,227.21) --
	(374.83,226.73) --
	(374.62,226.49) --
	(374.42,226.49) --
	(374.21,226.38) --
	(374.00,227.40) --
	(373.79,227.00) --
	(373.59,227.59) --
	(373.38,227.21) --
	(373.17,227.08) --
	(372.96,227.61) --
	(372.76,227.40) --
	(372.55,228.76) --
	(372.34,226.41) --
	(372.13,225.02) --
	(371.93,223.28) --
	(371.72,224.21) --
	(371.51,225.07) --
	(371.31,221.91) --
	(371.10,222.26) --
	(370.89,220.28) --
	(370.68,221.53) --
	(370.48,221.45) --
	(370.27,220.33) --
	(370.06,221.08) --
	(369.85,219.74) --
	(369.65,218.80) --
	(369.44,219.79) --
	(369.23,220.38) --
	(369.02,220.65) --
	(368.82,219.53) --
	(368.61,218.48) --
	(368.40,220.38) --
	(368.20,219.96) --
	(367.99,219.53) --
	(367.78,217.89) --
	(367.57,217.95) --
	(367.37,216.45) --
	(367.16,217.36) --
	(366.95,217.60) --
	(366.74,216.82) --
	(366.54,216.31) --
	(366.33,217.14) --
	(366.12,216.26) --
	(365.92,216.34) --
	(365.71,215.83) --
	(365.50,216.13) --
	(365.29,216.63) --
	(365.09,216.26) --
	(364.88,216.34) --
	(364.67,215.40) --
	(364.46,216.21) --
	(364.26,216.15) --
	(364.05,216.74) --
	(363.84,215.78) --
	(363.63,216.29) --
	(363.43,215.38) --
	(363.22,215.94) --
	(363.01,215.40) --
	(362.81,215.00) --
	(362.60,214.84) --
	(362.39,215.80) --
	(362.18,215.46) --
	(361.98,215.62) --
	(361.77,214.97) --
	(361.56,215.80) --
	(361.35,215.94) --
	(361.15,216.55) --
	(360.94,215.59) --
	(360.73,215.51) --
	(360.52,215.80) --
	(360.32,216.05) --
	(360.11,216.15) --
	(359.90,216.58) --
	(359.70,215.89) --
	(359.49,217.63) --
	(359.28,216.63) --
	(359.07,216.45) --
	(358.87,215.89) --
	(358.66,215.80) --
	(358.45,215.51) --
	(358.24,215.83) --
	(358.04,216.15) --
	(357.83,216.55) --
	(357.62,216.61) --
	(357.41,216.42) --
	(357.21,215.54) --
	(357.00,216.74) --
	(356.79,216.45) --
	(356.59,215.80) --
	(356.38,216.18) --
	(356.17,215.94) --
	(355.96,215.16) --
	(355.76,215.56) --
	(355.55,216.50) --
	(355.34,216.72) --
	(355.13,216.13) --
	(354.93,215.24) --
	(354.72,216.13) --
	(354.51,215.64) --
	(354.30,215.89) --
	(354.10,215.97) --
	(353.89,215.86) --
	(353.68,215.86) --
	(353.48,216.07) --
	(353.27,216.37) --
	(353.06,216.74) --
	(352.85,216.50) --
	(352.65,216.10) --
	(352.44,216.96) --
	(352.23,216.13) --
	(352.02,215.64) --
	(351.82,216.10) --
	(351.61,216.90) --
	(351.40,216.21) --
	(351.19,217.01) --
	(350.99,216.61) --
	(350.78,217.12) --
	(350.57,215.72) --
	(350.37,216.39) --
	(350.16,217.97) --
	(349.95,217.65) --
	(349.74,218.11) --
	(349.54,217.49) --
	(349.33,217.38) --
	(349.12,218.27) --
	(348.91,219.45) --
	(348.71,219.34) --
	(348.50,220.28) --
	(348.29,219.79) --
	(348.08,222.04) --
	(347.88,223.17) --
	(347.67,223.44) --
	(347.46,223.54) --
	(347.26,224.61) --
	(347.05,221.64) --
	(346.84,220.20) --
	(346.63,222.63) --
	(346.43,223.86) --
	(346.22,223.22) --
	(346.01,222.93) --
	(345.80,223.28) --
	(345.60,223.70) --
	(345.39,223.92) --
	(345.18,225.04) --
	(344.97,225.42) --
	(344.77,226.51) --
	(344.56,225.34) --
	(344.35,226.03) --
	(344.15,225.31) --
	(343.94,223.81) --
	(343.73,223.33) --
	(343.52,224.99) --
	(343.32,225.66) --
	(343.11,226.19) --
	(342.90,226.60) --
	(342.69,226.76) --
	(342.49,226.30) --
	(342.28,226.78) --
	(342.07,227.61) --
	(341.86,227.53) --
	(341.66,229.25) --
	(341.45,227.91) --
	(341.24,228.60) --
	(341.04,227.83) --
	(340.83,227.72) --
	(340.62,227.80) --
	(340.41,228.01) --
	(340.21,227.05) --
	(340.00,227.51) --
	(339.79,229.14) --
	(339.58,230.08) --
	(339.38,228.50) --
	(339.17,228.04) --
	(338.96,230.45) --
	(338.76,233.21) --
	(338.55,235.51) --
	(338.34,236.05) --
	(338.13,238.72) --
	(337.93,238.19) --
	(337.72,236.05) --
	(337.51,235.78) --
	(337.30,233.18) --
	(337.10,232.99) --
	(336.89,231.25) --
	(336.68,231.79) --
	(336.47,233.29) --
	(336.27,236.85) --
	(336.06,236.85) --
	(335.85,237.65) --
	(335.65,242.20) --
	(335.44,242.20) --
	(335.23,245.42) --
	(335.02,247.02) --
	(334.82,252.91) --
	(334.61,251.31) --
	(334.40,252.91) --
	(334.19,258.00) --
	(333.99,255.32) --
	(333.78,251.31) --
	(333.57,249.17) --
	(333.36,244.08) --
	(333.16,245.95) --
	(332.95,239.53) --
	(332.74,239.53) --
	(332.54,240.33) --
	(332.33,243.01) --
	(332.12,242.20) --
	(331.91,239.79) --
	(331.71,241.94) --
	(331.50,243.01) --
	(331.29,236.85) --
	(331.08,239.79) --
	(330.88,237.65) --
	(330.67,238.46) --
	(330.46,236.58) --
	(330.25,238.99) --
	(330.05,241.94) --
	(329.84,241.67) --
	(329.63,243.28) --
	(329.43,238.72) --
	(329.22,233.53) --
	(329.01,233.90) --
	(328.80,234.17) --
	(328.60,236.58) --
	(328.39,232.11) --
	(328.18,231.07) --
	(327.97,229.73) --
	(327.77,227.83) --
	(327.56,226.97) --
	(327.35,226.25) --
	(327.14,226.78) --
	(326.94,228.23) --
	(326.73,228.28) --
	(326.52,227.00) --
	(326.32,227.61) --
	(326.11,228.12) --
	(325.90,226.68) --
	(325.69,227.40) --
	(325.49,225.79) --
	(325.28,225.18) --
	(325.07,227.18) --
	(324.86,225.95) --
	(324.66,225.77) --
	(324.45,224.59) --
	(324.24,224.75) --
	(324.03,224.51) --
	(323.83,224.19) --
	(323.62,224.88) --
	(323.41,224.43) --
	(323.21,223.86) --
	(323.00,223.94) --
	(322.79,224.45) --
	(322.58,224.53) --
	(322.38,224.88) --
	(322.17,224.72) --
	(321.96,224.85) --
	(321.75,224.91) --
	(321.55,224.53) --
	(321.34,223.81) --
	(321.13,224.56) --
	(320.92,223.73) --
	(320.72,223.76) --
	(320.51,223.60) --
	(320.30,223.44) --
	(320.10,223.46) --
	(319.89,223.89) --
	(319.68,223.89) --
	(319.47,223.68) --
	(319.27,223.44) --
	(319.06,223.92) --
	(318.85,224.00) --
	(318.64,224.53) --
	(318.44,224.02) --
	(318.23,223.57) --
	(318.02,223.44) --
	(317.81,224.16) --
	(317.61,224.08) --
	(317.40,224.00) --
	(317.19,224.00) --
	(316.99,223.70) --
	(316.78,224.21) --
	(316.57,223.86) --
	(316.36,224.29) --
	(316.16,224.64) --
	(315.95,225.07) --
	(315.74,225.07) --
	(315.53,225.93) --
	(315.33,225.79) --
	(315.12,224.72) --
	(314.91,225.31) --
	(314.71,224.80) --
	(314.50,224.72) --
	(314.29,225.87) --
	(314.08,226.41) --
	(313.88,226.49) --
	(313.67,226.54) --
	(313.46,227.43) --
	(313.25,226.11) --
	(313.05,226.27) --
	(312.84,227.18) --
	(312.63,226.30) --
	(312.42,225.90) --
	(312.22,226.25) --
	(312.01,227.21) --
	(311.80,227.21) --
	(311.60,226.97) --
	(311.39,226.65) --
	(311.18,226.41) --
	(310.97,226.62) --
	(310.77,226.11) --
	(310.56,227.34) --
	(310.35,227.69) --
	(310.14,227.83) --
	(309.94,227.10) --
	(309.73,226.89) --
	(309.52,228.12) --
	(309.31,228.12) --
	(309.11,227.37) --
	(308.90,227.18) --
	(308.69,226.14) --
	(308.49,227.40) --
	(308.28,226.65) --
	(308.07,225.63) --
	(307.86,225.95) --
	(307.66,226.14) --
	(307.45,225.55) --
	(307.24,226.94) --
	(307.03,225.82) --
	(306.83,226.76) --
	(306.62,225.66) --
	(306.41,226.94) --
	(306.20,226.62) --
	(306.00,227.13) --
	(305.79,226.65) --
	(305.58,226.78) --
	(305.38,227.99) --
	(305.17,228.71) --
	(304.96,227.51) --
	(304.75,227.18) --
	(304.55,227.64) --
	(304.34,227.59) --
	(304.13,227.72) --
	(303.92,228.39) --
	(303.72,227.80) --
	(303.51,227.45) --
	(303.30,228.20) --
	(303.09,228.12) --
	(302.89,228.34) --
	(302.68,227.32) --
	(302.47,227.29) --
	(302.27,228.60) --
	(302.06,227.56) --
	(301.85,227.56) --
	(301.64,227.45) --
	(301.44,226.30) --
	(301.23,226.14) --
	(301.02,226.06) --
	(300.81,226.86) --
	(300.61,227.80) --
	(300.40,227.64) --
	(300.19,225.60) --
	(299.98,226.86) --
	(299.78,227.00) --
	(299.57,228.01) --
	(299.36,227.21) --
	(299.16,226.73) --
	(298.95,226.49) --
	(298.74,226.49) --
	(298.53,226.38) --
	(298.33,227.40) --
	(298.12,227.00) --
	(297.91,227.59) --
	(297.70,227.21) --
	(297.50,227.08) --
	(297.29,227.61) --
	(297.08,227.40) --
	(296.87,228.76) --
	(296.67,226.41) --
	(296.46,225.02) --
	(296.25,223.28) --
	(296.05,224.21) --
	(295.84,225.07) --
	(295.63,221.91) --
	(295.42,222.26) --
	(295.22,220.28) --
	(295.01,221.53) --
	(294.80,221.45) --
	(294.59,220.33) --
	(294.39,221.08) --
	(294.18,219.74) --
	(293.97,218.80) --
	(293.76,219.79) --
	(293.56,220.38) --
	(293.35,220.65) --
	(293.14,219.53) --
	(292.94,218.48) --
	(292.73,220.38) --
	(292.52,219.96) --
	(292.31,219.53) --
	(292.11,217.89) --
	(291.90,217.95) --
	(291.69,216.45) --
	(291.48,217.36) --
	(291.28,217.60) --
	(291.07,216.82) --
	(290.86,216.31) --
	(290.65,217.14) --
	(290.45,216.26) --
	(290.24,216.34) --
	(290.03,215.83) --
	(289.83,216.13) --
	(289.62,216.63) --
	(289.41,216.26) --
	(289.20,216.34) --
	(289.00,215.40) --
	(288.79,216.21) --
	(288.58,216.15) --
	(288.37,216.74) --
	(288.17,215.78) --
	(287.96,216.29) --
	(287.75,215.38) --
	(287.55,215.94) --
	(287.34,215.40) --
	(287.13,215.00) --
	(286.92,214.84) --
	(286.72,215.80) --
	(286.51,215.46) --
	(286.30,215.62) --
	(286.09,214.97) --
	(285.89,215.80) --
	(285.68,215.94) --
	(285.47,216.55) --
	(285.26,215.59) --
	(285.06,215.51) --
	(284.85,215.80) --
	(284.64,216.05) --
	(284.44,216.15) --
	(284.23,216.58) --
	(284.02,215.89) --
	(283.81,217.63) --
	(283.61,216.63) --
	(283.40,216.45) --
	(283.19,215.89) --
	(282.98,215.80) --
	(282.78,215.51) --
	(282.57,215.83) --
	(282.36,216.15) --
	(282.15,216.55) --
	(281.95,216.61) --
	(281.74,216.42) --
	(281.53,215.54) --
	(281.33,216.74) --
	(281.12,216.45) --
	(280.91,215.80) --
	(280.70,216.18) --
	(280.50,215.94) --
	(280.29,215.16) --
	(280.08,215.56) --
	(279.87,216.50) --
	(279.67,216.72) --
	(279.46,216.13) --
	(279.25,215.24) --
	(279.04,216.13) --
	(278.84,215.64) --
	(278.63,215.89) --
	(278.42,215.97) --
	(278.22,215.86) --
	(278.01,215.86) --
	(277.80,216.07) --
	(277.59,216.37) --
	(277.39,216.74) --
	(277.18,216.50) --
	(276.97,216.10) --
	(276.76,216.96) --
	(276.56,216.13) --
	(276.35,215.64) --
	(276.14,216.10) --
	(275.93,216.90) --
	(275.73,216.21) --
	(275.52,217.01) --
	(275.31,216.61) --
	(275.11,217.12) --
	(274.90,215.72) --
	(274.69,216.39) --
	(274.48,217.97) --
	(274.28,217.65) --
	(274.07,218.11) --
	(273.86,217.49) --
	(273.65,217.38) --
	(273.45,218.27) --
	(273.24,219.45) --
	(273.03,219.34) --
	(272.82,220.28) --
	(272.62,219.79) --
	(272.41,222.04) --
	(272.20,223.17) --
	(272.00,223.44) --
	(271.79,223.54) --
	(271.58,224.61) --
	(271.37,221.64) --
	(271.17,220.20) --
	(270.96,222.63) --
	(270.75,223.86) --
	(270.54,223.22) --
	(270.34,222.93) --
	(270.13,223.28) --
	(269.92,223.70) --
	(269.71,223.92) --
	(269.51,225.04) --
	(269.30,225.42) --
	(269.09,226.51) --
	(268.89,225.34) --
	(268.68,226.03) --
	(268.47,225.31) --
	(268.26,223.81) --
	(268.06,223.33) --
	(267.85,224.99) --
	(267.64,225.66) --
	(267.43,226.19) --
	(267.23,226.60) --
	(267.02,226.76) --
	(266.81,226.30) --
	(266.60,226.78) --
	(266.40,227.61) --
	(266.19,227.53) --
	(265.98,229.25) --
	(265.78,227.91) --
	(265.57,228.60) --
	(265.36,227.83) --
	(265.15,227.72) --
	(264.95,227.80) --
	(264.74,228.01) --
	(264.53,227.05) --
	(264.32,227.51) --
	(264.12,229.14) --
	(263.91,230.08) --
	(263.70,228.50) --
	(263.50,228.04) --
	(263.29,230.45) --
	(263.08,233.21) --
	(262.87,235.51) --
	(262.67,236.05) --
	(262.46,238.72) --
	(262.25,238.19) --
	(262.04,236.05) --
	(261.84,235.78) --
	(261.63,233.18) --
	(261.42,232.99) --
	(261.21,231.25) --
	(261.01,231.79) --
	(260.80,233.29) --
	(260.59,236.85) --
	(260.39,236.85) --
	(260.18,237.65) --
	(259.97,242.20) --
	(259.76,242.20) --
	(259.56,245.42) --
	(259.35,247.02) --
	(259.14,252.91) --
	(258.93,251.31) --
	(258.73,252.91) --
	(258.52,258.00) --
	(258.31,255.32) --
	(258.10,251.31) --
	(257.90,249.17) --
	(257.69,244.08) --
	(257.48,245.95) --
	(257.28,239.53) --
	(257.07,239.53) --
	(256.86,240.33) --
	(256.65,243.01) --
	(256.45,242.20) --
	(256.24,239.79) --
	(256.03,241.94) --
	(255.82,243.01) --
	(255.62,236.85) --
	(255.41,239.79) --
	(255.20,237.65) --
	(254.99,238.46) --
	(254.79,236.58) --
	(254.58,238.99) --
	(254.37,241.94) --
	(254.17,241.67) --
	(253.96,243.28) --
	(253.75,238.72) --
	(253.54,233.53) --
	(253.34,233.90) --
	(253.13,234.17) --
	(252.92,236.58) --
	(252.71,232.11) --
	(252.51,231.07) --
	(252.30,229.73) --
	(252.09,227.83) --
	(251.88,226.97) --
	(251.68,226.25) --
	(251.47,226.78) --
	(251.26,228.23) --
	(251.06,228.28) --
	(250.85,227.00) --
	(250.64,227.61) --
	(250.43,228.12) --
	(250.23,226.68) --
	(250.02,227.40) --
	(249.81,225.79) --
	(249.60,225.18) --
	(249.40,227.18) --
	(249.19,225.95) --
	(248.98,225.77) --
	(248.77,224.59) --
	(248.57,224.75) --
	(248.36,224.51) --
	(248.15,224.19) --
	(247.95,224.88) --
	(247.74,224.43) --
	(247.53,223.86) --
	(247.32,223.94) --
	(247.12,224.45) --
	(246.91,224.53) --
	(246.70,224.88) --
	(246.49,224.72) --
	(246.29,224.85) --
	(246.08,224.91) --
	(245.87,224.53) --
	(245.66,223.81) --
	(245.46,224.56) --
	(245.25,223.73) --
	(245.04,223.76) --
	(244.84,223.60) --
	(244.63,223.44) --
	(244.42,223.46) --
	(244.21,223.89) --
	(244.01,223.89) --
	(243.80,223.68) --
	(243.59,223.44) --
	(243.38,223.92) --
	(243.18,224.00) --
	(242.97,224.53) --
	(242.76,224.02) --
	(242.55,223.57) --
	(242.35,223.44) --
	(242.14,224.16) --
	(241.93,224.08) --
	(241.73,224.00) --
	(241.52,224.00) --
	(241.31,223.70) --
	(241.10,224.21) --
	(240.90,223.86) --
	(240.69,224.29) --
	(240.48,224.64) --
	(240.27,225.07) --
	(240.07,225.07) --
	(239.86,225.93) --
	(239.65,225.79) --
	(239.44,224.72) --
	(239.24,225.31) --
	(239.03,224.80) --
	(238.82,224.72) --
	(238.62,225.87) --
	(238.41,226.41) --
	(238.20,226.49) --
	(237.99,226.54) --
	(237.79,227.43) --
	(237.58,226.11) --
	(237.37,226.27) --
	(237.16,227.18) --
	(236.96,226.30) --
	(236.75,225.90) --
	(236.54,226.25) --
	(236.34,227.21) --
	(236.13,227.21) --
	(235.92,226.97) --
	(235.71,226.65) --
	(235.51,226.41) --
	(235.30,226.62) --
	(235.09,226.11) --
	(234.88,227.34) --
	(234.68,227.69) --
	(234.47,227.83) --
	(234.26,227.10) --
	(234.05,226.89) --
	(233.85,228.12) --
	(233.64,228.12) --
	(233.43,227.37) --
	(233.23,227.18) --
	(233.02,226.14) --
	(232.81,227.40) --
	(232.60,226.65) --
	(232.40,225.63) --
	(232.19,225.95) --
	(231.98,226.14) --
	(231.77,225.55) --
	(231.57,226.94) --
	(231.36,225.82) --
	(231.15,226.76) --
	(230.94,225.66) --
	(230.74,226.94) --
	(230.53,226.62) --
	(230.32,227.13) --
	(230.12,226.65) --
	(229.91,226.78) --
	(229.70,227.99) --
	(229.49,228.71) --
	(229.29,227.51) --
	(229.08,227.18) --
	(228.87,227.64) --
	(228.66,227.59) --
	(228.46,227.72) --
	(228.25,228.39) --
	(228.04,227.80) --
	(227.83,227.45) --
	(227.63,228.20) --
	(227.42,228.12) --
	(227.21,228.34) --
	(227.01,227.32) --
	(226.80,227.29) --
	(226.59,228.60) --
	(226.38,227.56) --
	(226.18,227.56) --
	(225.97,227.45) --
	(225.76,226.30) --
	(225.55,226.14) --
	(225.35,226.06) --
	(225.14,226.86) --
	(224.93,227.80) --
	(224.72,227.64) --
	(224.52,225.60) --
	(224.31,226.86) --
	(224.10,227.00) --
	(223.90,228.01) --
	(223.69,227.21) --
	(223.48,226.73) --
	(223.27,226.49) --
	(223.07,226.49) --
	(222.86,226.38) --
	(222.65,227.40) --
	(222.44,227.00) --
	(222.24,227.59) --
	(222.03,227.21) --
	(221.82,227.08) --
	(221.61,227.61) --
	(221.41,227.40) --
	(221.20,228.76) --
	(220.99,226.41) --
	(220.79,225.02) --
	(220.58,223.28) --
	(220.37,224.21) --
	(220.16,225.07) --
	(219.96,221.91) --
	(219.75,222.26) --
	(219.54,220.28) --
	(219.33,221.53) --
	(219.13,221.45) --
	(218.92,220.33) --
	(218.71,221.08) --
	(218.50,219.74) --
	(218.30,218.80) --
	(218.09,219.79) --
	(217.88,220.38) --
	(217.68,220.65) --
	(217.47,219.53) --
	(217.26,218.48) --
	(217.05,220.38) --
	(216.85,219.96) --
	(216.64,219.53) --
	(216.43,217.89) --
	(216.22,217.95) --
	(216.02,216.45) --
	(215.81,217.36) --
	(215.60,217.60) --
	(215.39,216.82) --
	(215.19,216.31) --
	(214.98,217.14) --
	(214.77,216.26) --
	(214.57,216.34) --
	(214.36,215.83) --
	(214.15,216.13) --
	(213.94,216.63) --
	(213.74,216.26) --
	(213.53,216.34) --
	(213.32,215.40) --
	(213.11,216.21) --
	(212.91,216.15) --
	(212.70,216.74) --
	(212.49,215.78) --
	(212.28,216.29) --
	(212.08,215.38) --
	(211.87,215.94) --
	(211.66,215.40) --
	(211.46,215.00) --
	(211.25,214.84) --
	(211.04,215.80) --
	(210.83,215.46) --
	(210.63,215.62) --
	(210.42,214.97) --
	(210.21,215.80) --
	(210.00,215.94) --
	(209.80,216.55) --
	(209.59,215.59) --
	(209.38,215.51) --
	(209.18,215.80) --
	(208.97,216.05) --
	(208.76,216.15) --
	(208.55,216.58) --
	(208.35,215.89) --
	(208.14,217.63) --
	(207.93,216.63) --
	(207.72,216.45) --
	(207.52,215.89) --
	(207.31,215.80) --
	(207.10,215.51) --
	(206.89,215.83) --
	(206.69,216.15) --
	(206.48,216.55) --
	(206.27,216.61) --
	(206.07,216.42) --
	(205.86,215.54) --
	(205.65,216.74) --
	(205.44,216.45) --
	(205.24,215.80) --
	(205.03,216.18) --
	(204.82,215.94) --
	(204.61,215.16) --
	(204.41,215.56) --
	(204.20,216.50) --
	(203.99,216.72) --
	(203.78,216.13) --
	(203.58,215.24) --
	(203.37,216.13) --
	(203.16,215.64) --
	(202.96,215.89) --
	(202.75,215.97) --
	(202.54,215.86) --
	(202.33,215.86) --
	(202.13,216.07) --
	(201.92,216.37) --
	(201.71,216.74) --
	(201.50,216.50) --
	(201.30,216.10) --
	(201.09,216.96) --
	(200.88,216.13) --
	(200.67,215.64) --
	(200.47,216.10) --
	(200.26,216.90) --
	(200.05,216.21) --
	(199.85,217.01) --
	(199.64,216.61) --
	(199.43,217.12) --
	(199.22,215.72) --
	(199.02,216.39) --
	(198.81,217.97) --
	(198.60,217.65) --
	(198.39,218.11) --
	(198.19,217.49) --
	(197.98,217.38) --
	(197.77,218.27) --
	(197.56,219.45) --
	(197.36,219.34) --
	(197.15,220.28) --
	(196.94,219.79) --
	(196.74,222.04) --
	(196.53,223.17) --
	(196.32,223.44) --
	(196.11,223.54) --
	(195.91,224.61) --
	(195.70,221.64) --
	(195.49,220.20) --
	(195.28,222.63) --
	(195.08,223.86) --
	(194.87,223.22) --
	(194.66,222.93) --
	(194.45,223.28) --
	(194.25,223.70) --
	(194.04,223.92) --
	(193.83,225.04) --
	(193.63,225.42) --
	(193.42,226.51) --
	(193.21,225.34) --
	(193.00,226.03) --
	(192.80,225.31) --
	(192.59,223.81) --
	(192.38,223.33) --
	(192.17,224.99) --
	(191.97,225.66) --
	(191.76,226.19) --
	(191.55,226.60) --
	(191.34,226.76) --
	(191.14,226.30) --
	(190.93,226.78) --
	(190.72,227.61) --
	(190.52,227.53) --
	(190.31,229.25) --
	(190.10,227.91) --
	(189.89,228.60) --
	(189.69,227.83) --
	(189.48,227.72) --
	(189.27,227.80) --
	(189.06,228.01) --
	(188.86,227.05) --
	(188.65,227.51) --
	(188.44,229.14) --
	(188.23,230.08) --
	(188.03,228.50) --
	(187.82,228.04) --
	(187.61,230.45) --
	(187.41,233.21) --
	(187.20,235.51) --
	(186.99,236.05) --
	(186.78,238.72) --
	(186.58,238.19) --
	(186.37,236.05) --
	(186.16,235.78) --
	(185.95,233.18) --
	(185.75,232.99) --
	(185.54,231.25) --
	(185.33,231.79) --
	(185.13,233.29) --
	(184.92,236.85) --
	(184.71,236.85) --
	(184.50,237.65) --
	(184.30,242.20) --
	(184.09,242.20) --
	(183.88,245.42) --
	(183.67,247.02) --
	(183.47,252.91) --
	(183.26,251.31) --
	(183.05,252.91) --
	(182.84,258.00) --
	(182.64,255.32) --
	(182.43,251.31) --
	(182.22,249.17) --
	(182.02,244.08) --
	(181.81,245.95) --
	(181.60,239.53) --
	(181.39,239.53) --
	(181.19,240.33) --
	(180.98,243.01) --
	(180.77,242.20) --
	(180.56,239.79) --
	(180.36,241.94) --
	(180.15,243.01) --
	(179.94,236.85) --
	(179.73,239.79) --
	(179.53,237.65) --
	(179.32,238.46) --
	(179.11,236.58) --
	(178.91,238.99) --
	(178.70,241.94) --
	(178.49,241.67) --
	(178.28,243.28) --
	(178.08,238.72) --
	(177.87,233.53) --
	(177.66,233.90) --
	(177.45,234.17) --
	(177.25,236.58) --
	(177.04,232.11) --
	(176.83,231.07) --
	(176.62,229.73) --
	(176.42,227.83) --
	(176.21,226.97) --
	(176.00,226.25) --
	(175.80,226.78) --
	(175.59,228.23) --
	(175.38,228.28) --
	(175.17,227.00) --
	(174.97,227.61) --
	(174.76,228.12) --
	(174.55,226.68) --
	(174.34,227.40) --
	(174.14,225.79) --
	(173.93,225.18) --
	(173.72,227.18) --
	(173.51,225.95) --
	(173.31,225.77) --
	(173.10,224.59) --
	(172.89,224.75) --
	(172.69,224.51) --
	(172.48,224.19) --
	(172.27,224.88) --
	(172.06,224.43) --
	(171.86,223.86) --
	(171.65,223.94) --
	(171.44,224.45) --
	(171.23,224.53) --
	(171.03,224.88) --
	(170.82,224.72) --
	(170.61,224.85) --
	(170.40,224.91) --
	(170.20,224.53) --
	(169.99,223.81) --
	(169.78,224.56) --
	(169.58,223.73) --
	(169.37,223.76) --
	(169.16,223.60) --
	(168.95,223.44) --
	(168.75,223.46) --
	(168.54,223.89) --
	(168.33,223.89) --
	(168.12,223.68) --
	(167.92,223.44) --
	(167.71,223.92) --
	(167.50,224.00) --
	(167.29,224.53) --
	(167.09,224.02) --
	(166.88,223.57) --
	(166.67,223.44) --
	(166.47,224.16) --
	(166.26,224.08) --
	(166.05,224.00) --
	(165.84,224.00) --
	(165.64,223.70) --
	(165.43,224.21) --
	(165.22,223.86) --
	(165.01,224.29) --
	(164.81,224.64) --
	(164.60,225.07) --
	(164.39,225.07) --
	(164.18,225.93) --
	(163.98,225.79) --
	(163.77,224.72) --
	(163.56,225.31) --
	(163.36,224.80) --
	(163.15,224.72) --
	(162.94,225.87) --
	(162.73,226.41) --
	(162.53,226.49) --
	(162.32,226.54) --
	(162.11,227.43) --
	(161.90,226.11) --
	(161.70,226.27) --
	(161.49,227.18) --
	(161.28,226.30) --
	(161.07,225.90) --
	(160.87,226.25) --
	(160.66,227.21) --
	(160.45,227.21) --
	(160.25,226.97) --
	(160.04,226.65) --
	(159.83,226.41) --
	(159.62,226.62) --
	(159.42,226.11) --
	(159.21,227.34) --
	(159.00,227.69) --
	(158.79,227.83) --
	(158.59,227.10) --
	(158.38,226.89) --
	(158.17,228.12) --
	(157.97,228.12) --
	(157.76,227.37) --
	(157.55,227.18) --
	(157.34,226.14) --
	(157.14,227.40) --
	(156.93,226.65) --
	(156.72,225.63) --
	(156.51,225.95) --
	(156.31,226.14) --
	(156.10,225.55) --
	(155.89,226.94) --
	(155.68,225.82) --
	(155.48,226.76) --
	(155.27,225.66) --
	(155.06,226.94) --
	(154.86,226.62) --
	(154.65,227.13) --
	(154.44,226.65) --
	(154.23,226.78) --
	(154.03,227.99) --
	(153.82,228.71) --
	(153.61,227.51) --
	(153.40,227.18) --
	(153.20,227.64) --
	(152.99,227.59) --
	(152.78,227.72) --
	(152.57,228.39) --
	(152.37,227.80) --
	(152.16,227.45) --
	(151.95,228.20) --
	(151.75,228.12) --
	(151.54,228.34) --
	(151.33,227.32) --
	(151.12,227.29) --
	(150.92,228.60) --
	(150.71,227.56) --
	(150.50,227.56) --
	(150.29,227.45) --
	(150.09,226.30) --
	(149.88,226.14) --
	(149.67,226.06) --
	(149.46,226.86) --
	(149.26,227.80) --
	(149.05,227.64) --
	(148.84,225.60) --
	(148.64,226.86) --
	(148.43,227.00) --
	(148.22,228.01) --
	(148.01,227.21) --
	(147.81,226.73) --
	(147.60,226.49) --
	(147.39,226.49) --
	(147.18,226.38) --
	(146.98,227.40) --
	(146.77,227.00) --
	(146.56,227.59) --
	(146.35,227.21) --
	(146.15,227.08) --
	(145.94,227.61) --
	(145.73,227.40) --
	(145.53,228.76) --
	(145.32,226.41) --
	(145.11,225.02) --
	(144.90,223.28) --
	(144.70,224.21) --
	(144.49,225.07) --
	(144.28,221.91) --
	(144.07,222.26) --
	(143.87,220.28) --
	(143.66,221.53) --
	(143.45,221.45) --
	(143.24,220.33) --
	(143.04,221.08) --
	(142.83,219.74) --
	(142.62,218.80) --
	(142.42,219.79) --
	(142.21,220.38) --
	(142.00,220.65) --
	(141.79,219.53) --
	(141.59,218.48) --
	(141.38,220.38) --
	(141.17,219.96) --
	(140.96,219.53) --
	(140.76,217.89) --
	(140.55,217.95) --
	(140.34,216.45) --
	(140.13,217.36) --
	(139.93,217.60) --
	(139.72,216.82) --
	(139.51,216.31) --
	(139.31,217.14) --
	(139.10,216.26) --
	(138.89,216.34) --
	(138.68,215.83) --
	(138.48,216.13) --
	(138.27,216.63) --
	(138.06,216.26) --
	(137.85,216.34) --
	(137.65,215.40) --
	(137.44,216.21) --
	(137.23,216.15) --
	(137.02,216.74) --
	(136.82,215.78) --
	(136.61,216.29) --
	(136.40,215.38) --
	(136.20,215.94) --
	(135.99,215.40) --
	(135.78,215.00) --
	(135.57,214.84) --
	(135.37,215.80) --
	(135.16,215.46) --
	(134.95,215.62) --
	(134.74,214.97) --
	(134.54,215.80) --
	(134.33,215.94) --
	(134.12,216.55) --
	(133.91,215.59) --
	(133.71,215.51) --
	(133.50,215.80) --
	(133.29,216.05) --
	(133.09,216.15) --
	(132.88,216.58) --
	(132.67,215.89) --
	(132.46,217.63) --
	(132.26,216.63) --
	(132.05,216.45) --
	(131.84,215.89) --
	(131.63,215.80) --
	(131.43,215.51) --
	(131.22,215.83) --
	(131.01,216.15) --
	(130.81,216.55) --
	(130.60,216.61) --
	(130.39,216.42) --
	(130.18,215.54) --
	(129.98,216.74) --
	(129.77,216.45) --
	(129.56,215.80) --
	(129.35,216.18) --
	(129.15,215.94) --
	(128.94,215.16) --
	(128.73,215.56) --
	(128.52,216.50) --
	(128.32,216.72) --
	(128.11,216.13) --
	(127.90,215.24) --
	(127.70,216.13) --
	(127.49,215.64) --
	(127.28,215.89) --
	(127.07,215.97) --
	(126.87,215.86) --
	(126.66,215.86) --
	(126.45,216.07) --
	(126.24,216.37) --
	(126.04,216.74) --
	(125.83,216.50) --
	(125.62,216.10) --
	(125.41,216.96) --
	(125.21,216.13) --
	(125.00,215.64) --
	(124.79,216.10) --
	(124.59,216.90) --
	(124.38,216.21) --
	(124.17,217.01) --
	(123.96,216.61) --
	(123.76,217.12) --
	(123.55,215.72) --
	(123.34,216.39) --
	(123.13,217.97) --
	(122.93,217.65) --
	(122.72,218.11) --
	(122.51,217.49) --
	(122.30,217.38) --
	(122.10,218.27) --
	(121.89,219.45) --
	(121.68,219.34) --
	(121.48,220.28) --
	(121.27,219.79) --
	(121.06,222.04) --
	(120.85,223.17) --
	(120.65,223.44) --
	(120.44,223.54) --
	(120.23,224.61) --
	(120.02,221.64) --
	(119.82,220.20) --
	(119.61,222.63) --
	(119.40,223.86) --
	(119.19,223.22) --
	(118.99,222.93) --
	(118.78,223.28) --
	(118.57,223.70) --
	(118.37,223.92) --
	(118.16,225.04) --
	(117.95,225.42) --
	(117.74,226.51) --
	(117.54,225.34) --
	(117.33,226.03) --
	(117.12,225.31) --
	(116.91,223.81) --
	(116.71,223.33) --
	(116.50,224.99) --
	(116.29,225.66) --
	(116.08,226.19) --
	(115.88,226.60) --
	(115.67,226.76) --
	(115.46,226.30) --
	(115.26,226.78) --
	(115.05,227.61) --
	(114.84,227.53) --
	(114.63,229.25) --
	(114.43,227.91) --
	(114.22,228.60) --
	(114.01,227.83) --
	(113.80,227.72) --
	(113.60,227.80) --
	(113.39,228.01) --
	(113.18,227.05) --
	(112.97,227.51) --
	(112.77,229.14) --
	(112.56,230.08) --
	(112.35,228.50) --
	(112.15,228.04) --
	(111.94,230.45) --
	(111.73,233.21) --
	(111.52,235.51) --
	(111.32,236.05) --
	(111.11,238.72) --
	(110.90,238.19) --
	(110.69,236.05) --
	(110.49,235.78) --
	(110.28,233.18) --
	(110.07,232.99) --
	(109.86,231.25) --
	(109.66,231.79) --
	(109.45,233.29) --
	(109.24,236.85) --
	(109.04,236.85) --
	(108.83,237.65) --
	(108.62,242.20) --
	(108.41,242.20) --
	(108.21,245.42) --
	(108.00,247.02) --
	(107.79,252.91) --
	(107.58,251.31) --
	(107.38,252.91) --
	(107.17,258.00) --
	(106.96,255.32) --
	(106.76,251.31) --
	(106.55,249.17) --
	(106.34,244.08) --
	(106.13,245.95) --
	(105.93,239.53) --
	(105.72,239.53) --
	(105.51,240.33) --
	(105.30,243.01) --
	(105.10,242.20) --
	(104.89,239.79) --
	(104.68,241.94) --
	(104.47,243.01) --
	(104.27,236.85) --
	(104.06,239.79) --
	(103.85,237.65) --
	(103.65,238.46) --
	(103.44,236.58) --
	(103.23,238.99) --
	(103.02,241.94) --
	(102.82,241.67) --
	(102.61,243.28) --
	(102.40,238.72) --
	(102.19,233.53) --
	(101.99,233.90) --
	(101.78,234.17) --
	(101.57,236.58) --
	(101.36,232.11) --
	(101.16,231.07) --
	(100.95,229.73) --
	(100.74,227.83) --
	(100.54,226.97) --
	(100.33,226.25) --
	(100.12,226.78) --
	( 99.91,228.23) --
	( 99.71,228.28) --
	( 99.50,227.00) --
	( 99.29,227.61) --
	( 99.08,228.12) --
	( 98.88,226.68) --
	( 98.67,227.40) --
	( 98.46,225.79) --
	( 98.25,225.18) --
	( 98.05,227.18) --
	( 97.84,225.95) --
	( 97.63,225.77) --
	( 97.43,224.59) --
	( 97.22,224.75) --
	( 97.01,224.51) --
	( 96.80,224.19) --
	( 96.60,224.88) --
	( 96.39,224.43) --
	( 96.18,223.86) --
	( 95.97,223.94) --
	( 95.77,224.45) --
	( 95.56,224.53) --
	( 95.35,224.88) --
	( 95.14,226.68) --
	( 94.94,224.72) --
	( 94.73,224.85) --
	( 94.52,224.91) --
	( 94.32,224.53) --
	( 94.11,223.81) --
	( 93.90,224.56) --
	( 93.69,223.73) --
	( 93.49,223.76) --
	( 93.28,223.60) --
	( 93.07,223.44) --
	( 92.86,223.46) --
	( 92.66,223.89) --
	( 92.45,223.89) --
	( 92.24,223.68) --
	( 92.03,223.44) --
	( 91.83,223.92) --
	( 91.62,224.00) --
	( 91.41,224.53) --
	( 91.21,224.02) --
	( 91.00,223.57) --
	( 90.79,223.44) --
	( 90.58,224.16) --
	( 90.38,224.08) --
	( 90.17,224.00) --
	( 89.96,224.00) --
	( 89.75,223.70) --
	( 89.55,224.21) --
	( 89.34,223.86) --
	( 89.13,224.29) --
	( 88.92,224.64) --
	( 88.72,225.07) --
	( 88.51,225.07) --
	( 88.30,225.93) --
	( 88.10,225.79) --
	( 87.89,224.72) --
	( 87.68,225.31) --
	( 87.47,224.80) --
	( 87.27,224.72) --
	( 87.06,225.87) --
	( 86.85,226.41) --
	( 86.64,226.49) --
	( 86.44,226.54) --
	( 86.23,227.43) --
	( 86.02,226.11) --
	( 85.81,226.27) --
	( 85.61,227.18) --
	( 85.40,226.30) --
	( 85.19,225.90) --
	( 84.99,226.25) --
	( 84.78,227.21) --
	( 84.57,227.21) --
	( 84.36,226.97) --
	( 84.16,226.65) --
	( 83.95,226.41) --
	( 83.74,226.62) --
	( 83.53,226.11) --
	( 83.33,227.34) --
	( 83.12,227.69) --
	( 82.91,227.83) --
	( 82.70,227.10) --
	( 82.50,226.89) --
	( 82.29,228.12) --
	( 82.08,228.12) --
	( 81.88,227.37) --
	( 81.67,227.18) --
	( 81.46,226.14) --
	( 81.25,227.40) --
	( 81.05,226.65) --
	( 80.84,225.63) --
	( 80.63,225.95) --
	( 80.42,226.14) --
	( 80.22,225.55) --
	( 80.01,226.94) --
	( 79.80,225.82) --
	( 79.60,226.76) --
	( 79.39,225.66) --
	( 79.18,226.94) --
	( 78.97,226.62) --
	( 78.77,227.13) --
	( 78.56,226.65) --
	( 78.35,226.78) --
	( 78.14,227.99) --
	( 77.94,228.71) --
	( 77.73,227.51) --
	( 77.52,227.18) --
	( 77.31,227.64) --
	( 77.11,227.59) --
	( 76.90,227.72) --
	( 76.69,228.39) --
	( 76.49,227.80) --
	( 76.28,227.45) --
	( 76.07,228.20) --
	( 75.86,228.12) --
	( 75.66,228.34) --
	( 75.45,227.32) --
	( 75.24,227.29) --
	( 75.03,228.60) --
	( 74.83,227.56) --
	( 74.62,227.56) --
	( 74.41,227.45) --
	( 74.20,226.30) --
	( 74.00,226.14) --
	( 73.79,226.06) --
	( 73.58,226.86) --
	( 73.38,227.80) --
	( 73.17,227.64) --
	( 72.96,225.60) --
	( 72.75,226.86) --
	( 72.55,227.00) --
	( 72.34,228.01) --
	( 72.13,227.21) --
	( 71.92,226.73) --
	( 71.72,226.49) --
	( 71.51,226.49) --
	( 71.30,226.38) --
	( 71.09,227.40) --
	( 70.89,227.00) --
	( 70.68,227.59) --
	( 70.47,227.21) --
	( 70.27,227.08) --
	( 70.06,227.61) --
	( 69.85,227.40) --
	( 69.64,228.76) --
	( 69.44,226.41) --
	( 69.23,225.02) --
	( 69.02,223.28) --
	( 68.81,224.21) --
	( 68.61,225.07) --
	( 68.40,221.91) --
	( 68.19,222.26) --
	( 67.98,220.28) --
	( 67.78,221.53) --
	( 67.57,221.45) --
	( 67.36,220.33) --
	( 67.16,221.08) --
	( 66.95,219.74) --
	( 66.74,218.80) --
	( 66.53,219.79) --
	( 66.33,220.38) --
	( 66.12,220.65) --
	( 65.91,219.53) --
	( 65.70,218.48) --
	( 65.50,220.38) --
	( 65.29,219.96) --
	( 65.08,219.53) --
	( 64.87,217.89) --
	( 64.67,217.95) --
	( 64.46,216.45) --
	( 64.25,217.36) --
	( 64.05,217.60) --
	( 63.84,216.82);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor,fill opacity=0.70] ( 63.84,216.82) --
	( 64.05,217.60) --
	( 64.25,217.36) --
	( 64.46,216.45) --
	( 64.67,217.95) --
	( 64.87,217.89) --
	( 65.08,219.53) --
	( 65.29,219.96) --
	( 65.50,220.38) --
	( 65.70,218.48) --
	( 65.91,219.53) --
	( 66.12,220.65) --
	( 66.33,220.38) --
	( 66.53,219.79) --
	( 66.74,218.80) --
	( 66.95,219.74) --
	( 67.16,221.08) --
	( 67.36,220.33) --
	( 67.57,221.45) --
	( 67.78,221.53) --
	( 67.98,220.28) --
	( 68.19,222.26) --
	( 68.40,221.91) --
	( 68.61,225.07) --
	( 68.81,224.21) --
	( 69.02,223.28) --
	( 69.23,225.02) --
	( 69.44,226.41) --
	( 69.64,228.76) --
	( 69.85,227.40) --
	( 70.06,227.61) --
	( 70.27,227.08) --
	( 70.47,227.21) --
	( 70.68,227.59) --
	( 70.89,227.00) --
	( 71.09,227.40) --
	( 71.30,226.38) --
	( 71.51,226.49) --
	( 71.72,226.49) --
	( 71.92,226.73) --
	( 72.13,227.21) --
	( 72.34,228.01) --
	( 72.55,227.00) --
	( 72.75,226.86) --
	( 72.96,225.60) --
	( 73.17,227.64) --
	( 73.38,227.80) --
	( 73.58,226.86) --
	( 73.79,226.06) --
	( 74.00,226.14) --
	( 74.20,226.30) --
	( 74.41,227.45) --
	( 74.62,227.56) --
	( 74.83,227.56) --
	( 75.03,228.60) --
	( 75.24,227.29) --
	( 75.45,227.32) --
	( 75.66,228.34) --
	( 75.86,228.12) --
	( 76.07,228.20) --
	( 76.28,227.45) --
	( 76.49,227.80) --
	( 76.69,228.39) --
	( 76.90,227.72) --
	( 77.11,227.59) --
	( 77.31,227.64) --
	( 77.52,227.18) --
	( 77.73,227.51) --
	( 77.94,228.71) --
	( 78.14,227.99) --
	( 78.35,226.78) --
	( 78.56,226.65) --
	( 78.77,227.13) --
	( 78.97,226.62) --
	( 79.18,226.94) --
	( 79.39,225.66) --
	( 79.60,226.76) --
	( 79.80,225.82) --
	( 80.01,226.94) --
	( 80.22,225.55) --
	( 80.42,226.14) --
	( 80.63,225.95) --
	( 80.84,225.63) --
	( 81.05,226.65) --
	( 81.25,227.40) --
	( 81.46,226.14) --
	( 81.67,227.18) --
	( 81.88,227.37) --
	( 82.08,228.12) --
	( 82.29,228.12) --
	( 82.50,226.89) --
	( 82.70,227.10) --
	( 82.91,227.83) --
	( 83.12,227.69) --
	( 83.33,227.34) --
	( 83.53,226.11) --
	( 83.74,226.62) --
	( 83.95,226.41) --
	( 84.16,226.65) --
	( 84.36,226.97) --
	( 84.57,227.21) --
	( 84.78,227.21) --
	( 84.99,226.25) --
	( 85.19,225.90) --
	( 85.40,226.30) --
	( 85.61,227.18) --
	( 85.81,226.27) --
	( 86.02,226.11) --
	( 86.23,227.43) --
	( 86.44,226.54) --
	( 86.64,226.49) --
	( 86.85,226.41) --
	( 87.06,225.87) --
	( 87.27,224.72) --
	( 87.47,224.80) --
	( 87.68,225.31) --
	( 87.89,224.72) --
	( 88.10,225.79) --
	( 88.30,225.93) --
	( 88.51,225.07) --
	( 88.72,225.07) --
	( 88.92,224.64) --
	( 89.13,224.29) --
	( 89.34,223.86) --
	( 89.55,224.21) --
	( 89.75,223.70) --
	( 89.96,224.00) --
	( 90.17,224.00) --
	( 90.38,224.08) --
	( 90.58,224.16) --
	( 90.79,223.44) --
	( 91.00,223.57) --
	( 91.21,224.02) --
	( 91.41,224.53) --
	( 91.62,224.00) --
	( 91.83,223.92) --
	( 92.03,223.44) --
	( 92.24,223.68) --
	( 92.45,223.89) --
	( 92.66,223.89) --
	( 92.86,223.46) --
	( 93.07,223.44) --
	( 93.28,223.60) --
	( 93.49,223.76) --
	( 93.69,223.73) --
	( 93.90,224.56) --
	( 94.11,223.81) --
	( 94.32,224.53) --
	( 94.52,224.91) --
	( 94.73,224.85) --
	( 94.94,224.72) --
	( 95.14,226.68) --
	( 95.35,224.88) --
	( 95.56,224.53) --
	( 95.77,224.45) --
	( 95.97,223.94) --
	( 96.18,223.86) --
	( 96.39,224.43) --
	( 96.60,224.88) --
	( 96.80,224.19) --
	( 97.01,224.51) --
	( 97.22,224.75) --
	( 97.43,224.59) --
	( 97.63,225.77) --
	( 97.84,225.95) --
	( 98.05,227.18) --
	( 98.25,225.18) --
	( 98.46,225.79) --
	( 98.67,227.40) --
	( 98.88,226.68) --
	( 99.08,228.12) --
	( 99.29,227.61) --
	( 99.50,227.00) --
	( 99.71,228.28) --
	( 99.91,228.23) --
	(100.12,226.78) --
	(100.33,226.25) --
	(100.54,226.97) --
	(100.74,227.83) --
	(100.95,229.73) --
	(101.16,231.07) --
	(101.36,232.11) --
	(101.57,236.58) --
	(101.78,234.17) --
	(101.99,233.90) --
	(102.19,233.53) --
	(102.40,238.72) --
	(102.61,243.28) --
	(102.82,241.67) --
	(103.02,241.94) --
	(103.23,238.99) --
	(103.44,236.58) --
	(103.65,238.46) --
	(103.85,237.65) --
	(104.06,239.79) --
	(104.27,236.85) --
	(104.47,243.01) --
	(104.68,241.94) --
	(104.89,239.79) --
	(105.10,242.20) --
	(105.30,243.01) --
	(105.51,240.33) --
	(105.72,239.53) --
	(105.93,239.53) --
	(106.13,245.95) --
	(106.34,244.08) --
	(106.55,249.17) --
	(106.76,251.31) --
	(106.96,255.32) --
	(107.17,258.00) --
	(107.38,252.91) --
	(107.58,251.31) --
	(107.79,252.91) --
	(108.00,247.02) --
	(108.21,245.42) --
	(108.41,242.20) --
	(108.62,242.20) --
	(108.83,237.65) --
	(109.04,236.85) --
	(109.24,236.85) --
	(109.45,233.29) --
	(109.66,231.79) --
	(109.86,231.25) --
	(110.07,232.99) --
	(110.28,233.18) --
	(110.49,235.78) --
	(110.69,236.05) --
	(110.90,238.19) --
	(111.11,238.72) --
	(111.32,236.05) --
	(111.52,235.51) --
	(111.73,233.21) --
	(111.94,230.45) --
	(112.15,228.04) --
	(112.35,228.50) --
	(112.56,230.08) --
	(112.77,229.14) --
	(112.97,227.51) --
	(113.18,227.05) --
	(113.39,228.01) --
	(113.60,227.80) --
	(113.80,227.72) --
	(114.01,227.83) --
	(114.22,228.60) --
	(114.43,227.91) --
	(114.63,229.25) --
	(114.84,227.53) --
	(115.05,227.61) --
	(115.26,226.78) --
	(115.46,226.30) --
	(115.67,226.76) --
	(115.88,226.60) --
	(116.08,226.19) --
	(116.29,225.66) --
	(116.50,224.99) --
	(116.71,223.33) --
	(116.91,223.81) --
	(117.12,225.31) --
	(117.33,226.03) --
	(117.54,225.34) --
	(117.74,226.51) --
	(117.95,225.42) --
	(118.16,225.04) --
	(118.37,223.92) --
	(118.57,223.70) --
	(118.78,223.28) --
	(118.99,222.93) --
	(119.19,223.22) --
	(119.40,223.86) --
	(119.61,222.63) --
	(119.82,220.20) --
	(120.02,221.64) --
	(120.23,224.61) --
	(120.44,223.54) --
	(120.65,223.44) --
	(120.85,223.17) --
	(121.06,222.04) --
	(121.27,219.79) --
	(121.48,220.28) --
	(121.68,219.34) --
	(121.89,219.45) --
	(122.10,218.27) --
	(122.30,217.38) --
	(122.51,217.49) --
	(122.72,218.11) --
	(122.93,217.65) --
	(123.13,217.97) --
	(123.34,216.39) --
	(123.55,215.72) --
	(123.76,217.12) --
	(123.96,216.61) --
	(124.17,217.01) --
	(124.38,216.21) --
	(124.59,216.90) --
	(124.79,216.10) --
	(125.00,215.64) --
	(125.21,216.13) --
	(125.41,216.96) --
	(125.62,216.10) --
	(125.83,216.50) --
	(126.04,216.74) --
	(126.24,216.37) --
	(126.45,216.07) --
	(126.66,215.86) --
	(126.87,215.86) --
	(127.07,215.97) --
	(127.28,215.89) --
	(127.49,215.64) --
	(127.70,216.13) --
	(127.90,215.24) --
	(128.11,216.13) --
	(128.32,216.72) --
	(128.52,216.50) --
	(128.73,215.56) --
	(128.94,215.16) --
	(129.15,215.94) --
	(129.35,216.18) --
	(129.56,215.80) --
	(129.77,216.45) --
	(129.98,216.74) --
	(130.18,215.54) --
	(130.39,216.42) --
	(130.60,216.61) --
	(130.81,216.55) --
	(131.01,216.15) --
	(131.22,215.83) --
	(131.43,215.51) --
	(131.63,215.80) --
	(131.84,215.89) --
	(132.05,216.45) --
	(132.26,216.63) --
	(132.46,217.63) --
	(132.67,215.89) --
	(132.88,216.58) --
	(133.09,216.15) --
	(133.29,216.05) --
	(133.50,215.80) --
	(133.71,215.51) --
	(133.91,215.59) --
	(134.12,216.55) --
	(134.33,215.94) --
	(134.54,215.80) --
	(134.74,214.97) --
	(134.95,215.62) --
	(135.16,215.46) --
	(135.37,215.80) --
	(135.57,214.84) --
	(135.78,215.00) --
	(135.99,215.40) --
	(136.20,215.94) --
	(136.40,215.38) --
	(136.61,216.29) --
	(136.82,215.78) --
	(137.02,216.74) --
	(137.23,216.15) --
	(137.44,216.21) --
	(137.65,215.40) --
	(137.85,216.34) --
	(138.06,216.26) --
	(138.27,216.63) --
	(138.48,216.13) --
	(138.68,215.83) --
	(138.89,216.34) --
	(139.10,216.26) --
	(139.31,217.14) --
	(139.51,216.31) --
	(139.72,216.82) --
	(139.93,217.60) --
	(140.13,217.36) --
	(140.34,216.45) --
	(140.55,217.95) --
	(140.76,217.89) --
	(140.96,219.53) --
	(141.17,219.96) --
	(141.38,220.38) --
	(141.59,218.48) --
	(141.79,219.53) --
	(142.00,220.65) --
	(142.21,220.38) --
	(142.42,219.79) --
	(142.62,218.80) --
	(142.83,219.74) --
	(143.04,221.08) --
	(143.24,220.33) --
	(143.45,221.45) --
	(143.66,221.53) --
	(143.87,220.28) --
	(144.07,222.26) --
	(144.28,221.91) --
	(144.49,225.07) --
	(144.70,224.21) --
	(144.90,223.28) --
	(145.11,225.02) --
	(145.32,226.41) --
	(145.53,228.76) --
	(145.73,227.40) --
	(145.94,227.61) --
	(146.15,227.08) --
	(146.35,227.21) --
	(146.56,227.59) --
	(146.77,227.00) --
	(146.98,227.40) --
	(147.18,226.38) --
	(147.39,226.49) --
	(147.60,226.49) --
	(147.81,226.73) --
	(148.01,227.21) --
	(148.22,228.01) --
	(148.43,227.00) --
	(148.64,226.86) --
	(148.84,225.60) --
	(149.05,227.64) --
	(149.26,227.80) --
	(149.46,226.86) --
	(149.67,226.06) --
	(149.88,226.14) --
	(150.09,226.30) --
	(150.29,227.45) --
	(150.50,227.56) --
	(150.71,227.56) --
	(150.92,228.60) --
	(151.12,227.29) --
	(151.33,227.32) --
	(151.54,228.34) --
	(151.75,228.12) --
	(151.95,228.20) --
	(152.16,227.45) --
	(152.37,227.80) --
	(152.57,228.39) --
	(152.78,227.72) --
	(152.99,227.59) --
	(153.20,227.64) --
	(153.40,227.18) --
	(153.61,227.51) --
	(153.82,228.71) --
	(154.03,227.99) --
	(154.23,226.78) --
	(154.44,226.65) --
	(154.65,227.13) --
	(154.86,226.62) --
	(155.06,226.94) --
	(155.27,225.66) --
	(155.48,226.76) --
	(155.68,225.82) --
	(155.89,226.94) --
	(156.10,225.55) --
	(156.31,226.14) --
	(156.51,225.95) --
	(156.72,225.63) --
	(156.93,226.65) --
	(157.14,227.40) --
	(157.34,226.14) --
	(157.55,227.18) --
	(157.76,227.37) --
	(157.97,228.12) --
	(158.17,228.12) --
	(158.38,226.89) --
	(158.59,227.10) --
	(158.79,227.83) --
	(159.00,227.69) --
	(159.21,227.34) --
	(159.42,226.11) --
	(159.62,226.62) --
	(159.83,226.41) --
	(160.04,226.65) --
	(160.25,226.97) --
	(160.45,227.21) --
	(160.66,227.21) --
	(160.87,226.25) --
	(161.07,225.90) --
	(161.28,226.30) --
	(161.49,227.18) --
	(161.70,226.27) --
	(161.90,226.11) --
	(162.11,227.43) --
	(162.32,226.54) --
	(162.53,226.49) --
	(162.73,226.41) --
	(162.94,225.87) --
	(163.15,224.72) --
	(163.36,224.80) --
	(163.56,225.31) --
	(163.77,224.72) --
	(163.98,225.79) --
	(164.18,225.93) --
	(164.39,225.07) --
	(164.60,225.07) --
	(164.81,224.64) --
	(165.01,224.29) --
	(165.22,223.86) --
	(165.43,224.21) --
	(165.64,223.70) --
	(165.84,224.00) --
	(166.05,224.00) --
	(166.26,224.08) --
	(166.47,224.16) --
	(166.67,223.44) --
	(166.88,223.57) --
	(167.09,224.02) --
	(167.29,224.53) --
	(167.50,224.00) --
	(167.71,223.92) --
	(167.92,223.44) --
	(168.12,223.68) --
	(168.33,223.89) --
	(168.54,223.89) --
	(168.75,223.46) --
	(168.95,223.44) --
	(169.16,223.60) --
	(169.37,223.76) --
	(169.58,223.73) --
	(169.78,224.56) --
	(169.99,223.81) --
	(170.20,224.53) --
	(170.40,224.91) --
	(170.61,224.85) --
	(170.82,224.72) --
	(171.03,224.88) --
	(171.23,224.53) --
	(171.44,224.45) --
	(171.65,223.94) --
	(171.86,223.86) --
	(172.06,224.43) --
	(172.27,224.88) --
	(172.48,224.19) --
	(172.69,224.51) --
	(172.89,224.75) --
	(173.10,224.59) --
	(173.31,225.77) --
	(173.51,225.95) --
	(173.72,227.18) --
	(173.93,225.18) --
	(174.14,225.79) --
	(174.34,227.40) --
	(174.55,226.68) --
	(174.76,228.12) --
	(174.97,227.61) --
	(175.17,227.00) --
	(175.38,228.28) --
	(175.59,228.23) --
	(175.80,226.78) --
	(176.00,226.25) --
	(176.21,226.97) --
	(176.42,227.83) --
	(176.62,229.73) --
	(176.83,231.07) --
	(177.04,232.11) --
	(177.25,236.58) --
	(177.45,234.17) --
	(177.66,233.90) --
	(177.87,233.53) --
	(178.08,238.72) --
	(178.28,243.28) --
	(178.49,241.67) --
	(178.70,241.94) --
	(178.91,238.99) --
	(179.11,236.58) --
	(179.32,238.46) --
	(179.53,237.65) --
	(179.73,239.79) --
	(179.94,236.85) --
	(180.15,243.01) --
	(180.36,241.94) --
	(180.56,239.79) --
	(180.77,242.20) --
	(180.98,243.01) --
	(181.19,240.33) --
	(181.39,239.53) --
	(181.60,239.53) --
	(181.81,245.95) --
	(182.02,244.08) --
	(182.22,249.17) --
	(182.43,251.31) --
	(182.64,255.32) --
	(182.84,258.00) --
	(183.05,252.91) --
	(183.26,251.31) --
	(183.47,252.91) --
	(183.67,247.02) --
	(183.88,245.42) --
	(184.09,242.20) --
	(184.30,242.20) --
	(184.50,237.65) --
	(184.71,236.85) --
	(184.92,236.85) --
	(185.13,233.29) --
	(185.33,231.79) --
	(185.54,231.25) --
	(185.75,232.99) --
	(185.95,233.18) --
	(186.16,235.78) --
	(186.37,236.05) --
	(186.58,238.19) --
	(186.78,238.72) --
	(186.99,236.05) --
	(187.20,235.51) --
	(187.41,233.21) --
	(187.61,230.45) --
	(187.82,228.04) --
	(188.03,228.50) --
	(188.23,230.08) --
	(188.44,229.14) --
	(188.65,227.51) --
	(188.86,227.05) --
	(189.06,228.01) --
	(189.27,227.80) --
	(189.48,227.72) --
	(189.69,227.83) --
	(189.89,228.60) --
	(190.10,227.91) --
	(190.31,229.25) --
	(190.52,227.53) --
	(190.72,227.61) --
	(190.93,226.78) --
	(191.14,226.30) --
	(191.34,226.76) --
	(191.55,226.60) --
	(191.76,226.19) --
	(191.97,225.66) --
	(192.17,224.99) --
	(192.38,223.33) --
	(192.59,223.81) --
	(192.80,225.31) --
	(193.00,226.03) --
	(193.21,225.34) --
	(193.42,226.51) --
	(193.63,225.42) --
	(193.83,225.04) --
	(194.04,223.92) --
	(194.25,223.70) --
	(194.45,223.28) --
	(194.66,222.93) --
	(194.87,223.22) --
	(195.08,223.86) --
	(195.28,222.63) --
	(195.49,220.20) --
	(195.70,221.64) --
	(195.91,224.61) --
	(196.11,223.54) --
	(196.32,223.44) --
	(196.53,223.17) --
	(196.74,222.04) --
	(196.94,219.79) --
	(197.15,220.28) --
	(197.36,219.34) --
	(197.56,219.45) --
	(197.77,218.27) --
	(197.98,217.38) --
	(198.19,217.49) --
	(198.39,218.11) --
	(198.60,217.65) --
	(198.81,217.97) --
	(199.02,216.39) --
	(199.22,215.72) --
	(199.43,217.12) --
	(199.64,216.61) --
	(199.85,217.01) --
	(200.05,216.21) --
	(200.26,216.90) --
	(200.47,216.10) --
	(200.67,215.64) --
	(200.88,216.13) --
	(201.09,216.96) --
	(201.30,216.10) --
	(201.50,216.50) --
	(201.71,216.74) --
	(201.92,216.37) --
	(202.13,216.07) --
	(202.33,215.86) --
	(202.54,215.86) --
	(202.75,215.97) --
	(202.96,215.89) --
	(203.16,215.64) --
	(203.37,216.13) --
	(203.58,215.24) --
	(203.78,216.13) --
	(203.99,216.72) --
	(204.20,216.50) --
	(204.41,215.56) --
	(204.61,215.16) --
	(204.82,215.94) --
	(205.03,216.18) --
	(205.24,215.80) --
	(205.44,216.45) --
	(205.65,216.74) --
	(205.86,215.54) --
	(206.07,216.42) --
	(206.27,216.61) --
	(206.48,216.55) --
	(206.69,216.15) --
	(206.89,215.83) --
	(207.10,215.51) --
	(207.31,215.80) --
	(207.52,215.89) --
	(207.72,216.45) --
	(207.93,216.63) --
	(208.14,217.63) --
	(208.35,215.89) --
	(208.55,216.58) --
	(208.76,216.15) --
	(208.97,216.05) --
	(209.18,215.80) --
	(209.38,215.51) --
	(209.59,215.59) --
	(209.80,216.55) --
	(210.00,215.94) --
	(210.21,215.80) --
	(210.42,214.97) --
	(210.63,215.62) --
	(210.83,215.46) --
	(211.04,215.80) --
	(211.25,214.84) --
	(211.46,215.00) --
	(211.66,215.40) --
	(211.87,215.94) --
	(212.08,215.38) --
	(212.28,216.29) --
	(212.49,215.78) --
	(212.70,216.74) --
	(212.91,216.15) --
	(213.11,216.21) --
	(213.32,215.40) --
	(213.53,216.34) --
	(213.74,216.26) --
	(213.94,216.63) --
	(214.15,216.13) --
	(214.36,215.83) --
	(214.57,216.34) --
	(214.77,216.26) --
	(214.98,217.14) --
	(215.19,216.31) --
	(215.39,216.82) --
	(215.60,217.60) --
	(215.81,217.36) --
	(216.02,216.45) --
	(216.22,217.95) --
	(216.43,217.89) --
	(216.64,219.53) --
	(216.85,219.96) --
	(217.05,220.38) --
	(217.26,218.48) --
	(217.47,219.53) --
	(217.68,220.65) --
	(217.88,220.38) --
	(218.09,219.79) --
	(218.30,218.80) --
	(218.50,219.74) --
	(218.71,221.08) --
	(218.92,220.33) --
	(219.13,221.45) --
	(219.33,221.53) --
	(219.54,220.28) --
	(219.75,222.26) --
	(219.96,221.91) --
	(220.16,225.07) --
	(220.37,224.21) --
	(220.58,223.28) --
	(220.79,225.02) --
	(220.99,226.41) --
	(221.20,228.76) --
	(221.41,227.40) --
	(221.61,227.61) --
	(221.82,227.08) --
	(222.03,227.21) --
	(222.24,227.59) --
	(222.44,227.00) --
	(222.65,227.40) --
	(222.86,226.38) --
	(223.07,226.49) --
	(223.27,226.49) --
	(223.48,226.73) --
	(223.69,227.21) --
	(223.90,228.01) --
	(224.10,227.00) --
	(224.31,226.86) --
	(224.52,225.60) --
	(224.72,227.64) --
	(224.93,227.80) --
	(225.14,226.86) --
	(225.35,226.06) --
	(225.55,226.14) --
	(225.76,226.30) --
	(225.97,227.45) --
	(226.18,227.56) --
	(226.38,227.56) --
	(226.59,228.60) --
	(226.80,227.29) --
	(227.01,227.32) --
	(227.21,228.34) --
	(227.42,228.12) --
	(227.63,228.20) --
	(227.83,227.45) --
	(228.04,227.80) --
	(228.25,228.39) --
	(228.46,227.72) --
	(228.66,227.59) --
	(228.87,227.64) --
	(229.08,227.18) --
	(229.29,227.51) --
	(229.49,228.71) --
	(229.70,227.99) --
	(229.91,226.78) --
	(230.12,226.65) --
	(230.32,227.13) --
	(230.53,226.62) --
	(230.74,226.94) --
	(230.94,225.66) --
	(231.15,226.76) --
	(231.36,225.82) --
	(231.57,226.94) --
	(231.77,225.55) --
	(231.98,226.14) --
	(232.19,225.95) --
	(232.40,225.63) --
	(232.60,226.65) --
	(232.81,227.40) --
	(233.02,226.14) --
	(233.23,227.18) --
	(233.43,227.37) --
	(233.64,228.12) --
	(233.85,228.12) --
	(234.05,226.89) --
	(234.26,227.10) --
	(234.47,227.83) --
	(234.68,227.69) --
	(234.88,227.34) --
	(235.09,226.11) --
	(235.30,226.62) --
	(235.51,226.41) --
	(235.71,226.65) --
	(235.92,226.97) --
	(236.13,227.21) --
	(236.34,227.21) --
	(236.54,226.25) --
	(236.75,225.90) --
	(236.96,226.30) --
	(237.16,227.18) --
	(237.37,226.27) --
	(237.58,226.11) --
	(237.79,227.43) --
	(237.99,226.54) --
	(238.20,226.49) --
	(238.41,226.41) --
	(238.62,225.87) --
	(238.82,224.72) --
	(239.03,224.80) --
	(239.24,225.31) --
	(239.44,224.72) --
	(239.65,225.79) --
	(239.86,225.93) --
	(240.07,225.07) --
	(240.27,225.07) --
	(240.48,224.64) --
	(240.69,224.29) --
	(240.90,223.86) --
	(241.10,224.21) --
	(241.31,223.70) --
	(241.52,224.00) --
	(241.73,224.00) --
	(241.93,224.08) --
	(242.14,224.16) --
	(242.35,223.44) --
	(242.55,223.57) --
	(242.76,224.02) --
	(242.97,224.53) --
	(243.18,224.00) --
	(243.38,223.92) --
	(243.59,223.44) --
	(243.80,223.68) --
	(244.01,223.89) --
	(244.21,223.89) --
	(244.42,223.46) --
	(244.63,223.44) --
	(244.84,223.60) --
	(245.04,223.76) --
	(245.25,223.73) --
	(245.46,224.56) --
	(245.66,223.81) --
	(245.87,224.53) --
	(246.08,224.91) --
	(246.29,224.85) --
	(246.49,224.72) --
	(246.70,224.88) --
	(246.91,224.53) --
	(247.12,224.45) --
	(247.32,223.94) --
	(247.53,223.86) --
	(247.74,224.43) --
	(247.95,224.88) --
	(248.15,224.19) --
	(248.36,224.51) --
	(248.57,224.75) --
	(248.77,224.59) --
	(248.98,225.77) --
	(249.19,225.95) --
	(249.40,227.18) --
	(249.60,225.18) --
	(249.81,225.79) --
	(250.02,227.40) --
	(250.23,226.68) --
	(250.43,228.12) --
	(250.64,227.61) --
	(250.85,227.00) --
	(251.06,228.28) --
	(251.26,228.23) --
	(251.47,226.78) --
	(251.68,226.25) --
	(251.88,226.97) --
	(252.09,227.83) --
	(252.30,229.73) --
	(252.51,231.07) --
	(252.71,232.11) --
	(252.92,236.58) --
	(253.13,234.17) --
	(253.34,233.90) --
	(253.54,233.53) --
	(253.75,238.72) --
	(253.96,243.28) --
	(254.17,241.67) --
	(254.37,241.94) --
	(254.58,238.99) --
	(254.79,236.58) --
	(254.99,238.46) --
	(255.20,237.65) --
	(255.41,239.79) --
	(255.62,236.85) --
	(255.82,243.01) --
	(256.03,241.94) --
	(256.24,239.79) --
	(256.45,242.20) --
	(256.65,243.01) --
	(256.86,240.33) --
	(257.07,239.53) --
	(257.28,239.53) --
	(257.48,245.95) --
	(257.69,244.08) --
	(257.90,249.17) --
	(258.10,251.31) --
	(258.31,255.32) --
	(258.52,258.00) --
	(258.73,252.91) --
	(258.93,251.31) --
	(259.14,252.91) --
	(259.35,247.02) --
	(259.56,245.42) --
	(259.76,242.20) --
	(259.97,242.20) --
	(260.18,237.65) --
	(260.39,236.85) --
	(260.59,236.85) --
	(260.80,233.29) --
	(261.01,231.79) --
	(261.21,231.25) --
	(261.42,232.99) --
	(261.63,233.18) --
	(261.84,235.78) --
	(262.04,236.05) --
	(262.25,238.19) --
	(262.46,238.72) --
	(262.67,236.05) --
	(262.87,235.51) --
	(263.08,233.21) --
	(263.29,230.45) --
	(263.50,228.04) --
	(263.70,228.50) --
	(263.91,230.08) --
	(264.12,229.14) --
	(264.32,227.51) --
	(264.53,227.05) --
	(264.74,228.01) --
	(264.95,227.80) --
	(265.15,227.72) --
	(265.36,227.83) --
	(265.57,228.60) --
	(265.78,227.91) --
	(265.98,229.25) --
	(266.19,227.53) --
	(266.40,227.61) --
	(266.60,226.78) --
	(266.81,226.30) --
	(267.02,226.76) --
	(267.23,226.60) --
	(267.43,226.19) --
	(267.64,225.66) --
	(267.85,224.99) --
	(268.06,223.33) --
	(268.26,223.81) --
	(268.47,225.31) --
	(268.68,226.03) --
	(268.89,225.34) --
	(269.09,226.51) --
	(269.30,225.42) --
	(269.51,225.04) --
	(269.71,223.92) --
	(269.92,223.70) --
	(270.13,223.28) --
	(270.34,222.93) --
	(270.54,223.22) --
	(270.75,223.86) --
	(270.96,222.63) --
	(271.17,220.20) --
	(271.37,221.64) --
	(271.58,224.61) --
	(271.79,223.54) --
	(272.00,223.44) --
	(272.20,223.17) --
	(272.41,222.04) --
	(272.62,219.79) --
	(272.82,220.28) --
	(273.03,219.34) --
	(273.24,219.45) --
	(273.45,218.27) --
	(273.65,217.38) --
	(273.86,217.49) --
	(274.07,218.11) --
	(274.28,217.65) --
	(274.48,217.97) --
	(274.69,216.39) --
	(274.90,215.72) --
	(275.11,217.12) --
	(275.31,216.61) --
	(275.52,217.01) --
	(275.73,216.21) --
	(275.93,216.90) --
	(276.14,216.10) --
	(276.35,215.64) --
	(276.56,216.13) --
	(276.76,216.96) --
	(276.97,216.10) --
	(277.18,216.50) --
	(277.39,216.74) --
	(277.59,216.37) --
	(277.80,216.07) --
	(278.01,215.86) --
	(278.22,215.86) --
	(278.42,215.97) --
	(278.63,215.89) --
	(278.84,215.64) --
	(279.04,216.13) --
	(279.25,215.24) --
	(279.46,216.13) --
	(279.67,216.72) --
	(279.87,216.50) --
	(280.08,215.56) --
	(280.29,215.16) --
	(280.50,215.94) --
	(280.70,216.18) --
	(280.91,215.80) --
	(281.12,216.45) --
	(281.33,216.74) --
	(281.53,215.54) --
	(281.74,216.42) --
	(281.95,216.61) --
	(282.15,216.55) --
	(282.36,216.15) --
	(282.57,215.83) --
	(282.78,215.51) --
	(282.98,215.80) --
	(283.19,215.89) --
	(283.40,216.45) --
	(283.61,216.63) --
	(283.81,217.63) --
	(284.02,215.89) --
	(284.23,216.58) --
	(284.44,216.15) --
	(284.64,216.05) --
	(284.85,215.80) --
	(285.06,215.51) --
	(285.26,215.59) --
	(285.47,216.55) --
	(285.68,215.94) --
	(285.89,215.80) --
	(286.09,214.97) --
	(286.30,215.62) --
	(286.51,215.46) --
	(286.72,215.80) --
	(286.92,214.84) --
	(287.13,215.00) --
	(287.34,215.40) --
	(287.55,215.94) --
	(287.75,215.38) --
	(287.96,216.29) --
	(288.17,215.78) --
	(288.37,216.74) --
	(288.58,216.15) --
	(288.79,216.21) --
	(289.00,215.40) --
	(289.20,216.34) --
	(289.41,216.26) --
	(289.62,216.63) --
	(289.83,216.13) --
	(290.03,215.83) --
	(290.24,216.34) --
	(290.45,216.26) --
	(290.65,217.14) --
	(290.86,216.31) --
	(291.07,216.82) --
	(291.28,217.60) --
	(291.48,217.36) --
	(291.69,216.45) --
	(291.90,217.95) --
	(292.11,217.89) --
	(292.31,219.53) --
	(292.52,219.96) --
	(292.73,220.38) --
	(292.94,218.48) --
	(293.14,219.53) --
	(293.35,220.65) --
	(293.56,220.38) --
	(293.76,219.79) --
	(293.97,218.80) --
	(294.18,219.74) --
	(294.39,221.08) --
	(294.59,220.33) --
	(294.80,221.45) --
	(295.01,221.53) --
	(295.22,220.28) --
	(295.42,222.26) --
	(295.63,221.91) --
	(295.84,225.07) --
	(296.05,224.21) --
	(296.25,223.28) --
	(296.46,225.02) --
	(296.67,226.41) --
	(296.87,228.76) --
	(297.08,227.40) --
	(297.29,227.61) --
	(297.50,227.08) --
	(297.70,227.21) --
	(297.91,227.59) --
	(298.12,227.00) --
	(298.33,227.40) --
	(298.53,226.38) --
	(298.74,226.49) --
	(298.95,226.49) --
	(299.16,226.73) --
	(299.36,227.21) --
	(299.57,228.01) --
	(299.78,227.00) --
	(299.98,226.86) --
	(300.19,225.60) --
	(300.40,227.64) --
	(300.61,227.80) --
	(300.81,226.86) --
	(301.02,226.06) --
	(301.23,226.14) --
	(301.44,226.30) --
	(301.64,227.45) --
	(301.85,227.56) --
	(302.06,227.56) --
	(302.27,228.60) --
	(302.47,227.29) --
	(302.68,227.32) --
	(302.89,228.34) --
	(303.09,228.12) --
	(303.30,228.20) --
	(303.51,227.45) --
	(303.72,227.80) --
	(303.92,228.39) --
	(304.13,227.72) --
	(304.34,227.59) --
	(304.55,227.64) --
	(304.75,227.18) --
	(304.96,227.51) --
	(305.17,228.71) --
	(305.38,227.99) --
	(305.58,226.78) --
	(305.79,226.65) --
	(306.00,227.13) --
	(306.20,226.62) --
	(306.41,226.94) --
	(306.62,225.66) --
	(306.83,226.76) --
	(307.03,225.82) --
	(307.24,226.94) --
	(307.45,225.55) --
	(307.66,226.14) --
	(307.86,225.95) --
	(308.07,225.63) --
	(308.28,226.65) --
	(308.49,227.40) --
	(308.69,226.14) --
	(308.90,227.18) --
	(309.11,227.37) --
	(309.31,228.12) --
	(309.52,228.12) --
	(309.73,226.89) --
	(309.94,227.10) --
	(310.14,227.83) --
	(310.35,227.69) --
	(310.56,227.34) --
	(310.77,226.11) --
	(310.97,226.62) --
	(311.18,226.41) --
	(311.39,226.65) --
	(311.60,226.97) --
	(311.80,227.21) --
	(312.01,227.21) --
	(312.22,226.25) --
	(312.42,225.90) --
	(312.63,226.30) --
	(312.84,227.18) --
	(313.05,226.27) --
	(313.25,226.11) --
	(313.46,227.43) --
	(313.67,226.54) --
	(313.88,226.49) --
	(314.08,226.41) --
	(314.29,225.87) --
	(314.50,224.72) --
	(314.71,224.80) --
	(314.91,225.31) --
	(315.12,224.72) --
	(315.33,225.79) --
	(315.53,225.93) --
	(315.74,225.07) --
	(315.95,225.07) --
	(316.16,224.64) --
	(316.36,224.29) --
	(316.57,223.86) --
	(316.78,224.21) --
	(316.99,223.70) --
	(317.19,224.00) --
	(317.40,224.00) --
	(317.61,224.08) --
	(317.81,224.16) --
	(318.02,223.44) --
	(318.23,223.57) --
	(318.44,224.02) --
	(318.64,224.53) --
	(318.85,224.00) --
	(319.06,223.92) --
	(319.27,223.44) --
	(319.47,223.68) --
	(319.68,223.89) --
	(319.89,223.89) --
	(320.10,223.46) --
	(320.30,223.44) --
	(320.51,223.60) --
	(320.72,223.76) --
	(320.92,223.73) --
	(321.13,224.56) --
	(321.34,223.81) --
	(321.55,224.53) --
	(321.75,224.91) --
	(321.96,224.85) --
	(322.17,224.72) --
	(322.38,224.88) --
	(322.58,224.53) --
	(322.79,224.45) --
	(323.00,223.94) --
	(323.21,223.86) --
	(323.41,224.43) --
	(323.62,224.88) --
	(323.83,224.19) --
	(324.03,224.51) --
	(324.24,224.75) --
	(324.45,224.59) --
	(324.66,225.77) --
	(324.86,225.95) --
	(325.07,227.18) --
	(325.28,225.18) --
	(325.49,225.79) --
	(325.69,227.40) --
	(325.90,226.68) --
	(326.11,228.12) --
	(326.32,227.61) --
	(326.52,227.00) --
	(326.73,228.28) --
	(326.94,228.23) --
	(327.14,226.78) --
	(327.35,226.25) --
	(327.56,226.97) --
	(327.77,227.83) --
	(327.97,229.73) --
	(328.18,231.07) --
	(328.39,232.11) --
	(328.60,236.58) --
	(328.80,234.17) --
	(329.01,233.90) --
	(329.22,233.53) --
	(329.43,238.72) --
	(329.63,243.28) --
	(329.84,241.67) --
	(330.05,241.94) --
	(330.25,238.99) --
	(330.46,236.58) --
	(330.67,238.46) --
	(330.88,237.65) --
	(331.08,239.79) --
	(331.29,236.85) --
	(331.50,243.01) --
	(331.71,241.94) --
	(331.91,239.79) --
	(332.12,242.20) --
	(332.33,243.01) --
	(332.54,240.33) --
	(332.74,239.53) --
	(332.95,239.53) --
	(333.16,245.95) --
	(333.36,244.08) --
	(333.57,249.17) --
	(333.78,251.31) --
	(333.99,255.32) --
	(334.19,258.00) --
	(334.40,252.91) --
	(334.61,251.31) --
	(334.82,252.91) --
	(335.02,247.02) --
	(335.23,245.42) --
	(335.44,242.20) --
	(335.65,242.20) --
	(335.85,237.65) --
	(336.06,236.85) --
	(336.27,236.85) --
	(336.47,233.29) --
	(336.68,231.79) --
	(336.89,231.25) --
	(337.10,232.99) --
	(337.30,233.18) --
	(337.51,235.78) --
	(337.72,236.05) --
	(337.93,238.19) --
	(338.13,238.72) --
	(338.34,236.05) --
	(338.55,235.51) --
	(338.76,233.21) --
	(338.96,230.45) --
	(339.17,228.04) --
	(339.38,228.50) --
	(339.58,230.08) --
	(339.79,229.14) --
	(340.00,227.51) --
	(340.21,227.05) --
	(340.41,228.01) --
	(340.62,227.80) --
	(340.83,227.72) --
	(341.04,227.83) --
	(341.24,228.60) --
	(341.45,227.91) --
	(341.66,229.25) --
	(341.86,227.53) --
	(342.07,227.61) --
	(342.28,226.78) --
	(342.49,226.30) --
	(342.69,226.76) --
	(342.90,226.60) --
	(343.11,226.19) --
	(343.32,225.66) --
	(343.52,224.99) --
	(343.73,223.33) --
	(343.94,223.81) --
	(344.15,225.31) --
	(344.35,226.03) --
	(344.56,225.34) --
	(344.77,226.51) --
	(344.97,225.42) --
	(345.18,225.04) --
	(345.39,223.92) --
	(345.60,223.70) --
	(345.80,223.28) --
	(346.01,222.93) --
	(346.22,223.22) --
	(346.43,223.86) --
	(346.63,222.63) --
	(346.84,220.20) --
	(347.05,221.64) --
	(347.26,224.61) --
	(347.46,223.54) --
	(347.67,223.44) --
	(347.88,223.17) --
	(348.08,222.04) --
	(348.29,219.79) --
	(348.50,220.28) --
	(348.71,219.34) --
	(348.91,219.45) --
	(349.12,218.27) --
	(349.33,217.38) --
	(349.54,217.49) --
	(349.74,218.11) --
	(349.95,217.65) --
	(350.16,217.97) --
	(350.37,216.39) --
	(350.57,215.72) --
	(350.78,217.12) --
	(350.99,216.61) --
	(351.19,217.01) --
	(351.40,216.21) --
	(351.61,216.90) --
	(351.82,216.10) --
	(352.02,215.64) --
	(352.23,216.13) --
	(352.44,216.96) --
	(352.65,216.10) --
	(352.85,216.50) --
	(353.06,216.74) --
	(353.27,216.37) --
	(353.48,216.07) --
	(353.68,215.86) --
	(353.89,215.86) --
	(354.10,215.97) --
	(354.30,215.89) --
	(354.51,215.64) --
	(354.72,216.13) --
	(354.93,215.24) --
	(355.13,216.13) --
	(355.34,216.72) --
	(355.55,216.50) --
	(355.76,215.56) --
	(355.96,215.16) --
	(356.17,215.94) --
	(356.38,216.18) --
	(356.59,215.80) --
	(356.79,216.45) --
	(357.00,216.74) --
	(357.21,215.54) --
	(357.41,216.42) --
	(357.62,216.61) --
	(357.83,216.55) --
	(358.04,216.15) --
	(358.24,215.83) --
	(358.45,215.51) --
	(358.66,215.80) --
	(358.87,215.89) --
	(359.07,216.45) --
	(359.28,216.63) --
	(359.49,217.63) --
	(359.70,215.89) --
	(359.90,216.58) --
	(360.11,216.15) --
	(360.32,216.05) --
	(360.52,215.80) --
	(360.73,215.51) --
	(360.94,215.59) --
	(361.15,216.55) --
	(361.35,215.94) --
	(361.56,215.80) --
	(361.77,214.97) --
	(361.98,215.62) --
	(362.18,215.46) --
	(362.39,215.80) --
	(362.60,214.84) --
	(362.81,215.00) --
	(363.01,215.40) --
	(363.22,215.94) --
	(363.43,215.38) --
	(363.63,216.29) --
	(363.84,215.78) --
	(364.05,216.74) --
	(364.26,216.15) --
	(364.46,216.21) --
	(364.67,215.40) --
	(364.88,216.34) --
	(365.09,216.26) --
	(365.29,216.63) --
	(365.50,216.13) --
	(365.71,215.83) --
	(365.92,216.34) --
	(366.12,216.26) --
	(366.33,217.14) --
	(366.54,216.31) --
	(366.74,216.82) --
	(366.95,217.60) --
	(367.16,217.36) --
	(367.37,216.45) --
	(367.57,217.95) --
	(367.78,217.89) --
	(367.99,219.53) --
	(368.20,219.96) --
	(368.40,220.38) --
	(368.61,218.48) --
	(368.82,219.53) --
	(369.02,220.65) --
	(369.23,220.38) --
	(369.44,219.79) --
	(369.65,218.80) --
	(369.85,219.74) --
	(370.06,221.08) --
	(370.27,220.33) --
	(370.48,221.45) --
	(370.68,221.53) --
	(370.89,220.28) --
	(371.10,222.26) --
	(371.31,221.91) --
	(371.51,225.07) --
	(371.72,224.21) --
	(371.93,223.28) --
	(372.13,225.02) --
	(372.34,226.41) --
	(372.55,228.76) --
	(372.76,227.40) --
	(372.96,227.61) --
	(373.17,227.08) --
	(373.38,227.21) --
	(373.59,227.59) --
	(373.79,227.00) --
	(374.00,227.40) --
	(374.21,226.38) --
	(374.42,226.49) --
	(374.62,226.49) --
	(374.83,226.73) --
	(375.04,227.21) --
	(375.24,228.01) --
	(375.45,227.00) --
	(375.66,226.86) --
	(375.87,225.60) --
	(376.07,227.64) --
	(376.28,227.80) --
	(376.49,226.86) --
	(376.70,226.06) --
	(376.90,226.14) --
	(377.11,226.30) --
	(377.32,227.45) --
	(377.53,227.56) --
	(377.73,227.56) --
	(377.94,228.60) --
	(378.15,227.29) --
	(378.35,227.32) --
	(378.56,228.34) --
	(378.77,228.12) --
	(378.98,228.20) --
	(379.18,227.45) --
	(379.39,227.80) --
	(379.60,228.39) --
	(379.81,227.72) --
	(380.01,227.59) --
	(380.22,227.64) --
	(380.43,227.18) --
	(380.64,227.51) --
	(380.84,228.71) --
	(381.05,227.99) --
	(381.26,226.78) --
	(381.46,226.65) --
	(381.67,227.13) --
	(381.88,226.62) --
	(382.09,226.94) --
	(382.29,225.66) --
	(382.50,226.76) --
	(382.71,225.82) --
	(382.92,226.94) --
	(383.12,225.55) --
	(383.33,226.14) --
	(383.54,225.95) --
	(383.75,225.63) --
	(383.95,226.65) --
	(384.16,227.40) --
	(384.37,226.14) --
	(384.57,227.18) --
	(384.78,227.37) --
	(384.99,228.12) --
	(385.20,228.12) --
	(385.40,226.89) --
	(385.61,227.10) --
	(385.82,227.83) --
	(386.03,227.69) --
	(386.23,227.34) --
	(386.44,226.11) --
	(386.65,226.62) --
	(386.86,226.41) --
	(387.06,226.65) --
	(387.27,226.97) --
	(387.48,227.21) --
	(387.68,227.21) --
	(387.89,226.25) --
	(388.10,225.90) --
	(388.31,226.30) --
	(388.51,227.18) --
	(388.72,226.27) --
	(388.93,226.11) --
	(389.14,227.43) --
	(389.34,226.54) --
	(389.55,226.49) --
	(389.76,226.41) --
	(389.97,225.87) --
	(390.17,224.72) --
	(390.38,224.80) --
	(390.59,225.31) --
	(390.79,224.72) --
	(391.00,225.79) --
	(391.21,225.93) --
	(391.42,225.07) --
	(391.62,225.07) --
	(391.83,224.64) --
	(392.04,224.29) --
	(392.25,223.86) --
	(392.45,224.21) --
	(392.66,223.70) --
	(392.87,224.00) --
	(393.08,224.00) --
	(393.28,224.08) --
	(393.49,224.16) --
	(393.70,223.44) --
	(393.90,223.57) --
	(394.11,224.02) --
	(394.32,224.53) --
	(394.53,224.00) --
	(394.73,223.92) --
	(394.94,223.44) --
	(395.15,223.68) --
	(395.36,223.89) --
	(395.56,223.89) --
	(395.77,223.46) --
	(395.98,223.44) --
	(396.18,223.60) --
	(396.39,223.76) --
	(396.60,223.73) --
	(396.81,224.56) --
	(397.01,223.81) --
	(397.22,224.53) --
	(397.43,224.91) --
	(397.64,224.85) --
	(397.84,224.72) --
	(398.05,226.68) --
	(398.26,224.88) --
	(398.47,224.53) --
	(398.67,224.45) --
	(398.88,223.94) --
	(399.09,223.86) --
	(399.29,224.43) --
	(399.50,224.88) --
	(399.71,224.19) --
	(399.92,224.51) --
	(400.12,224.75) --
	(400.33,224.59) --
	(400.54,225.77) --
	(400.75,225.95) --
	(400.95,227.18) --
	(401.16,225.18) --
	(401.37,225.79) --
	(401.58,227.40) --
	(401.78,226.68) --
	(401.99,228.12) --
	(402.20,227.61) --
	(402.40,227.00) --
	(402.61,228.28) --
	(402.82,228.23) --
	(403.03,226.78) --
	(403.23,226.25) --
	(403.44,226.97) --
	(403.65,227.83) --
	(403.86,229.73) --
	(404.06,231.07) --
	(404.27,232.11) --
	(404.48,236.58) --
	(404.69,234.17) --
	(404.89,233.90) --
	(405.10,233.53) --
	(405.31,238.72) --
	(405.51,243.28) --
	(405.72,241.67) --
	(405.93,241.94) --
	(406.14,238.99) --
	(406.34,236.58) --
	(406.55,238.46) --
	(406.76,237.65) --
	(406.97,239.79) --
	(407.17,236.85) --
	(407.38,243.01) --
	(407.59,241.94) --
	(407.80,239.79) --
	(408.00,242.20) --
	(408.21,243.01) --
	(408.42,240.33) --
	(408.62,239.53) --
	(408.83,239.53) --
	(409.04,245.95) --
	(409.25,244.08) --
	(409.45,249.17) --
	(409.66,251.31) --
	(409.87,255.32) --
	(410.08,258.00) --
	(410.28,252.91) --
	(410.49,251.31) --
	(410.70,252.91) --
	(410.91,247.02) --
	(411.11,245.42) --
	(411.32,242.20) --
	(411.53,242.20) --
	(411.73,237.65) --
	(411.94,236.85) --
	(412.15,236.85) --
	(412.36,233.29) --
	(412.56,231.79) --
	(412.77,231.25) --
	(412.98,232.99) --
	(413.19,233.18) --
	(413.39,235.78) --
	(413.60,236.05) --
	(413.81,238.19) --
	(414.02,238.72) --
	(414.22,236.05) --
	(414.43,235.51) --
	(414.64,233.21) --
	(414.84,230.45) --
	(415.05,228.04) --
	(415.26,228.50) --
	(415.47,230.08) --
	(415.67,229.14) --
	(415.88,227.51) --
	(416.09,227.05) --
	(416.30,228.01) --
	(416.50,227.80) --
	(416.71,227.72) --
	(416.92,227.83) --
	(417.13,228.60) --
	(417.33,227.91) --
	(417.54,229.25) --
	(417.75,227.53) --
	(417.95,227.61) --
	(418.16,226.78) --
	(418.37,226.30) --
	(418.58,226.76) --
	(418.78,226.60) --
	(418.99,226.19) --
	(419.20,225.66) --
	(419.41,224.99) --
	(419.61,223.33) --
	(419.82,223.81) --
	(420.03,225.31) --
	(420.23,226.03) --
	(420.44,225.34) --
	(420.65,226.51) --
	(420.86,225.42) --
	(421.06,225.04) --
	(421.27,223.92) --
	(421.48,223.70) --
	(421.69,223.28) --
	(421.89,222.93) --
	(422.10,223.22) --
	(422.31,223.86) --
	(422.52,222.63) --
	(422.72,220.20) --
	(422.93,221.64) --
	(423.14,224.61) --
	(423.34,223.54) --
	(423.55,223.44) --
	(423.76,223.17) --
	(423.97,222.04) --
	(424.17,219.79) --
	(424.38,220.28) --
	(424.59,219.34) --
	(424.80,219.45) --
	(425.00,218.27) --
	(425.21,217.38) --
	(425.42,217.49) --
	(425.63,218.11) --
	(425.83,217.65) --
	(426.04,217.97) --
	(426.25,216.39) --
	(426.45,215.72) --
	(426.66,217.12) --
	(426.87,216.61) --
	(427.08,217.01) --
	(427.28,216.21) --
	(427.49,216.90) --
	(427.70,216.10) --
	(427.91,215.64) --
	(428.11,216.13) --
	(428.32,216.96) --
	(428.53,216.10) --
	(428.74,216.50) --
	(428.94,216.74) --
	(429.15,216.37) --
	(429.36,216.07) --
	(429.56,215.86) --
	(429.77,215.86) --
	(429.98,215.97) --
	(430.19,215.89) --
	(430.39,215.64) --
	(430.60,216.13) --
	(430.81,215.24) --
	(431.02,216.13) --
	(431.22,216.72) --
	(431.43,216.50) --
	(431.64,215.56) --
	(431.85,215.16) --
	(432.05,215.94) --
	(432.26,216.18) --
	(432.47,215.80) --
	(432.67,216.45) --
	(432.88,216.74) --
	(433.09,215.54) --
	(433.30,216.42) --
	(433.50,216.61) --
	(433.71,216.55) --
	(433.92,216.15) --
	(434.13,215.83) --
	(434.33,215.51) --
	(434.54,215.80) --
	(434.75,215.89) --
	(434.96,216.45) --
	(435.16,216.63) --
	(435.37,217.63) --
	(435.58,215.89) --
	(435.78,216.58) --
	(435.99,216.15) --
	(436.20,216.05) --
	(436.41,215.80) --
	(436.61,215.51) --
	(436.82,215.59) --
	(437.03,216.55) --
	(437.24,215.94) --
	(437.44,215.80) --
	(437.65,214.97) --
	(437.86,215.62) --
	(438.07,215.46) --
	(438.27,215.80) --
	(438.48,214.84) --
	(438.69,215.00) --
	(438.89,215.40) --
	(439.10,215.94) --
	(439.31,215.38) --
	(439.52,216.29) --
	(439.72,215.78) --
	(439.93,216.74) --
	(440.14,216.15) --
	(440.35,216.21) --
	(440.55,215.40) --
	(440.76,216.34) --
	(440.97,216.26) --
	(441.18,216.63) --
	(441.38,216.13) --
	(441.59,215.83) --
	(441.80,216.34) --
	(442.00,216.26) --
	(442.21,217.14) --
	(442.42,216.31) --
	(442.42,212.97) --
	(442.21,213.61) --
	(442.00,213.61) --
	(441.80,213.56) --
	(441.59,213.53) --
	(441.38,213.05) --
	(441.18,213.13) --
	(440.97,213.42) --
	(440.76,213.05) --
	(440.55,212.97) --
	(440.35,212.89) --
	(440.14,212.89) --
	(439.93,213.21) --
	(439.72,212.99) --
	(439.52,213.31) --
	(439.31,212.83) --
	(439.10,212.89) --
	(438.89,212.70) --
	(438.69,212.51) --
	(438.48,212.51) --
	(438.27,212.54) --
	(438.07,213.26) --
	(437.86,213.18) --
	(437.65,212.97) --
	(437.44,212.97) --
	(437.24,212.67) --
	(437.03,212.54) --
	(436.82,212.40) --
	(436.61,212.59) --
	(436.41,212.70) --
	(436.20,213.15) --
	(435.99,213.05) --
	(435.78,213.40) --
	(435.58,212.97) --
	(435.37,213.13) --
	(435.16,212.73) --
	(434.96,213.40) --
	(434.75,213.61) --
	(434.54,213.48) --
	(434.33,213.58) --
	(434.13,212.99) --
	(433.92,213.31) --
	(433.71,213.05) --
	(433.50,213.61) --
	(433.30,213.37) --
	(433.09,213.31) --
	(432.88,213.40) --
	(432.67,213.42) --
	(432.47,213.48) --
	(432.26,213.53) --
	(432.05,213.37) --
	(431.85,213.29) --
	(431.64,213.15) --
	(431.43,213.48) --
	(431.22,213.21) --
	(431.02,213.26) --
	(430.81,213.56) --
	(430.60,213.29) --
	(430.39,213.45) --
	(430.19,212.89) --
	(429.98,213.45) --
	(429.77,213.40) --
	(429.56,213.10) --
	(429.36,212.99) --
	(429.15,213.48) --
	(428.94,213.40) --
	(428.74,213.23) --
	(428.53,212.78) --
	(428.32,212.94) --
	(428.11,213.48) --
	(427.91,213.48) --
	(427.70,213.69) --
	(427.49,213.18) --
	(427.28,213.21) --
	(427.08,213.26) --
	(426.87,213.48) --
	(426.66,213.69) --
	(426.45,213.56) --
	(426.25,213.05) --
	(426.04,213.40) --
	(425.83,213.23) --
	(425.63,213.77) --
	(425.42,213.21) --
	(425.21,213.69) --
	(425.00,213.50) --
	(424.80,213.82) --
	(424.59,213.66) --
	(424.38,212.99) --
	(424.17,211.41) --
	(423.97,213.26) --
	(423.76,213.69) --
	(423.55,213.64) --
	(423.34,213.72) --
	(423.14,213.98) --
	(422.93,213.80) --
	(422.72,213.96) --
	(422.52,213.42) --
	(422.31,214.09) --
	(422.10,213.58) --
	(421.89,214.01) --
	(421.69,213.82) --
	(421.48,213.82) --
	(421.27,213.50) --
	(421.06,213.58) --
	(420.86,214.01) --
	(420.65,213.80) --
	(420.44,213.82) --
	(420.23,213.85) --
	(420.03,214.33) --
	(419.82,214.12) --
	(419.61,213.72) --
	(419.41,214.57) --
	(419.20,214.81) --
	(418.99,214.65) --
	(418.78,214.49) --
	(418.58,214.36) --
	(418.37,214.97) --
	(418.16,214.33) --
	(417.95,214.87) --
	(417.75,215.40) --
	(417.54,213.98) --
	(417.33,214.01) --
	(417.13,213.82) --
	(416.92,213.77) --
	(416.71,214.25) --
	(416.50,214.36) --
	(416.30,214.87) --
	(416.09,214.44) --
	(415.88,214.76) --
	(415.67,215.27) --
	(415.47,215.64) --
	(415.26,214.73) --
	(415.05,215.72) --
	(414.84,215.14) --
	(414.64,215.19) --
	(414.43,215.08) --
	(414.22,216.53) --
	(414.02,217.84) --
	(413.81,218.86) --
	(413.60,219.31) --
	(413.39,218.46) --
	(413.19,217.55) --
	(412.98,217.38) --
	(412.77,216.85) --
	(412.56,216.72) --
	(412.36,217.14) --
	(412.15,217.73) --
	(411.94,218.86) --
	(411.73,219.04) --
	(411.53,219.98) --
	(411.32,219.47) --
	(411.11,219.34) --
	(410.91,217.63) --
	(410.70,218.40) --
	(410.49,219.85) --
	(410.28,220.57) --
	(410.08,220.25) --
	(409.87,221.37) --
	(409.66,221.72) --
	(409.45,222.66) --
	(409.25,223.52) --
	(409.04,224.24) --
	(408.83,222.20) --
	(408.62,222.63) --
	(408.42,220.89) --
	(408.21,223.49) --
	(408.00,223.62) --
	(407.80,222.58) --
	(407.59,222.45) --
	(407.38,221.03) --
	(407.17,221.19) --
	(406.97,222.74) --
	(406.76,222.82) --
	(406.55,222.45) --
	(406.34,222.71) --
	(406.14,223.38) --
	(405.93,223.22) --
	(405.72,221.70) --
	(405.51,222.87) --
	(405.31,222.74) --
	(405.10,223.17) --
	(404.89,222.90) --
	(404.69,221.72) --
	(404.48,220.79) --
	(404.27,221.35) --
	(404.06,220.25) --
	(403.86,219.45) --
	(403.65,219.12) --
	(403.44,217.92) --
	(403.23,217.87) --
	(403.03,217.95) --
	(402.82,217.46) --
	(402.61,218.29) --
	(402.40,218.43) --
	(402.20,217.22) --
	(401.99,217.81) --
	(401.78,218.64) --
	(401.58,219.15) --
	(401.37,218.99) --
	(401.16,217.89) --
	(400.95,218.38) --
	(400.75,218.51) --
	(400.54,217.60) --
	(400.33,217.20) --
	(400.12,216.50) --
	(399.92,217.41) --
	(399.71,215.97) --
	(399.50,215.94) --
	(399.29,216.72) --
	(399.09,216.85) --
	(398.88,216.50) --
	(398.67,216.47) --
	(398.47,216.39) --
	(398.26,215.97) --
	(398.05,215.14) --
	(397.84,216.31) --
	(397.64,216.07) --
	(397.43,215.94) --
	(397.22,216.61) --
	(397.01,216.02) --
	(396.81,216.23) --
	(396.60,216.42) --
	(396.39,215.97) --
	(396.18,216.47) --
	(395.98,217.52) --
	(395.77,217.01) --
	(395.56,217.41) --
	(395.36,217.81) --
	(395.15,217.84) --
	(394.94,217.14) --
	(394.73,216.23) --
	(394.53,217.04) --
	(394.32,216.05) --
	(394.11,217.25) --
	(393.90,216.53) --
	(393.70,218.11) --
	(393.49,217.12) --
	(393.28,216.98) --
	(393.08,216.88) --
	(392.87,217.73) --
	(392.66,217.22) --
	(392.45,216.74) --
	(392.25,216.61) --
	(392.04,216.66) --
	(391.83,215.97) --
	(391.62,216.50) --
	(391.42,216.23) --
	(391.21,217.04) --
	(391.00,217.84) --
	(390.79,217.57) --
	(390.59,217.20) --
	(390.38,217.14) --
	(390.17,217.84) --
	(389.97,218.19) --
	(389.76,217.84) --
	(389.55,217.81) --
	(389.34,218.11) --
	(389.14,218.35) --
	(388.93,217.30) --
	(388.72,217.49) --
	(388.51,217.33) --
	(388.31,217.57) --
	(388.10,217.57) --
	(387.89,216.85) --
	(387.68,216.88) --
	(387.48,217.30) --
	(387.27,217.36) --
	(387.06,217.87) --
	(386.86,217.71) --
	(386.65,217.57) --
	(386.44,217.57) --
	(386.23,216.23) --
	(386.03,216.50) --
	(385.82,216.58) --
	(385.61,218.08) --
	(385.40,217.41) --
	(385.20,217.79) --
	(384.99,216.88) --
	(384.78,216.50) --
	(384.57,216.88) --
	(384.37,216.23) --
	(384.16,217.14) --
	(383.95,217.06) --
	(383.75,217.63) --
	(383.54,217.20) --
	(383.33,217.20) --
	(383.12,217.46) --
	(382.92,218.11) --
	(382.71,217.30) --
	(382.50,217.60) --
	(382.29,217.46) --
	(382.09,218.05) --
	(381.88,216.93) --
	(381.67,218.13) --
	(381.46,218.96) --
	(381.26,218.56) --
	(381.05,217.33) --
	(380.84,217.65) --
	(380.64,219.42) --
	(380.43,219.37) --
	(380.22,217.79) --
	(380.01,219.69) --
	(379.81,218.88) --
	(379.60,218.88) --
	(379.39,220.22) --
	(379.18,219.15) --
	(378.98,218.13) --
	(378.77,216.74) --
	(378.56,216.39) --
	(378.35,215.80) --
	(378.15,215.91) --
	(377.94,216.34) --
	(377.73,216.13) --
	(377.53,215.97) --
	(377.32,216.42) --
	(377.11,215.59) --
	(376.90,216.34) --
	(376.70,216.61) --
	(376.49,216.58) --
	(376.28,217.04) --
	(376.07,216.47) --
	(375.87,216.42) --
	(375.66,217.06) --
	(375.45,216.93) --
	(375.24,217.52) --
	(375.04,216.53) --
	(374.83,215.94) --
	(374.62,215.94) --
	(374.42,216.21) --
	(374.21,215.62) --
	(374.00,215.80) --
	(373.79,215.35) --
	(373.59,215.43) --
	(373.38,215.03) --
	(373.17,215.24) --
	(372.96,215.00) --
	(372.76,215.03) --
	(372.55,215.43) --
	(372.34,215.35) --
	(372.13,215.30) --
	(371.93,214.71) --
	(371.72,214.92) --
	(371.51,215.11) --
	(371.31,214.81) --
	(371.10,214.52) --
	(370.89,214.63) --
	(370.68,214.95) --
	(370.48,214.39) --
	(370.27,214.36) --
	(370.06,214.14) --
	(369.85,213.88) --
	(369.65,213.48) --
	(369.44,213.93) --
	(369.23,213.42) --
	(369.02,213.23) --
	(368.82,213.96) --
	(368.61,213.96) --
	(368.40,213.93) --
	(368.20,213.61) --
	(367.99,213.61) --
	(367.78,213.50) --
	(367.57,213.53) --
	(367.37,213.31) --
	(367.16,213.29) --
	(366.95,213.45) --
	(366.74,213.18) --
	(366.54,212.97) --
	(366.33,213.61) --
	(366.12,213.61) --
	(365.92,213.56) --
	(365.71,213.53) --
	(365.50,213.05) --
	(365.29,213.13) --
	(365.09,213.42) --
	(364.88,213.05) --
	(364.67,212.97) --
	(364.46,212.89) --
	(364.26,212.89) --
	(364.05,213.21) --
	(363.84,212.99) --
	(363.63,213.31) --
	(363.43,212.83) --
	(363.22,212.89) --
	(363.01,212.70) --
	(362.81,212.51) --
	(362.60,212.51) --
	(362.39,212.54) --
	(362.18,213.26) --
	(361.98,213.18) --
	(361.77,212.97) --
	(361.56,212.97) --
	(361.35,212.67) --
	(361.15,212.54) --
	(360.94,212.40) --
	(360.73,212.59) --
	(360.52,212.70) --
	(360.32,213.15) --
	(360.11,213.05) --
	(359.90,213.40) --
	(359.70,212.97) --
	(359.49,213.13) --
	(359.28,212.73) --
	(359.07,213.40) --
	(358.87,213.61) --
	(358.66,213.48) --
	(358.45,213.58) --
	(358.24,212.99) --
	(358.04,213.31) --
	(357.83,213.05) --
	(357.62,213.61) --
	(357.41,213.37) --
	(357.21,213.31) --
	(357.00,213.40) --
	(356.79,213.42) --
	(356.59,213.48) --
	(356.38,213.53) --
	(356.17,213.37) --
	(355.96,213.29) --
	(355.76,213.15) --
	(355.55,213.48) --
	(355.34,213.21) --
	(355.13,213.26) --
	(354.93,213.56) --
	(354.72,213.29) --
	(354.51,213.45) --
	(354.30,212.89) --
	(354.10,213.45) --
	(353.89,213.40) --
	(353.68,213.10) --
	(353.48,212.99) --
	(353.27,213.48) --
	(353.06,213.40) --
	(352.85,213.23) --
	(352.65,212.78) --
	(352.44,212.94) --
	(352.23,213.48) --
	(352.02,213.48) --
	(351.82,213.69) --
	(351.61,213.18) --
	(351.40,213.21) --
	(351.19,213.26) --
	(350.99,213.48) --
	(350.78,213.69) --
	(350.57,213.56) --
	(350.37,213.05) --
	(350.16,213.40) --
	(349.95,213.23) --
	(349.74,213.77) --
	(349.54,213.21) --
	(349.33,213.69) --
	(349.12,213.50) --
	(348.91,213.82) --
	(348.71,213.66) --
	(348.50,212.99) --
	(348.29,211.41) --
	(348.08,213.26) --
	(347.88,213.69) --
	(347.67,213.64) --
	(347.46,213.72) --
	(347.26,213.98) --
	(347.05,213.80) --
	(346.84,213.96) --
	(346.63,213.42) --
	(346.43,214.09) --
	(346.22,213.58) --
	(346.01,214.01) --
	(345.80,213.82) --
	(345.60,213.82) --
	(345.39,213.50) --
	(345.18,213.58) --
	(344.97,214.01) --
	(344.77,213.80) --
	(344.56,213.82) --
	(344.35,213.85) --
	(344.15,214.33) --
	(343.94,214.12) --
	(343.73,213.72) --
	(343.52,214.57) --
	(343.32,214.81) --
	(343.11,214.65) --
	(342.90,214.49) --
	(342.69,214.36) --
	(342.49,214.97) --
	(342.28,214.33) --
	(342.07,214.87) --
	(341.86,215.40) --
	(341.66,213.98) --
	(341.45,214.01) --
	(341.24,213.82) --
	(341.04,213.77) --
	(340.83,214.25) --
	(340.62,214.36) --
	(340.41,214.87) --
	(340.21,214.44) --
	(340.00,214.76) --
	(339.79,215.27) --
	(339.58,215.64) --
	(339.38,214.73) --
	(339.17,215.72) --
	(338.96,215.14) --
	(338.76,215.19) --
	(338.55,215.08) --
	(338.34,216.53) --
	(338.13,217.84) --
	(337.93,218.86) --
	(337.72,219.31) --
	(337.51,218.46) --
	(337.30,217.55) --
	(337.10,217.38) --
	(336.89,216.85) --
	(336.68,216.72) --
	(336.47,217.14) --
	(336.27,217.73) --
	(336.06,218.86) --
	(335.85,219.04) --
	(335.65,219.98) --
	(335.44,219.47) --
	(335.23,219.34) --
	(335.02,217.63) --
	(334.82,218.40) --
	(334.61,219.85) --
	(334.40,220.57) --
	(334.19,220.25) --
	(333.99,221.37) --
	(333.78,221.72) --
	(333.57,222.66) --
	(333.36,223.52) --
	(333.16,224.24) --
	(332.95,222.20) --
	(332.74,222.63) --
	(332.54,220.89) --
	(332.33,223.49) --
	(332.12,223.62) --
	(331.91,222.58) --
	(331.71,222.45) --
	(331.50,221.03) --
	(331.29,221.19) --
	(331.08,222.74) --
	(330.88,222.82) --
	(330.67,222.45) --
	(330.46,222.71) --
	(330.25,223.38) --
	(330.05,223.22) --
	(329.84,221.70) --
	(329.63,222.87) --
	(329.43,222.74) --
	(329.22,223.17) --
	(329.01,222.90) --
	(328.80,221.72) --
	(328.60,220.79) --
	(328.39,221.35) --
	(328.18,220.25) --
	(327.97,219.45) --
	(327.77,219.12) --
	(327.56,217.92) --
	(327.35,217.87) --
	(327.14,217.95) --
	(326.94,217.46) --
	(326.73,218.29) --
	(326.52,218.43) --
	(326.32,217.22) --
	(326.11,217.81) --
	(325.90,218.64) --
	(325.69,219.15) --
	(325.49,218.99) --
	(325.28,217.89) --
	(325.07,218.38) --
	(324.86,218.51) --
	(324.66,217.60) --
	(324.45,217.20) --
	(324.24,216.50) --
	(324.03,217.41) --
	(323.83,215.97) --
	(323.62,215.94) --
	(323.41,216.72) --
	(323.21,216.85) --
	(323.00,216.50) --
	(322.79,216.47) --
	(322.58,216.39) --
	(322.38,215.97) --
	(322.17,216.31) --
	(321.96,216.07) --
	(321.75,215.94) --
	(321.55,216.61) --
	(321.34,216.02) --
	(321.13,216.23) --
	(320.92,216.42) --
	(320.72,215.97) --
	(320.51,216.47) --
	(320.30,217.52) --
	(320.10,217.01) --
	(319.89,217.41) --
	(319.68,217.81) --
	(319.47,217.84) --
	(319.27,217.14) --
	(319.06,216.23) --
	(318.85,217.04) --
	(318.64,216.05) --
	(318.44,217.25) --
	(318.23,216.53) --
	(318.02,218.11) --
	(317.81,217.12) --
	(317.61,216.98) --
	(317.40,216.88) --
	(317.19,217.73) --
	(316.99,217.22) --
	(316.78,216.74) --
	(316.57,216.61) --
	(316.36,216.66) --
	(316.16,215.97) --
	(315.95,216.50) --
	(315.74,216.23) --
	(315.53,217.04) --
	(315.33,217.84) --
	(315.12,217.57) --
	(314.91,217.20) --
	(314.71,217.14) --
	(314.50,217.84) --
	(314.29,218.19) --
	(314.08,217.84) --
	(313.88,217.81) --
	(313.67,218.11) --
	(313.46,218.35) --
	(313.25,217.30) --
	(313.05,217.49) --
	(312.84,217.33) --
	(312.63,217.57) --
	(312.42,217.57) --
	(312.22,216.85) --
	(312.01,216.88) --
	(311.80,217.30) --
	(311.60,217.36) --
	(311.39,217.87) --
	(311.18,217.71) --
	(310.97,217.57) --
	(310.77,217.57) --
	(310.56,216.23) --
	(310.35,216.50) --
	(310.14,216.58) --
	(309.94,218.08) --
	(309.73,217.41) --
	(309.52,217.79) --
	(309.31,216.88) --
	(309.11,216.50) --
	(308.90,216.88) --
	(308.69,216.23) --
	(308.49,217.14) --
	(308.28,217.06) --
	(308.07,217.63) --
	(307.86,217.20) --
	(307.66,217.20) --
	(307.45,217.46) --
	(307.24,218.11) --
	(307.03,217.30) --
	(306.83,217.60) --
	(306.62,217.46) --
	(306.41,218.05) --
	(306.20,216.93) --
	(306.00,218.13) --
	(305.79,218.96) --
	(305.58,218.56) --
	(305.38,217.33) --
	(305.17,217.65) --
	(304.96,219.42) --
	(304.75,219.37) --
	(304.55,217.79) --
	(304.34,219.69) --
	(304.13,218.88) --
	(303.92,218.88) --
	(303.72,220.22) --
	(303.51,219.15) --
	(303.30,218.13) --
	(303.09,216.74) --
	(302.89,216.39) --
	(302.68,215.80) --
	(302.47,215.91) --
	(302.27,216.34) --
	(302.06,216.13) --
	(301.85,215.97) --
	(301.64,216.42) --
	(301.44,215.59) --
	(301.23,216.34) --
	(301.02,216.61) --
	(300.81,216.58) --
	(300.61,217.04) --
	(300.40,216.47) --
	(300.19,216.42) --
	(299.98,217.06) --
	(299.78,216.93) --
	(299.57,217.52) --
	(299.36,216.53) --
	(299.16,215.94) --
	(298.95,215.94) --
	(298.74,216.21) --
	(298.53,215.62) --
	(298.33,215.80) --
	(298.12,215.35) --
	(297.91,215.43) --
	(297.70,215.03) --
	(297.50,215.24) --
	(297.29,215.00) --
	(297.08,215.03) --
	(296.87,215.43) --
	(296.67,215.35) --
	(296.46,215.30) --
	(296.25,214.71) --
	(296.05,214.92) --
	(295.84,215.11) --
	(295.63,214.81) --
	(295.42,214.52) --
	(295.22,214.63) --
	(295.01,214.95) --
	(294.80,214.39) --
	(294.59,214.36) --
	(294.39,214.14) --
	(294.18,213.88) --
	(293.97,213.48) --
	(293.76,213.93) --
	(293.56,213.42) --
	(293.35,213.23) --
	(293.14,213.96) --
	(292.94,213.96) --
	(292.73,213.93) --
	(292.52,213.61) --
	(292.31,213.61) --
	(292.11,213.50) --
	(291.90,213.53) --
	(291.69,213.31) --
	(291.48,213.29) --
	(291.28,213.45) --
	(291.07,213.18) --
	(290.86,212.97) --
	(290.65,213.61) --
	(290.45,213.61) --
	(290.24,213.56) --
	(290.03,213.53) --
	(289.83,213.05) --
	(289.62,213.13) --
	(289.41,213.42) --
	(289.20,213.05) --
	(289.00,212.97) --
	(288.79,212.89) --
	(288.58,212.89) --
	(288.37,213.21) --
	(288.17,212.99) --
	(287.96,213.31) --
	(287.75,212.83) --
	(287.55,212.89) --
	(287.34,212.70) --
	(287.13,212.51) --
	(286.92,212.51) --
	(286.72,212.54) --
	(286.51,213.26) --
	(286.30,213.18) --
	(286.09,212.97) --
	(285.89,212.97) --
	(285.68,212.67) --
	(285.47,212.54) --
	(285.26,212.40) --
	(285.06,212.59) --
	(284.85,212.70) --
	(284.64,213.15) --
	(284.44,213.05) --
	(284.23,213.40) --
	(284.02,212.97) --
	(283.81,213.13) --
	(283.61,212.73) --
	(283.40,213.40) --
	(283.19,213.61) --
	(282.98,213.48) --
	(282.78,213.58) --
	(282.57,212.99) --
	(282.36,213.31) --
	(282.15,213.05) --
	(281.95,213.61) --
	(281.74,213.37) --
	(281.53,213.31) --
	(281.33,213.40) --
	(281.12,213.42) --
	(280.91,213.48) --
	(280.70,213.53) --
	(280.50,213.37) --
	(280.29,213.29) --
	(280.08,213.15) --
	(279.87,213.48) --
	(279.67,213.21) --
	(279.46,213.26) --
	(279.25,213.56) --
	(279.04,213.29) --
	(278.84,213.45) --
	(278.63,212.89) --
	(278.42,213.45) --
	(278.22,213.40) --
	(278.01,213.10) --
	(277.80,212.99) --
	(277.59,213.48) --
	(277.39,213.40) --
	(277.18,213.23) --
	(276.97,212.78) --
	(276.76,212.94) --
	(276.56,213.48) --
	(276.35,213.48) --
	(276.14,213.69) --
	(275.93,213.18) --
	(275.73,213.21) --
	(275.52,213.26) --
	(275.31,213.48) --
	(275.11,213.69) --
	(274.90,213.56) --
	(274.69,213.05) --
	(274.48,213.40) --
	(274.28,213.23) --
	(274.07,213.77) --
	(273.86,213.21) --
	(273.65,213.69) --
	(273.45,213.50) --
	(273.24,213.82) --
	(273.03,213.66) --
	(272.82,212.99) --
	(272.62,211.41) --
	(272.41,213.26) --
	(272.20,213.69) --
	(272.00,213.64) --
	(271.79,213.72) --
	(271.58,213.98) --
	(271.37,213.80) --
	(271.17,213.96) --
	(270.96,213.42) --
	(270.75,214.09) --
	(270.54,213.58) --
	(270.34,214.01) --
	(270.13,213.82) --
	(269.92,213.82) --
	(269.71,213.50) --
	(269.51,213.58) --
	(269.30,214.01) --
	(269.09,213.80) --
	(268.89,213.82) --
	(268.68,213.85) --
	(268.47,214.33) --
	(268.26,214.12) --
	(268.06,213.72) --
	(267.85,214.57) --
	(267.64,214.81) --
	(267.43,214.65) --
	(267.23,214.49) --
	(267.02,214.36) --
	(266.81,214.97) --
	(266.60,214.33) --
	(266.40,214.87) --
	(266.19,215.40) --
	(265.98,213.98) --
	(265.78,214.01) --
	(265.57,213.82) --
	(265.36,213.77) --
	(265.15,214.25) --
	(264.95,214.36) --
	(264.74,214.87) --
	(264.53,214.44) --
	(264.32,214.76) --
	(264.12,215.27) --
	(263.91,215.64) --
	(263.70,214.73) --
	(263.50,215.72) --
	(263.29,215.14) --
	(263.08,215.19) --
	(262.87,215.08) --
	(262.67,216.53) --
	(262.46,217.84) --
	(262.25,218.86) --
	(262.04,219.31) --
	(261.84,218.46) --
	(261.63,217.55) --
	(261.42,217.38) --
	(261.21,216.85) --
	(261.01,216.72) --
	(260.80,217.14) --
	(260.59,217.73) --
	(260.39,218.86) --
	(260.18,219.04) --
	(259.97,219.98) --
	(259.76,219.47) --
	(259.56,219.34) --
	(259.35,217.63) --
	(259.14,218.40) --
	(258.93,219.85) --
	(258.73,220.57) --
	(258.52,220.25) --
	(258.31,221.37) --
	(258.10,221.72) --
	(257.90,222.66) --
	(257.69,223.52) --
	(257.48,224.24) --
	(257.28,222.20) --
	(257.07,222.63) --
	(256.86,220.89) --
	(256.65,223.49) --
	(256.45,223.62) --
	(256.24,222.58) --
	(256.03,222.45) --
	(255.82,221.03) --
	(255.62,221.19) --
	(255.41,222.74) --
	(255.20,222.82) --
	(254.99,222.45) --
	(254.79,222.71) --
	(254.58,223.38) --
	(254.37,223.22) --
	(254.17,221.70) --
	(253.96,222.87) --
	(253.75,222.74) --
	(253.54,223.17) --
	(253.34,222.90) --
	(253.13,221.72) --
	(252.92,220.79) --
	(252.71,221.35) --
	(252.51,220.25) --
	(252.30,219.45) --
	(252.09,219.12) --
	(251.88,217.92) --
	(251.68,217.87) --
	(251.47,217.95) --
	(251.26,217.46) --
	(251.06,218.29) --
	(250.85,218.43) --
	(250.64,217.22) --
	(250.43,217.81) --
	(250.23,218.64) --
	(250.02,219.15) --
	(249.81,218.99) --
	(249.60,217.89) --
	(249.40,218.38) --
	(249.19,218.51) --
	(248.98,217.60) --
	(248.77,217.20) --
	(248.57,216.50) --
	(248.36,217.41) --
	(248.15,215.97) --
	(247.95,215.94) --
	(247.74,216.72) --
	(247.53,216.85) --
	(247.32,216.50) --
	(247.12,216.47) --
	(246.91,216.39) --
	(246.70,215.97) --
	(246.49,216.31) --
	(246.29,216.07) --
	(246.08,215.94) --
	(245.87,216.61) --
	(245.66,216.02) --
	(245.46,216.23) --
	(245.25,216.42) --
	(245.04,215.97) --
	(244.84,216.47) --
	(244.63,217.52) --
	(244.42,217.01) --
	(244.21,217.41) --
	(244.01,217.81) --
	(243.80,217.84) --
	(243.59,217.14) --
	(243.38,216.23) --
	(243.18,217.04) --
	(242.97,216.05) --
	(242.76,217.25) --
	(242.55,216.53) --
	(242.35,218.11) --
	(242.14,217.12) --
	(241.93,216.98) --
	(241.73,216.88) --
	(241.52,217.73) --
	(241.31,217.22) --
	(241.10,216.74) --
	(240.90,216.61) --
	(240.69,216.66) --
	(240.48,215.97) --
	(240.27,216.50) --
	(240.07,216.23) --
	(239.86,217.04) --
	(239.65,217.84) --
	(239.44,217.57) --
	(239.24,217.20) --
	(239.03,217.14) --
	(238.82,217.84) --
	(238.62,218.19) --
	(238.41,217.84) --
	(238.20,217.81) --
	(237.99,218.11) --
	(237.79,218.35) --
	(237.58,217.30) --
	(237.37,217.49) --
	(237.16,217.33) --
	(236.96,217.57) --
	(236.75,217.57) --
	(236.54,216.85) --
	(236.34,216.88) --
	(236.13,217.30) --
	(235.92,217.36) --
	(235.71,217.87) --
	(235.51,217.71) --
	(235.30,217.57) --
	(235.09,217.57) --
	(234.88,216.23) --
	(234.68,216.50) --
	(234.47,216.58) --
	(234.26,218.08) --
	(234.05,217.41) --
	(233.85,217.79) --
	(233.64,216.88) --
	(233.43,216.50) --
	(233.23,216.88) --
	(233.02,216.23) --
	(232.81,217.14) --
	(232.60,217.06) --
	(232.40,217.63) --
	(232.19,217.20) --
	(231.98,217.20) --
	(231.77,217.46) --
	(231.57,218.11) --
	(231.36,217.30) --
	(231.15,217.60) --
	(230.94,217.46) --
	(230.74,218.05) --
	(230.53,216.93) --
	(230.32,218.13) --
	(230.12,218.96) --
	(229.91,218.56) --
	(229.70,217.33) --
	(229.49,217.65) --
	(229.29,219.42) --
	(229.08,219.37) --
	(228.87,217.79) --
	(228.66,219.69) --
	(228.46,218.88) --
	(228.25,218.88) --
	(228.04,220.22) --
	(227.83,219.15) --
	(227.63,218.13) --
	(227.42,216.74) --
	(227.21,216.39) --
	(227.01,215.80) --
	(226.80,215.91) --
	(226.59,216.34) --
	(226.38,216.13) --
	(226.18,215.97) --
	(225.97,216.42) --
	(225.76,215.59) --
	(225.55,216.34) --
	(225.35,216.61) --
	(225.14,216.58) --
	(224.93,217.04) --
	(224.72,216.47) --
	(224.52,216.42) --
	(224.31,217.06) --
	(224.10,216.93) --
	(223.90,217.52) --
	(223.69,216.53) --
	(223.48,215.94) --
	(223.27,215.94) --
	(223.07,216.21) --
	(222.86,215.62) --
	(222.65,215.80) --
	(222.44,215.35) --
	(222.24,215.43) --
	(222.03,215.03) --
	(221.82,215.24) --
	(221.61,215.00) --
	(221.41,215.03) --
	(221.20,215.43) --
	(220.99,215.35) --
	(220.79,215.30) --
	(220.58,214.71) --
	(220.37,214.92) --
	(220.16,215.11) --
	(219.96,214.81) --
	(219.75,214.52) --
	(219.54,214.63) --
	(219.33,214.95) --
	(219.13,214.39) --
	(218.92,214.36) --
	(218.71,214.14) --
	(218.50,213.88) --
	(218.30,213.48) --
	(218.09,213.93) --
	(217.88,213.42) --
	(217.68,213.23) --
	(217.47,213.96) --
	(217.26,213.96) --
	(217.05,213.93) --
	(216.85,213.61) --
	(216.64,213.61) --
	(216.43,213.50) --
	(216.22,213.53) --
	(216.02,213.31) --
	(215.81,213.29) --
	(215.60,213.45) --
	(215.39,213.18) --
	(215.19,212.97) --
	(214.98,213.61) --
	(214.77,213.61) --
	(214.57,213.56) --
	(214.36,213.53) --
	(214.15,213.05) --
	(213.94,213.13) --
	(213.74,213.42) --
	(213.53,213.05) --
	(213.32,212.97) --
	(213.11,212.89) --
	(212.91,212.89) --
	(212.70,213.21) --
	(212.49,212.99) --
	(212.28,213.31) --
	(212.08,212.83) --
	(211.87,212.89) --
	(211.66,212.70) --
	(211.46,212.51) --
	(211.25,212.51) --
	(211.04,212.54) --
	(210.83,213.26) --
	(210.63,213.18) --
	(210.42,212.97) --
	(210.21,212.97) --
	(210.00,212.67) --
	(209.80,212.54) --
	(209.59,212.40) --
	(209.38,212.59) --
	(209.18,212.70) --
	(208.97,213.15) --
	(208.76,213.05) --
	(208.55,213.40) --
	(208.35,212.97) --
	(208.14,213.13) --
	(207.93,212.73) --
	(207.72,213.40) --
	(207.52,213.61) --
	(207.31,213.48) --
	(207.10,213.58) --
	(206.89,212.99) --
	(206.69,213.31) --
	(206.48,213.05) --
	(206.27,213.61) --
	(206.07,213.37) --
	(205.86,213.31) --
	(205.65,213.40) --
	(205.44,213.42) --
	(205.24,213.48) --
	(205.03,213.53) --
	(204.82,213.37) --
	(204.61,213.29) --
	(204.41,213.15) --
	(204.20,213.48) --
	(203.99,213.21) --
	(203.78,213.26) --
	(203.58,213.56) --
	(203.37,213.29) --
	(203.16,213.45) --
	(202.96,212.89) --
	(202.75,213.45) --
	(202.54,213.40) --
	(202.33,213.10) --
	(202.13,212.99) --
	(201.92,213.48) --
	(201.71,213.40) --
	(201.50,213.23) --
	(201.30,212.78) --
	(201.09,212.94) --
	(200.88,213.48) --
	(200.67,213.48) --
	(200.47,213.69) --
	(200.26,213.18) --
	(200.05,213.21) --
	(199.85,213.26) --
	(199.64,213.48) --
	(199.43,213.69) --
	(199.22,213.56) --
	(199.02,213.05) --
	(198.81,213.40) --
	(198.60,213.23) --
	(198.39,213.77) --
	(198.19,213.21) --
	(197.98,213.69) --
	(197.77,213.50) --
	(197.56,213.82) --
	(197.36,213.66) --
	(197.15,212.99) --
	(196.94,211.41) --
	(196.74,213.26) --
	(196.53,213.69) --
	(196.32,213.64) --
	(196.11,213.72) --
	(195.91,213.98) --
	(195.70,213.80) --
	(195.49,213.96) --
	(195.28,213.42) --
	(195.08,214.09) --
	(194.87,213.58) --
	(194.66,214.01) --
	(194.45,213.82) --
	(194.25,213.82) --
	(194.04,213.50) --
	(193.83,213.58) --
	(193.63,214.01) --
	(193.42,213.80) --
	(193.21,213.82) --
	(193.00,213.85) --
	(192.80,214.33) --
	(192.59,214.12) --
	(192.38,213.72) --
	(192.17,214.57) --
	(191.97,214.81) --
	(191.76,214.65) --
	(191.55,214.49) --
	(191.34,214.36) --
	(191.14,214.97) --
	(190.93,214.33) --
	(190.72,214.87) --
	(190.52,215.40) --
	(190.31,213.98) --
	(190.10,214.01) --
	(189.89,213.82) --
	(189.69,213.77) --
	(189.48,214.25) --
	(189.27,214.36) --
	(189.06,214.87) --
	(188.86,214.44) --
	(188.65,214.76) --
	(188.44,215.27) --
	(188.23,215.64) --
	(188.03,214.73) --
	(187.82,215.72) --
	(187.61,215.14) --
	(187.41,215.19) --
	(187.20,215.08) --
	(186.99,216.53) --
	(186.78,217.84) --
	(186.58,218.86) --
	(186.37,219.31) --
	(186.16,218.46) --
	(185.95,217.55) --
	(185.75,217.38) --
	(185.54,216.85) --
	(185.33,216.72) --
	(185.13,217.14) --
	(184.92,217.73) --
	(184.71,218.86) --
	(184.50,219.04) --
	(184.30,219.98) --
	(184.09,219.47) --
	(183.88,219.34) --
	(183.67,217.63) --
	(183.47,218.40) --
	(183.26,219.85) --
	(183.05,220.57) --
	(182.84,220.25) --
	(182.64,221.37) --
	(182.43,221.72) --
	(182.22,222.66) --
	(182.02,223.52) --
	(181.81,224.24) --
	(181.60,222.20) --
	(181.39,222.63) --
	(181.19,220.89) --
	(180.98,223.49) --
	(180.77,223.62) --
	(180.56,222.58) --
	(180.36,222.45) --
	(180.15,221.03) --
	(179.94,221.19) --
	(179.73,222.74) --
	(179.53,222.82) --
	(179.32,222.45) --
	(179.11,222.71) --
	(178.91,223.38) --
	(178.70,223.22) --
	(178.49,221.70) --
	(178.28,222.87) --
	(178.08,222.74) --
	(177.87,223.17) --
	(177.66,222.90) --
	(177.45,221.72) --
	(177.25,220.79) --
	(177.04,221.35) --
	(176.83,220.25) --
	(176.62,219.45) --
	(176.42,219.12) --
	(176.21,217.92) --
	(176.00,217.87) --
	(175.80,217.95) --
	(175.59,217.46) --
	(175.38,218.29) --
	(175.17,218.43) --
	(174.97,217.22) --
	(174.76,217.81) --
	(174.55,218.64) --
	(174.34,219.15) --
	(174.14,218.99) --
	(173.93,217.89) --
	(173.72,218.38) --
	(173.51,218.51) --
	(173.31,217.60) --
	(173.10,217.20) --
	(172.89,216.50) --
	(172.69,217.41) --
	(172.48,215.97) --
	(172.27,215.94) --
	(172.06,216.72) --
	(171.86,216.85) --
	(171.65,216.50) --
	(171.44,216.47) --
	(171.23,216.39) --
	(171.03,215.97) --
	(170.82,216.31) --
	(170.61,216.07) --
	(170.40,215.94) --
	(170.20,216.61) --
	(169.99,216.02) --
	(169.78,216.23) --
	(169.58,216.42) --
	(169.37,215.97) --
	(169.16,216.47) --
	(168.95,217.52) --
	(168.75,217.01) --
	(168.54,217.41) --
	(168.33,217.81) --
	(168.12,217.84) --
	(167.92,217.14) --
	(167.71,216.23) --
	(167.50,217.04) --
	(167.29,216.05) --
	(167.09,217.25) --
	(166.88,216.53) --
	(166.67,218.11) --
	(166.47,217.12) --
	(166.26,216.98) --
	(166.05,216.88) --
	(165.84,217.73) --
	(165.64,217.22) --
	(165.43,216.74) --
	(165.22,216.61) --
	(165.01,216.66) --
	(164.81,215.97) --
	(164.60,216.50) --
	(164.39,216.23) --
	(164.18,217.04) --
	(163.98,217.84) --
	(163.77,217.57) --
	(163.56,217.20) --
	(163.36,217.14) --
	(163.15,217.84) --
	(162.94,218.19) --
	(162.73,217.84) --
	(162.53,217.81) --
	(162.32,218.11) --
	(162.11,218.35) --
	(161.90,217.30) --
	(161.70,217.49) --
	(161.49,217.33) --
	(161.28,217.57) --
	(161.07,217.57) --
	(160.87,216.85) --
	(160.66,216.88) --
	(160.45,217.30) --
	(160.25,217.36) --
	(160.04,217.87) --
	(159.83,217.71) --
	(159.62,217.57) --
	(159.42,217.57) --
	(159.21,216.23) --
	(159.00,216.50) --
	(158.79,216.58) --
	(158.59,218.08) --
	(158.38,217.41) --
	(158.17,217.79) --
	(157.97,216.88) --
	(157.76,216.50) --
	(157.55,216.88) --
	(157.34,216.23) --
	(157.14,217.14) --
	(156.93,217.06) --
	(156.72,217.63) --
	(156.51,217.20) --
	(156.31,217.20) --
	(156.10,217.46) --
	(155.89,218.11) --
	(155.68,217.30) --
	(155.48,217.60) --
	(155.27,217.46) --
	(155.06,218.05) --
	(154.86,216.93) --
	(154.65,218.13) --
	(154.44,218.96) --
	(154.23,218.56) --
	(154.03,217.33) --
	(153.82,217.65) --
	(153.61,219.42) --
	(153.40,219.37) --
	(153.20,217.79) --
	(152.99,219.69) --
	(152.78,218.88) --
	(152.57,218.88) --
	(152.37,220.22) --
	(152.16,219.15) --
	(151.95,218.13) --
	(151.75,216.74) --
	(151.54,216.39) --
	(151.33,215.80) --
	(151.12,215.91) --
	(150.92,216.34) --
	(150.71,216.13) --
	(150.50,215.97) --
	(150.29,216.42) --
	(150.09,215.59) --
	(149.88,216.34) --
	(149.67,216.61) --
	(149.46,216.58) --
	(149.26,217.04) --
	(149.05,216.47) --
	(148.84,216.42) --
	(148.64,217.06) --
	(148.43,216.93) --
	(148.22,217.52) --
	(148.01,216.53) --
	(147.81,215.94) --
	(147.60,215.94) --
	(147.39,216.21) --
	(147.18,215.62) --
	(146.98,215.80) --
	(146.77,215.35) --
	(146.56,215.43) --
	(146.35,215.03) --
	(146.15,215.24) --
	(145.94,215.00) --
	(145.73,215.03) --
	(145.53,215.43) --
	(145.32,215.35) --
	(145.11,215.30) --
	(144.90,214.71) --
	(144.70,214.92) --
	(144.49,215.11) --
	(144.28,214.81) --
	(144.07,214.52) --
	(143.87,214.63) --
	(143.66,214.95) --
	(143.45,214.39) --
	(143.24,214.36) --
	(143.04,214.14) --
	(142.83,213.88) --
	(142.62,213.48) --
	(142.42,213.93) --
	(142.21,213.42) --
	(142.00,213.23) --
	(141.79,213.96) --
	(141.59,213.96) --
	(141.38,213.93) --
	(141.17,213.61) --
	(140.96,213.61) --
	(140.76,213.50) --
	(140.55,213.53) --
	(140.34,213.31) --
	(140.13,213.29) --
	(139.93,213.45) --
	(139.72,213.18) --
	(139.51,212.97) --
	(139.31,213.61) --
	(139.10,213.61) --
	(138.89,213.56) --
	(138.68,213.53) --
	(138.48,213.05) --
	(138.27,213.13) --
	(138.06,213.42) --
	(137.85,213.05) --
	(137.65,212.97) --
	(137.44,212.89) --
	(137.23,212.89) --
	(137.02,213.21) --
	(136.82,212.99) --
	(136.61,213.31) --
	(136.40,212.83) --
	(136.20,212.89) --
	(135.99,212.70) --
	(135.78,212.51) --
	(135.57,212.51) --
	(135.37,212.54) --
	(135.16,213.26) --
	(134.95,213.18) --
	(134.74,212.97) --
	(134.54,212.97) --
	(134.33,212.67) --
	(134.12,212.54) --
	(133.91,212.40) --
	(133.71,212.59) --
	(133.50,212.70) --
	(133.29,213.15) --
	(133.09,213.05) --
	(132.88,213.40) --
	(132.67,212.97) --
	(132.46,213.13) --
	(132.26,212.73) --
	(132.05,213.40) --
	(131.84,213.61) --
	(131.63,213.48) --
	(131.43,213.58) --
	(131.22,212.99) --
	(131.01,213.31) --
	(130.81,213.05) --
	(130.60,213.61) --
	(130.39,213.37) --
	(130.18,213.31) --
	(129.98,213.40) --
	(129.77,213.42) --
	(129.56,213.48) --
	(129.35,213.53) --
	(129.15,213.37) --
	(128.94,213.29) --
	(128.73,213.15) --
	(128.52,213.48) --
	(128.32,213.21) --
	(128.11,213.26) --
	(127.90,213.56) --
	(127.70,213.29) --
	(127.49,213.45) --
	(127.28,212.89) --
	(127.07,213.45) --
	(126.87,213.40) --
	(126.66,213.10) --
	(126.45,212.99) --
	(126.24,213.48) --
	(126.04,213.40) --
	(125.83,213.23) --
	(125.62,212.78) --
	(125.41,212.94) --
	(125.21,213.48) --
	(125.00,213.48) --
	(124.79,213.69) --
	(124.59,213.18) --
	(124.38,213.21) --
	(124.17,213.26) --
	(123.96,213.48) --
	(123.76,213.69) --
	(123.55,213.56) --
	(123.34,213.05) --
	(123.13,213.40) --
	(122.93,213.23) --
	(122.72,213.77) --
	(122.51,213.21) --
	(122.30,213.69) --
	(122.10,213.50) --
	(121.89,213.82) --
	(121.68,213.66) --
	(121.48,212.99) --
	(121.27,211.41) --
	(121.06,213.26) --
	(120.85,213.69) --
	(120.65,213.64) --
	(120.44,213.72) --
	(120.23,213.98) --
	(120.02,213.80) --
	(119.82,213.96) --
	(119.61,213.42) --
	(119.40,214.09) --
	(119.19,213.58) --
	(118.99,214.01) --
	(118.78,213.82) --
	(118.57,213.82) --
	(118.37,213.50) --
	(118.16,213.58) --
	(117.95,214.01) --
	(117.74,213.80) --
	(117.54,213.82) --
	(117.33,213.85) --
	(117.12,214.33) --
	(116.91,214.12) --
	(116.71,213.72) --
	(116.50,214.57) --
	(116.29,214.81) --
	(116.08,214.65) --
	(115.88,214.49) --
	(115.67,214.36) --
	(115.46,214.97) --
	(115.26,214.33) --
	(115.05,214.87) --
	(114.84,215.40) --
	(114.63,213.98) --
	(114.43,214.01) --
	(114.22,213.82) --
	(114.01,213.77) --
	(113.80,214.25) --
	(113.60,214.36) --
	(113.39,214.87) --
	(113.18,214.44) --
	(112.97,214.76) --
	(112.77,215.27) --
	(112.56,215.64) --
	(112.35,214.73) --
	(112.15,215.72) --
	(111.94,215.14) --
	(111.73,215.19) --
	(111.52,215.08) --
	(111.32,216.53) --
	(111.11,217.84) --
	(110.90,218.86) --
	(110.69,219.31) --
	(110.49,218.46) --
	(110.28,217.55) --
	(110.07,217.38) --
	(109.86,216.85) --
	(109.66,216.72) --
	(109.45,217.14) --
	(109.24,217.73) --
	(109.04,218.86) --
	(108.83,219.04) --
	(108.62,219.98) --
	(108.41,219.47) --
	(108.21,219.34) --
	(108.00,217.63) --
	(107.79,218.40) --
	(107.58,219.85) --
	(107.38,220.57) --
	(107.17,220.25) --
	(106.96,221.37) --
	(106.76,221.72) --
	(106.55,222.66) --
	(106.34,223.52) --
	(106.13,224.24) --
	(105.93,222.20) --
	(105.72,222.63) --
	(105.51,220.89) --
	(105.30,223.49) --
	(105.10,223.62) --
	(104.89,222.58) --
	(104.68,222.45) --
	(104.47,221.03) --
	(104.27,221.19) --
	(104.06,222.74) --
	(103.85,222.82) --
	(103.65,222.45) --
	(103.44,222.71) --
	(103.23,223.38) --
	(103.02,223.22) --
	(102.82,221.70) --
	(102.61,222.87) --
	(102.40,222.74) --
	(102.19,223.17) --
	(101.99,222.90) --
	(101.78,221.72) --
	(101.57,220.79) --
	(101.36,221.35) --
	(101.16,220.25) --
	(100.95,219.45) --
	(100.74,219.12) --
	(100.54,217.92) --
	(100.33,217.87) --
	(100.12,217.95) --
	( 99.91,217.46) --
	( 99.71,218.29) --
	( 99.50,218.43) --
	( 99.29,217.22) --
	( 99.08,217.81) --
	( 98.88,218.64) --
	( 98.67,219.15) --
	( 98.46,218.99) --
	( 98.25,217.89) --
	( 98.05,218.38) --
	( 97.84,218.51) --
	( 97.63,217.60) --
	( 97.43,217.20) --
	( 97.22,216.50) --
	( 97.01,217.41) --
	( 96.80,215.97) --
	( 96.60,215.94) --
	( 96.39,216.72) --
	( 96.18,216.85) --
	( 95.97,216.50) --
	( 95.77,216.47) --
	( 95.56,216.39) --
	( 95.35,215.97) --
	( 95.14,215.14) --
	( 94.94,216.31) --
	( 94.73,216.07) --
	( 94.52,215.94) --
	( 94.32,216.61) --
	( 94.11,216.02) --
	( 93.90,216.23) --
	( 93.69,216.42) --
	( 93.49,215.97) --
	( 93.28,216.47) --
	( 93.07,217.52) --
	( 92.86,217.01) --
	( 92.66,217.41) --
	( 92.45,217.81) --
	( 92.24,217.84) --
	( 92.03,217.14) --
	( 91.83,216.23) --
	( 91.62,217.04) --
	( 91.41,216.05) --
	( 91.21,217.25) --
	( 91.00,216.53) --
	( 90.79,218.11) --
	( 90.58,217.12) --
	( 90.38,216.98) --
	( 90.17,216.88) --
	( 89.96,217.73) --
	( 89.75,217.22) --
	( 89.55,216.74) --
	( 89.34,216.61) --
	( 89.13,216.66) --
	( 88.92,215.97) --
	( 88.72,216.50) --
	( 88.51,216.23) --
	( 88.30,217.04) --
	( 88.10,217.84) --
	( 87.89,217.57) --
	( 87.68,217.20) --
	( 87.47,217.14) --
	( 87.27,217.84) --
	( 87.06,218.19) --
	( 86.85,217.84) --
	( 86.64,217.81) --
	( 86.44,218.11) --
	( 86.23,218.35) --
	( 86.02,217.30) --
	( 85.81,217.49) --
	( 85.61,217.33) --
	( 85.40,217.57) --
	( 85.19,217.57) --
	( 84.99,216.85) --
	( 84.78,216.88) --
	( 84.57,217.30) --
	( 84.36,217.36) --
	( 84.16,217.87) --
	( 83.95,217.71) --
	( 83.74,217.57) --
	( 83.53,217.57) --
	( 83.33,216.23) --
	( 83.12,216.50) --
	( 82.91,216.58) --
	( 82.70,218.08) --
	( 82.50,217.41) --
	( 82.29,217.79) --
	( 82.08,216.88) --
	( 81.88,216.50) --
	( 81.67,216.88) --
	( 81.46,216.23) --
	( 81.25,217.14) --
	( 81.05,217.06) --
	( 80.84,217.63) --
	( 80.63,217.20) --
	( 80.42,217.20) --
	( 80.22,217.46) --
	( 80.01,218.11) --
	( 79.80,217.30) --
	( 79.60,217.60) --
	( 79.39,217.46) --
	( 79.18,218.05) --
	( 78.97,216.93) --
	( 78.77,218.13) --
	( 78.56,218.96) --
	( 78.35,218.56) --
	( 78.14,217.33) --
	( 77.94,217.65) --
	( 77.73,219.42) --
	( 77.52,219.37) --
	( 77.31,217.79) --
	( 77.11,219.69) --
	( 76.90,218.88) --
	( 76.69,218.88) --
	( 76.49,220.22) --
	( 76.28,219.15) --
	( 76.07,218.13) --
	( 75.86,216.74) --
	( 75.66,216.39) --
	( 75.45,215.80) --
	( 75.24,215.91) --
	( 75.03,216.34) --
	( 74.83,216.13) --
	( 74.62,215.97) --
	( 74.41,216.42) --
	( 74.20,215.59) --
	( 74.00,216.34) --
	( 73.79,216.61) --
	( 73.58,216.58) --
	( 73.38,217.04) --
	( 73.17,216.47) --
	( 72.96,216.42) --
	( 72.75,217.06) --
	( 72.55,216.93) --
	( 72.34,217.52) --
	( 72.13,216.53) --
	( 71.92,215.94) --
	( 71.72,215.94) --
	( 71.51,216.21) --
	( 71.30,215.62) --
	( 71.09,215.80) --
	( 70.89,215.35) --
	( 70.68,215.43) --
	( 70.47,215.03) --
	( 70.27,215.24) --
	( 70.06,215.00) --
	( 69.85,215.03) --
	( 69.64,215.43) --
	( 69.44,215.35) --
	( 69.23,215.30) --
	( 69.02,214.71) --
	( 68.81,214.92) --
	( 68.61,215.11) --
	( 68.40,214.81) --
	( 68.19,214.52) --
	( 67.98,214.63) --
	( 67.78,214.95) --
	( 67.57,214.39) --
	( 67.36,214.36) --
	( 67.16,214.14) --
	( 66.95,213.88) --
	( 66.74,213.48) --
	( 66.53,213.93) --
	( 66.33,213.42) --
	( 66.12,213.23) --
	( 65.91,213.96) --
	( 65.70,213.96) --
	( 65.50,213.93) --
	( 65.29,213.61) --
	( 65.08,213.61) --
	( 64.87,213.50) --
	( 64.67,213.53) --
	( 64.46,213.31) --
	( 64.25,213.29) --
	( 64.05,213.45) --
	( 63.84,213.18) --
	cycle;

\path[] ( 63.84,216.82) --
	( 64.05,217.60) --
	( 64.25,217.36) --
	( 64.46,216.45) --
	( 64.67,217.95) --
	( 64.87,217.89) --
	( 65.08,219.53) --
	( 65.29,219.96) --
	( 65.50,220.38) --
	( 65.70,218.48) --
	( 65.91,219.53) --
	( 66.12,220.65) --
	( 66.33,220.38) --
	( 66.53,219.79) --
	( 66.74,218.80) --
	( 66.95,219.74) --
	( 67.16,221.08) --
	( 67.36,220.33) --
	( 67.57,221.45) --
	( 67.78,221.53) --
	( 67.98,220.28) --
	( 68.19,222.26) --
	( 68.40,221.91) --
	( 68.61,225.07) --
	( 68.81,224.21) --
	( 69.02,223.28) --
	( 69.23,225.02) --
	( 69.44,226.41) --
	( 69.64,228.76) --
	( 69.85,227.40) --
	( 70.06,227.61) --
	( 70.27,227.08) --
	( 70.47,227.21) --
	( 70.68,227.59) --
	( 70.89,227.00) --
	( 71.09,227.40) --
	( 71.30,226.38) --
	( 71.51,226.49) --
	( 71.72,226.49) --
	( 71.92,226.73) --
	( 72.13,227.21) --
	( 72.34,228.01) --
	( 72.55,227.00) --
	( 72.75,226.86) --
	( 72.96,225.60) --
	( 73.17,227.64) --
	( 73.38,227.80) --
	( 73.58,226.86) --
	( 73.79,226.06) --
	( 74.00,226.14) --
	( 74.20,226.30) --
	( 74.41,227.45) --
	( 74.62,227.56) --
	( 74.83,227.56) --
	( 75.03,228.60) --
	( 75.24,227.29) --
	( 75.45,227.32) --
	( 75.66,228.34) --
	( 75.86,228.12) --
	( 76.07,228.20) --
	( 76.28,227.45) --
	( 76.49,227.80) --
	( 76.69,228.39) --
	( 76.90,227.72) --
	( 77.11,227.59) --
	( 77.31,227.64) --
	( 77.52,227.18) --
	( 77.73,227.51) --
	( 77.94,228.71) --
	( 78.14,227.99) --
	( 78.35,226.78) --
	( 78.56,226.65) --
	( 78.77,227.13) --
	( 78.97,226.62) --
	( 79.18,226.94) --
	( 79.39,225.66) --
	( 79.60,226.76) --
	( 79.80,225.82) --
	( 80.01,226.94) --
	( 80.22,225.55) --
	( 80.42,226.14) --
	( 80.63,225.95) --
	( 80.84,225.63) --
	( 81.05,226.65) --
	( 81.25,227.40) --
	( 81.46,226.14) --
	( 81.67,227.18) --
	( 81.88,227.37) --
	( 82.08,228.12) --
	( 82.29,228.12) --
	( 82.50,226.89) --
	( 82.70,227.10) --
	( 82.91,227.83) --
	( 83.12,227.69) --
	( 83.33,227.34) --
	( 83.53,226.11) --
	( 83.74,226.62) --
	( 83.95,226.41) --
	( 84.16,226.65) --
	( 84.36,226.97) --
	( 84.57,227.21) --
	( 84.78,227.21) --
	( 84.99,226.25) --
	( 85.19,225.90) --
	( 85.40,226.30) --
	( 85.61,227.18) --
	( 85.81,226.27) --
	( 86.02,226.11) --
	( 86.23,227.43) --
	( 86.44,226.54) --
	( 86.64,226.49) --
	( 86.85,226.41) --
	( 87.06,225.87) --
	( 87.27,224.72) --
	( 87.47,224.80) --
	( 87.68,225.31) --
	( 87.89,224.72) --
	( 88.10,225.79) --
	( 88.30,225.93) --
	( 88.51,225.07) --
	( 88.72,225.07) --
	( 88.92,224.64) --
	( 89.13,224.29) --
	( 89.34,223.86) --
	( 89.55,224.21) --
	( 89.75,223.70) --
	( 89.96,224.00) --
	( 90.17,224.00) --
	( 90.38,224.08) --
	( 90.58,224.16) --
	( 90.79,223.44) --
	( 91.00,223.57) --
	( 91.21,224.02) --
	( 91.41,224.53) --
	( 91.62,224.00) --
	( 91.83,223.92) --
	( 92.03,223.44) --
	( 92.24,223.68) --
	( 92.45,223.89) --
	( 92.66,223.89) --
	( 92.86,223.46) --
	( 93.07,223.44) --
	( 93.28,223.60) --
	( 93.49,223.76) --
	( 93.69,223.73) --
	( 93.90,224.56) --
	( 94.11,223.81) --
	( 94.32,224.53) --
	( 94.52,224.91) --
	( 94.73,224.85) --
	( 94.94,224.72) --
	( 95.14,226.68) --
	( 95.35,224.88) --
	( 95.56,224.53) --
	( 95.77,224.45) --
	( 95.97,223.94) --
	( 96.18,223.86) --
	( 96.39,224.43) --
	( 96.60,224.88) --
	( 96.80,224.19) --
	( 97.01,224.51) --
	( 97.22,224.75) --
	( 97.43,224.59) --
	( 97.63,225.77) --
	( 97.84,225.95) --
	( 98.05,227.18) --
	( 98.25,225.18) --
	( 98.46,225.79) --
	( 98.67,227.40) --
	( 98.88,226.68) --
	( 99.08,228.12) --
	( 99.29,227.61) --
	( 99.50,227.00) --
	( 99.71,228.28) --
	( 99.91,228.23) --
	(100.12,226.78) --
	(100.33,226.25) --
	(100.54,226.97) --
	(100.74,227.83) --
	(100.95,229.73) --
	(101.16,231.07) --
	(101.36,232.11) --
	(101.57,236.58) --
	(101.78,234.17) --
	(101.99,233.90) --
	(102.19,233.53) --
	(102.40,238.72) --
	(102.61,243.28) --
	(102.82,241.67) --
	(103.02,241.94) --
	(103.23,238.99) --
	(103.44,236.58) --
	(103.65,238.46) --
	(103.85,237.65) --
	(104.06,239.79) --
	(104.27,236.85) --
	(104.47,243.01) --
	(104.68,241.94) --
	(104.89,239.79) --
	(105.10,242.20) --
	(105.30,243.01) --
	(105.51,240.33) --
	(105.72,239.53) --
	(105.93,239.53) --
	(106.13,245.95) --
	(106.34,244.08) --
	(106.55,249.17) --
	(106.76,251.31) --
	(106.96,255.32) --
	(107.17,258.00) --
	(107.38,252.91) --
	(107.58,251.31) --
	(107.79,252.91) --
	(108.00,247.02) --
	(108.21,245.42) --
	(108.41,242.20) --
	(108.62,242.20) --
	(108.83,237.65) --
	(109.04,236.85) --
	(109.24,236.85) --
	(109.45,233.29) --
	(109.66,231.79) --
	(109.86,231.25) --
	(110.07,232.99) --
	(110.28,233.18) --
	(110.49,235.78) --
	(110.69,236.05) --
	(110.90,238.19) --
	(111.11,238.72) --
	(111.32,236.05) --
	(111.52,235.51) --
	(111.73,233.21) --
	(111.94,230.45) --
	(112.15,228.04) --
	(112.35,228.50) --
	(112.56,230.08) --
	(112.77,229.14) --
	(112.97,227.51) --
	(113.18,227.05) --
	(113.39,228.01) --
	(113.60,227.80) --
	(113.80,227.72) --
	(114.01,227.83) --
	(114.22,228.60) --
	(114.43,227.91) --
	(114.63,229.25) --
	(114.84,227.53) --
	(115.05,227.61) --
	(115.26,226.78) --
	(115.46,226.30) --
	(115.67,226.76) --
	(115.88,226.60) --
	(116.08,226.19) --
	(116.29,225.66) --
	(116.50,224.99) --
	(116.71,223.33) --
	(116.91,223.81) --
	(117.12,225.31) --
	(117.33,226.03) --
	(117.54,225.34) --
	(117.74,226.51) --
	(117.95,225.42) --
	(118.16,225.04) --
	(118.37,223.92) --
	(118.57,223.70) --
	(118.78,223.28) --
	(118.99,222.93) --
	(119.19,223.22) --
	(119.40,223.86) --
	(119.61,222.63) --
	(119.82,220.20) --
	(120.02,221.64) --
	(120.23,224.61) --
	(120.44,223.54) --
	(120.65,223.44) --
	(120.85,223.17) --
	(121.06,222.04) --
	(121.27,219.79) --
	(121.48,220.28) --
	(121.68,219.34) --
	(121.89,219.45) --
	(122.10,218.27) --
	(122.30,217.38) --
	(122.51,217.49) --
	(122.72,218.11) --
	(122.93,217.65) --
	(123.13,217.97) --
	(123.34,216.39) --
	(123.55,215.72) --
	(123.76,217.12) --
	(123.96,216.61) --
	(124.17,217.01) --
	(124.38,216.21) --
	(124.59,216.90) --
	(124.79,216.10) --
	(125.00,215.64) --
	(125.21,216.13) --
	(125.41,216.96) --
	(125.62,216.10) --
	(125.83,216.50) --
	(126.04,216.74) --
	(126.24,216.37) --
	(126.45,216.07) --
	(126.66,215.86) --
	(126.87,215.86) --
	(127.07,215.97) --
	(127.28,215.89) --
	(127.49,215.64) --
	(127.70,216.13) --
	(127.90,215.24) --
	(128.11,216.13) --
	(128.32,216.72) --
	(128.52,216.50) --
	(128.73,215.56) --
	(128.94,215.16) --
	(129.15,215.94) --
	(129.35,216.18) --
	(129.56,215.80) --
	(129.77,216.45) --
	(129.98,216.74) --
	(130.18,215.54) --
	(130.39,216.42) --
	(130.60,216.61) --
	(130.81,216.55) --
	(131.01,216.15) --
	(131.22,215.83) --
	(131.43,215.51) --
	(131.63,215.80) --
	(131.84,215.89) --
	(132.05,216.45) --
	(132.26,216.63) --
	(132.46,217.63) --
	(132.67,215.89) --
	(132.88,216.58) --
	(133.09,216.15) --
	(133.29,216.05) --
	(133.50,215.80) --
	(133.71,215.51) --
	(133.91,215.59) --
	(134.12,216.55) --
	(134.33,215.94) --
	(134.54,215.80) --
	(134.74,214.97) --
	(134.95,215.62) --
	(135.16,215.46) --
	(135.37,215.80) --
	(135.57,214.84) --
	(135.78,215.00) --
	(135.99,215.40) --
	(136.20,215.94) --
	(136.40,215.38) --
	(136.61,216.29) --
	(136.82,215.78) --
	(137.02,216.74) --
	(137.23,216.15) --
	(137.44,216.21) --
	(137.65,215.40) --
	(137.85,216.34) --
	(138.06,216.26) --
	(138.27,216.63) --
	(138.48,216.13) --
	(138.68,215.83) --
	(138.89,216.34) --
	(139.10,216.26) --
	(139.31,217.14) --
	(139.51,216.31) --
	(139.72,216.82) --
	(139.93,217.60) --
	(140.13,217.36) --
	(140.34,216.45) --
	(140.55,217.95) --
	(140.76,217.89) --
	(140.96,219.53) --
	(141.17,219.96) --
	(141.38,220.38) --
	(141.59,218.48) --
	(141.79,219.53) --
	(142.00,220.65) --
	(142.21,220.38) --
	(142.42,219.79) --
	(142.62,218.80) --
	(142.83,219.74) --
	(143.04,221.08) --
	(143.24,220.33) --
	(143.45,221.45) --
	(143.66,221.53) --
	(143.87,220.28) --
	(144.07,222.26) --
	(144.28,221.91) --
	(144.49,225.07) --
	(144.70,224.21) --
	(144.90,223.28) --
	(145.11,225.02) --
	(145.32,226.41) --
	(145.53,228.76) --
	(145.73,227.40) --
	(145.94,227.61) --
	(146.15,227.08) --
	(146.35,227.21) --
	(146.56,227.59) --
	(146.77,227.00) --
	(146.98,227.40) --
	(147.18,226.38) --
	(147.39,226.49) --
	(147.60,226.49) --
	(147.81,226.73) --
	(148.01,227.21) --
	(148.22,228.01) --
	(148.43,227.00) --
	(148.64,226.86) --
	(148.84,225.60) --
	(149.05,227.64) --
	(149.26,227.80) --
	(149.46,226.86) --
	(149.67,226.06) --
	(149.88,226.14) --
	(150.09,226.30) --
	(150.29,227.45) --
	(150.50,227.56) --
	(150.71,227.56) --
	(150.92,228.60) --
	(151.12,227.29) --
	(151.33,227.32) --
	(151.54,228.34) --
	(151.75,228.12) --
	(151.95,228.20) --
	(152.16,227.45) --
	(152.37,227.80) --
	(152.57,228.39) --
	(152.78,227.72) --
	(152.99,227.59) --
	(153.20,227.64) --
	(153.40,227.18) --
	(153.61,227.51) --
	(153.82,228.71) --
	(154.03,227.99) --
	(154.23,226.78) --
	(154.44,226.65) --
	(154.65,227.13) --
	(154.86,226.62) --
	(155.06,226.94) --
	(155.27,225.66) --
	(155.48,226.76) --
	(155.68,225.82) --
	(155.89,226.94) --
	(156.10,225.55) --
	(156.31,226.14) --
	(156.51,225.95) --
	(156.72,225.63) --
	(156.93,226.65) --
	(157.14,227.40) --
	(157.34,226.14) --
	(157.55,227.18) --
	(157.76,227.37) --
	(157.97,228.12) --
	(158.17,228.12) --
	(158.38,226.89) --
	(158.59,227.10) --
	(158.79,227.83) --
	(159.00,227.69) --
	(159.21,227.34) --
	(159.42,226.11) --
	(159.62,226.62) --
	(159.83,226.41) --
	(160.04,226.65) --
	(160.25,226.97) --
	(160.45,227.21) --
	(160.66,227.21) --
	(160.87,226.25) --
	(161.07,225.90) --
	(161.28,226.30) --
	(161.49,227.18) --
	(161.70,226.27) --
	(161.90,226.11) --
	(162.11,227.43) --
	(162.32,226.54) --
	(162.53,226.49) --
	(162.73,226.41) --
	(162.94,225.87) --
	(163.15,224.72) --
	(163.36,224.80) --
	(163.56,225.31) --
	(163.77,224.72) --
	(163.98,225.79) --
	(164.18,225.93) --
	(164.39,225.07) --
	(164.60,225.07) --
	(164.81,224.64) --
	(165.01,224.29) --
	(165.22,223.86) --
	(165.43,224.21) --
	(165.64,223.70) --
	(165.84,224.00) --
	(166.05,224.00) --
	(166.26,224.08) --
	(166.47,224.16) --
	(166.67,223.44) --
	(166.88,223.57) --
	(167.09,224.02) --
	(167.29,224.53) --
	(167.50,224.00) --
	(167.71,223.92) --
	(167.92,223.44) --
	(168.12,223.68) --
	(168.33,223.89) --
	(168.54,223.89) --
	(168.75,223.46) --
	(168.95,223.44) --
	(169.16,223.60) --
	(169.37,223.76) --
	(169.58,223.73) --
	(169.78,224.56) --
	(169.99,223.81) --
	(170.20,224.53) --
	(170.40,224.91) --
	(170.61,224.85) --
	(170.82,224.72) --
	(171.03,224.88) --
	(171.23,224.53) --
	(171.44,224.45) --
	(171.65,223.94) --
	(171.86,223.86) --
	(172.06,224.43) --
	(172.27,224.88) --
	(172.48,224.19) --
	(172.69,224.51) --
	(172.89,224.75) --
	(173.10,224.59) --
	(173.31,225.77) --
	(173.51,225.95) --
	(173.72,227.18) --
	(173.93,225.18) --
	(174.14,225.79) --
	(174.34,227.40) --
	(174.55,226.68) --
	(174.76,228.12) --
	(174.97,227.61) --
	(175.17,227.00) --
	(175.38,228.28) --
	(175.59,228.23) --
	(175.80,226.78) --
	(176.00,226.25) --
	(176.21,226.97) --
	(176.42,227.83) --
	(176.62,229.73) --
	(176.83,231.07) --
	(177.04,232.11) --
	(177.25,236.58) --
	(177.45,234.17) --
	(177.66,233.90) --
	(177.87,233.53) --
	(178.08,238.72) --
	(178.28,243.28) --
	(178.49,241.67) --
	(178.70,241.94) --
	(178.91,238.99) --
	(179.11,236.58) --
	(179.32,238.46) --
	(179.53,237.65) --
	(179.73,239.79) --
	(179.94,236.85) --
	(180.15,243.01) --
	(180.36,241.94) --
	(180.56,239.79) --
	(180.77,242.20) --
	(180.98,243.01) --
	(181.19,240.33) --
	(181.39,239.53) --
	(181.60,239.53) --
	(181.81,245.95) --
	(182.02,244.08) --
	(182.22,249.17) --
	(182.43,251.31) --
	(182.64,255.32) --
	(182.84,258.00) --
	(183.05,252.91) --
	(183.26,251.31) --
	(183.47,252.91) --
	(183.67,247.02) --
	(183.88,245.42) --
	(184.09,242.20) --
	(184.30,242.20) --
	(184.50,237.65) --
	(184.71,236.85) --
	(184.92,236.85) --
	(185.13,233.29) --
	(185.33,231.79) --
	(185.54,231.25) --
	(185.75,232.99) --
	(185.95,233.18) --
	(186.16,235.78) --
	(186.37,236.05) --
	(186.58,238.19) --
	(186.78,238.72) --
	(186.99,236.05) --
	(187.20,235.51) --
	(187.41,233.21) --
	(187.61,230.45) --
	(187.82,228.04) --
	(188.03,228.50) --
	(188.23,230.08) --
	(188.44,229.14) --
	(188.65,227.51) --
	(188.86,227.05) --
	(189.06,228.01) --
	(189.27,227.80) --
	(189.48,227.72) --
	(189.69,227.83) --
	(189.89,228.60) --
	(190.10,227.91) --
	(190.31,229.25) --
	(190.52,227.53) --
	(190.72,227.61) --
	(190.93,226.78) --
	(191.14,226.30) --
	(191.34,226.76) --
	(191.55,226.60) --
	(191.76,226.19) --
	(191.97,225.66) --
	(192.17,224.99) --
	(192.38,223.33) --
	(192.59,223.81) --
	(192.80,225.31) --
	(193.00,226.03) --
	(193.21,225.34) --
	(193.42,226.51) --
	(193.63,225.42) --
	(193.83,225.04) --
	(194.04,223.92) --
	(194.25,223.70) --
	(194.45,223.28) --
	(194.66,222.93) --
	(194.87,223.22) --
	(195.08,223.86) --
	(195.28,222.63) --
	(195.49,220.20) --
	(195.70,221.64) --
	(195.91,224.61) --
	(196.11,223.54) --
	(196.32,223.44) --
	(196.53,223.17) --
	(196.74,222.04) --
	(196.94,219.79) --
	(197.15,220.28) --
	(197.36,219.34) --
	(197.56,219.45) --
	(197.77,218.27) --
	(197.98,217.38) --
	(198.19,217.49) --
	(198.39,218.11) --
	(198.60,217.65) --
	(198.81,217.97) --
	(199.02,216.39) --
	(199.22,215.72) --
	(199.43,217.12) --
	(199.64,216.61) --
	(199.85,217.01) --
	(200.05,216.21) --
	(200.26,216.90) --
	(200.47,216.10) --
	(200.67,215.64) --
	(200.88,216.13) --
	(201.09,216.96) --
	(201.30,216.10) --
	(201.50,216.50) --
	(201.71,216.74) --
	(201.92,216.37) --
	(202.13,216.07) --
	(202.33,215.86) --
	(202.54,215.86) --
	(202.75,215.97) --
	(202.96,215.89) --
	(203.16,215.64) --
	(203.37,216.13) --
	(203.58,215.24) --
	(203.78,216.13) --
	(203.99,216.72) --
	(204.20,216.50) --
	(204.41,215.56) --
	(204.61,215.16) --
	(204.82,215.94) --
	(205.03,216.18) --
	(205.24,215.80) --
	(205.44,216.45) --
	(205.65,216.74) --
	(205.86,215.54) --
	(206.07,216.42) --
	(206.27,216.61) --
	(206.48,216.55) --
	(206.69,216.15) --
	(206.89,215.83) --
	(207.10,215.51) --
	(207.31,215.80) --
	(207.52,215.89) --
	(207.72,216.45) --
	(207.93,216.63) --
	(208.14,217.63) --
	(208.35,215.89) --
	(208.55,216.58) --
	(208.76,216.15) --
	(208.97,216.05) --
	(209.18,215.80) --
	(209.38,215.51) --
	(209.59,215.59) --
	(209.80,216.55) --
	(210.00,215.94) --
	(210.21,215.80) --
	(210.42,214.97) --
	(210.63,215.62) --
	(210.83,215.46) --
	(211.04,215.80) --
	(211.25,214.84) --
	(211.46,215.00) --
	(211.66,215.40) --
	(211.87,215.94) --
	(212.08,215.38) --
	(212.28,216.29) --
	(212.49,215.78) --
	(212.70,216.74) --
	(212.91,216.15) --
	(213.11,216.21) --
	(213.32,215.40) --
	(213.53,216.34) --
	(213.74,216.26) --
	(213.94,216.63) --
	(214.15,216.13) --
	(214.36,215.83) --
	(214.57,216.34) --
	(214.77,216.26) --
	(214.98,217.14) --
	(215.19,216.31) --
	(215.39,216.82) --
	(215.60,217.60) --
	(215.81,217.36) --
	(216.02,216.45) --
	(216.22,217.95) --
	(216.43,217.89) --
	(216.64,219.53) --
	(216.85,219.96) --
	(217.05,220.38) --
	(217.26,218.48) --
	(217.47,219.53) --
	(217.68,220.65) --
	(217.88,220.38) --
	(218.09,219.79) --
	(218.30,218.80) --
	(218.50,219.74) --
	(218.71,221.08) --
	(218.92,220.33) --
	(219.13,221.45) --
	(219.33,221.53) --
	(219.54,220.28) --
	(219.75,222.26) --
	(219.96,221.91) --
	(220.16,225.07) --
	(220.37,224.21) --
	(220.58,223.28) --
	(220.79,225.02) --
	(220.99,226.41) --
	(221.20,228.76) --
	(221.41,227.40) --
	(221.61,227.61) --
	(221.82,227.08) --
	(222.03,227.21) --
	(222.24,227.59) --
	(222.44,227.00) --
	(222.65,227.40) --
	(222.86,226.38) --
	(223.07,226.49) --
	(223.27,226.49) --
	(223.48,226.73) --
	(223.69,227.21) --
	(223.90,228.01) --
	(224.10,227.00) --
	(224.31,226.86) --
	(224.52,225.60) --
	(224.72,227.64) --
	(224.93,227.80) --
	(225.14,226.86) --
	(225.35,226.06) --
	(225.55,226.14) --
	(225.76,226.30) --
	(225.97,227.45) --
	(226.18,227.56) --
	(226.38,227.56) --
	(226.59,228.60) --
	(226.80,227.29) --
	(227.01,227.32) --
	(227.21,228.34) --
	(227.42,228.12) --
	(227.63,228.20) --
	(227.83,227.45) --
	(228.04,227.80) --
	(228.25,228.39) --
	(228.46,227.72) --
	(228.66,227.59) --
	(228.87,227.64) --
	(229.08,227.18) --
	(229.29,227.51) --
	(229.49,228.71) --
	(229.70,227.99) --
	(229.91,226.78) --
	(230.12,226.65) --
	(230.32,227.13) --
	(230.53,226.62) --
	(230.74,226.94) --
	(230.94,225.66) --
	(231.15,226.76) --
	(231.36,225.82) --
	(231.57,226.94) --
	(231.77,225.55) --
	(231.98,226.14) --
	(232.19,225.95) --
	(232.40,225.63) --
	(232.60,226.65) --
	(232.81,227.40) --
	(233.02,226.14) --
	(233.23,227.18) --
	(233.43,227.37) --
	(233.64,228.12) --
	(233.85,228.12) --
	(234.05,226.89) --
	(234.26,227.10) --
	(234.47,227.83) --
	(234.68,227.69) --
	(234.88,227.34) --
	(235.09,226.11) --
	(235.30,226.62) --
	(235.51,226.41) --
	(235.71,226.65) --
	(235.92,226.97) --
	(236.13,227.21) --
	(236.34,227.21) --
	(236.54,226.25) --
	(236.75,225.90) --
	(236.96,226.30) --
	(237.16,227.18) --
	(237.37,226.27) --
	(237.58,226.11) --
	(237.79,227.43) --
	(237.99,226.54) --
	(238.20,226.49) --
	(238.41,226.41) --
	(238.62,225.87) --
	(238.82,224.72) --
	(239.03,224.80) --
	(239.24,225.31) --
	(239.44,224.72) --
	(239.65,225.79) --
	(239.86,225.93) --
	(240.07,225.07) --
	(240.27,225.07) --
	(240.48,224.64) --
	(240.69,224.29) --
	(240.90,223.86) --
	(241.10,224.21) --
	(241.31,223.70) --
	(241.52,224.00) --
	(241.73,224.00) --
	(241.93,224.08) --
	(242.14,224.16) --
	(242.35,223.44) --
	(242.55,223.57) --
	(242.76,224.02) --
	(242.97,224.53) --
	(243.18,224.00) --
	(243.38,223.92) --
	(243.59,223.44) --
	(243.80,223.68) --
	(244.01,223.89) --
	(244.21,223.89) --
	(244.42,223.46) --
	(244.63,223.44) --
	(244.84,223.60) --
	(245.04,223.76) --
	(245.25,223.73) --
	(245.46,224.56) --
	(245.66,223.81) --
	(245.87,224.53) --
	(246.08,224.91) --
	(246.29,224.85) --
	(246.49,224.72) --
	(246.70,224.88) --
	(246.91,224.53) --
	(247.12,224.45) --
	(247.32,223.94) --
	(247.53,223.86) --
	(247.74,224.43) --
	(247.95,224.88) --
	(248.15,224.19) --
	(248.36,224.51) --
	(248.57,224.75) --
	(248.77,224.59) --
	(248.98,225.77) --
	(249.19,225.95) --
	(249.40,227.18) --
	(249.60,225.18) --
	(249.81,225.79) --
	(250.02,227.40) --
	(250.23,226.68) --
	(250.43,228.12) --
	(250.64,227.61) --
	(250.85,227.00) --
	(251.06,228.28) --
	(251.26,228.23) --
	(251.47,226.78) --
	(251.68,226.25) --
	(251.88,226.97) --
	(252.09,227.83) --
	(252.30,229.73) --
	(252.51,231.07) --
	(252.71,232.11) --
	(252.92,236.58) --
	(253.13,234.17) --
	(253.34,233.90) --
	(253.54,233.53) --
	(253.75,238.72) --
	(253.96,243.28) --
	(254.17,241.67) --
	(254.37,241.94) --
	(254.58,238.99) --
	(254.79,236.58) --
	(254.99,238.46) --
	(255.20,237.65) --
	(255.41,239.79) --
	(255.62,236.85) --
	(255.82,243.01) --
	(256.03,241.94) --
	(256.24,239.79) --
	(256.45,242.20) --
	(256.65,243.01) --
	(256.86,240.33) --
	(257.07,239.53) --
	(257.28,239.53) --
	(257.48,245.95) --
	(257.69,244.08) --
	(257.90,249.17) --
	(258.10,251.31) --
	(258.31,255.32) --
	(258.52,258.00) --
	(258.73,252.91) --
	(258.93,251.31) --
	(259.14,252.91) --
	(259.35,247.02) --
	(259.56,245.42) --
	(259.76,242.20) --
	(259.97,242.20) --
	(260.18,237.65) --
	(260.39,236.85) --
	(260.59,236.85) --
	(260.80,233.29) --
	(261.01,231.79) --
	(261.21,231.25) --
	(261.42,232.99) --
	(261.63,233.18) --
	(261.84,235.78) --
	(262.04,236.05) --
	(262.25,238.19) --
	(262.46,238.72) --
	(262.67,236.05) --
	(262.87,235.51) --
	(263.08,233.21) --
	(263.29,230.45) --
	(263.50,228.04) --
	(263.70,228.50) --
	(263.91,230.08) --
	(264.12,229.14) --
	(264.32,227.51) --
	(264.53,227.05) --
	(264.74,228.01) --
	(264.95,227.80) --
	(265.15,227.72) --
	(265.36,227.83) --
	(265.57,228.60) --
	(265.78,227.91) --
	(265.98,229.25) --
	(266.19,227.53) --
	(266.40,227.61) --
	(266.60,226.78) --
	(266.81,226.30) --
	(267.02,226.76) --
	(267.23,226.60) --
	(267.43,226.19) --
	(267.64,225.66) --
	(267.85,224.99) --
	(268.06,223.33) --
	(268.26,223.81) --
	(268.47,225.31) --
	(268.68,226.03) --
	(268.89,225.34) --
	(269.09,226.51) --
	(269.30,225.42) --
	(269.51,225.04) --
	(269.71,223.92) --
	(269.92,223.70) --
	(270.13,223.28) --
	(270.34,222.93) --
	(270.54,223.22) --
	(270.75,223.86) --
	(270.96,222.63) --
	(271.17,220.20) --
	(271.37,221.64) --
	(271.58,224.61) --
	(271.79,223.54) --
	(272.00,223.44) --
	(272.20,223.17) --
	(272.41,222.04) --
	(272.62,219.79) --
	(272.82,220.28) --
	(273.03,219.34) --
	(273.24,219.45) --
	(273.45,218.27) --
	(273.65,217.38) --
	(273.86,217.49) --
	(274.07,218.11) --
	(274.28,217.65) --
	(274.48,217.97) --
	(274.69,216.39) --
	(274.90,215.72) --
	(275.11,217.12) --
	(275.31,216.61) --
	(275.52,217.01) --
	(275.73,216.21) --
	(275.93,216.90) --
	(276.14,216.10) --
	(276.35,215.64) --
	(276.56,216.13) --
	(276.76,216.96) --
	(276.97,216.10) --
	(277.18,216.50) --
	(277.39,216.74) --
	(277.59,216.37) --
	(277.80,216.07) --
	(278.01,215.86) --
	(278.22,215.86) --
	(278.42,215.97) --
	(278.63,215.89) --
	(278.84,215.64) --
	(279.04,216.13) --
	(279.25,215.24) --
	(279.46,216.13) --
	(279.67,216.72) --
	(279.87,216.50) --
	(280.08,215.56) --
	(280.29,215.16) --
	(280.50,215.94) --
	(280.70,216.18) --
	(280.91,215.80) --
	(281.12,216.45) --
	(281.33,216.74) --
	(281.53,215.54) --
	(281.74,216.42) --
	(281.95,216.61) --
	(282.15,216.55) --
	(282.36,216.15) --
	(282.57,215.83) --
	(282.78,215.51) --
	(282.98,215.80) --
	(283.19,215.89) --
	(283.40,216.45) --
	(283.61,216.63) --
	(283.81,217.63) --
	(284.02,215.89) --
	(284.23,216.58) --
	(284.44,216.15) --
	(284.64,216.05) --
	(284.85,215.80) --
	(285.06,215.51) --
	(285.26,215.59) --
	(285.47,216.55) --
	(285.68,215.94) --
	(285.89,215.80) --
	(286.09,214.97) --
	(286.30,215.62) --
	(286.51,215.46) --
	(286.72,215.80) --
	(286.92,214.84) --
	(287.13,215.00) --
	(287.34,215.40) --
	(287.55,215.94) --
	(287.75,215.38) --
	(287.96,216.29) --
	(288.17,215.78) --
	(288.37,216.74) --
	(288.58,216.15) --
	(288.79,216.21) --
	(289.00,215.40) --
	(289.20,216.34) --
	(289.41,216.26) --
	(289.62,216.63) --
	(289.83,216.13) --
	(290.03,215.83) --
	(290.24,216.34) --
	(290.45,216.26) --
	(290.65,217.14) --
	(290.86,216.31) --
	(291.07,216.82) --
	(291.28,217.60) --
	(291.48,217.36) --
	(291.69,216.45) --
	(291.90,217.95) --
	(292.11,217.89) --
	(292.31,219.53) --
	(292.52,219.96) --
	(292.73,220.38) --
	(292.94,218.48) --
	(293.14,219.53) --
	(293.35,220.65) --
	(293.56,220.38) --
	(293.76,219.79) --
	(293.97,218.80) --
	(294.18,219.74) --
	(294.39,221.08) --
	(294.59,220.33) --
	(294.80,221.45) --
	(295.01,221.53) --
	(295.22,220.28) --
	(295.42,222.26) --
	(295.63,221.91) --
	(295.84,225.07) --
	(296.05,224.21) --
	(296.25,223.28) --
	(296.46,225.02) --
	(296.67,226.41) --
	(296.87,228.76) --
	(297.08,227.40) --
	(297.29,227.61) --
	(297.50,227.08) --
	(297.70,227.21) --
	(297.91,227.59) --
	(298.12,227.00) --
	(298.33,227.40) --
	(298.53,226.38) --
	(298.74,226.49) --
	(298.95,226.49) --
	(299.16,226.73) --
	(299.36,227.21) --
	(299.57,228.01) --
	(299.78,227.00) --
	(299.98,226.86) --
	(300.19,225.60) --
	(300.40,227.64) --
	(300.61,227.80) --
	(300.81,226.86) --
	(301.02,226.06) --
	(301.23,226.14) --
	(301.44,226.30) --
	(301.64,227.45) --
	(301.85,227.56) --
	(302.06,227.56) --
	(302.27,228.60) --
	(302.47,227.29) --
	(302.68,227.32) --
	(302.89,228.34) --
	(303.09,228.12) --
	(303.30,228.20) --
	(303.51,227.45) --
	(303.72,227.80) --
	(303.92,228.39) --
	(304.13,227.72) --
	(304.34,227.59) --
	(304.55,227.64) --
	(304.75,227.18) --
	(304.96,227.51) --
	(305.17,228.71) --
	(305.38,227.99) --
	(305.58,226.78) --
	(305.79,226.65) --
	(306.00,227.13) --
	(306.20,226.62) --
	(306.41,226.94) --
	(306.62,225.66) --
	(306.83,226.76) --
	(307.03,225.82) --
	(307.24,226.94) --
	(307.45,225.55) --
	(307.66,226.14) --
	(307.86,225.95) --
	(308.07,225.63) --
	(308.28,226.65) --
	(308.49,227.40) --
	(308.69,226.14) --
	(308.90,227.18) --
	(309.11,227.37) --
	(309.31,228.12) --
	(309.52,228.12) --
	(309.73,226.89) --
	(309.94,227.10) --
	(310.14,227.83) --
	(310.35,227.69) --
	(310.56,227.34) --
	(310.77,226.11) --
	(310.97,226.62) --
	(311.18,226.41) --
	(311.39,226.65) --
	(311.60,226.97) --
	(311.80,227.21) --
	(312.01,227.21) --
	(312.22,226.25) --
	(312.42,225.90) --
	(312.63,226.30) --
	(312.84,227.18) --
	(313.05,226.27) --
	(313.25,226.11) --
	(313.46,227.43) --
	(313.67,226.54) --
	(313.88,226.49) --
	(314.08,226.41) --
	(314.29,225.87) --
	(314.50,224.72) --
	(314.71,224.80) --
	(314.91,225.31) --
	(315.12,224.72) --
	(315.33,225.79) --
	(315.53,225.93) --
	(315.74,225.07) --
	(315.95,225.07) --
	(316.16,224.64) --
	(316.36,224.29) --
	(316.57,223.86) --
	(316.78,224.21) --
	(316.99,223.70) --
	(317.19,224.00) --
	(317.40,224.00) --
	(317.61,224.08) --
	(317.81,224.16) --
	(318.02,223.44) --
	(318.23,223.57) --
	(318.44,224.02) --
	(318.64,224.53) --
	(318.85,224.00) --
	(319.06,223.92) --
	(319.27,223.44) --
	(319.47,223.68) --
	(319.68,223.89) --
	(319.89,223.89) --
	(320.10,223.46) --
	(320.30,223.44) --
	(320.51,223.60) --
	(320.72,223.76) --
	(320.92,223.73) --
	(321.13,224.56) --
	(321.34,223.81) --
	(321.55,224.53) --
	(321.75,224.91) --
	(321.96,224.85) --
	(322.17,224.72) --
	(322.38,224.88) --
	(322.58,224.53) --
	(322.79,224.45) --
	(323.00,223.94) --
	(323.21,223.86) --
	(323.41,224.43) --
	(323.62,224.88) --
	(323.83,224.19) --
	(324.03,224.51) --
	(324.24,224.75) --
	(324.45,224.59) --
	(324.66,225.77) --
	(324.86,225.95) --
	(325.07,227.18) --
	(325.28,225.18) --
	(325.49,225.79) --
	(325.69,227.40) --
	(325.90,226.68) --
	(326.11,228.12) --
	(326.32,227.61) --
	(326.52,227.00) --
	(326.73,228.28) --
	(326.94,228.23) --
	(327.14,226.78) --
	(327.35,226.25) --
	(327.56,226.97) --
	(327.77,227.83) --
	(327.97,229.73) --
	(328.18,231.07) --
	(328.39,232.11) --
	(328.60,236.58) --
	(328.80,234.17) --
	(329.01,233.90) --
	(329.22,233.53) --
	(329.43,238.72) --
	(329.63,243.28) --
	(329.84,241.67) --
	(330.05,241.94) --
	(330.25,238.99) --
	(330.46,236.58) --
	(330.67,238.46) --
	(330.88,237.65) --
	(331.08,239.79) --
	(331.29,236.85) --
	(331.50,243.01) --
	(331.71,241.94) --
	(331.91,239.79) --
	(332.12,242.20) --
	(332.33,243.01) --
	(332.54,240.33) --
	(332.74,239.53) --
	(332.95,239.53) --
	(333.16,245.95) --
	(333.36,244.08) --
	(333.57,249.17) --
	(333.78,251.31) --
	(333.99,255.32) --
	(334.19,258.00) --
	(334.40,252.91) --
	(334.61,251.31) --
	(334.82,252.91) --
	(335.02,247.02) --
	(335.23,245.42) --
	(335.44,242.20) --
	(335.65,242.20) --
	(335.85,237.65) --
	(336.06,236.85) --
	(336.27,236.85) --
	(336.47,233.29) --
	(336.68,231.79) --
	(336.89,231.25) --
	(337.10,232.99) --
	(337.30,233.18) --
	(337.51,235.78) --
	(337.72,236.05) --
	(337.93,238.19) --
	(338.13,238.72) --
	(338.34,236.05) --
	(338.55,235.51) --
	(338.76,233.21) --
	(338.96,230.45) --
	(339.17,228.04) --
	(339.38,228.50) --
	(339.58,230.08) --
	(339.79,229.14) --
	(340.00,227.51) --
	(340.21,227.05) --
	(340.41,228.01) --
	(340.62,227.80) --
	(340.83,227.72) --
	(341.04,227.83) --
	(341.24,228.60) --
	(341.45,227.91) --
	(341.66,229.25) --
	(341.86,227.53) --
	(342.07,227.61) --
	(342.28,226.78) --
	(342.49,226.30) --
	(342.69,226.76) --
	(342.90,226.60) --
	(343.11,226.19) --
	(343.32,225.66) --
	(343.52,224.99) --
	(343.73,223.33) --
	(343.94,223.81) --
	(344.15,225.31) --
	(344.35,226.03) --
	(344.56,225.34) --
	(344.77,226.51) --
	(344.97,225.42) --
	(345.18,225.04) --
	(345.39,223.92) --
	(345.60,223.70) --
	(345.80,223.28) --
	(346.01,222.93) --
	(346.22,223.22) --
	(346.43,223.86) --
	(346.63,222.63) --
	(346.84,220.20) --
	(347.05,221.64) --
	(347.26,224.61) --
	(347.46,223.54) --
	(347.67,223.44) --
	(347.88,223.17) --
	(348.08,222.04) --
	(348.29,219.79) --
	(348.50,220.28) --
	(348.71,219.34) --
	(348.91,219.45) --
	(349.12,218.27) --
	(349.33,217.38) --
	(349.54,217.49) --
	(349.74,218.11) --
	(349.95,217.65) --
	(350.16,217.97) --
	(350.37,216.39) --
	(350.57,215.72) --
	(350.78,217.12) --
	(350.99,216.61) --
	(351.19,217.01) --
	(351.40,216.21) --
	(351.61,216.90) --
	(351.82,216.10) --
	(352.02,215.64) --
	(352.23,216.13) --
	(352.44,216.96) --
	(352.65,216.10) --
	(352.85,216.50) --
	(353.06,216.74) --
	(353.27,216.37) --
	(353.48,216.07) --
	(353.68,215.86) --
	(353.89,215.86) --
	(354.10,215.97) --
	(354.30,215.89) --
	(354.51,215.64) --
	(354.72,216.13) --
	(354.93,215.24) --
	(355.13,216.13) --
	(355.34,216.72) --
	(355.55,216.50) --
	(355.76,215.56) --
	(355.96,215.16) --
	(356.17,215.94) --
	(356.38,216.18) --
	(356.59,215.80) --
	(356.79,216.45) --
	(357.00,216.74) --
	(357.21,215.54) --
	(357.41,216.42) --
	(357.62,216.61) --
	(357.83,216.55) --
	(358.04,216.15) --
	(358.24,215.83) --
	(358.45,215.51) --
	(358.66,215.80) --
	(358.87,215.89) --
	(359.07,216.45) --
	(359.28,216.63) --
	(359.49,217.63) --
	(359.70,215.89) --
	(359.90,216.58) --
	(360.11,216.15) --
	(360.32,216.05) --
	(360.52,215.80) --
	(360.73,215.51) --
	(360.94,215.59) --
	(361.15,216.55) --
	(361.35,215.94) --
	(361.56,215.80) --
	(361.77,214.97) --
	(361.98,215.62) --
	(362.18,215.46) --
	(362.39,215.80) --
	(362.60,214.84) --
	(362.81,215.00) --
	(363.01,215.40) --
	(363.22,215.94) --
	(363.43,215.38) --
	(363.63,216.29) --
	(363.84,215.78) --
	(364.05,216.74) --
	(364.26,216.15) --
	(364.46,216.21) --
	(364.67,215.40) --
	(364.88,216.34) --
	(365.09,216.26) --
	(365.29,216.63) --
	(365.50,216.13) --
	(365.71,215.83) --
	(365.92,216.34) --
	(366.12,216.26) --
	(366.33,217.14) --
	(366.54,216.31) --
	(366.74,216.82) --
	(366.95,217.60) --
	(367.16,217.36) --
	(367.37,216.45) --
	(367.57,217.95) --
	(367.78,217.89) --
	(367.99,219.53) --
	(368.20,219.96) --
	(368.40,220.38) --
	(368.61,218.48) --
	(368.82,219.53) --
	(369.02,220.65) --
	(369.23,220.38) --
	(369.44,219.79) --
	(369.65,218.80) --
	(369.85,219.74) --
	(370.06,221.08) --
	(370.27,220.33) --
	(370.48,221.45) --
	(370.68,221.53) --
	(370.89,220.28) --
	(371.10,222.26) --
	(371.31,221.91) --
	(371.51,225.07) --
	(371.72,224.21) --
	(371.93,223.28) --
	(372.13,225.02) --
	(372.34,226.41) --
	(372.55,228.76) --
	(372.76,227.40) --
	(372.96,227.61) --
	(373.17,227.08) --
	(373.38,227.21) --
	(373.59,227.59) --
	(373.79,227.00) --
	(374.00,227.40) --
	(374.21,226.38) --
	(374.42,226.49) --
	(374.62,226.49) --
	(374.83,226.73) --
	(375.04,227.21) --
	(375.24,228.01) --
	(375.45,227.00) --
	(375.66,226.86) --
	(375.87,225.60) --
	(376.07,227.64) --
	(376.28,227.80) --
	(376.49,226.86) --
	(376.70,226.06) --
	(376.90,226.14) --
	(377.11,226.30) --
	(377.32,227.45) --
	(377.53,227.56) --
	(377.73,227.56) --
	(377.94,228.60) --
	(378.15,227.29) --
	(378.35,227.32) --
	(378.56,228.34) --
	(378.77,228.12) --
	(378.98,228.20) --
	(379.18,227.45) --
	(379.39,227.80) --
	(379.60,228.39) --
	(379.81,227.72) --
	(380.01,227.59) --
	(380.22,227.64) --
	(380.43,227.18) --
	(380.64,227.51) --
	(380.84,228.71) --
	(381.05,227.99) --
	(381.26,226.78) --
	(381.46,226.65) --
	(381.67,227.13) --
	(381.88,226.62) --
	(382.09,226.94) --
	(382.29,225.66) --
	(382.50,226.76) --
	(382.71,225.82) --
	(382.92,226.94) --
	(383.12,225.55) --
	(383.33,226.14) --
	(383.54,225.95) --
	(383.75,225.63) --
	(383.95,226.65) --
	(384.16,227.40) --
	(384.37,226.14) --
	(384.57,227.18) --
	(384.78,227.37) --
	(384.99,228.12) --
	(385.20,228.12) --
	(385.40,226.89) --
	(385.61,227.10) --
	(385.82,227.83) --
	(386.03,227.69) --
	(386.23,227.34) --
	(386.44,226.11) --
	(386.65,226.62) --
	(386.86,226.41) --
	(387.06,226.65) --
	(387.27,226.97) --
	(387.48,227.21) --
	(387.68,227.21) --
	(387.89,226.25) --
	(388.10,225.90) --
	(388.31,226.30) --
	(388.51,227.18) --
	(388.72,226.27) --
	(388.93,226.11) --
	(389.14,227.43) --
	(389.34,226.54) --
	(389.55,226.49) --
	(389.76,226.41) --
	(389.97,225.87) --
	(390.17,224.72) --
	(390.38,224.80) --
	(390.59,225.31) --
	(390.79,224.72) --
	(391.00,225.79) --
	(391.21,225.93) --
	(391.42,225.07) --
	(391.62,225.07) --
	(391.83,224.64) --
	(392.04,224.29) --
	(392.25,223.86) --
	(392.45,224.21) --
	(392.66,223.70) --
	(392.87,224.00) --
	(393.08,224.00) --
	(393.28,224.08) --
	(393.49,224.16) --
	(393.70,223.44) --
	(393.90,223.57) --
	(394.11,224.02) --
	(394.32,224.53) --
	(394.53,224.00) --
	(394.73,223.92) --
	(394.94,223.44) --
	(395.15,223.68) --
	(395.36,223.89) --
	(395.56,223.89) --
	(395.77,223.46) --
	(395.98,223.44) --
	(396.18,223.60) --
	(396.39,223.76) --
	(396.60,223.73) --
	(396.81,224.56) --
	(397.01,223.81) --
	(397.22,224.53) --
	(397.43,224.91) --
	(397.64,224.85) --
	(397.84,224.72) --
	(398.05,226.68) --
	(398.26,224.88) --
	(398.47,224.53) --
	(398.67,224.45) --
	(398.88,223.94) --
	(399.09,223.86) --
	(399.29,224.43) --
	(399.50,224.88) --
	(399.71,224.19) --
	(399.92,224.51) --
	(400.12,224.75) --
	(400.33,224.59) --
	(400.54,225.77) --
	(400.75,225.95) --
	(400.95,227.18) --
	(401.16,225.18) --
	(401.37,225.79) --
	(401.58,227.40) --
	(401.78,226.68) --
	(401.99,228.12) --
	(402.20,227.61) --
	(402.40,227.00) --
	(402.61,228.28) --
	(402.82,228.23) --
	(403.03,226.78) --
	(403.23,226.25) --
	(403.44,226.97) --
	(403.65,227.83) --
	(403.86,229.73) --
	(404.06,231.07) --
	(404.27,232.11) --
	(404.48,236.58) --
	(404.69,234.17) --
	(404.89,233.90) --
	(405.10,233.53) --
	(405.31,238.72) --
	(405.51,243.28) --
	(405.72,241.67) --
	(405.93,241.94) --
	(406.14,238.99) --
	(406.34,236.58) --
	(406.55,238.46) --
	(406.76,237.65) --
	(406.97,239.79) --
	(407.17,236.85) --
	(407.38,243.01) --
	(407.59,241.94) --
	(407.80,239.79) --
	(408.00,242.20) --
	(408.21,243.01) --
	(408.42,240.33) --
	(408.62,239.53) --
	(408.83,239.53) --
	(409.04,245.95) --
	(409.25,244.08) --
	(409.45,249.17) --
	(409.66,251.31) --
	(409.87,255.32) --
	(410.08,258.00) --
	(410.28,252.91) --
	(410.49,251.31) --
	(410.70,252.91) --
	(410.91,247.02) --
	(411.11,245.42) --
	(411.32,242.20) --
	(411.53,242.20) --
	(411.73,237.65) --
	(411.94,236.85) --
	(412.15,236.85) --
	(412.36,233.29) --
	(412.56,231.79) --
	(412.77,231.25) --
	(412.98,232.99) --
	(413.19,233.18) --
	(413.39,235.78) --
	(413.60,236.05) --
	(413.81,238.19) --
	(414.02,238.72) --
	(414.22,236.05) --
	(414.43,235.51) --
	(414.64,233.21) --
	(414.84,230.45) --
	(415.05,228.04) --
	(415.26,228.50) --
	(415.47,230.08) --
	(415.67,229.14) --
	(415.88,227.51) --
	(416.09,227.05) --
	(416.30,228.01) --
	(416.50,227.80) --
	(416.71,227.72) --
	(416.92,227.83) --
	(417.13,228.60) --
	(417.33,227.91) --
	(417.54,229.25) --
	(417.75,227.53) --
	(417.95,227.61) --
	(418.16,226.78) --
	(418.37,226.30) --
	(418.58,226.76) --
	(418.78,226.60) --
	(418.99,226.19) --
	(419.20,225.66) --
	(419.41,224.99) --
	(419.61,223.33) --
	(419.82,223.81) --
	(420.03,225.31) --
	(420.23,226.03) --
	(420.44,225.34) --
	(420.65,226.51) --
	(420.86,225.42) --
	(421.06,225.04) --
	(421.27,223.92) --
	(421.48,223.70) --
	(421.69,223.28) --
	(421.89,222.93) --
	(422.10,223.22) --
	(422.31,223.86) --
	(422.52,222.63) --
	(422.72,220.20) --
	(422.93,221.64) --
	(423.14,224.61) --
	(423.34,223.54) --
	(423.55,223.44) --
	(423.76,223.17) --
	(423.97,222.04) --
	(424.17,219.79) --
	(424.38,220.28) --
	(424.59,219.34) --
	(424.80,219.45) --
	(425.00,218.27) --
	(425.21,217.38) --
	(425.42,217.49) --
	(425.63,218.11) --
	(425.83,217.65) --
	(426.04,217.97) --
	(426.25,216.39) --
	(426.45,215.72) --
	(426.66,217.12) --
	(426.87,216.61) --
	(427.08,217.01) --
	(427.28,216.21) --
	(427.49,216.90) --
	(427.70,216.10) --
	(427.91,215.64) --
	(428.11,216.13) --
	(428.32,216.96) --
	(428.53,216.10) --
	(428.74,216.50) --
	(428.94,216.74) --
	(429.15,216.37) --
	(429.36,216.07) --
	(429.56,215.86) --
	(429.77,215.86) --
	(429.98,215.97) --
	(430.19,215.89) --
	(430.39,215.64) --
	(430.60,216.13) --
	(430.81,215.24) --
	(431.02,216.13) --
	(431.22,216.72) --
	(431.43,216.50) --
	(431.64,215.56) --
	(431.85,215.16) --
	(432.05,215.94) --
	(432.26,216.18) --
	(432.47,215.80) --
	(432.67,216.45) --
	(432.88,216.74) --
	(433.09,215.54) --
	(433.30,216.42) --
	(433.50,216.61) --
	(433.71,216.55) --
	(433.92,216.15) --
	(434.13,215.83) --
	(434.33,215.51) --
	(434.54,215.80) --
	(434.75,215.89) --
	(434.96,216.45) --
	(435.16,216.63) --
	(435.37,217.63) --
	(435.58,215.89) --
	(435.78,216.58) --
	(435.99,216.15) --
	(436.20,216.05) --
	(436.41,215.80) --
	(436.61,215.51) --
	(436.82,215.59) --
	(437.03,216.55) --
	(437.24,215.94) --
	(437.44,215.80) --
	(437.65,214.97) --
	(437.86,215.62) --
	(438.07,215.46) --
	(438.27,215.80) --
	(438.48,214.84) --
	(438.69,215.00) --
	(438.89,215.40) --
	(439.10,215.94) --
	(439.31,215.38) --
	(439.52,216.29) --
	(439.72,215.78) --
	(439.93,216.74) --
	(440.14,216.15) --
	(440.35,216.21) --
	(440.55,215.40) --
	(440.76,216.34) --
	(440.97,216.26) --
	(441.18,216.63) --
	(441.38,216.13) --
	(441.59,215.83) --
	(441.80,216.34) --
	(442.00,216.26) --
	(442.21,217.14) --
	(442.42,216.31);

\path[] (442.42,212.97) --
	(442.21,213.61) --
	(442.00,213.61) --
	(441.80,213.56) --
	(441.59,213.53) --
	(441.38,213.05) --
	(441.18,213.13) --
	(440.97,213.42) --
	(440.76,213.05) --
	(440.55,212.97) --
	(440.35,212.89) --
	(440.14,212.89) --
	(439.93,213.21) --
	(439.72,212.99) --
	(439.52,213.31) --
	(439.31,212.83) --
	(439.10,212.89) --
	(438.89,212.70) --
	(438.69,212.51) --
	(438.48,212.51) --
	(438.27,212.54) --
	(438.07,213.26) --
	(437.86,213.18) --
	(437.65,212.97) --
	(437.44,212.97) --
	(437.24,212.67) --
	(437.03,212.54) --
	(436.82,212.40) --
	(436.61,212.59) --
	(436.41,212.70) --
	(436.20,213.15) --
	(435.99,213.05) --
	(435.78,213.40) --
	(435.58,212.97) --
	(435.37,213.13) --
	(435.16,212.73) --
	(434.96,213.40) --
	(434.75,213.61) --
	(434.54,213.48) --
	(434.33,213.58) --
	(434.13,212.99) --
	(433.92,213.31) --
	(433.71,213.05) --
	(433.50,213.61) --
	(433.30,213.37) --
	(433.09,213.31) --
	(432.88,213.40) --
	(432.67,213.42) --
	(432.47,213.48) --
	(432.26,213.53) --
	(432.05,213.37) --
	(431.85,213.29) --
	(431.64,213.15) --
	(431.43,213.48) --
	(431.22,213.21) --
	(431.02,213.26) --
	(430.81,213.56) --
	(430.60,213.29) --
	(430.39,213.45) --
	(430.19,212.89) --
	(429.98,213.45) --
	(429.77,213.40) --
	(429.56,213.10) --
	(429.36,212.99) --
	(429.15,213.48) --
	(428.94,213.40) --
	(428.74,213.23) --
	(428.53,212.78) --
	(428.32,212.94) --
	(428.11,213.48) --
	(427.91,213.48) --
	(427.70,213.69) --
	(427.49,213.18) --
	(427.28,213.21) --
	(427.08,213.26) --
	(426.87,213.48) --
	(426.66,213.69) --
	(426.45,213.56) --
	(426.25,213.05) --
	(426.04,213.40) --
	(425.83,213.23) --
	(425.63,213.77) --
	(425.42,213.21) --
	(425.21,213.69) --
	(425.00,213.50) --
	(424.80,213.82) --
	(424.59,213.66) --
	(424.38,212.99) --
	(424.17,211.41) --
	(423.97,213.26) --
	(423.76,213.69) --
	(423.55,213.64) --
	(423.34,213.72) --
	(423.14,213.98) --
	(422.93,213.80) --
	(422.72,213.96) --
	(422.52,213.42) --
	(422.31,214.09) --
	(422.10,213.58) --
	(421.89,214.01) --
	(421.69,213.82) --
	(421.48,213.82) --
	(421.27,213.50) --
	(421.06,213.58) --
	(420.86,214.01) --
	(420.65,213.80) --
	(420.44,213.82) --
	(420.23,213.85) --
	(420.03,214.33) --
	(419.82,214.12) --
	(419.61,213.72) --
	(419.41,214.57) --
	(419.20,214.81) --
	(418.99,214.65) --
	(418.78,214.49) --
	(418.58,214.36) --
	(418.37,214.97) --
	(418.16,214.33) --
	(417.95,214.87) --
	(417.75,215.40) --
	(417.54,213.98) --
	(417.33,214.01) --
	(417.13,213.82) --
	(416.92,213.77) --
	(416.71,214.25) --
	(416.50,214.36) --
	(416.30,214.87) --
	(416.09,214.44) --
	(415.88,214.76) --
	(415.67,215.27) --
	(415.47,215.64) --
	(415.26,214.73) --
	(415.05,215.72) --
	(414.84,215.14) --
	(414.64,215.19) --
	(414.43,215.08) --
	(414.22,216.53) --
	(414.02,217.84) --
	(413.81,218.86) --
	(413.60,219.31) --
	(413.39,218.46) --
	(413.19,217.55) --
	(412.98,217.38) --
	(412.77,216.85) --
	(412.56,216.72) --
	(412.36,217.14) --
	(412.15,217.73) --
	(411.94,218.86) --
	(411.73,219.04) --
	(411.53,219.98) --
	(411.32,219.47) --
	(411.11,219.34) --
	(410.91,217.63) --
	(410.70,218.40) --
	(410.49,219.85) --
	(410.28,220.57) --
	(410.08,220.25) --
	(409.87,221.37) --
	(409.66,221.72) --
	(409.45,222.66) --
	(409.25,223.52) --
	(409.04,224.24) --
	(408.83,222.20) --
	(408.62,222.63) --
	(408.42,220.89) --
	(408.21,223.49) --
	(408.00,223.62) --
	(407.80,222.58) --
	(407.59,222.45) --
	(407.38,221.03) --
	(407.17,221.19) --
	(406.97,222.74) --
	(406.76,222.82) --
	(406.55,222.45) --
	(406.34,222.71) --
	(406.14,223.38) --
	(405.93,223.22) --
	(405.72,221.70) --
	(405.51,222.87) --
	(405.31,222.74) --
	(405.10,223.17) --
	(404.89,222.90) --
	(404.69,221.72) --
	(404.48,220.79) --
	(404.27,221.35) --
	(404.06,220.25) --
	(403.86,219.45) --
	(403.65,219.12) --
	(403.44,217.92) --
	(403.23,217.87) --
	(403.03,217.95) --
	(402.82,217.46) --
	(402.61,218.29) --
	(402.40,218.43) --
	(402.20,217.22) --
	(401.99,217.81) --
	(401.78,218.64) --
	(401.58,219.15) --
	(401.37,218.99) --
	(401.16,217.89) --
	(400.95,218.38) --
	(400.75,218.51) --
	(400.54,217.60) --
	(400.33,217.20) --
	(400.12,216.50) --
	(399.92,217.41) --
	(399.71,215.97) --
	(399.50,215.94) --
	(399.29,216.72) --
	(399.09,216.85) --
	(398.88,216.50) --
	(398.67,216.47) --
	(398.47,216.39) --
	(398.26,215.97) --
	(398.05,215.14) --
	(397.84,216.31) --
	(397.64,216.07) --
	(397.43,215.94) --
	(397.22,216.61) --
	(397.01,216.02) --
	(396.81,216.23) --
	(396.60,216.42) --
	(396.39,215.97) --
	(396.18,216.47) --
	(395.98,217.52) --
	(395.77,217.01) --
	(395.56,217.41) --
	(395.36,217.81) --
	(395.15,217.84) --
	(394.94,217.14) --
	(394.73,216.23) --
	(394.53,217.04) --
	(394.32,216.05) --
	(394.11,217.25) --
	(393.90,216.53) --
	(393.70,218.11) --
	(393.49,217.12) --
	(393.28,216.98) --
	(393.08,216.88) --
	(392.87,217.73) --
	(392.66,217.22) --
	(392.45,216.74) --
	(392.25,216.61) --
	(392.04,216.66) --
	(391.83,215.97) --
	(391.62,216.50) --
	(391.42,216.23) --
	(391.21,217.04) --
	(391.00,217.84) --
	(390.79,217.57) --
	(390.59,217.20) --
	(390.38,217.14) --
	(390.17,217.84) --
	(389.97,218.19) --
	(389.76,217.84) --
	(389.55,217.81) --
	(389.34,218.11) --
	(389.14,218.35) --
	(388.93,217.30) --
	(388.72,217.49) --
	(388.51,217.33) --
	(388.31,217.57) --
	(388.10,217.57) --
	(387.89,216.85) --
	(387.68,216.88) --
	(387.48,217.30) --
	(387.27,217.36) --
	(387.06,217.87) --
	(386.86,217.71) --
	(386.65,217.57) --
	(386.44,217.57) --
	(386.23,216.23) --
	(386.03,216.50) --
	(385.82,216.58) --
	(385.61,218.08) --
	(385.40,217.41) --
	(385.20,217.79) --
	(384.99,216.88) --
	(384.78,216.50) --
	(384.57,216.88) --
	(384.37,216.23) --
	(384.16,217.14) --
	(383.95,217.06) --
	(383.75,217.63) --
	(383.54,217.20) --
	(383.33,217.20) --
	(383.12,217.46) --
	(382.92,218.11) --
	(382.71,217.30) --
	(382.50,217.60) --
	(382.29,217.46) --
	(382.09,218.05) --
	(381.88,216.93) --
	(381.67,218.13) --
	(381.46,218.96) --
	(381.26,218.56) --
	(381.05,217.33) --
	(380.84,217.65) --
	(380.64,219.42) --
	(380.43,219.37) --
	(380.22,217.79) --
	(380.01,219.69) --
	(379.81,218.88) --
	(379.60,218.88) --
	(379.39,220.22) --
	(379.18,219.15) --
	(378.98,218.13) --
	(378.77,216.74) --
	(378.56,216.39) --
	(378.35,215.80) --
	(378.15,215.91) --
	(377.94,216.34) --
	(377.73,216.13) --
	(377.53,215.97) --
	(377.32,216.42) --
	(377.11,215.59) --
	(376.90,216.34) --
	(376.70,216.61) --
	(376.49,216.58) --
	(376.28,217.04) --
	(376.07,216.47) --
	(375.87,216.42) --
	(375.66,217.06) --
	(375.45,216.93) --
	(375.24,217.52) --
	(375.04,216.53) --
	(374.83,215.94) --
	(374.62,215.94) --
	(374.42,216.21) --
	(374.21,215.62) --
	(374.00,215.80) --
	(373.79,215.35) --
	(373.59,215.43) --
	(373.38,215.03) --
	(373.17,215.24) --
	(372.96,215.00) --
	(372.76,215.03) --
	(372.55,215.43) --
	(372.34,215.35) --
	(372.13,215.30) --
	(371.93,214.71) --
	(371.72,214.92) --
	(371.51,215.11) --
	(371.31,214.81) --
	(371.10,214.52) --
	(370.89,214.63) --
	(370.68,214.95) --
	(370.48,214.39) --
	(370.27,214.36) --
	(370.06,214.14) --
	(369.85,213.88) --
	(369.65,213.48) --
	(369.44,213.93) --
	(369.23,213.42) --
	(369.02,213.23) --
	(368.82,213.96) --
	(368.61,213.96) --
	(368.40,213.93) --
	(368.20,213.61) --
	(367.99,213.61) --
	(367.78,213.50) --
	(367.57,213.53) --
	(367.37,213.31) --
	(367.16,213.29) --
	(366.95,213.45) --
	(366.74,213.18) --
	(366.54,212.97) --
	(366.33,213.61) --
	(366.12,213.61) --
	(365.92,213.56) --
	(365.71,213.53) --
	(365.50,213.05) --
	(365.29,213.13) --
	(365.09,213.42) --
	(364.88,213.05) --
	(364.67,212.97) --
	(364.46,212.89) --
	(364.26,212.89) --
	(364.05,213.21) --
	(363.84,212.99) --
	(363.63,213.31) --
	(363.43,212.83) --
	(363.22,212.89) --
	(363.01,212.70) --
	(362.81,212.51) --
	(362.60,212.51) --
	(362.39,212.54) --
	(362.18,213.26) --
	(361.98,213.18) --
	(361.77,212.97) --
	(361.56,212.97) --
	(361.35,212.67) --
	(361.15,212.54) --
	(360.94,212.40) --
	(360.73,212.59) --
	(360.52,212.70) --
	(360.32,213.15) --
	(360.11,213.05) --
	(359.90,213.40) --
	(359.70,212.97) --
	(359.49,213.13) --
	(359.28,212.73) --
	(359.07,213.40) --
	(358.87,213.61) --
	(358.66,213.48) --
	(358.45,213.58) --
	(358.24,212.99) --
	(358.04,213.31) --
	(357.83,213.05) --
	(357.62,213.61) --
	(357.41,213.37) --
	(357.21,213.31) --
	(357.00,213.40) --
	(356.79,213.42) --
	(356.59,213.48) --
	(356.38,213.53) --
	(356.17,213.37) --
	(355.96,213.29) --
	(355.76,213.15) --
	(355.55,213.48) --
	(355.34,213.21) --
	(355.13,213.26) --
	(354.93,213.56) --
	(354.72,213.29) --
	(354.51,213.45) --
	(354.30,212.89) --
	(354.10,213.45) --
	(353.89,213.40) --
	(353.68,213.10) --
	(353.48,212.99) --
	(353.27,213.48) --
	(353.06,213.40) --
	(352.85,213.23) --
	(352.65,212.78) --
	(352.44,212.94) --
	(352.23,213.48) --
	(352.02,213.48) --
	(351.82,213.69) --
	(351.61,213.18) --
	(351.40,213.21) --
	(351.19,213.26) --
	(350.99,213.48) --
	(350.78,213.69) --
	(350.57,213.56) --
	(350.37,213.05) --
	(350.16,213.40) --
	(349.95,213.23) --
	(349.74,213.77) --
	(349.54,213.21) --
	(349.33,213.69) --
	(349.12,213.50) --
	(348.91,213.82) --
	(348.71,213.66) --
	(348.50,212.99) --
	(348.29,211.41) --
	(348.08,213.26) --
	(347.88,213.69) --
	(347.67,213.64) --
	(347.46,213.72) --
	(347.26,213.98) --
	(347.05,213.80) --
	(346.84,213.96) --
	(346.63,213.42) --
	(346.43,214.09) --
	(346.22,213.58) --
	(346.01,214.01) --
	(345.80,213.82) --
	(345.60,213.82) --
	(345.39,213.50) --
	(345.18,213.58) --
	(344.97,214.01) --
	(344.77,213.80) --
	(344.56,213.82) --
	(344.35,213.85) --
	(344.15,214.33) --
	(343.94,214.12) --
	(343.73,213.72) --
	(343.52,214.57) --
	(343.32,214.81) --
	(343.11,214.65) --
	(342.90,214.49) --
	(342.69,214.36) --
	(342.49,214.97) --
	(342.28,214.33) --
	(342.07,214.87) --
	(341.86,215.40) --
	(341.66,213.98) --
	(341.45,214.01) --
	(341.24,213.82) --
	(341.04,213.77) --
	(340.83,214.25) --
	(340.62,214.36) --
	(340.41,214.87) --
	(340.21,214.44) --
	(340.00,214.76) --
	(339.79,215.27) --
	(339.58,215.64) --
	(339.38,214.73) --
	(339.17,215.72) --
	(338.96,215.14) --
	(338.76,215.19) --
	(338.55,215.08) --
	(338.34,216.53) --
	(338.13,217.84) --
	(337.93,218.86) --
	(337.72,219.31) --
	(337.51,218.46) --
	(337.30,217.55) --
	(337.10,217.38) --
	(336.89,216.85) --
	(336.68,216.72) --
	(336.47,217.14) --
	(336.27,217.73) --
	(336.06,218.86) --
	(335.85,219.04) --
	(335.65,219.98) --
	(335.44,219.47) --
	(335.23,219.34) --
	(335.02,217.63) --
	(334.82,218.40) --
	(334.61,219.85) --
	(334.40,220.57) --
	(334.19,220.25) --
	(333.99,221.37) --
	(333.78,221.72) --
	(333.57,222.66) --
	(333.36,223.52) --
	(333.16,224.24) --
	(332.95,222.20) --
	(332.74,222.63) --
	(332.54,220.89) --
	(332.33,223.49) --
	(332.12,223.62) --
	(331.91,222.58) --
	(331.71,222.45) --
	(331.50,221.03) --
	(331.29,221.19) --
	(331.08,222.74) --
	(330.88,222.82) --
	(330.67,222.45) --
	(330.46,222.71) --
	(330.25,223.38) --
	(330.05,223.22) --
	(329.84,221.70) --
	(329.63,222.87) --
	(329.43,222.74) --
	(329.22,223.17) --
	(329.01,222.90) --
	(328.80,221.72) --
	(328.60,220.79) --
	(328.39,221.35) --
	(328.18,220.25) --
	(327.97,219.45) --
	(327.77,219.12) --
	(327.56,217.92) --
	(327.35,217.87) --
	(327.14,217.95) --
	(326.94,217.46) --
	(326.73,218.29) --
	(326.52,218.43) --
	(326.32,217.22) --
	(326.11,217.81) --
	(325.90,218.64) --
	(325.69,219.15) --
	(325.49,218.99) --
	(325.28,217.89) --
	(325.07,218.38) --
	(324.86,218.51) --
	(324.66,217.60) --
	(324.45,217.20) --
	(324.24,216.50) --
	(324.03,217.41) --
	(323.83,215.97) --
	(323.62,215.94) --
	(323.41,216.72) --
	(323.21,216.85) --
	(323.00,216.50) --
	(322.79,216.47) --
	(322.58,216.39) --
	(322.38,215.97) --
	(322.17,216.31) --
	(321.96,216.07) --
	(321.75,215.94) --
	(321.55,216.61) --
	(321.34,216.02) --
	(321.13,216.23) --
	(320.92,216.42) --
	(320.72,215.97) --
	(320.51,216.47) --
	(320.30,217.52) --
	(320.10,217.01) --
	(319.89,217.41) --
	(319.68,217.81) --
	(319.47,217.84) --
	(319.27,217.14) --
	(319.06,216.23) --
	(318.85,217.04) --
	(318.64,216.05) --
	(318.44,217.25) --
	(318.23,216.53) --
	(318.02,218.11) --
	(317.81,217.12) --
	(317.61,216.98) --
	(317.40,216.88) --
	(317.19,217.73) --
	(316.99,217.22) --
	(316.78,216.74) --
	(316.57,216.61) --
	(316.36,216.66) --
	(316.16,215.97) --
	(315.95,216.50) --
	(315.74,216.23) --
	(315.53,217.04) --
	(315.33,217.84) --
	(315.12,217.57) --
	(314.91,217.20) --
	(314.71,217.14) --
	(314.50,217.84) --
	(314.29,218.19) --
	(314.08,217.84) --
	(313.88,217.81) --
	(313.67,218.11) --
	(313.46,218.35) --
	(313.25,217.30) --
	(313.05,217.49) --
	(312.84,217.33) --
	(312.63,217.57) --
	(312.42,217.57) --
	(312.22,216.85) --
	(312.01,216.88) --
	(311.80,217.30) --
	(311.60,217.36) --
	(311.39,217.87) --
	(311.18,217.71) --
	(310.97,217.57) --
	(310.77,217.57) --
	(310.56,216.23) --
	(310.35,216.50) --
	(310.14,216.58) --
	(309.94,218.08) --
	(309.73,217.41) --
	(309.52,217.79) --
	(309.31,216.88) --
	(309.11,216.50) --
	(308.90,216.88) --
	(308.69,216.23) --
	(308.49,217.14) --
	(308.28,217.06) --
	(308.07,217.63) --
	(307.86,217.20) --
	(307.66,217.20) --
	(307.45,217.46) --
	(307.24,218.11) --
	(307.03,217.30) --
	(306.83,217.60) --
	(306.62,217.46) --
	(306.41,218.05) --
	(306.20,216.93) --
	(306.00,218.13) --
	(305.79,218.96) --
	(305.58,218.56) --
	(305.38,217.33) --
	(305.17,217.65) --
	(304.96,219.42) --
	(304.75,219.37) --
	(304.55,217.79) --
	(304.34,219.69) --
	(304.13,218.88) --
	(303.92,218.88) --
	(303.72,220.22) --
	(303.51,219.15) --
	(303.30,218.13) --
	(303.09,216.74) --
	(302.89,216.39) --
	(302.68,215.80) --
	(302.47,215.91) --
	(302.27,216.34) --
	(302.06,216.13) --
	(301.85,215.97) --
	(301.64,216.42) --
	(301.44,215.59) --
	(301.23,216.34) --
	(301.02,216.61) --
	(300.81,216.58) --
	(300.61,217.04) --
	(300.40,216.47) --
	(300.19,216.42) --
	(299.98,217.06) --
	(299.78,216.93) --
	(299.57,217.52) --
	(299.36,216.53) --
	(299.16,215.94) --
	(298.95,215.94) --
	(298.74,216.21) --
	(298.53,215.62) --
	(298.33,215.80) --
	(298.12,215.35) --
	(297.91,215.43) --
	(297.70,215.03) --
	(297.50,215.24) --
	(297.29,215.00) --
	(297.08,215.03) --
	(296.87,215.43) --
	(296.67,215.35) --
	(296.46,215.30) --
	(296.25,214.71) --
	(296.05,214.92) --
	(295.84,215.11) --
	(295.63,214.81) --
	(295.42,214.52) --
	(295.22,214.63) --
	(295.01,214.95) --
	(294.80,214.39) --
	(294.59,214.36) --
	(294.39,214.14) --
	(294.18,213.88) --
	(293.97,213.48) --
	(293.76,213.93) --
	(293.56,213.42) --
	(293.35,213.23) --
	(293.14,213.96) --
	(292.94,213.96) --
	(292.73,213.93) --
	(292.52,213.61) --
	(292.31,213.61) --
	(292.11,213.50) --
	(291.90,213.53) --
	(291.69,213.31) --
	(291.48,213.29) --
	(291.28,213.45) --
	(291.07,213.18) --
	(290.86,212.97) --
	(290.65,213.61) --
	(290.45,213.61) --
	(290.24,213.56) --
	(290.03,213.53) --
	(289.83,213.05) --
	(289.62,213.13) --
	(289.41,213.42) --
	(289.20,213.05) --
	(289.00,212.97) --
	(288.79,212.89) --
	(288.58,212.89) --
	(288.37,213.21) --
	(288.17,212.99) --
	(287.96,213.31) --
	(287.75,212.83) --
	(287.55,212.89) --
	(287.34,212.70) --
	(287.13,212.51) --
	(286.92,212.51) --
	(286.72,212.54) --
	(286.51,213.26) --
	(286.30,213.18) --
	(286.09,212.97) --
	(285.89,212.97) --
	(285.68,212.67) --
	(285.47,212.54) --
	(285.26,212.40) --
	(285.06,212.59) --
	(284.85,212.70) --
	(284.64,213.15) --
	(284.44,213.05) --
	(284.23,213.40) --
	(284.02,212.97) --
	(283.81,213.13) --
	(283.61,212.73) --
	(283.40,213.40) --
	(283.19,213.61) --
	(282.98,213.48) --
	(282.78,213.58) --
	(282.57,212.99) --
	(282.36,213.31) --
	(282.15,213.05) --
	(281.95,213.61) --
	(281.74,213.37) --
	(281.53,213.31) --
	(281.33,213.40) --
	(281.12,213.42) --
	(280.91,213.48) --
	(280.70,213.53) --
	(280.50,213.37) --
	(280.29,213.29) --
	(280.08,213.15) --
	(279.87,213.48) --
	(279.67,213.21) --
	(279.46,213.26) --
	(279.25,213.56) --
	(279.04,213.29) --
	(278.84,213.45) --
	(278.63,212.89) --
	(278.42,213.45) --
	(278.22,213.40) --
	(278.01,213.10) --
	(277.80,212.99) --
	(277.59,213.48) --
	(277.39,213.40) --
	(277.18,213.23) --
	(276.97,212.78) --
	(276.76,212.94) --
	(276.56,213.48) --
	(276.35,213.48) --
	(276.14,213.69) --
	(275.93,213.18) --
	(275.73,213.21) --
	(275.52,213.26) --
	(275.31,213.48) --
	(275.11,213.69) --
	(274.90,213.56) --
	(274.69,213.05) --
	(274.48,213.40) --
	(274.28,213.23) --
	(274.07,213.77) --
	(273.86,213.21) --
	(273.65,213.69) --
	(273.45,213.50) --
	(273.24,213.82) --
	(273.03,213.66) --
	(272.82,212.99) --
	(272.62,211.41) --
	(272.41,213.26) --
	(272.20,213.69) --
	(272.00,213.64) --
	(271.79,213.72) --
	(271.58,213.98) --
	(271.37,213.80) --
	(271.17,213.96) --
	(270.96,213.42) --
	(270.75,214.09) --
	(270.54,213.58) --
	(270.34,214.01) --
	(270.13,213.82) --
	(269.92,213.82) --
	(269.71,213.50) --
	(269.51,213.58) --
	(269.30,214.01) --
	(269.09,213.80) --
	(268.89,213.82) --
	(268.68,213.85) --
	(268.47,214.33) --
	(268.26,214.12) --
	(268.06,213.72) --
	(267.85,214.57) --
	(267.64,214.81) --
	(267.43,214.65) --
	(267.23,214.49) --
	(267.02,214.36) --
	(266.81,214.97) --
	(266.60,214.33) --
	(266.40,214.87) --
	(266.19,215.40) --
	(265.98,213.98) --
	(265.78,214.01) --
	(265.57,213.82) --
	(265.36,213.77) --
	(265.15,214.25) --
	(264.95,214.36) --
	(264.74,214.87) --
	(264.53,214.44) --
	(264.32,214.76) --
	(264.12,215.27) --
	(263.91,215.64) --
	(263.70,214.73) --
	(263.50,215.72) --
	(263.29,215.14) --
	(263.08,215.19) --
	(262.87,215.08) --
	(262.67,216.53) --
	(262.46,217.84) --
	(262.25,218.86) --
	(262.04,219.31) --
	(261.84,218.46) --
	(261.63,217.55) --
	(261.42,217.38) --
	(261.21,216.85) --
	(261.01,216.72) --
	(260.80,217.14) --
	(260.59,217.73) --
	(260.39,218.86) --
	(260.18,219.04) --
	(259.97,219.98) --
	(259.76,219.47) --
	(259.56,219.34) --
	(259.35,217.63) --
	(259.14,218.40) --
	(258.93,219.85) --
	(258.73,220.57) --
	(258.52,220.25) --
	(258.31,221.37) --
	(258.10,221.72) --
	(257.90,222.66) --
	(257.69,223.52) --
	(257.48,224.24) --
	(257.28,222.20) --
	(257.07,222.63) --
	(256.86,220.89) --
	(256.65,223.49) --
	(256.45,223.62) --
	(256.24,222.58) --
	(256.03,222.45) --
	(255.82,221.03) --
	(255.62,221.19) --
	(255.41,222.74) --
	(255.20,222.82) --
	(254.99,222.45) --
	(254.79,222.71) --
	(254.58,223.38) --
	(254.37,223.22) --
	(254.17,221.70) --
	(253.96,222.87) --
	(253.75,222.74) --
	(253.54,223.17) --
	(253.34,222.90) --
	(253.13,221.72) --
	(252.92,220.79) --
	(252.71,221.35) --
	(252.51,220.25) --
	(252.30,219.45) --
	(252.09,219.12) --
	(251.88,217.92) --
	(251.68,217.87) --
	(251.47,217.95) --
	(251.26,217.46) --
	(251.06,218.29) --
	(250.85,218.43) --
	(250.64,217.22) --
	(250.43,217.81) --
	(250.23,218.64) --
	(250.02,219.15) --
	(249.81,218.99) --
	(249.60,217.89) --
	(249.40,218.38) --
	(249.19,218.51) --
	(248.98,217.60) --
	(248.77,217.20) --
	(248.57,216.50) --
	(248.36,217.41) --
	(248.15,215.97) --
	(247.95,215.94) --
	(247.74,216.72) --
	(247.53,216.85) --
	(247.32,216.50) --
	(247.12,216.47) --
	(246.91,216.39) --
	(246.70,215.97) --
	(246.49,216.31) --
	(246.29,216.07) --
	(246.08,215.94) --
	(245.87,216.61) --
	(245.66,216.02) --
	(245.46,216.23) --
	(245.25,216.42) --
	(245.04,215.97) --
	(244.84,216.47) --
	(244.63,217.52) --
	(244.42,217.01) --
	(244.21,217.41) --
	(244.01,217.81) --
	(243.80,217.84) --
	(243.59,217.14) --
	(243.38,216.23) --
	(243.18,217.04) --
	(242.97,216.05) --
	(242.76,217.25) --
	(242.55,216.53) --
	(242.35,218.11) --
	(242.14,217.12) --
	(241.93,216.98) --
	(241.73,216.88) --
	(241.52,217.73) --
	(241.31,217.22) --
	(241.10,216.74) --
	(240.90,216.61) --
	(240.69,216.66) --
	(240.48,215.97) --
	(240.27,216.50) --
	(240.07,216.23) --
	(239.86,217.04) --
	(239.65,217.84) --
	(239.44,217.57) --
	(239.24,217.20) --
	(239.03,217.14) --
	(238.82,217.84) --
	(238.62,218.19) --
	(238.41,217.84) --
	(238.20,217.81) --
	(237.99,218.11) --
	(237.79,218.35) --
	(237.58,217.30) --
	(237.37,217.49) --
	(237.16,217.33) --
	(236.96,217.57) --
	(236.75,217.57) --
	(236.54,216.85) --
	(236.34,216.88) --
	(236.13,217.30) --
	(235.92,217.36) --
	(235.71,217.87) --
	(235.51,217.71) --
	(235.30,217.57) --
	(235.09,217.57) --
	(234.88,216.23) --
	(234.68,216.50) --
	(234.47,216.58) --
	(234.26,218.08) --
	(234.05,217.41) --
	(233.85,217.79) --
	(233.64,216.88) --
	(233.43,216.50) --
	(233.23,216.88) --
	(233.02,216.23) --
	(232.81,217.14) --
	(232.60,217.06) --
	(232.40,217.63) --
	(232.19,217.20) --
	(231.98,217.20) --
	(231.77,217.46) --
	(231.57,218.11) --
	(231.36,217.30) --
	(231.15,217.60) --
	(230.94,217.46) --
	(230.74,218.05) --
	(230.53,216.93) --
	(230.32,218.13) --
	(230.12,218.96) --
	(229.91,218.56) --
	(229.70,217.33) --
	(229.49,217.65) --
	(229.29,219.42) --
	(229.08,219.37) --
	(228.87,217.79) --
	(228.66,219.69) --
	(228.46,218.88) --
	(228.25,218.88) --
	(228.04,220.22) --
	(227.83,219.15) --
	(227.63,218.13) --
	(227.42,216.74) --
	(227.21,216.39) --
	(227.01,215.80) --
	(226.80,215.91) --
	(226.59,216.34) --
	(226.38,216.13) --
	(226.18,215.97) --
	(225.97,216.42) --
	(225.76,215.59) --
	(225.55,216.34) --
	(225.35,216.61) --
	(225.14,216.58) --
	(224.93,217.04) --
	(224.72,216.47) --
	(224.52,216.42) --
	(224.31,217.06) --
	(224.10,216.93) --
	(223.90,217.52) --
	(223.69,216.53) --
	(223.48,215.94) --
	(223.27,215.94) --
	(223.07,216.21) --
	(222.86,215.62) --
	(222.65,215.80) --
	(222.44,215.35) --
	(222.24,215.43) --
	(222.03,215.03) --
	(221.82,215.24) --
	(221.61,215.00) --
	(221.41,215.03) --
	(221.20,215.43) --
	(220.99,215.35) --
	(220.79,215.30) --
	(220.58,214.71) --
	(220.37,214.92) --
	(220.16,215.11) --
	(219.96,214.81) --
	(219.75,214.52) --
	(219.54,214.63) --
	(219.33,214.95) --
	(219.13,214.39) --
	(218.92,214.36) --
	(218.71,214.14) --
	(218.50,213.88) --
	(218.30,213.48) --
	(218.09,213.93) --
	(217.88,213.42) --
	(217.68,213.23) --
	(217.47,213.96) --
	(217.26,213.96) --
	(217.05,213.93) --
	(216.85,213.61) --
	(216.64,213.61) --
	(216.43,213.50) --
	(216.22,213.53) --
	(216.02,213.31) --
	(215.81,213.29) --
	(215.60,213.45) --
	(215.39,213.18) --
	(215.19,212.97) --
	(214.98,213.61) --
	(214.77,213.61) --
	(214.57,213.56) --
	(214.36,213.53) --
	(214.15,213.05) --
	(213.94,213.13) --
	(213.74,213.42) --
	(213.53,213.05) --
	(213.32,212.97) --
	(213.11,212.89) --
	(212.91,212.89) --
	(212.70,213.21) --
	(212.49,212.99) --
	(212.28,213.31) --
	(212.08,212.83) --
	(211.87,212.89) --
	(211.66,212.70) --
	(211.46,212.51) --
	(211.25,212.51) --
	(211.04,212.54) --
	(210.83,213.26) --
	(210.63,213.18) --
	(210.42,212.97) --
	(210.21,212.97) --
	(210.00,212.67) --
	(209.80,212.54) --
	(209.59,212.40) --
	(209.38,212.59) --
	(209.18,212.70) --
	(208.97,213.15) --
	(208.76,213.05) --
	(208.55,213.40) --
	(208.35,212.97) --
	(208.14,213.13) --
	(207.93,212.73) --
	(207.72,213.40) --
	(207.52,213.61) --
	(207.31,213.48) --
	(207.10,213.58) --
	(206.89,212.99) --
	(206.69,213.31) --
	(206.48,213.05) --
	(206.27,213.61) --
	(206.07,213.37) --
	(205.86,213.31) --
	(205.65,213.40) --
	(205.44,213.42) --
	(205.24,213.48) --
	(205.03,213.53) --
	(204.82,213.37) --
	(204.61,213.29) --
	(204.41,213.15) --
	(204.20,213.48) --
	(203.99,213.21) --
	(203.78,213.26) --
	(203.58,213.56) --
	(203.37,213.29) --
	(203.16,213.45) --
	(202.96,212.89) --
	(202.75,213.45) --
	(202.54,213.40) --
	(202.33,213.10) --
	(202.13,212.99) --
	(201.92,213.48) --
	(201.71,213.40) --
	(201.50,213.23) --
	(201.30,212.78) --
	(201.09,212.94) --
	(200.88,213.48) --
	(200.67,213.48) --
	(200.47,213.69) --
	(200.26,213.18) --
	(200.05,213.21) --
	(199.85,213.26) --
	(199.64,213.48) --
	(199.43,213.69) --
	(199.22,213.56) --
	(199.02,213.05) --
	(198.81,213.40) --
	(198.60,213.23) --
	(198.39,213.77) --
	(198.19,213.21) --
	(197.98,213.69) --
	(197.77,213.50) --
	(197.56,213.82) --
	(197.36,213.66) --
	(197.15,212.99) --
	(196.94,211.41) --
	(196.74,213.26) --
	(196.53,213.69) --
	(196.32,213.64) --
	(196.11,213.72) --
	(195.91,213.98) --
	(195.70,213.80) --
	(195.49,213.96) --
	(195.28,213.42) --
	(195.08,214.09) --
	(194.87,213.58) --
	(194.66,214.01) --
	(194.45,213.82) --
	(194.25,213.82) --
	(194.04,213.50) --
	(193.83,213.58) --
	(193.63,214.01) --
	(193.42,213.80) --
	(193.21,213.82) --
	(193.00,213.85) --
	(192.80,214.33) --
	(192.59,214.12) --
	(192.38,213.72) --
	(192.17,214.57) --
	(191.97,214.81) --
	(191.76,214.65) --
	(191.55,214.49) --
	(191.34,214.36) --
	(191.14,214.97) --
	(190.93,214.33) --
	(190.72,214.87) --
	(190.52,215.40) --
	(190.31,213.98) --
	(190.10,214.01) --
	(189.89,213.82) --
	(189.69,213.77) --
	(189.48,214.25) --
	(189.27,214.36) --
	(189.06,214.87) --
	(188.86,214.44) --
	(188.65,214.76) --
	(188.44,215.27) --
	(188.23,215.64) --
	(188.03,214.73) --
	(187.82,215.72) --
	(187.61,215.14) --
	(187.41,215.19) --
	(187.20,215.08) --
	(186.99,216.53) --
	(186.78,217.84) --
	(186.58,218.86) --
	(186.37,219.31) --
	(186.16,218.46) --
	(185.95,217.55) --
	(185.75,217.38) --
	(185.54,216.85) --
	(185.33,216.72) --
	(185.13,217.14) --
	(184.92,217.73) --
	(184.71,218.86) --
	(184.50,219.04) --
	(184.30,219.98) --
	(184.09,219.47) --
	(183.88,219.34) --
	(183.67,217.63) --
	(183.47,218.40) --
	(183.26,219.85) --
	(183.05,220.57) --
	(182.84,220.25) --
	(182.64,221.37) --
	(182.43,221.72) --
	(182.22,222.66) --
	(182.02,223.52) --
	(181.81,224.24) --
	(181.60,222.20) --
	(181.39,222.63) --
	(181.19,220.89) --
	(180.98,223.49) --
	(180.77,223.62) --
	(180.56,222.58) --
	(180.36,222.45) --
	(180.15,221.03) --
	(179.94,221.19) --
	(179.73,222.74) --
	(179.53,222.82) --
	(179.32,222.45) --
	(179.11,222.71) --
	(178.91,223.38) --
	(178.70,223.22) --
	(178.49,221.70) --
	(178.28,222.87) --
	(178.08,222.74) --
	(177.87,223.17) --
	(177.66,222.90) --
	(177.45,221.72) --
	(177.25,220.79) --
	(177.04,221.35) --
	(176.83,220.25) --
	(176.62,219.45) --
	(176.42,219.12) --
	(176.21,217.92) --
	(176.00,217.87) --
	(175.80,217.95) --
	(175.59,217.46) --
	(175.38,218.29) --
	(175.17,218.43) --
	(174.97,217.22) --
	(174.76,217.81) --
	(174.55,218.64) --
	(174.34,219.15) --
	(174.14,218.99) --
	(173.93,217.89) --
	(173.72,218.38) --
	(173.51,218.51) --
	(173.31,217.60) --
	(173.10,217.20) --
	(172.89,216.50) --
	(172.69,217.41) --
	(172.48,215.97) --
	(172.27,215.94) --
	(172.06,216.72) --
	(171.86,216.85) --
	(171.65,216.50) --
	(171.44,216.47) --
	(171.23,216.39) --
	(171.03,215.97) --
	(170.82,216.31) --
	(170.61,216.07) --
	(170.40,215.94) --
	(170.20,216.61) --
	(169.99,216.02) --
	(169.78,216.23) --
	(169.58,216.42) --
	(169.37,215.97) --
	(169.16,216.47) --
	(168.95,217.52) --
	(168.75,217.01) --
	(168.54,217.41) --
	(168.33,217.81) --
	(168.12,217.84) --
	(167.92,217.14) --
	(167.71,216.23) --
	(167.50,217.04) --
	(167.29,216.05) --
	(167.09,217.25) --
	(166.88,216.53) --
	(166.67,218.11) --
	(166.47,217.12) --
	(166.26,216.98) --
	(166.05,216.88) --
	(165.84,217.73) --
	(165.64,217.22) --
	(165.43,216.74) --
	(165.22,216.61) --
	(165.01,216.66) --
	(164.81,215.97) --
	(164.60,216.50) --
	(164.39,216.23) --
	(164.18,217.04) --
	(163.98,217.84) --
	(163.77,217.57) --
	(163.56,217.20) --
	(163.36,217.14) --
	(163.15,217.84) --
	(162.94,218.19) --
	(162.73,217.84) --
	(162.53,217.81) --
	(162.32,218.11) --
	(162.11,218.35) --
	(161.90,217.30) --
	(161.70,217.49) --
	(161.49,217.33) --
	(161.28,217.57) --
	(161.07,217.57) --
	(160.87,216.85) --
	(160.66,216.88) --
	(160.45,217.30) --
	(160.25,217.36) --
	(160.04,217.87) --
	(159.83,217.71) --
	(159.62,217.57) --
	(159.42,217.57) --
	(159.21,216.23) --
	(159.00,216.50) --
	(158.79,216.58) --
	(158.59,218.08) --
	(158.38,217.41) --
	(158.17,217.79) --
	(157.97,216.88) --
	(157.76,216.50) --
	(157.55,216.88) --
	(157.34,216.23) --
	(157.14,217.14) --
	(156.93,217.06) --
	(156.72,217.63) --
	(156.51,217.20) --
	(156.31,217.20) --
	(156.10,217.46) --
	(155.89,218.11) --
	(155.68,217.30) --
	(155.48,217.60) --
	(155.27,217.46) --
	(155.06,218.05) --
	(154.86,216.93) --
	(154.65,218.13) --
	(154.44,218.96) --
	(154.23,218.56) --
	(154.03,217.33) --
	(153.82,217.65) --
	(153.61,219.42) --
	(153.40,219.37) --
	(153.20,217.79) --
	(152.99,219.69) --
	(152.78,218.88) --
	(152.57,218.88) --
	(152.37,220.22) --
	(152.16,219.15) --
	(151.95,218.13) --
	(151.75,216.74) --
	(151.54,216.39) --
	(151.33,215.80) --
	(151.12,215.91) --
	(150.92,216.34) --
	(150.71,216.13) --
	(150.50,215.97) --
	(150.29,216.42) --
	(150.09,215.59) --
	(149.88,216.34) --
	(149.67,216.61) --
	(149.46,216.58) --
	(149.26,217.04) --
	(149.05,216.47) --
	(148.84,216.42) --
	(148.64,217.06) --
	(148.43,216.93) --
	(148.22,217.52) --
	(148.01,216.53) --
	(147.81,215.94) --
	(147.60,215.94) --
	(147.39,216.21) --
	(147.18,215.62) --
	(146.98,215.80) --
	(146.77,215.35) --
	(146.56,215.43) --
	(146.35,215.03) --
	(146.15,215.24) --
	(145.94,215.00) --
	(145.73,215.03) --
	(145.53,215.43) --
	(145.32,215.35) --
	(145.11,215.30) --
	(144.90,214.71) --
	(144.70,214.92) --
	(144.49,215.11) --
	(144.28,214.81) --
	(144.07,214.52) --
	(143.87,214.63) --
	(143.66,214.95) --
	(143.45,214.39) --
	(143.24,214.36) --
	(143.04,214.14) --
	(142.83,213.88) --
	(142.62,213.48) --
	(142.42,213.93) --
	(142.21,213.42) --
	(142.00,213.23) --
	(141.79,213.96) --
	(141.59,213.96) --
	(141.38,213.93) --
	(141.17,213.61) --
	(140.96,213.61) --
	(140.76,213.50) --
	(140.55,213.53) --
	(140.34,213.31) --
	(140.13,213.29) --
	(139.93,213.45) --
	(139.72,213.18) --
	(139.51,212.97) --
	(139.31,213.61) --
	(139.10,213.61) --
	(138.89,213.56) --
	(138.68,213.53) --
	(138.48,213.05) --
	(138.27,213.13) --
	(138.06,213.42) --
	(137.85,213.05) --
	(137.65,212.97) --
	(137.44,212.89) --
	(137.23,212.89) --
	(137.02,213.21) --
	(136.82,212.99) --
	(136.61,213.31) --
	(136.40,212.83) --
	(136.20,212.89) --
	(135.99,212.70) --
	(135.78,212.51) --
	(135.57,212.51) --
	(135.37,212.54) --
	(135.16,213.26) --
	(134.95,213.18) --
	(134.74,212.97) --
	(134.54,212.97) --
	(134.33,212.67) --
	(134.12,212.54) --
	(133.91,212.40) --
	(133.71,212.59) --
	(133.50,212.70) --
	(133.29,213.15) --
	(133.09,213.05) --
	(132.88,213.40) --
	(132.67,212.97) --
	(132.46,213.13) --
	(132.26,212.73) --
	(132.05,213.40) --
	(131.84,213.61) --
	(131.63,213.48) --
	(131.43,213.58) --
	(131.22,212.99) --
	(131.01,213.31) --
	(130.81,213.05) --
	(130.60,213.61) --
	(130.39,213.37) --
	(130.18,213.31) --
	(129.98,213.40) --
	(129.77,213.42) --
	(129.56,213.48) --
	(129.35,213.53) --
	(129.15,213.37) --
	(128.94,213.29) --
	(128.73,213.15) --
	(128.52,213.48) --
	(128.32,213.21) --
	(128.11,213.26) --
	(127.90,213.56) --
	(127.70,213.29) --
	(127.49,213.45) --
	(127.28,212.89) --
	(127.07,213.45) --
	(126.87,213.40) --
	(126.66,213.10) --
	(126.45,212.99) --
	(126.24,213.48) --
	(126.04,213.40) --
	(125.83,213.23) --
	(125.62,212.78) --
	(125.41,212.94) --
	(125.21,213.48) --
	(125.00,213.48) --
	(124.79,213.69) --
	(124.59,213.18) --
	(124.38,213.21) --
	(124.17,213.26) --
	(123.96,213.48) --
	(123.76,213.69) --
	(123.55,213.56) --
	(123.34,213.05) --
	(123.13,213.40) --
	(122.93,213.23) --
	(122.72,213.77) --
	(122.51,213.21) --
	(122.30,213.69) --
	(122.10,213.50) --
	(121.89,213.82) --
	(121.68,213.66) --
	(121.48,212.99) --
	(121.27,211.41) --
	(121.06,213.26) --
	(120.85,213.69) --
	(120.65,213.64) --
	(120.44,213.72) --
	(120.23,213.98) --
	(120.02,213.80) --
	(119.82,213.96) --
	(119.61,213.42) --
	(119.40,214.09) --
	(119.19,213.58) --
	(118.99,214.01) --
	(118.78,213.82) --
	(118.57,213.82) --
	(118.37,213.50) --
	(118.16,213.58) --
	(117.95,214.01) --
	(117.74,213.80) --
	(117.54,213.82) --
	(117.33,213.85) --
	(117.12,214.33) --
	(116.91,214.12) --
	(116.71,213.72) --
	(116.50,214.57) --
	(116.29,214.81) --
	(116.08,214.65) --
	(115.88,214.49) --
	(115.67,214.36) --
	(115.46,214.97) --
	(115.26,214.33) --
	(115.05,214.87) --
	(114.84,215.40) --
	(114.63,213.98) --
	(114.43,214.01) --
	(114.22,213.82) --
	(114.01,213.77) --
	(113.80,214.25) --
	(113.60,214.36) --
	(113.39,214.87) --
	(113.18,214.44) --
	(112.97,214.76) --
	(112.77,215.27) --
	(112.56,215.64) --
	(112.35,214.73) --
	(112.15,215.72) --
	(111.94,215.14) --
	(111.73,215.19) --
	(111.52,215.08) --
	(111.32,216.53) --
	(111.11,217.84) --
	(110.90,218.86) --
	(110.69,219.31) --
	(110.49,218.46) --
	(110.28,217.55) --
	(110.07,217.38) --
	(109.86,216.85) --
	(109.66,216.72) --
	(109.45,217.14) --
	(109.24,217.73) --
	(109.04,218.86) --
	(108.83,219.04) --
	(108.62,219.98) --
	(108.41,219.47) --
	(108.21,219.34) --
	(108.00,217.63) --
	(107.79,218.40) --
	(107.58,219.85) --
	(107.38,220.57) --
	(107.17,220.25) --
	(106.96,221.37) --
	(106.76,221.72) --
	(106.55,222.66) --
	(106.34,223.52) --
	(106.13,224.24) --
	(105.93,222.20) --
	(105.72,222.63) --
	(105.51,220.89) --
	(105.30,223.49) --
	(105.10,223.62) --
	(104.89,222.58) --
	(104.68,222.45) --
	(104.47,221.03) --
	(104.27,221.19) --
	(104.06,222.74) --
	(103.85,222.82) --
	(103.65,222.45) --
	(103.44,222.71) --
	(103.23,223.38) --
	(103.02,223.22) --
	(102.82,221.70) --
	(102.61,222.87) --
	(102.40,222.74) --
	(102.19,223.17) --
	(101.99,222.90) --
	(101.78,221.72) --
	(101.57,220.79) --
	(101.36,221.35) --
	(101.16,220.25) --
	(100.95,219.45) --
	(100.74,219.12) --
	(100.54,217.92) --
	(100.33,217.87) --
	(100.12,217.95) --
	( 99.91,217.46) --
	( 99.71,218.29) --
	( 99.50,218.43) --
	( 99.29,217.22) --
	( 99.08,217.81) --
	( 98.88,218.64) --
	( 98.67,219.15) --
	( 98.46,218.99) --
	( 98.25,217.89) --
	( 98.05,218.38) --
	( 97.84,218.51) --
	( 97.63,217.60) --
	( 97.43,217.20) --
	( 97.22,216.50) --
	( 97.01,217.41) --
	( 96.80,215.97) --
	( 96.60,215.94) --
	( 96.39,216.72) --
	( 96.18,216.85) --
	( 95.97,216.50) --
	( 95.77,216.47) --
	( 95.56,216.39) --
	( 95.35,215.97) --
	( 95.14,215.14) --
	( 94.94,216.31) --
	( 94.73,216.07) --
	( 94.52,215.94) --
	( 94.32,216.61) --
	( 94.11,216.02) --
	( 93.90,216.23) --
	( 93.69,216.42) --
	( 93.49,215.97) --
	( 93.28,216.47) --
	( 93.07,217.52) --
	( 92.86,217.01) --
	( 92.66,217.41) --
	( 92.45,217.81) --
	( 92.24,217.84) --
	( 92.03,217.14) --
	( 91.83,216.23) --
	( 91.62,217.04) --
	( 91.41,216.05) --
	( 91.21,217.25) --
	( 91.00,216.53) --
	( 90.79,218.11) --
	( 90.58,217.12) --
	( 90.38,216.98) --
	( 90.17,216.88) --
	( 89.96,217.73) --
	( 89.75,217.22) --
	( 89.55,216.74) --
	( 89.34,216.61) --
	( 89.13,216.66) --
	( 88.92,215.97) --
	( 88.72,216.50) --
	( 88.51,216.23) --
	( 88.30,217.04) --
	( 88.10,217.84) --
	( 87.89,217.57) --
	( 87.68,217.20) --
	( 87.47,217.14) --
	( 87.27,217.84) --
	( 87.06,218.19) --
	( 86.85,217.84) --
	( 86.64,217.81) --
	( 86.44,218.11) --
	( 86.23,218.35) --
	( 86.02,217.30) --
	( 85.81,217.49) --
	( 85.61,217.33) --
	( 85.40,217.57) --
	( 85.19,217.57) --
	( 84.99,216.85) --
	( 84.78,216.88) --
	( 84.57,217.30) --
	( 84.36,217.36) --
	( 84.16,217.87) --
	( 83.95,217.71) --
	( 83.74,217.57) --
	( 83.53,217.57) --
	( 83.33,216.23) --
	( 83.12,216.50) --
	( 82.91,216.58) --
	( 82.70,218.08) --
	( 82.50,217.41) --
	( 82.29,217.79) --
	( 82.08,216.88) --
	( 81.88,216.50) --
	( 81.67,216.88) --
	( 81.46,216.23) --
	( 81.25,217.14) --
	( 81.05,217.06) --
	( 80.84,217.63) --
	( 80.63,217.20) --
	( 80.42,217.20) --
	( 80.22,217.46) --
	( 80.01,218.11) --
	( 79.80,217.30) --
	( 79.60,217.60) --
	( 79.39,217.46) --
	( 79.18,218.05) --
	( 78.97,216.93) --
	( 78.77,218.13) --
	( 78.56,218.96) --
	( 78.35,218.56) --
	( 78.14,217.33) --
	( 77.94,217.65) --
	( 77.73,219.42) --
	( 77.52,219.37) --
	( 77.31,217.79) --
	( 77.11,219.69) --
	( 76.90,218.88) --
	( 76.69,218.88) --
	( 76.49,220.22) --
	( 76.28,219.15) --
	( 76.07,218.13) --
	( 75.86,216.74) --
	( 75.66,216.39) --
	( 75.45,215.80) --
	( 75.24,215.91) --
	( 75.03,216.34) --
	( 74.83,216.13) --
	( 74.62,215.97) --
	( 74.41,216.42) --
	( 74.20,215.59) --
	( 74.00,216.34) --
	( 73.79,216.61) --
	( 73.58,216.58) --
	( 73.38,217.04) --
	( 73.17,216.47) --
	( 72.96,216.42) --
	( 72.75,217.06) --
	( 72.55,216.93) --
	( 72.34,217.52) --
	( 72.13,216.53) --
	( 71.92,215.94) --
	( 71.72,215.94) --
	( 71.51,216.21) --
	( 71.30,215.62) --
	( 71.09,215.80) --
	( 70.89,215.35) --
	( 70.68,215.43) --
	( 70.47,215.03) --
	( 70.27,215.24) --
	( 70.06,215.00) --
	( 69.85,215.03) --
	( 69.64,215.43) --
	( 69.44,215.35) --
	( 69.23,215.30) --
	( 69.02,214.71) --
	( 68.81,214.92) --
	( 68.61,215.11) --
	( 68.40,214.81) --
	( 68.19,214.52) --
	( 67.98,214.63) --
	( 67.78,214.95) --
	( 67.57,214.39) --
	( 67.36,214.36) --
	( 67.16,214.14) --
	( 66.95,213.88) --
	( 66.74,213.48) --
	( 66.53,213.93) --
	( 66.33,213.42) --
	( 66.12,213.23) --
	( 65.91,213.96) --
	( 65.70,213.96) --
	( 65.50,213.93) --
	( 65.29,213.61) --
	( 65.08,213.61) --
	( 64.87,213.50) --
	( 64.67,213.53) --
	( 64.46,213.31) --
	( 64.25,213.29) --
	( 64.05,213.45) --
	( 63.84,213.18);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 63.84,220.28) --
	( 64.05,220.30) --
	( 64.25,214.84) --
	( 64.46,213.40) --
	( 64.67,213.05) --
	( 64.87,212.75) --
	( 65.08,212.73) --
	( 65.29,212.83) --
	( 65.50,214.04) --
	( 65.70,212.65) --
	( 65.91,213.56) --
	( 66.12,213.96) --
	( 66.33,214.44) --
	( 66.53,213.85) --
	( 66.74,213.98) --
	( 66.95,212.86) --
	( 67.16,212.43) --
	( 67.36,212.57) --
	( 67.57,213.88) --
	( 67.78,212.86) --
	( 67.98,213.26) --
	( 68.19,213.02) --
	( 68.40,213.42) --
	( 68.61,212.73) --
	( 68.81,212.97) --
	( 69.02,213.40) --
	( 69.23,213.50) --
	( 69.44,213.93) --
	( 69.64,223.86) --
	( 69.85,230.58) --
	( 70.06,229.41) --
	( 70.27,227.18) --
	( 70.47,228.04) --
	( 70.68,228.28) --
	( 70.89,226.60) --
	( 71.09,225.50) --
	( 71.30,224.69) --
	( 71.51,221.51) --
	( 71.72,224.43) --
	( 71.92,223.60) --
	( 72.13,224.00) --
	( 72.34,223.76) --
	( 72.55,223.33) --
	( 72.75,222.61) --
	( 72.96,224.32) --
	( 73.17,224.00) --
	( 73.38,224.02) --
	( 73.58,223.86) --
	( 73.79,223.14) --
	( 74.00,218.03) --
	( 74.20,217.36) --
	( 74.41,218.59) --
	( 74.62,220.01) --
	( 74.83,219.37) --
	( 75.03,220.62) --
	( 75.24,219.82) --
	( 75.45,220.68) --
	( 75.66,219.42) --
	( 75.86,220.06) --
	( 76.07,219.71) --
	( 76.28,219.18) --
	( 76.49,219.55) --
	( 76.69,219.53) --
	( 76.90,221.62) --
	( 77.11,224.19) --
	( 77.31,225.63) --
	( 77.52,224.77) --
	( 77.73,225.23) --
	( 77.94,225.10) --
	( 78.14,226.22) --
	( 78.35,225.60) --
	( 78.56,225.10) --
	( 78.77,224.91) --
	( 78.97,224.51) --
	( 79.18,224.61) --
	( 79.39,219.50) --
	( 79.60,219.50) --
	( 79.80,219.58) --
	( 80.01,219.93) --
	( 80.22,221.80) --
	( 80.42,225.82) --
	( 80.63,225.52) --
	( 80.84,225.63) --
	( 81.05,226.65) --
	( 81.25,227.40) --
	( 81.46,225.20) --
	( 81.67,227.51) --
	( 81.88,228.47) --
	( 82.08,228.76) --
	( 82.29,230.16) --
	( 82.50,226.60) --
	( 82.70,227.34) --
	( 82.91,230.69) --
	( 83.12,225.74) --
	( 83.33,226.33) --
	( 83.53,224.80) --
	( 83.74,223.30) --
	( 83.95,224.75) --
	( 84.16,224.29) --
	( 84.36,223.68) --
	( 84.57,224.83) --
	( 84.78,226.70) --
	( 84.99,225.82) --
	( 85.19,222.74) --
	( 85.40,221.16) --
	( 85.61,221.86) --
	( 85.81,225.95) --
	( 86.02,226.38) --
	( 86.23,224.35) --
	( 86.44,224.08) --
	( 86.64,221.45) --
	( 86.85,222.69) --
	( 87.06,224.80) --
	( 87.27,224.72) --
	( 87.47,224.00) --
	( 87.68,224.77) --
	( 87.89,224.19) --
	( 88.10,224.02) --
	( 88.30,224.37) --
	( 88.51,223.30) --
	( 88.72,223.03) --
	( 88.92,222.23) --
	( 89.13,221.99) --
	( 89.34,217.71) --
	( 89.55,215.40) --
	( 89.75,217.76) --
	( 89.96,222.20) --
	( 90.17,223.14) --
	( 90.38,222.12) --
	( 90.58,220.79) --
	( 90.79,219.61) --
	( 91.00,219.26) --
	( 91.21,218.16) --
	( 91.41,220.87) --
	( 91.62,219.87) --
	( 91.83,220.92) --
	( 92.03,222.61) --
	( 92.24,222.85) --
	( 92.45,222.28) --
	( 92.66,224.11) --
	( 92.86,221.72) --
	( 93.07,222.53) --
	( 93.28,223.60) --
	( 93.49,224.13) --
	( 93.69,223.73) --
	( 93.90,224.56) --
	( 94.11,222.79) --
	( 94.32,231.49) --
	( 94.52,237.39) --
	( 94.73,231.23) --
	( 94.94,228.71) --
	( 95.14,226.38) --
	( 95.35,224.77) --
	( 95.56,227.24) --
	( 95.77,228.28) --
	( 95.97,227.02) --
	( 96.18,228.71) --
	( 96.39,227.53) --
	( 96.60,226.54) --
	( 96.80,224.19) --
	( 97.01,223.30) --
	( 97.22,222.87) --
	( 97.43,229.73) --
	( 97.63,234.98) --
	( 97.84,231.55) --
	( 98.05,229.57) --
	( 98.25,228.68) --
	( 98.46,227.72) --
	( 98.67,228.58) --
	( 98.88,231.28) --
	( 99.08,229.35) --
	( 99.29,226.94) --
	( 99.50,224.27) --
	( 99.71,222.31) --
	( 99.91,221.27) --
	(100.12,220.06) --
	(100.33,219.82) --
	(100.54,220.79) --
	(100.74,220.79) --
	(100.95,220.65) --
	(101.16,224.35) --
	(101.36,226.17) --
	(101.57,224.96) --
	(101.78,224.27) --
	(101.99,225.90) --
	(102.19,227.34) --
	(102.40,225.07) --
	(102.61,222.87) --
	(102.82,222.23) --
	(103.02,222.74) --
	(103.23,228.09) --
	(103.44,229.06) --
	(103.65,227.24) --
	(103.85,225.12) --
	(104.06,225.60) --
	(104.27,226.46) --
	(104.47,226.03) --
	(104.68,224.32) --
	(104.89,224.56) --
	(105.10,223.62) --
	(105.30,221.67) --
	(105.51,220.81) --
	(105.72,220.52) --
	(105.93,220.04) --
	(106.13,219.71) --
	(106.34,219.04) --
	(106.55,219.26) --
	(106.76,218.64) --
	(106.96,218.48) --
	(107.17,217.92) --
	(107.38,218.03) --
	(107.58,217.55) --
	(107.79,216.34) --
	(108.00,216.50) --
	(108.21,216.58) --
	(108.41,219.47) --
	(108.62,220.97) --
	(108.83,221.00) --
	(109.04,220.01) --
	(109.24,219.63) --
	(109.45,219.79) --
	(109.66,218.70) --
	(109.86,217.71) --
	(110.07,217.38) --
	(110.28,215.64) --
	(110.49,216.74) --
	(110.69,215.11) --
	(110.90,215.00) --
	(111.11,214.65) --
	(111.32,214.12) --
	(111.52,213.18) --
	(111.73,213.53) --
	(111.94,212.30) --
	(112.15,213.05) --
	(112.35,213.50) --
	(112.56,213.21) --
	(112.77,212.89) --
	(112.97,212.11) --
	(113.18,212.32) --
	(113.39,212.24) --
	(113.60,213.02) --
	(113.80,213.53) --
	(114.01,212.54) --
	(114.22,213.02) --
	(114.43,212.70) --
	(114.63,212.32) --
	(114.84,213.74) --
	(115.05,212.83) --
	(115.26,213.58) --
	(115.46,213.42) --
	(115.67,217.06) --
	(115.88,217.81) --
	(116.08,216.23) --
	(116.29,215.08) --
	(116.50,215.62) --
	(116.71,215.35) --
	(116.91,213.56) --
	(117.12,213.10) --
	(117.33,213.23) --
	(117.54,213.37) --
	(117.74,212.94) --
	(117.95,212.70) --
	(118.16,213.15) --
	(118.37,213.45) --
	(118.57,213.21) --
	(118.78,213.40) --
	(118.99,213.18) --
	(119.19,213.15) --
	(119.40,212.67) --
	(119.61,213.13) --
	(119.82,212.91) --
	(120.02,212.59) --
	(120.23,212.89) --
	(120.44,212.67) --
	(120.65,213.23) --
	(120.85,212.97) --
	(121.06,213.37) --
	(121.27,213.10) --
	(121.48,212.51) --
	(121.68,213.26) --
	(121.89,212.46) --
	(122.10,212.91) --
	(122.30,213.13) --
	(122.51,213.21) --
	(122.72,215.30) --
	(122.93,214.97) --
	(123.13,214.87) --
	(123.34,214.41) --
	(123.55,214.68) --
	(123.76,214.28) --
	(123.96,214.63) --
	(124.17,214.52) --
	(124.38,212.94) --
	(124.59,213.05) --
	(124.79,213.15) --
	(125.00,212.75) --
	(125.21,212.97) --
	(125.41,212.51) --
	(125.62,212.91) --
	(125.83,212.65) --
	(126.04,212.43) --
	(126.24,212.27) --
	(126.45,212.22) --
	(126.66,211.95) --
	(126.87,211.82) --
	(127.07,214.14) --
	(127.28,215.24) --
	(127.49,215.06) --
	(127.70,213.80) --
	(127.90,212.73) --
	(128.11,212.75) --
	(128.32,212.43) --
	(128.52,212.81) --
	(128.73,212.19) --
	(128.94,211.92) --
	(129.15,212.51) --
	(129.35,212.57) --
	(129.56,212.30) --
	(129.77,212.75) --
	(129.98,213.40) --
	(130.18,212.97) --
	(130.39,213.37) --
	(130.60,216.61) --
	(130.81,216.55) --
	(131.01,215.19) --
	(131.22,214.79) --
	(131.43,213.93) --
	(131.63,213.69) --
	(131.84,213.72) --
	(132.05,213.40) --
	(132.26,213.29) --
	(132.46,213.02) --
	(132.67,213.05) --
	(132.88,213.58) --
	(133.09,213.07) --
	(133.29,213.21) --
	(133.50,212.48) --
	(133.71,212.59) --
	(133.91,212.08) --
	(134.12,212.51) --
	(134.33,212.59) --
	(134.54,212.86) --
	(134.74,211.95) --
	(134.95,212.19) --
	(135.16,211.82) --
	(135.37,211.84) --
	(135.57,212.11) --
	(135.78,212.27) --
	(135.99,212.03) --
	(136.20,211.90) --
	(136.40,211.87) --
	(136.61,211.76) --
	(136.82,211.47) --
	(137.02,211.57) --
	(137.23,211.87) --
	(137.44,212.06) --
	(137.65,212.14) --
	(137.85,212.03) --
	(138.06,212.00) --
	(138.27,212.03) --
	(138.48,212.08) --
	(138.68,212.08) --
	(138.89,211.98) --
	(139.10,211.98) --
	(139.31,211.68) --
	(139.51,211.68) --
	(139.72,211.95) --
	(139.93,212.06) --
	(140.13,211.71) --
	(140.34,211.41) --
	(140.55,211.44) --
	(140.76,211.55) --
	(140.96,211.68) --
	(141.17,211.68) --
	(141.38,211.71) --
	(141.59,211.74) --
	(141.79,211.82) --
	(142.00,211.95) --
	(142.21,211.76) --
	(142.42,211.63) --
	(142.62,211.57) --
	(142.83,211.55) --
	(143.04,211.47) --
	(143.24,212.00) --
	(143.45,211.82) --
	(143.66,212.14) --
	(143.87,212.99) --
	(144.07,211.92) --
	(144.28,214.23) --
	(144.49,215.35) --
	(144.70,216.29) --
	(144.90,212.81) --
	(145.11,212.65) --
	(145.32,213.18) --
	(145.53,213.23) --
	(145.73,214.60) --
	(145.94,212.38) --
	(146.15,213.18) --
	(146.35,213.66) --
	(146.56,213.10) --
	(146.77,213.15) --
	(146.98,214.41) --
	(147.18,214.09) --
	(147.39,213.98) --
	(147.60,213.74) --
	(147.81,212.97) --
	(148.01,212.94) --
	(148.22,212.35) --
	(148.43,212.35) --
	(148.64,212.30) --
	(148.84,212.24) --
	(149.05,212.30) --
	(149.26,212.40) --
	(149.46,213.90) --
	(149.67,213.90) --
	(149.88,213.56) --
	(150.09,213.37) --
	(150.29,213.18) --
	(150.50,212.83) --
	(150.71,212.51) --
	(150.92,212.35) --
	(151.12,212.27) --
	(151.33,212.06) --
	(151.54,211.92) --
	(151.75,212.16) --
	(151.95,212.35) --
	(152.16,212.62) --
	(152.37,218.96) --
	(152.57,228.39) --
	(152.78,227.72) --
	(152.99,224.99) --
	(153.20,223.65) --
	(153.40,221.51) --
	(153.61,220.46) --
	(153.82,220.17) --
	(154.03,219.42) --
	(154.23,218.56) --
	(154.44,217.49) --
	(154.65,217.71) --
	(154.86,218.19) --
	(155.06,218.08) --
	(155.27,217.22) --
	(155.48,216.80) --
	(155.68,216.21) --
	(155.89,217.76) --
	(156.10,219.39) --
	(156.31,218.75) --
	(156.51,221.08) --
	(156.72,220.73) --
	(156.93,219.47) --
	(157.14,219.29) --
	(157.34,219.31) --
	(157.55,218.94) --
	(157.76,218.70) --
	(157.97,220.17) --
	(158.17,220.95) --
	(158.38,220.17) --
	(158.59,220.22) --
	(158.79,220.33) --
	(159.00,219.66) --
	(159.21,219.71) --
	(159.42,220.62) --
	(159.62,219.39) --
	(159.83,221.08) --
	(160.04,219.31) --
	(160.25,217.36) --
	(160.45,216.29) --
	(160.66,216.02) --
	(160.87,215.08) --
	(161.07,219.07) --
	(161.28,216.88) --
	(161.49,218.46) --
	(161.70,219.63) --
	(161.90,219.50) --
	(162.11,220.60) --
	(162.32,221.11) --
	(162.53,220.87) --
	(162.73,220.84) --
	(162.94,220.57) --
	(163.15,220.38) --
	(163.36,220.97) --
	(163.56,221.21) --
	(163.77,221.45) --
	(163.98,222.07) --
	(164.18,222.04) --
	(164.39,222.10) --
	(164.60,222.02) --
	(164.81,221.03) --
	(165.01,220.49) --
	(165.22,219.90) --
	(165.43,220.65) --
	(165.64,220.01) --
	(165.84,218.48) --
	(166.05,218.88) --
	(166.26,219.34) --
	(166.47,217.92) --
	(166.67,218.96) --
	(166.88,220.76) --
	(167.09,219.37) --
	(167.29,219.69) --
	(167.50,219.93) --
	(167.71,219.23) --
	(167.92,218.64) --
	(168.12,218.70) --
	(168.33,221.72) --
	(168.54,221.88) --
	(168.75,221.59) --
	(168.95,222.20) --
	(169.16,223.28) --
	(169.37,222.93) --
	(169.58,223.11) --
	(169.78,223.65) --
	(169.99,223.54) --
	(170.20,223.68) --
	(170.40,247.83) --
	(170.61,249.17) --
	(170.82,242.74) --
	(171.03,237.12) --
	(171.23,242.20) --
	(171.44,243.54) --
	(171.65,237.65) --
	(171.86,232.43) --
	(172.06,228.74) --
	(172.27,227.99) --
	(172.48,224.69) --
	(172.69,225.98) --
	(172.89,226.11) --
	(173.10,226.09) --
	(173.31,225.77) --
	(173.51,225.20) --
	(173.72,228.44) --
	(173.93,226.73) --
	(174.14,227.26) --
	(174.34,227.64) --
	(174.55,227.45) --
	(174.76,227.24) --
	(174.97,226.43) --
	(175.17,226.03) --
	(175.38,225.82) --
	(175.59,225.36) --
	(175.80,225.68) --
	(176.00,224.99) --
	(176.21,224.83) --
	(176.42,224.99) --
	(176.62,226.03) --
	(176.83,226.73) --
	(177.04,228.36) --
	(177.25,229.25) --
	(177.45,225.85) --
	(177.66,224.94) --
	(177.87,225.50) --
	(178.08,233.64) --
	(178.28,243.28) --
	(178.49,244.35) --
	(178.70,259.61) --
	(178.91,256.40) --
	(179.11,246.76) --
	(179.32,241.94) --
	(179.53,245.42) --
	(179.73,253.99) --
	(179.94,253.99) --
	(180.15,248.90) --
	(180.36,241.94) --
	(180.56,238.99) --
	(180.77,241.13) --
	(180.98,242.20) --
	(181.19,236.85) --
	(181.39,233.02) --
	(181.60,235.78) --
	(181.81,250.77) --
	(182.02,258.80) --
	(182.22,249.17) --
	(182.43,232.08) --
	(182.64,232.24) --
	(182.84,229.59) --
	(183.05,231.76) --
	(183.26,232.32) --
	(183.47,231.63) --
	(183.67,231.31) --
	(183.88,233.45) --
	(184.09,233.50) --
	(184.30,236.58) --
	(184.50,233.21) --
	(184.71,240.33) --
	(184.92,256.66) --
	(185.13,263.09) --
	(185.33,261.48) --
	(185.54,251.58) --
	(185.75,245.42) --
	(185.95,250.50) --
	(186.16,249.43) --
	(186.37,249.70) --
	(186.58,245.69) --
	(186.78,238.72) --
	(186.99,233.15) --
	(187.20,230.96) --
	(187.41,225.98) --
	(187.61,222.02) --
	(187.82,219.07) --
	(188.03,220.12) --
	(188.23,220.76) --
	(188.44,219.18) --
	(188.65,219.23) --
	(188.86,220.76) --
	(189.06,222.47) --
	(189.27,224.53) --
	(189.48,222.63) --
	(189.69,227.24) --
	(189.89,232.03) --
	(190.10,232.97) --
	(190.31,230.37) --
	(190.52,229.25) --
	(190.72,228.31) --
	(190.93,228.76) --
	(191.14,226.51) --
	(191.34,232.38) --
	(191.55,229.97) --
	(191.76,228.98) --
	(191.97,228.79) --
	(192.17,228.26) --
	(192.38,227.13) --
	(192.59,228.04) --
	(192.80,226.97) --
	(193.00,226.84) --
	(193.21,225.34) --
	(193.42,221.53) --
	(193.63,219.74) --
	(193.83,219.12) --
	(194.04,219.69) --
	(194.25,221.21) --
	(194.45,223.86) --
	(194.66,224.32) --
	(194.87,225.02) --
	(195.08,227.10) --
	(195.28,222.53) --
	(195.49,219.39) --
	(195.70,218.75) --
	(195.91,215.99) --
	(196.11,216.66) --
	(196.32,226.22) --
	(196.53,244.08) --
	(196.74,234.71) --
	(196.94,227.16) --
	(197.15,226.57) --
	(197.36,227.40) --
	(197.56,226.68) --
	(197.77,227.64) --
	(197.98,229.06) --
	(198.19,227.99) --
	(198.39,226.97) --
	(198.60,226.30) --
	(198.81,227.51) --
	(199.02,227.37) --
	(199.22,225.31) --
	(199.43,224.53) --
	(199.64,224.83) --
	(199.85,224.64) --
	(200.05,225.82) --
	(200.26,223.17) --
	(200.47,222.07) --
	(200.67,220.73) --
	(200.88,219.31) --
	(201.09,219.42) --
	(201.30,219.53) --
	(201.50,219.45) --
	(201.71,218.43) --
	(201.92,216.69) --
	(202.13,216.74) --
	(202.33,216.15) --
	(202.54,214.49) --
	(202.75,212.70) --
	(202.96,212.81) --
	(203.16,213.23) --
	(203.37,213.23) --
	(203.58,213.45) --
	(203.78,213.74) --
	(203.99,214.25) --
	(204.20,213.58) --
	(204.41,214.04) --
	(204.61,214.17) --
	(204.82,214.12) --
	(205.03,214.17) --
	(205.24,214.14) --
	(205.44,214.23) --
	(205.65,213.98) --
	(205.86,214.60) --
	(206.07,214.55) --
	(206.27,215.03) --
	(206.48,214.73) --
	(206.69,216.13) --
	(206.89,216.13) --
	(207.10,215.27) --
	(207.31,215.32) --
	(207.52,215.11) --
	(207.72,214.73) --
	(207.93,213.26) --
	(208.14,212.59) --
	(208.35,212.35) --
	(208.55,211.49) --
	(208.76,211.74) --
	(208.97,210.77) --
	(209.18,211.20) --
	(209.38,210.45) --
	(209.59,211.17) --
	(209.80,211.55) --
	(210.00,210.32) --
	(210.21,211.25) --
	(210.42,212.06) --
	(210.63,213.64) --
	(210.83,212.75) --
	(211.04,212.06) --
	(211.25,211.98) --
	(211.46,211.68) --
	(211.66,214.04) --
	(211.87,210.91) --
	(212.08,209.91) --
	(212.28,210.10) --
	(212.49,210.29) --
	(212.70,211.55) --
	(212.91,211.23) --
	(213.11,211.92) --
	(213.32,212.14) --
	(213.53,212.00) --
	(213.74,212.91) --
	(213.94,213.40) --
	(214.15,212.32) --
	(214.36,212.06) --
	(214.57,212.03) --
	(214.77,212.43) --
	(214.98,212.78) --
	(215.19,212.65) --
	(215.39,212.30) --
	(215.60,212.22) --
	(215.81,212.35) --
	(216.02,212.35) --
	(216.22,212.27) --
	(216.43,212.78) --
	(216.64,213.23) --
	(216.85,213.31) --
	(217.05,214.52) --
	(217.26,213.82) --
	(217.47,214.36) --
	(217.68,212.78) --
	(217.88,214.17) --
	(218.09,214.04) --
	(218.30,212.99) --
	(218.50,212.86) --
	(218.71,212.62) --
	(218.92,212.65) --
	(219.13,212.46) --
	(219.33,212.46) --
	(219.54,212.70) --
	(219.75,212.86) --
	(219.96,212.38) --
	(220.16,212.22) --
	(220.37,213.02) --
	(220.58,214.60) --
	(220.79,217.76) --
	(220.99,221.48) --
	(221.20,222.18) --
	(221.41,227.24) --
	(221.61,227.13) --
	(221.82,226.89) --
	(222.03,225.18) --
	(222.24,229.14) --
	(222.44,227.96) --
	(222.65,226.51) --
	(222.86,225.74) --
	(223.07,225.95) --
	(223.27,226.25) --
	(223.48,227.51) --
	(223.69,225.77) --
	(223.90,227.80) --
	(224.10,225.93) --
	(224.31,225.77) --
	(224.52,225.02) --
	(224.72,224.83) --
	(224.93,224.45) --
	(225.14,224.75) --
	(225.35,224.77) --
	(225.55,225.10) --
	(225.76,225.31) --
	(225.97,226.19) --
	(226.18,225.42) --
	(226.38,225.50) --
	(226.59,225.26) --
	(226.80,224.75) --
	(227.01,224.37) --
	(227.21,224.53) --
	(227.42,224.16) --
	(227.63,223.41) --
	(227.83,223.44) --
	(228.04,223.09) --
	(228.25,222.74) --
	(228.46,222.74) --
	(228.66,222.71) --
	(228.87,222.55) --
	(229.08,223.94) --
	(229.29,225.93) --
	(229.49,227.05) --
	(229.70,227.00) --
	(229.91,226.11) --
	(230.12,225.39) --
	(230.32,225.23) --
	(230.53,224.64) --
	(230.74,223.70) --
	(230.94,222.20) --
	(231.15,222.45) --
	(231.36,222.28) --
	(231.57,222.55) --
	(231.77,222.95) --
	(231.98,223.25) --
	(232.19,216.82) --
	(232.40,214.04) --
	(232.60,214.63) --
	(232.81,214.89) --
	(233.02,215.06) --
	(233.23,215.27) --
	(233.43,214.25) --
	(233.64,214.01) --
	(233.85,213.26) --
	(234.05,215.54) --
	(234.26,215.67) --
	(234.47,215.22) --
	(234.68,215.38) --
	(234.88,215.72) --
	(235.09,215.70) --
	(235.30,217.09) --
	(235.51,217.71) --
	(235.71,215.59) --
	(235.92,214.06) --
	(236.13,212.78) --
	(236.34,212.83) --
	(236.54,217.97) --
	(236.75,220.70) --
	(236.96,227.08) --
	(237.16,234.71) --
	(237.37,227.64) --
	(237.58,228.20) --
	(237.79,229.03) --
	(237.99,229.33) --
	(238.20,228.01) --
	(238.41,226.35) --
	(238.62,226.30) --
	(238.82,224.37) --
	(239.03,224.99) --
	(239.24,226.76) --
	(239.44,221.56) --
	(239.65,221.56) --
	(239.86,227.61) --
	(240.07,226.49) --
	(240.27,228.23) --
	(240.48,227.53) --
	(240.69,225.98) --
	(240.90,223.36) --
	(241.10,222.28) --
	(241.31,223.86) --
	(241.52,222.69) --
	(241.73,222.69) --
	(241.93,222.63) --
	(242.14,224.64) --
	(242.35,222.61) --
	(242.55,222.26) --
	(242.76,222.45) --
	(242.97,223.38) --
	(243.18,223.28) --
	(243.38,223.70) --
	(243.59,223.25) --
	(243.80,223.68) --
	(244.01,223.68) --
	(244.21,223.89) --
	(244.42,224.32) --
	(244.63,224.51) --
	(244.84,224.40) --
	(245.04,221.03) --
	(245.25,227.69) --
	(245.46,229.57) --
	(245.66,227.26) --
	(245.87,226.06) --
	(246.08,224.91) --
	(246.29,225.23) --
	(246.49,228.76) --
	(246.70,230.48) --
	(246.91,231.17) --
	(247.12,231.71) --
	(247.32,230.02) --
	(247.53,228.01) --
	(247.74,227.75) --
	(247.95,227.24) --
	(248.15,228.42) --
	(248.36,227.96) --
	(248.57,227.26) --
	(248.77,225.63) --
	(248.98,224.61) --
	(249.19,224.59) --
	(249.40,224.37) --
	(249.60,224.29) --
	(249.81,225.52) --
	(250.02,224.27) --
	(250.23,222.79) --
	(250.43,223.73) --
	(250.64,224.32) --
	(250.85,224.11) --
	(251.06,224.40) --
	(251.26,224.11) --
	(251.47,224.32) --
	(251.68,224.16) --
	(251.88,223.84) --
	(252.09,223.73) --
	(252.30,223.81) --
	(252.51,223.84) --
	(252.71,227.32) --
	(252.92,225.79) --
	(253.13,227.93) --
	(253.34,225.26) --
	(253.54,223.33) --
	(253.75,224.08) --
	(253.96,228.42) --
	(254.17,228.66) --
	(254.37,226.19) --
	(254.58,225.26) --
	(254.79,227.37) --
	(254.99,222.45) --
	(255.20,222.93) --
	(255.41,223.09) --
	(255.62,220.76) --
	(255.82,227.40) --
	(256.03,227.40) --
	(256.24,227.83) --
	(256.45,232.35) --
	(256.65,230.72) --
	(256.86,228.28) --
	(257.07,227.64) --
	(257.28,225.79) --
	(257.48,226.46) --
	(257.69,227.61) --
	(257.90,229.97) --
	(258.10,231.25) --
	(258.31,252.65) --
	(258.52,258.00) --
	(258.73,248.36) --
	(258.93,242.20) --
	(259.14,244.35) --
	(259.35,240.87) --
	(259.56,238.46) --
	(259.76,239.53) --
	(259.97,242.20) --
	(260.18,244.08) --
	(260.39,242.47) --
	(260.59,237.92) --
	(260.80,233.29) --
	(261.01,229.14) --
	(261.21,227.34) --
	(261.42,226.86) --
	(261.63,227.10) --
	(261.84,226.76) --
	(262.04,226.62) --
	(262.25,226.65) --
	(262.46,224.53) --
	(262.67,223.76) --
	(262.87,218.99) --
	(263.08,216.42) --
	(263.29,217.57) --
	(263.50,215.72) --
	(263.70,215.72) --
	(263.91,221.86) --
	(264.12,221.86) --
	(264.32,216.96) --
	(264.53,215.70) --
	(264.74,215.80) --
	(264.95,213.37) --
	(265.15,213.74) --
	(265.36,213.40) --
	(265.57,212.75) --
	(265.78,213.69) --
	(265.98,215.19) --
	(266.19,215.48) --
	(266.40,214.47) --
	(266.60,214.28) --
	(266.81,213.74) --
	(267.02,213.18) --
	(267.23,214.12) --
	(267.43,213.88) --
	(267.64,214.04) --
	(267.85,212.32) --
	(268.06,212.19) --
	(268.26,212.19) --
	(268.47,212.03) --
	(268.68,212.59) --
	(268.89,213.13) --
	(269.09,213.77) --
	(269.30,214.09) --
	(269.51,211.98) --
	(269.71,212.11) --
	(269.92,212.57) --
	(270.13,211.84) --
	(270.34,211.90) --
	(270.54,214.01) --
	(270.75,213.15) --
	(270.96,213.21) --
	(271.17,213.50) --
	(271.37,213.98) --
	(271.58,215.24) --
	(271.79,213.64) --
	(272.00,214.57) --
	(272.20,214.12) --
	(272.41,213.88) --
	(272.62,213.34) --
	(272.82,213.48) --
	(273.03,213.56) --
	(273.24,212.83) --
	(273.45,213.26) --
	(273.65,213.18) --
	(273.86,213.21) --
	(274.07,213.05) --
	(274.28,212.62) --
	(274.48,213.96) --
	(274.69,213.05) --
	(274.90,212.00) --
	(275.11,212.06) --
	(275.31,212.22) --
	(275.52,212.38) --
	(275.73,212.54) --
	(275.93,212.48) --
	(276.14,212.48) --
	(276.35,212.46) --
	(276.56,212.59) --
	(276.76,212.83) --
	(276.97,213.64) --
	(277.18,214.09) --
	(277.39,214.44) --
	(277.59,214.95) --
	(277.80,214.47) --
	(278.01,214.39) --
	(278.22,213.82) --
	(278.42,213.29) --
	(278.63,212.86) --
	(278.84,213.45) --
	(279.04,215.14) --
	(279.25,213.90) --
	(279.46,213.53) --
	(279.67,213.21) --
	(279.87,213.64) --
	(280.08,213.15) --
	(280.29,212.89) --
	(280.50,212.86) --
	(280.70,212.81) --
	(280.91,212.94) --
	(281.12,213.42) --
	(281.33,212.78) --
	(281.53,213.26) --
	(281.74,212.78) --
	(281.95,213.85) --
	(282.15,212.78) --
	(282.36,212.73) --
	(282.57,212.73) --
	(282.78,213.21) --
	(282.98,213.15) --
	(283.19,212.62) --
	(283.40,212.62) --
	(283.61,212.59) --
	(283.81,212.57) --
	(284.02,212.51) --
	(284.23,212.40) --
	(284.44,212.38) --
	(284.64,212.38) --
	(284.85,212.38) --
	(285.06,212.24) --
	(285.26,212.06) --
	(285.47,212.06) --
	(285.68,212.11) --
	(285.89,212.08) --
	(286.09,212.11) --
	(286.30,212.14) --
	(286.51,212.16) --
	(286.72,212.38) --
	(286.92,217.14) --
	(287.13,213.80) --
	(287.34,212.46) --
	(287.55,212.32) --
	(287.75,212.35) --
	(287.96,212.32) --
	(288.17,212.32) --
	(288.37,212.48) --
	(288.58,212.43) --
	(288.79,212.35) --
	(289.00,212.35) --
	(289.20,212.27) --
	(289.41,212.22) --
	(289.62,212.08) --
	(289.83,212.40) --
	(290.03,213.18) --
	(290.24,214.20) --
	(290.45,214.60) --
	(290.65,215.91) --
	(290.86,216.05) --
	(291.07,213.53) --
	(291.28,214.12) --
	(291.48,216.31) --
	(291.69,216.58) --
	(291.90,217.14) --
	(292.11,216.85) --
	(292.31,217.14) --
	(292.52,215.56) --
	(292.73,215.38) --
	(292.94,217.14) --
	(293.14,213.74) --
	(293.35,216.82) --
	(293.56,220.46) --
	(293.76,220.30) --
	(293.97,218.80) --
	(294.18,217.71) --
	(294.39,217.06) --
	(294.59,216.85) --
	(294.80,217.46) --
	(295.01,216.42) --
	(295.22,215.59) --
	(295.42,216.69) --
	(295.63,215.94) --
	(295.84,215.67) --
	(296.05,215.40) --
	(296.25,216.58) --
	(296.46,216.21) --
	(296.67,216.63) --
	(296.87,217.68) --
	(297.08,218.43) --
	(297.29,221.13) --
	(297.50,218.46) --
	(297.70,221.99) --
	(297.91,228.09) --
	(298.12,229.67) --
	(298.33,227.53) --
	(298.53,228.04) --
	(298.74,227.96) --
	(298.95,231.49) --
	(299.16,229.30) --
	(299.36,229.67) --
	(299.57,229.70) --
	(299.78,227.45) --
	(299.98,227.43) --
	(300.19,226.43) --
	(300.40,223.94) --
	(300.61,224.21) --
	(300.81,223.06) --
	(301.02,222.93) --
	(301.23,222.45) --
	(301.44,221.53) --
	(301.64,222.47) --
	(301.85,225.15) --
	(302.06,225.15) --
	(302.27,224.85) --
	(302.47,225.85) --
	(302.68,226.73) --
	(302.89,230.00) --
	(303.09,230.85) --
	(303.30,230.21) --
	(303.51,227.67) --
	(303.72,227.80) --
	(303.92,229.14) --
	(304.13,231.41) --
	(304.34,228.04) --
	(304.55,229.70) --
	(304.75,227.26) --
	(304.96,227.05) --
	(305.17,228.50) --
	(305.38,227.67) --
	(305.58,227.43) --
	(305.79,226.35) --
	(306.00,225.28) --
	(306.20,225.98) --
	(306.41,225.07) --
	(306.62,225.04) --
	(306.83,225.71) --
	(307.03,225.52) --
	(307.24,224.43) --
	(307.45,223.94) --
	(307.66,223.84) --
	(307.86,227.91) --
	(308.07,249.97) --
	(308.28,247.56) --
	(308.49,238.19) --
	(308.69,231.20) --
	(308.90,228.28) --
	(309.11,228.04) --
	(309.31,229.06) --
	(309.52,230.53) --
	(309.73,228.63) --
	(309.94,227.77) --
	(310.14,231.60) --
	(310.35,230.40) --
	(310.56,228.17) --
	(310.77,230.83) --
	(310.97,228.60) --
	(311.18,226.76) --
	(311.39,227.37) --
	(311.60,229.00) --
	(311.80,228.79) --
	(312.01,229.00) --
	(312.22,228.01) --
	(312.42,225.68) --
	(312.63,226.68) --
	(312.84,227.18) --
	(313.05,224.77) --
	(313.25,225.36) --
	(313.46,227.00) --
	(313.67,224.51) --
	(313.88,224.53) --
	(314.08,225.23) --
	(314.29,223.49) --
	(314.50,223.78) --
	(314.71,225.15) --
	(314.91,231.09) --
	(315.12,232.75) --
	(315.33,231.82) --
	(315.53,229.06) --
	(315.74,229.54) --
	(315.95,230.40) --
	(316.16,229.19) --
	(316.36,228.44) --
	(316.57,227.77) --
	(316.78,228.31) --
	(316.99,227.85) --
	(317.19,226.60) --
	(317.40,226.19) --
	(317.61,226.89) --
	(317.81,228.17) --
	(318.02,230.83) --
	(318.23,230.40) --
	(318.44,228.04) --
	(318.64,229.49) --
	(318.85,229.06) --
	(319.06,228.60) --
	(319.27,227.67) --
	(319.47,228.39) --
	(319.68,227.53) --
	(319.89,227.24) --
	(320.10,226.84) --
	(320.30,225.74) --
	(320.51,225.18) --
	(320.72,224.94) --
	(320.92,225.28) --
	(321.13,225.39) --
	(321.34,225.02) --
	(321.55,226.49) --
	(321.75,225.60) --
	(321.96,224.85) --
	(322.17,224.64) --
	(322.38,224.88) --
	(322.58,224.53) --
	(322.79,224.75) --
	(323.00,224.48) --
	(323.21,224.24) --
	(323.41,223.65) --
	(323.62,223.57) --
	(323.83,222.55) --
	(324.03,223.44) --
	(324.24,224.48) --
	(324.45,223.03) --
	(324.66,223.68) --
	(324.86,223.36) --
	(325.07,224.11) --
	(325.28,224.35) --
	(325.49,227.67) --
	(325.69,228.95) --
	(325.90,228.87) --
	(326.11,228.52) --
	(326.32,227.61) --
	(326.52,227.32) --
	(326.73,227.83) --
	(326.94,228.58) --
	(327.14,228.01) --
	(327.35,228.23) --
	(327.56,228.01) --
	(327.77,227.56) --
	(327.97,227.51) --
	(328.18,227.56) --
	(328.39,229.03) --
	(328.60,232.27) --
	(328.80,227.99) --
	(329.01,228.76) --
	(329.22,229.22) --
	(329.43,229.38) --
	(329.63,229.73) --
	(329.84,227.99) --
	(330.05,230.48) --
	(330.25,231.31) --
	(330.46,240.06) --
	(330.67,249.97) --
	(330.88,246.22) --
	(331.08,239.79) --
	(331.29,238.99) --
	(331.50,248.63) --
	(331.71,266.30) --
	(331.91,264.96) --
	(332.12,253.99) --
	(332.33,245.15) --
	(332.54,241.13) --
	(332.74,258.54) --
	(332.95,287.45) --
	(333.16,281.83) --
	(333.36,273.80) --
	(333.57,277.01) --
	(333.78,276.74) --
	(333.99,276.74) --
	(334.19,285.31) --
	(334.40,285.58) --
	(334.61,278.08) --
	(334.82,272.19) --
	(335.02,267.11) --
	(335.23,265.50) --
	(335.44,256.93) --
	(335.65,250.77) --
	(335.85,252.11) --
	(336.06,246.49) --
	(336.27,239.53) --
	(336.47,238.19) --
	(336.68,231.12) --
	(336.89,229.38) --
	(337.10,232.99) --
	(337.30,233.61) --
	(337.51,230.75) --
	(337.72,231.87) --
	(337.93,238.19) --
	(338.13,240.60) --
	(338.34,240.06) --
	(338.55,238.72) --
	(338.76,236.85) --
	(338.96,239.53) --
	(339.17,237.39) --
	(339.38,240.87) --
	(339.58,238.19) --
	(339.79,237.39) --
	(340.00,236.85) --
	(340.21,233.37) --
	(340.41,231.33) --
	(340.62,232.41) --
	(340.83,234.44) --
	(341.04,235.24) --
	(341.24,233.32) --
	(341.45,232.30) --
	(341.66,231.31) --
	(341.86,231.28) --
	(342.07,227.02) --
	(342.28,228.39) --
	(342.49,230.88) --
	(342.69,235.78) --
	(342.90,230.48) --
	(343.11,230.72) --
	(343.32,228.39) --
	(343.52,231.95) --
	(343.73,230.96) --
	(343.94,228.92) --
	(344.15,230.24) --
	(344.35,228.04) --
	(344.56,228.98) --
	(344.77,228.23) --
	(344.97,227.69) --
	(345.18,226.78) --
	(345.39,227.93) --
	(345.60,237.65) --
	(345.80,232.89) --
	(346.01,235.24) --
	(346.22,234.17) --
	(346.43,228.60) --
	(346.63,231.68) --
	(346.84,230.08) --
	(347.05,228.47) --
	(347.26,227.77) --
	(347.46,227.77) --
	(347.67,226.51) --
	(347.88,226.78) --
	(348.08,225.26) --
	(348.29,224.45) --
	(348.50,224.37) --
	(348.71,223.28) --
	(348.91,223.94) --
	(349.12,223.49) --
	(349.33,220.38) --
	(349.54,217.89) --
	(349.74,216.18) --
	(349.95,215.16) --
	(350.16,215.72) --
	(350.37,216.39) --
	(350.57,215.67) --
	(350.78,215.11) --
	(350.99,215.38) --
	(351.19,215.70) --
	(351.40,215.48) --
	(351.61,214.87) --
	(351.82,214.09) --
	(352.02,215.14) --
	(352.23,214.49) --
	(352.44,213.85) --
	(352.65,214.23) --
	(352.85,213.69) --
	(353.06,213.37) --
	(353.27,213.69) --
	(353.48,214.12) --
	(353.68,213.74) --
	(353.89,213.69) --
	(354.10,213.53) --
	(354.30,213.58) --
	(354.51,213.50) --
	(354.72,213.21) --
	(354.93,213.18) --
	(355.13,213.10) --
	(355.34,212.46) --
	(355.55,213.29) --
	(355.76,213.72) --
	(355.96,213.93) --
	(356.17,214.01) --
	(356.38,213.85) --
	(356.59,214.09) --
	(356.79,212.97) --
	(357.00,213.15) --
	(357.21,214.01) --
	(357.41,214.06) --
	(357.62,215.38) --
	(357.83,216.02) --
	(358.04,213.98) --
	(358.24,215.27) --
	(358.45,214.95) --
	(358.66,214.97) --
	(358.87,214.31) --
	(359.07,214.25) --
	(359.28,214.60) --
	(359.49,213.31) --
	(359.70,213.58) --
	(359.90,213.40) --
	(360.11,213.66) --
	(360.32,213.98) --
	(360.52,214.31) --
	(360.73,214.04) --
	(360.94,214.60) --
	(361.15,216.80) --
	(361.35,216.26) --
	(361.56,215.91) --
	(361.77,214.97) --
	(361.98,214.84) --
	(362.18,212.81) --
	(362.39,212.91) --
	(362.60,213.18) --
	(362.81,213.18) --
	(363.01,213.82) --
	(363.22,213.02) --
	(363.43,213.66) --
	(363.63,212.46) --
	(363.84,212.51) --
	(364.05,212.59) --
	(364.26,212.54) --
	(364.46,212.11) --
	(364.67,212.38) --
	(364.88,212.38) --
	(365.09,212.32) --
	(365.29,212.19) --
	(365.50,212.75) --
	(365.71,213.96) --
	(365.92,214.09) --
	(366.12,214.33) --
	(366.33,215.70) --
	(366.54,213.34) --
	(366.74,212.48) --
	(366.95,212.43) --
	(367.16,211.07) --
	(367.37,212.70) --
	(367.57,213.53) --
	(367.78,214.76) --
	(367.99,215.99) --
	(368.20,216.98) --
	(368.40,220.92) --
	(368.61,219.26) --
	(368.82,219.29) --
	(369.02,215.06) --
	(369.23,215.75) --
	(369.44,216.66) --
	(369.65,215.46) --
	(369.85,215.86) --
	(370.06,229.49) --
	(370.27,237.12) --
	(370.48,231.68) --
	(370.68,226.94) --
	(370.89,229.22) --
	(371.10,229.38) --
	(371.31,229.27) --
	(371.51,227.88) --
	(371.72,229.51) --
	(371.93,232.03) --
	(372.13,231.09) --
	(372.34,230.18) --
	(372.55,229.57) --
	(372.76,226.78) --
	(372.96,232.78) --
	(373.17,276.21) --
	(373.38,293.34) --
	(373.59,267.11) --
	(373.79,249.97) --
	(374.00,243.28) --
	(374.21,246.22) --
	(374.42,249.97) --
	(374.62,242.74) --
	(374.83,235.51) --
	(375.04,233.64) --
	(375.24,233.42) --
	(375.45,231.55) --
	(375.66,230.88) --
	(375.87,231.15) --
	(376.07,229.92) --
	(376.28,230.18) --
	(376.49,228.42) --
	(376.70,229.86) --
	(376.90,229.59) --
	(377.11,230.10) --
	(377.32,230.32) --
	(377.53,229.11) --
	(377.73,230.24) --
	(377.94,230.24) --
	(378.15,229.14) --
	(378.35,226.30) --
	(378.56,228.20) --
	(378.77,230.18) --
	(378.98,231.28) --
	(379.18,230.42) --
	(379.39,228.66) --
	(379.60,229.62) --
	(379.81,229.75) --
	(380.01,229.57) --
	(380.22,227.85) --
	(380.43,227.56) --
	(380.64,227.40) --
	(380.84,226.49) --
	(381.05,226.57) --
	(381.26,229.65) --
	(381.46,232.22) --
	(381.67,230.24) --
	(381.88,229.14) --
	(382.09,228.63) --
	(382.29,232.22) --
	(382.50,230.21) --
	(382.71,227.56) --
	(382.92,229.65) --
	(383.12,228.01) --
	(383.33,227.77) --
	(383.54,227.40) --
	(383.75,228.47) --
	(383.95,226.62) --
	(384.16,228.15) --
	(384.37,227.85) --
	(384.57,226.89) --
	(384.78,226.89) --
	(384.99,226.68) --
	(385.20,227.43) --
	(385.40,227.51) --
	(385.61,229.09) --
	(385.82,228.47) --
	(386.03,227.45) --
	(386.23,227.48) --
	(386.44,226.86) --
	(386.65,228.01) --
	(386.86,227.05) --
	(387.06,226.73) --
	(387.27,226.25) --
	(387.48,225.85) --
	(387.68,226.01) --
	(387.89,225.90) --
	(388.10,232.11) --
	(388.31,237.92) --
	(388.51,236.85) --
	(388.72,231.12) --
	(388.93,228.76) --
	(389.14,227.69) --
	(389.34,227.43) --
	(389.55,229.92) --
	(389.76,230.16) --
	(389.97,228.28) --
	(390.17,228.04) --
	(390.38,228.90) --
	(390.59,227.08) --
	(390.79,227.29) --
	(391.00,227.61) --
	(391.21,228.01) --
	(391.42,227.40) --
	(391.62,226.73) --
	(391.83,225.36) --
	(392.04,225.44) --
	(392.25,224.91) --
	(392.45,225.74) --
	(392.66,225.36) --
	(392.87,225.36) --
	(393.08,225.10) --
	(393.28,224.96) --
	(393.49,224.24) --
	(393.70,223.49) --
	(393.90,223.38) --
	(394.11,223.70) --
	(394.32,224.56) --
	(394.53,224.67) --
	(394.73,224.16) --
	(394.94,224.69) --
	(395.15,222.58) --
	(395.36,222.18) --
	(395.56,223.86) --
	(395.77,223.70) --
	(395.98,223.03) --
	(396.18,223.01) --
	(396.39,223.06) --
	(396.60,222.15) --
	(396.81,223.38) --
	(397.01,223.17) --
	(397.22,223.30) --
	(397.43,223.68) --
	(397.64,223.73) --
	(397.84,224.19) --
	(398.05,223.62) --
	(398.26,223.62) --
	(398.47,223.70) --
	(398.67,223.60) --
	(398.88,225.58) --
	(399.09,223.62) --
	(399.29,223.60) --
	(399.50,223.84) --
	(399.71,224.27) --
	(399.92,224.08) --
	(400.12,224.67) --
	(400.33,228.20) --
	(400.54,228.87) --
	(400.75,232.83) --
	(400.95,233.90) --
	(401.16,231.84) --
	(401.37,229.27) --
	(401.58,229.30) --
	(401.78,228.71) --
	(401.99,229.19) --
	(402.20,227.88) --
	(402.40,226.11) --
	(402.61,228.68) --
	(402.82,228.50) --
	(403.03,229.09) --
	(403.23,229.94) --
	(403.44,228.23) --
	(403.65,230.85) --
	(403.86,231.01) --
	(404.06,228.07) --
	(404.27,231.04) --
	(404.48,236.31) --
	(404.69,237.39) --
	(404.89,234.44) --
	(405.10,231.95) --
	(405.31,231.44) --
	(405.51,232.83) --
	(405.72,230.05) --
	(405.93,228.09) --
	(406.14,228.84) --
	(406.34,230.99) --
	(406.55,228.26) --
	(406.76,228.34) --
	(406.97,229.46) --
	(407.17,229.54) --
	(407.38,235.51) --
	(407.59,236.58) --
	(407.80,232.00) --
	(408.00,228.50) --
	(408.21,229.89) --
	(408.42,229.73) --
	(408.62,229.94) --
	(408.83,229.62) --
	(409.04,229.75) --
	(409.25,228.50) --
	(409.45,228.42) --
	(409.66,227.75) --
	(409.87,227.51) --
	(410.08,230.10) --
	(410.28,228.63) --
	(410.49,230.29) --
	(410.70,230.21) --
	(410.91,231.49) --
	(411.11,231.12) --
	(411.32,230.66) --
	(411.53,229.67) --
	(411.73,228.50) --
	(411.94,228.66) --
	(412.15,227.53) --
	(412.36,229.17) --
	(412.56,227.21) --
	(412.77,227.75) --
	(412.98,225.52) --
	(413.19,223.54) --
	(413.39,223.54) --
	(413.60,220.60) --
	(413.81,219.29) --
	(414.02,219.26) --
	(414.22,219.53) --
	(414.43,224.21) --
	(414.64,220.97) --
	(414.84,219.55) --
	(415.05,217.65) --
	(415.26,215.67) --
	(415.47,216.26) --
	(415.67,215.91) --
	(415.88,215.08) --
	(416.09,215.03) --
	(416.30,215.54) --
	(416.50,214.55) --
	(416.71,214.06) --
	(416.92,215.94) --
	(417.13,216.42) --
	(417.33,214.95) --
	(417.54,214.14) --
	(417.75,214.25) --
	(417.95,213.40) --
	(418.16,213.40) --
	(418.37,213.80) --
	(418.58,214.25) --
	(418.78,212.99) --
	(418.99,212.75) --
	(419.20,212.75) --
	(419.41,212.83) --
	(419.61,213.69) --
	(419.82,213.93) --
	(420.03,213.61) --
	(420.23,212.94) --
	(420.44,212.75) --
	(420.65,212.83) --
	(420.86,212.94) --
	(421.06,212.16) --
	(421.27,212.35) --
	(421.48,212.08) --
	(421.69,213.53) --
	(421.89,212.83) --
	(422.10,213.21) --
	(422.31,213.53) --
	(422.52,213.40) --
	(422.72,212.91) --
	(422.93,212.89) --
	(423.14,213.07) --
	(423.34,213.64) --
	(423.55,214.39) --
	(423.76,214.55) --
	(423.97,214.89) --
	(424.17,213.56) --
	(424.38,214.04) --
	(424.59,213.85) --
	(424.80,212.86) --
	(425.00,212.99) --
	(425.21,212.73) --
	(425.42,212.91) --
	(425.63,213.02) --
	(425.83,213.05) --
	(426.04,212.51) --
	(426.25,213.98) --
	(426.45,213.74) --
	(426.66,213.48) --
	(426.87,213.37) --
	(427.08,212.91) --
	(427.28,213.07) --
	(427.49,213.21) --
	(427.70,212.38) --
	(427.91,213.21) --
	(428.11,212.91) --
	(428.32,212.73) --
	(428.53,212.48) --
	(428.74,212.30) --
	(428.94,212.75) --
	(429.15,212.51) --
	(429.36,212.54) --
	(429.56,211.98) --
	(429.77,212.11) --
	(429.98,213.15) --
	(430.19,212.11) --
	(430.39,211.44) --
	(430.60,212.94) --
	(430.81,217.33) --
	(431.02,217.36) --
	(431.22,217.12) --
	(431.43,214.60) --
	(431.64,214.28) --
	(431.85,214.49) --
	(432.05,212.59) --
	(432.26,213.13) --
	(432.47,213.26) --
	(432.67,212.94) --
	(432.88,212.54) --
	(433.09,212.65) --
	(433.30,212.81) --
	(433.50,212.70) --
	(433.71,211.76) --
	(433.92,212.30) --
	(434.13,211.84) --
	(434.33,211.82) --
	(434.54,211.68) --
	(434.75,212.51) --
	(434.96,212.27) --
	(435.16,211.60) --
	(435.37,211.65) --
	(435.58,211.49) --
	(435.78,211.76) --
	(435.99,211.68) --
	(436.20,212.46) --
	(436.41,211.95) --
	(436.61,212.00) --
	(436.82,212.81) --
	(437.03,211.92) --
	(437.24,211.76) --
	(437.44,212.43) --
	(437.65,212.27) --
	(437.86,212.00) --
	(438.07,212.11) --
	(438.27,211.74) --
	(438.48,211.74) --
	(438.69,211.74) --
	(438.89,211.79) --
	(439.10,211.71) --
	(439.31,212.14) --
	(439.52,211.60) --
	(439.72,211.92) --
	(439.93,212.11) --
	(440.14,211.95) --
	(440.35,211.82) --
	(440.55,211.92) --
	(440.76,211.95) --
	(440.97,211.90) --
	(441.18,211.82) --
	(441.38,211.65) --
	(441.59,211.52) --
	(441.80,211.28) --
	(442.00,211.28) --
	(442.21,211.98) --
	(442.42,213.07);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.41,285.76) -- ( 65.26,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.41,288.61) -- ( 65.26,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.62,285.76) -- ( 65.47,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.62,288.61) -- ( 65.47,285.76);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.83,245.60) -- ( 65.68,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.83,248.45) -- ( 65.68,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.03,245.60) -- ( 65.89,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.03,248.45) -- ( 65.89,245.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.24,205.44) -- ( 66.09,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.24,208.29) -- ( 66.09,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.45,205.44) -- ( 66.30,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.45,208.29) -- ( 66.30,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.66,205.44) -- ( 66.51,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.66,208.29) -- ( 66.51,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.86,205.44) -- ( 66.72,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.86,208.29) -- ( 66.72,205.44);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.07,245.60) -- ( 66.92,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.07,248.45) -- ( 66.92,245.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.28,205.44) -- ( 67.13,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.28,208.29) -- ( 67.13,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.48,205.44) -- ( 67.34,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.48,208.29) -- ( 67.34,205.44);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.69,245.60) -- ( 67.55,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.69,248.45) -- ( 67.55,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.90,245.60) -- ( 67.75,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.90,248.45) -- ( 67.75,245.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.11,205.44) -- ( 67.96,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.11,208.29) -- ( 67.96,205.44);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.31,245.60) -- ( 68.17,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.31,248.45) -- ( 68.17,245.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.52,205.44) -- ( 68.37,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.52,208.29) -- ( 68.37,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.73,205.44) -- ( 68.58,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.73,208.29) -- ( 68.58,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.94,205.44) -- ( 68.79,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.94,208.29) -- ( 68.79,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.14,205.44) -- ( 69.00,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.14,208.29) -- ( 69.00,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.35,205.44) -- ( 69.20,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.35,208.29) -- ( 69.20,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.56,205.44) -- ( 69.41,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.56,208.29) -- ( 69.41,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.77,205.44) -- ( 69.62,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.77,208.29) -- ( 69.62,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.97,205.44) -- ( 69.83,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.97,208.29) -- ( 69.83,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.18,205.44) -- ( 70.03,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.18,208.29) -- ( 70.03,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.39,205.44) -- ( 70.24,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.39,208.29) -- ( 70.24,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.59,205.44) -- ( 70.45,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.59,208.29) -- ( 70.45,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.80,205.44) -- ( 70.66,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.80,208.29) -- ( 70.66,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.01,205.44) -- ( 70.86,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.01,208.29) -- ( 70.86,205.44);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.22,245.60) -- ( 71.07,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.22,248.45) -- ( 71.07,245.60);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.42,285.76) -- ( 71.28,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.42,288.61) -- ( 71.28,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.63,285.76) -- ( 71.48,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.63,288.61) -- ( 71.48,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.84,285.76) -- ( 71.69,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.84,288.61) -- ( 71.69,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.05,285.76) -- ( 71.90,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.05,288.61) -- ( 71.90,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.25,285.76) -- ( 72.11,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.25,288.61) -- ( 72.11,285.76);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.46,245.60) -- ( 72.31,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.46,248.45) -- ( 72.31,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.67,245.60) -- ( 72.52,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.67,248.45) -- ( 72.52,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.88,245.60) -- ( 72.73,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.88,248.45) -- ( 72.73,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.08,245.60) -- ( 72.94,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.08,248.45) -- ( 72.94,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.29,245.60) -- ( 73.14,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.29,248.45) -- ( 73.14,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.50,245.60) -- ( 73.35,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.50,248.45) -- ( 73.35,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.70,245.60) -- ( 73.56,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.70,248.45) -- ( 73.56,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.91,245.60) -- ( 73.77,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.91,248.45) -- ( 73.77,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.12,245.60) -- ( 73.97,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.12,248.45) -- ( 73.97,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.33,245.60) -- ( 74.18,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.33,248.45) -- ( 74.18,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.53,245.60) -- ( 74.39,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.53,248.45) -- ( 74.39,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.74,245.60) -- ( 74.59,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.74,248.45) -- ( 74.59,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.95,245.60) -- ( 74.80,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.95,248.45) -- ( 74.80,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.16,245.60) -- ( 75.01,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.16,248.45) -- ( 75.01,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.36,245.60) -- ( 75.22,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.36,248.45) -- ( 75.22,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.57,245.60) -- ( 75.42,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.57,248.45) -- ( 75.42,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.78,245.60) -- ( 75.63,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.78,248.45) -- ( 75.63,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.99,245.60) -- ( 75.84,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.99,248.45) -- ( 75.84,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.19,245.60) -- ( 76.05,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.19,248.45) -- ( 76.05,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.40,245.60) -- ( 76.25,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.40,248.45) -- ( 76.25,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.61,245.60) -- ( 76.46,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.61,248.45) -- ( 76.46,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.81,245.60) -- ( 76.67,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.81,248.45) -- ( 76.67,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.02,245.60) -- ( 76.88,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.02,248.45) -- ( 76.88,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.23,245.60) -- ( 77.08,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.23,248.45) -- ( 77.08,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.44,245.60) -- ( 77.29,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.44,248.45) -- ( 77.29,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.64,245.60) -- ( 77.50,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.64,248.45) -- ( 77.50,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.85,245.60) -- ( 77.70,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.85,248.45) -- ( 77.70,245.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.06,205.44) -- ( 77.91,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.06,208.29) -- ( 77.91,205.44);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.27,245.60) -- ( 78.12,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.27,248.45) -- ( 78.12,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.47,245.60) -- ( 78.33,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.47,248.45) -- ( 78.33,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.68,245.60) -- ( 78.53,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.68,248.45) -- ( 78.53,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.89,245.60) -- ( 78.74,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.89,248.45) -- ( 78.74,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.10,245.60) -- ( 78.95,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.10,248.45) -- ( 78.95,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.30,245.60) -- ( 79.16,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.30,248.45) -- ( 79.16,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.51,245.60) -- ( 79.36,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.51,248.45) -- ( 79.36,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.72,245.60) -- ( 79.57,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.72,248.45) -- ( 79.57,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.92,245.60) -- ( 79.78,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.92,248.45) -- ( 79.78,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.13,245.60) -- ( 79.99,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.13,248.45) -- ( 79.99,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.34,245.60) -- ( 80.19,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.34,248.45) -- ( 80.19,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.55,245.60) -- ( 80.40,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.55,248.45) -- ( 80.40,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.75,245.60) -- ( 80.61,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.75,248.45) -- ( 80.61,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.96,245.60) -- ( 80.81,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.96,248.45) -- ( 80.81,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.17,245.60) -- ( 81.02,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.17,248.45) -- ( 81.02,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.38,245.60) -- ( 81.23,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.38,248.45) -- ( 81.23,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.58,245.60) -- ( 81.44,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.58,248.45) -- ( 81.44,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.79,245.60) -- ( 81.64,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.79,248.45) -- ( 81.64,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.00,245.60) -- ( 81.85,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.00,248.45) -- ( 81.85,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.21,245.60) -- ( 82.06,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.21,248.45) -- ( 82.06,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.41,245.60) -- ( 82.27,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.41,248.45) -- ( 82.27,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.62,245.60) -- ( 82.47,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.62,248.45) -- ( 82.47,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.83,245.60) -- ( 82.68,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.83,248.45) -- ( 82.68,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.03,245.60) -- ( 82.89,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.03,248.45) -- ( 82.89,245.60);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.24,285.76) -- ( 83.09,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.24,288.61) -- ( 83.09,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.45,285.76) -- ( 83.30,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.45,288.61) -- ( 83.30,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.66,285.76) -- ( 83.51,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.66,288.61) -- ( 83.51,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.86,285.76) -- ( 83.72,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.86,288.61) -- ( 83.72,285.76);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.07,245.60) -- ( 83.92,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.07,248.45) -- ( 83.92,245.60);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.28,285.76) -- ( 84.13,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.28,288.61) -- ( 84.13,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.49,285.76) -- ( 84.34,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.49,288.61) -- ( 84.34,285.76);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.69,245.60) -- ( 84.55,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.69,248.45) -- ( 84.55,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.90,245.60) -- ( 84.75,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.90,248.45) -- ( 84.75,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.11,245.60) -- ( 84.96,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.11,248.45) -- ( 84.96,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.31,245.60) -- ( 85.17,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.31,248.45) -- ( 85.17,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.52,245.60) -- ( 85.38,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.52,248.45) -- ( 85.38,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.73,245.60) -- ( 85.58,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.73,248.45) -- ( 85.58,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.94,245.60) -- ( 85.79,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.94,248.45) -- ( 85.79,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.14,245.60) -- ( 86.00,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.14,248.45) -- ( 86.00,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.35,245.60) -- ( 86.20,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.35,248.45) -- ( 86.20,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.56,245.60) -- ( 86.41,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.56,248.45) -- ( 86.41,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.77,245.60) -- ( 86.62,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.77,248.45) -- ( 86.62,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.97,245.60) -- ( 86.83,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.97,248.45) -- ( 86.83,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.18,245.60) -- ( 87.03,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.18,248.45) -- ( 87.03,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.39,245.60) -- ( 87.24,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.39,248.45) -- ( 87.24,245.60);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.60,285.76) -- ( 87.45,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.60,288.61) -- ( 87.45,285.76);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.80,245.60) -- ( 87.66,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.80,248.45) -- ( 87.66,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.01,245.60) -- ( 87.86,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.01,248.45) -- ( 87.86,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.22,245.60) -- ( 88.07,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.22,248.45) -- ( 88.07,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.42,245.60) -- ( 88.28,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.42,248.45) -- ( 88.28,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.63,245.60) -- ( 88.49,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.63,248.45) -- ( 88.49,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.84,245.60) -- ( 88.69,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.84,248.45) -- ( 88.69,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.05,245.60) -- ( 88.90,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.05,248.45) -- ( 88.90,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.25,245.60) -- ( 89.11,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.25,248.45) -- ( 89.11,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.46,245.60) -- ( 89.31,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.46,248.45) -- ( 89.31,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.67,245.60) -- ( 89.52,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.67,248.45) -- ( 89.52,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.88,245.60) -- ( 89.73,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.88,248.45) -- ( 89.73,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.08,245.60) -- ( 89.94,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.08,248.45) -- ( 89.94,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.29,245.60) -- ( 90.14,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.29,248.45) -- ( 90.14,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.50,245.60) -- ( 90.35,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.50,248.45) -- ( 90.35,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.71,245.60) -- ( 90.56,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.71,248.45) -- ( 90.56,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.91,245.60) -- ( 90.77,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.91,248.45) -- ( 90.77,245.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.12,205.44) -- ( 90.97,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.12,208.29) -- ( 90.97,205.44);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.33,245.60) -- ( 91.18,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.33,248.45) -- ( 91.18,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.53,245.60) -- ( 91.39,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.53,248.45) -- ( 91.39,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.74,245.60) -- ( 91.60,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.74,248.45) -- ( 91.60,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.95,245.60) -- ( 91.80,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.95,248.45) -- ( 91.80,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.16,245.60) -- ( 92.01,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.16,248.45) -- ( 92.01,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.36,245.60) -- ( 92.22,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.36,248.45) -- ( 92.22,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57,245.60) -- ( 92.42,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57,248.45) -- ( 92.42,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.78,245.60) -- ( 92.63,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.78,248.45) -- ( 92.63,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.99,245.60) -- ( 92.84,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.99,248.45) -- ( 92.84,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.19,245.60) -- ( 93.05,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.19,248.45) -- ( 93.05,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.40,245.60) -- ( 93.25,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.40,248.45) -- ( 93.25,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.61,245.60) -- ( 93.46,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.61,248.45) -- ( 93.46,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.82,245.60) -- ( 93.67,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.82,248.45) -- ( 93.67,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.02,245.60) -- ( 93.88,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.02,248.45) -- ( 93.88,245.60);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.23,285.76) -- ( 94.08,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.23,288.61) -- ( 94.08,285.76);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.44,245.60) -- ( 94.29,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.44,248.45) -- ( 94.29,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.64,245.60) -- ( 94.50,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.64,248.45) -- ( 94.50,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.85,245.60) -- ( 94.71,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.85,248.45) -- ( 94.71,245.60);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.06,285.76) -- ( 94.91,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.06,288.61) -- ( 94.91,285.76);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.27,245.60) -- ( 95.12,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.27,248.45) -- ( 95.12,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.47,245.60) -- ( 95.33,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.47,248.45) -- ( 95.33,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.68,245.60) -- ( 95.53,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.68,248.45) -- ( 95.53,245.60);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.89,285.76) -- ( 95.74,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.89,288.61) -- ( 95.74,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.10,285.76) -- ( 95.95,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.10,288.61) -- ( 95.95,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.30,285.76) -- ( 96.16,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.30,288.61) -- ( 96.16,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.51,285.76) -- ( 96.36,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.51,288.61) -- ( 96.36,285.76);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.72,245.60) -- ( 96.57,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.72,248.45) -- ( 96.57,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.93,245.60) -- ( 96.78,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.93,248.45) -- ( 96.78,245.60);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.13,285.76) -- ( 96.99,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.13,288.61) -- ( 96.99,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.34,285.76) -- ( 97.19,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.34,288.61) -- ( 97.19,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.55,285.76) -- ( 97.40,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.55,288.61) -- ( 97.40,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.75,285.76) -- ( 97.61,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.75,288.61) -- ( 97.61,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.96,285.76) -- ( 97.82,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.96,288.61) -- ( 97.82,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.17,285.76) -- ( 98.02,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.17,288.61) -- ( 98.02,285.76);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.38,245.60) -- ( 98.23,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.38,248.45) -- ( 98.23,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.58,245.60) -- ( 98.44,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.58,248.45) -- ( 98.44,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.79,245.60) -- ( 98.64,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.79,248.45) -- ( 98.64,245.60);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.00,285.76) -- ( 98.85,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.00,288.61) -- ( 98.85,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.21,285.76) -- ( 99.06,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.21,288.61) -- ( 99.06,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.41,285.76) -- ( 99.27,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.41,288.61) -- ( 99.27,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.62,285.76) -- ( 99.47,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.62,288.61) -- ( 99.47,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.83,285.76) -- ( 99.68,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.83,288.61) -- ( 99.68,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.04,285.76) -- ( 99.89,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.04,288.61) -- ( 99.89,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.24,285.76) -- (100.10,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.24,288.61) -- (100.10,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.45,285.76) -- (100.30,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.45,288.61) -- (100.30,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.66,285.76) -- (100.51,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.66,288.61) -- (100.51,285.76);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.86,245.60) -- (100.72,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.86,248.45) -- (100.72,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.07,245.60) -- (100.93,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.07,248.45) -- (100.93,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.28,245.60) -- (101.13,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.28,248.45) -- (101.13,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.49,245.60) -- (101.34,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.49,248.45) -- (101.34,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.69,245.60) -- (101.55,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.69,248.45) -- (101.55,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.90,245.60) -- (101.75,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.90,248.45) -- (101.75,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.11,245.60) -- (101.96,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.11,248.45) -- (101.96,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.32,245.60) -- (102.17,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.32,248.45) -- (102.17,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.52,245.60) -- (102.38,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.52,248.45) -- (102.38,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.73,245.60) -- (102.58,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.73,248.45) -- (102.58,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.94,245.60) -- (102.79,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.94,248.45) -- (102.79,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.15,245.60) -- (103.00,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.15,248.45) -- (103.00,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.35,245.60) -- (103.21,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.35,248.45) -- (103.21,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.56,245.60) -- (103.41,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.56,248.45) -- (103.41,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.77,245.60) -- (103.62,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.77,248.45) -- (103.62,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.97,245.60) -- (103.83,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.97,248.45) -- (103.83,245.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.18,205.44) -- (104.04,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.18,208.29) -- (104.04,205.44);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.39,245.60) -- (104.24,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.39,248.45) -- (104.24,245.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.60,205.44) -- (104.45,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.60,208.29) -- (104.45,205.44);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.80,245.60) -- (104.66,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.80,248.45) -- (104.66,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.01,245.60) -- (104.86,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.01,248.45) -- (104.86,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.22,245.60) -- (105.07,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.22,248.45) -- (105.07,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.43,245.60) -- (105.28,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.43,248.45) -- (105.28,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.63,245.60) -- (105.49,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.63,248.45) -- (105.49,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.84,245.60) -- (105.69,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.84,248.45) -- (105.69,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.05,245.60) -- (105.90,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.05,248.45) -- (105.90,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.26,245.60) -- (106.11,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.26,248.45) -- (106.11,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.46,245.60) -- (106.32,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.46,248.45) -- (106.32,245.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.67,205.44) -- (106.52,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.67,208.29) -- (106.52,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.88,205.44) -- (106.73,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.88,208.29) -- (106.73,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.08,205.44) -- (106.94,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.08,208.29) -- (106.94,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.29,205.44) -- (107.15,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.29,208.29) -- (107.15,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.50,205.44) -- (107.35,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.50,208.29) -- (107.35,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.71,205.44) -- (107.56,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.71,208.29) -- (107.56,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.91,205.44) -- (107.77,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.91,208.29) -- (107.77,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.12,205.44) -- (107.97,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.12,208.29) -- (107.97,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.33,205.44) -- (108.18,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.33,208.29) -- (108.18,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.54,205.44) -- (108.39,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.54,208.29) -- (108.39,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.74,205.44) -- (108.60,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.74,208.29) -- (108.60,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.95,205.44) -- (108.80,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.95,208.29) -- (108.80,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.16,205.44) -- (109.01,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.16,208.29) -- (109.01,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.37,205.44) -- (109.22,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.37,208.29) -- (109.22,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.57,205.44) -- (109.43,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.57,208.29) -- (109.43,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.78,205.44) -- (109.63,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.78,208.29) -- (109.63,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.99,205.44) -- (109.84,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.99,208.29) -- (109.84,205.44);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.19,245.60) -- (110.05,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.19,248.45) -- (110.05,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.40,245.60) -- (110.25,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.40,248.45) -- (110.25,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.61,245.60) -- (110.46,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.61,248.45) -- (110.46,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.82,245.60) -- (110.67,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.82,248.45) -- (110.67,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.02,245.60) -- (110.88,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.02,248.45) -- (110.88,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.23,245.60) -- (111.08,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.23,248.45) -- (111.08,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.44,245.60) -- (111.29,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.44,248.45) -- (111.29,245.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.65,205.44) -- (111.50,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.65,208.29) -- (111.50,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.85,205.44) -- (111.71,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.85,208.29) -- (111.71,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.06,205.44) -- (111.91,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.06,208.29) -- (111.91,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.27,205.44) -- (112.12,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.27,208.29) -- (112.12,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.47,205.44) -- (112.33,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.47,208.29) -- (112.33,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.68,205.44) -- (112.54,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.68,208.29) -- (112.54,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.89,205.44) -- (112.74,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.89,208.29) -- (112.74,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.10,205.44) -- (112.95,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.10,208.29) -- (112.95,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.30,205.44) -- (113.16,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.30,208.29) -- (113.16,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.51,205.44) -- (113.36,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.51,208.29) -- (113.36,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.72,205.44) -- (113.57,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.72,208.29) -- (113.57,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.93,205.44) -- (113.78,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.93,208.29) -- (113.78,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.13,205.44) -- (113.99,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.13,208.29) -- (113.99,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.34,205.44) -- (114.19,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.34,208.29) -- (114.19,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.55,205.44) -- (114.40,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.55,208.29) -- (114.40,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.76,205.44) -- (114.61,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.76,208.29) -- (114.61,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.96,205.44) -- (114.82,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.96,208.29) -- (114.82,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.17,205.44) -- (115.02,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.17,208.29) -- (115.02,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.38,205.44) -- (115.23,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.38,208.29) -- (115.23,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.58,205.44) -- (115.44,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.58,208.29) -- (115.44,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.79,205.44) -- (115.65,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.79,208.29) -- (115.65,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.00,205.44) -- (115.85,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.00,208.29) -- (115.85,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.21,205.44) -- (116.06,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.21,208.29) -- (116.06,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.41,205.44) -- (116.27,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.41,208.29) -- (116.27,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.62,205.44) -- (116.47,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.62,208.29) -- (116.47,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.83,205.44) -- (116.68,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.83,208.29) -- (116.68,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.04,205.44) -- (116.89,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.04,208.29) -- (116.89,205.44);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.24,245.60) -- (117.10,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.24,248.45) -- (117.10,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.45,245.60) -- (117.30,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.45,248.45) -- (117.30,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.66,245.60) -- (117.51,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.66,248.45) -- (117.51,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.87,245.60) -- (117.72,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.87,248.45) -- (117.72,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.07,245.60) -- (117.93,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.07,248.45) -- (117.93,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.28,245.60) -- (118.13,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.28,248.45) -- (118.13,245.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.49,205.44) -- (118.34,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.49,208.29) -- (118.34,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.69,205.44) -- (118.55,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.69,208.29) -- (118.55,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.90,205.44) -- (118.76,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.90,208.29) -- (118.76,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.11,205.44) -- (118.96,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.11,208.29) -- (118.96,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.32,205.44) -- (119.17,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.32,208.29) -- (119.17,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.52,205.44) -- (119.38,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.52,208.29) -- (119.38,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.73,205.44) -- (119.58,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.73,208.29) -- (119.58,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.94,205.44) -- (119.79,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.94,208.29) -- (119.79,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.15,205.44) -- (120.00,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.15,208.29) -- (120.00,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.35,205.44) -- (120.21,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.35,208.29) -- (120.21,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.56,205.44) -- (120.41,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.56,208.29) -- (120.41,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.77,205.44) -- (120.62,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.77,208.29) -- (120.62,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.98,205.44) -- (120.83,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.98,208.29) -- (120.83,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.18,205.44) -- (121.04,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.18,208.29) -- (121.04,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.39,205.44) -- (121.24,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.39,208.29) -- (121.24,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.60,205.44) -- (121.45,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.60,208.29) -- (121.45,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.80,205.44) -- (121.66,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.80,208.29) -- (121.66,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.01,205.44) -- (121.87,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.01,208.29) -- (121.87,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.22,205.44) -- (122.07,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.22,208.29) -- (122.07,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.43,205.44) -- (122.28,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.43,208.29) -- (122.28,205.44);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.63,245.60) -- (122.49,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.63,248.45) -- (122.49,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.84,245.60) -- (122.69,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.84,248.45) -- (122.69,245.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.05,205.44) -- (122.90,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.05,208.29) -- (122.90,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.26,205.44) -- (123.11,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.26,208.29) -- (123.11,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.46,205.44) -- (123.32,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.46,208.29) -- (123.32,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.67,205.44) -- (123.52,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.67,208.29) -- (123.52,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.88,205.44) -- (123.73,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.88,208.29) -- (123.73,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.09,205.44) -- (123.94,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.09,208.29) -- (123.94,205.44);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.29,245.60) -- (124.15,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.29,248.45) -- (124.15,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.50,245.60) -- (124.35,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.50,248.45) -- (124.35,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.71,245.60) -- (124.56,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.71,248.45) -- (124.56,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.91,245.60) -- (124.77,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.91,248.45) -- (124.77,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.12,245.60) -- (124.98,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.12,248.45) -- (124.98,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.33,245.60) -- (125.18,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.33,248.45) -- (125.18,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.54,245.60) -- (125.39,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.54,248.45) -- (125.39,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.74,245.60) -- (125.60,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.74,248.45) -- (125.60,245.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.95,205.44) -- (125.80,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.95,208.29) -- (125.80,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.16,205.44) -- (126.01,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.16,208.29) -- (126.01,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.37,205.44) -- (126.22,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.37,208.29) -- (126.22,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.57,205.44) -- (126.43,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.57,208.29) -- (126.43,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.78,205.44) -- (126.63,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.78,208.29) -- (126.63,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.99,205.44) -- (126.84,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.99,208.29) -- (126.84,205.44);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.20,245.60) -- (127.05,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.20,248.45) -- (127.05,245.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.40,205.44) -- (127.26,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.40,208.29) -- (127.26,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.61,205.44) -- (127.46,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.61,208.29) -- (127.46,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.82,205.44) -- (127.67,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.82,208.29) -- (127.67,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.02,205.44) -- (127.88,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.02,208.29) -- (127.88,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.23,205.44) -- (128.09,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.23,208.29) -- (128.09,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.44,205.44) -- (128.29,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.44,208.29) -- (128.29,205.44);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.65,245.60) -- (128.50,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.65,248.45) -- (128.50,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.85,245.60) -- (128.71,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.85,248.45) -- (128.71,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.06,245.60) -- (128.91,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.06,248.45) -- (128.91,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.27,245.60) -- (129.12,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.27,248.45) -- (129.12,245.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.48,205.44) -- (129.33,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.48,208.29) -- (129.33,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.68,205.44) -- (129.54,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.68,208.29) -- (129.54,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.89,205.44) -- (129.74,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.89,208.29) -- (129.74,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.10,205.44) -- (129.95,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.10,208.29) -- (129.95,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.31,205.44) -- (130.16,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.31,208.29) -- (130.16,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.51,205.44) -- (130.37,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.51,208.29) -- (130.37,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.72,205.44) -- (130.57,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.72,208.29) -- (130.57,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.93,205.44) -- (130.78,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.93,208.29) -- (130.78,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.13,205.44) -- (130.99,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.13,208.29) -- (130.99,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.34,205.44) -- (131.20,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.34,208.29) -- (131.20,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.55,205.44) -- (131.40,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.55,208.29) -- (131.40,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.76,205.44) -- (131.61,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.76,208.29) -- (131.61,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.96,205.44) -- (131.82,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.96,208.29) -- (131.82,205.44);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.17,245.60) -- (132.02,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.17,248.45) -- (132.02,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.38,245.60) -- (132.23,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.38,248.45) -- (132.23,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.59,245.60) -- (132.44,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.59,248.45) -- (132.44,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.79,245.60) -- (132.65,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.79,248.45) -- (132.65,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.00,245.60) -- (132.85,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.00,248.45) -- (132.85,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.21,245.60) -- (133.06,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.21,248.45) -- (133.06,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.42,245.60) -- (133.27,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.42,248.45) -- (133.27,245.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.62,205.44) -- (133.48,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.62,208.29) -- (133.48,205.44);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.83,245.60) -- (133.68,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.83,248.45) -- (133.68,245.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.04,205.44) -- (133.89,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.04,208.29) -- (133.89,205.44);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.24,245.60) -- (134.10,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.24,248.45) -- (134.10,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.45,245.60) -- (134.30,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.45,248.45) -- (134.30,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.66,245.60) -- (134.51,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.66,248.45) -- (134.51,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.87,245.60) -- (134.72,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.87,248.45) -- (134.72,245.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.07,205.44) -- (134.93,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.07,208.29) -- (134.93,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.28,205.44) -- (135.13,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.28,208.29) -- (135.13,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.49,205.44) -- (135.34,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.49,208.29) -- (135.34,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.70,205.44) -- (135.55,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.70,208.29) -- (135.55,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.90,205.44) -- (135.76,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.90,208.29) -- (135.76,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.11,205.44) -- (135.96,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.11,208.29) -- (135.96,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.32,205.44) -- (136.17,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.32,208.29) -- (136.17,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.52,205.44) -- (136.38,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.52,208.29) -- (136.38,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.73,205.44) -- (136.59,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.73,208.29) -- (136.59,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.94,205.44) -- (136.79,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.94,208.29) -- (136.79,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.15,205.44) -- (137.00,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.15,208.29) -- (137.00,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.35,205.44) -- (137.21,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.35,208.29) -- (137.21,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.56,205.44) -- (137.41,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.56,208.29) -- (137.41,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.77,205.44) -- (137.62,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.77,208.29) -- (137.62,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.98,205.44) -- (137.83,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.98,208.29) -- (137.83,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.18,205.44) -- (138.04,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.18,208.29) -- (138.04,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.39,205.44) -- (138.24,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.39,208.29) -- (138.24,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.60,205.44) -- (138.45,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.60,208.29) -- (138.45,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.81,205.44) -- (138.66,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.81,208.29) -- (138.66,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.01,205.44) -- (138.87,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.01,208.29) -- (138.87,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.22,205.44) -- (139.07,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.22,208.29) -- (139.07,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.43,205.44) -- (139.28,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.43,208.29) -- (139.28,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.63,205.44) -- (139.49,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.63,208.29) -- (139.49,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.84,205.44) -- (139.70,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.84,208.29) -- (139.70,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.05,205.44) -- (139.90,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.05,208.29) -- (139.90,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.26,205.44) -- (140.11,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.26,208.29) -- (140.11,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.46,205.44) -- (140.32,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.46,208.29) -- (140.32,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.67,205.44) -- (140.52,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.67,208.29) -- (140.52,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.88,205.44) -- (140.73,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.88,208.29) -- (140.73,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.09,205.44) -- (140.94,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.09,208.29) -- (140.94,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.29,205.44) -- (141.15,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.29,208.29) -- (141.15,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.50,205.44) -- (141.35,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.50,208.29) -- (141.35,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.71,205.44) -- (141.56,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.71,208.29) -- (141.56,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.92,205.44) -- (141.77,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.92,208.29) -- (141.77,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.12,205.44) -- (141.98,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.12,208.29) -- (141.98,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.33,205.44) -- (142.18,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.33,208.29) -- (142.18,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.54,205.44) -- (142.39,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.54,208.29) -- (142.39,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.74,205.44) -- (142.60,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.74,208.29) -- (142.60,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.95,205.44) -- (142.81,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.95,208.29) -- (142.81,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.16,205.44) -- (143.01,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.16,208.29) -- (143.01,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.37,205.44) -- (143.22,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.37,208.29) -- (143.22,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.57,205.44) -- (143.43,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.57,208.29) -- (143.43,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.78,205.44) -- (143.63,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.78,208.29) -- (143.63,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.99,205.44) -- (143.84,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.99,208.29) -- (143.84,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.20,205.44) -- (144.05,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.20,208.29) -- (144.05,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.40,205.44) -- (144.26,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.40,208.29) -- (144.26,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.61,205.44) -- (144.46,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.61,208.29) -- (144.46,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.82,205.44) -- (144.67,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.82,208.29) -- (144.67,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.03,205.44) -- (144.88,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.03,208.29) -- (144.88,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.23,205.44) -- (145.09,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.23,208.29) -- (145.09,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.44,205.44) -- (145.29,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.44,208.29) -- (145.29,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.65,205.44) -- (145.50,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.65,208.29) -- (145.50,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.85,205.44) -- (145.71,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.85,208.29) -- (145.71,205.44);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.06,245.60) -- (145.92,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.06,248.45) -- (145.92,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.27,245.60) -- (146.12,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.27,248.45) -- (146.12,245.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.48,205.44) -- (146.33,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.48,208.29) -- (146.33,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.68,205.44) -- (146.54,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.68,208.29) -- (146.54,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.89,205.44) -- (146.74,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.89,208.29) -- (146.74,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.10,205.44) -- (146.95,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.10,208.29) -- (146.95,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.31,205.44) -- (147.16,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.31,208.29) -- (147.16,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.51,205.44) -- (147.37,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.51,208.29) -- (147.37,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.72,205.44) -- (147.57,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.72,208.29) -- (147.57,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.93,205.44) -- (147.78,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.93,208.29) -- (147.78,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.14,205.44) -- (147.99,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.14,208.29) -- (147.99,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.34,205.44) -- (148.20,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.34,208.29) -- (148.20,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.55,205.44) -- (148.40,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.55,208.29) -- (148.40,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.76,205.44) -- (148.61,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.76,208.29) -- (148.61,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.96,205.44) -- (148.82,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.96,208.29) -- (148.82,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.17,205.44) -- (149.03,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.17,208.29) -- (149.03,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.38,205.44) -- (149.23,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.38,208.29) -- (149.23,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.59,205.44) -- (149.44,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.59,208.29) -- (149.44,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.79,205.44) -- (149.65,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.79,208.29) -- (149.65,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.00,205.44) -- (149.85,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.00,208.29) -- (149.85,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.21,205.44) -- (150.06,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.21,208.29) -- (150.06,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.42,205.44) -- (150.27,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.42,208.29) -- (150.27,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.62,205.44) -- (150.48,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.62,208.29) -- (150.48,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.83,205.44) -- (150.68,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.83,208.29) -- (150.68,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.04,205.44) -- (150.89,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.04,208.29) -- (150.89,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.25,205.44) -- (151.10,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.25,208.29) -- (151.10,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.45,205.44) -- (151.31,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.45,208.29) -- (151.31,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.66,205.44) -- (151.51,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.66,208.29) -- (151.51,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.87,205.44) -- (151.72,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.87,208.29) -- (151.72,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.07,205.44) -- (151.93,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.07,208.29) -- (151.93,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.28,205.44) -- (152.14,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.28,208.29) -- (152.14,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.49,205.44) -- (152.34,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.49,208.29) -- (152.34,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.70,205.44) -- (152.55,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.70,208.29) -- (152.55,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.90,205.44) -- (152.76,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.90,208.29) -- (152.76,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.11,205.44) -- (152.96,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.11,208.29) -- (152.96,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.32,205.44) -- (153.17,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.32,208.29) -- (153.17,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.53,205.44) -- (153.38,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.53,208.29) -- (153.38,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.73,205.44) -- (153.59,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.73,208.29) -- (153.59,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.94,205.44) -- (153.79,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.94,208.29) -- (153.79,205.44);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.15,245.60) -- (154.00,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.15,248.45) -- (154.00,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.36,245.60) -- (154.21,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.36,248.45) -- (154.21,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.56,245.60) -- (154.42,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.56,248.45) -- (154.42,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.77,245.60) -- (154.62,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.77,248.45) -- (154.62,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.98,245.60) -- (154.83,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.98,248.45) -- (154.83,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.18,245.60) -- (155.04,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.18,248.45) -- (155.04,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.39,245.60) -- (155.25,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.39,248.45) -- (155.25,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.60,245.60) -- (155.45,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.60,248.45) -- (155.45,245.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.81,205.44) -- (155.66,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.81,208.29) -- (155.66,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.01,205.44) -- (155.87,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.01,208.29) -- (155.87,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.22,205.44) -- (156.07,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.22,208.29) -- (156.07,205.44);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.43,245.60) -- (156.28,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.43,248.45) -- (156.28,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.64,245.60) -- (156.49,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.64,248.45) -- (156.49,245.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.84,205.44) -- (156.70,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.84,208.29) -- (156.70,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.05,205.44) -- (156.90,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.05,208.29) -- (156.90,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.26,205.44) -- (157.11,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.26,208.29) -- (157.11,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.47,205.44) -- (157.32,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.47,208.29) -- (157.32,205.44);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.67,245.60) -- (157.53,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.67,248.45) -- (157.53,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.88,245.60) -- (157.73,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.88,248.45) -- (157.73,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.09,245.60) -- (157.94,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.09,248.45) -- (157.94,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.29,245.60) -- (158.15,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.29,248.45) -- (158.15,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.50,245.60) -- (158.36,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.50,248.45) -- (158.36,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.71,245.60) -- (158.56,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.71,248.45) -- (158.56,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.92,245.60) -- (158.77,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.92,248.45) -- (158.77,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.12,245.60) -- (158.98,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.12,248.45) -- (158.98,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.33,245.60) -- (159.18,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.33,248.45) -- (159.18,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.54,245.60) -- (159.39,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.54,248.45) -- (159.39,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.75,245.60) -- (159.60,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.75,248.45) -- (159.60,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.95,245.60) -- (159.81,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.95,248.45) -- (159.81,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.16,245.60) -- (160.01,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.16,248.45) -- (160.01,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.37,245.60) -- (160.22,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.37,248.45) -- (160.22,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.58,245.60) -- (160.43,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.58,248.45) -- (160.43,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.78,245.60) -- (160.64,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.78,248.45) -- (160.64,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.99,245.60) -- (160.84,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.99,248.45) -- (160.84,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.20,245.60) -- (161.05,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.20,248.45) -- (161.05,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.40,245.60) -- (161.26,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.40,248.45) -- (161.26,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.61,245.60) -- (161.46,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.61,248.45) -- (161.46,245.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.82,205.44) -- (161.67,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.82,208.29) -- (161.67,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.03,205.44) -- (161.88,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.03,208.29) -- (161.88,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.23,205.44) -- (162.09,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.23,208.29) -- (162.09,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.44,205.44) -- (162.29,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.44,208.29) -- (162.29,205.44);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.65,245.60) -- (162.50,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.65,248.45) -- (162.50,245.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.86,205.44) -- (162.71,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.86,208.29) -- (162.71,205.44);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.06,245.60) -- (162.92,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.06,248.45) -- (162.92,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.27,245.60) -- (163.12,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.27,248.45) -- (163.12,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.48,245.60) -- (163.33,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.48,248.45) -- (163.33,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.68,245.60) -- (163.54,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.68,248.45) -- (163.54,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.89,245.60) -- (163.75,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.89,248.45) -- (163.75,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.10,245.60) -- (163.95,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.10,248.45) -- (163.95,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.31,245.60) -- (164.16,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.31,248.45) -- (164.16,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.51,245.60) -- (164.37,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.51,248.45) -- (164.37,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.72,245.60) -- (164.57,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.72,248.45) -- (164.57,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.93,245.60) -- (164.78,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.93,248.45) -- (164.78,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.14,245.60) -- (164.99,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.14,248.45) -- (164.99,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.34,245.60) -- (165.20,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.34,248.45) -- (165.20,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.55,245.60) -- (165.40,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.55,248.45) -- (165.40,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.76,245.60) -- (165.61,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.76,248.45) -- (165.61,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.97,245.60) -- (165.82,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.97,248.45) -- (165.82,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.17,245.60) -- (166.03,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.17,248.45) -- (166.03,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.38,245.60) -- (166.23,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.38,248.45) -- (166.23,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.59,245.60) -- (166.44,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.59,248.45) -- (166.44,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.79,245.60) -- (166.65,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.79,248.45) -- (166.65,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.00,245.60) -- (166.86,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.00,248.45) -- (166.86,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.21,245.60) -- (167.06,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.21,248.45) -- (167.06,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.42,245.60) -- (167.27,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.42,248.45) -- (167.27,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.62,245.60) -- (167.48,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.62,248.45) -- (167.48,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.83,245.60) -- (167.68,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.83,248.45) -- (167.68,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.04,245.60) -- (167.89,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.04,248.45) -- (167.89,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.25,245.60) -- (168.10,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.25,248.45) -- (168.10,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.45,245.60) -- (168.31,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.45,248.45) -- (168.31,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.66,245.60) -- (168.51,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.66,248.45) -- (168.51,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.87,245.60) -- (168.72,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.87,248.45) -- (168.72,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.08,245.60) -- (168.93,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.08,248.45) -- (168.93,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.28,245.60) -- (169.14,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.28,248.45) -- (169.14,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.49,245.60) -- (169.34,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.49,248.45) -- (169.34,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.70,245.60) -- (169.55,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.70,248.45) -- (169.55,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.90,245.60) -- (169.76,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.90,248.45) -- (169.76,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.11,245.60) -- (169.97,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.11,248.45) -- (169.97,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.32,245.60) -- (170.17,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.32,248.45) -- (170.17,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.53,245.60) -- (170.38,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.53,248.45) -- (170.38,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.73,245.60) -- (170.59,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.73,248.45) -- (170.59,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.94,245.60) -- (170.79,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.94,248.45) -- (170.79,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.15,245.60) -- (171.00,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.15,248.45) -- (171.00,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.36,245.60) -- (171.21,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.36,248.45) -- (171.21,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.56,245.60) -- (171.42,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.56,248.45) -- (171.42,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.77,245.60) -- (171.62,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.77,248.45) -- (171.62,245.60);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.98,285.76) -- (171.83,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.98,288.61) -- (171.83,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.19,285.76) -- (172.04,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.19,288.61) -- (172.04,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.39,285.76) -- (172.25,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.39,288.61) -- (172.25,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.60,285.76) -- (172.45,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.60,288.61) -- (172.45,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.81,285.76) -- (172.66,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.81,288.61) -- (172.66,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.01,285.76) -- (172.87,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.01,288.61) -- (172.87,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.22,285.76) -- (173.08,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.22,288.61) -- (173.08,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.43,285.76) -- (173.28,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.43,288.61) -- (173.28,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.64,285.76) -- (173.49,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.64,288.61) -- (173.49,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.84,285.76) -- (173.70,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.84,288.61) -- (173.70,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.05,285.76) -- (173.90,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.05,288.61) -- (173.90,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.26,285.76) -- (174.11,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.26,288.61) -- (174.11,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.47,285.76) -- (174.32,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.47,288.61) -- (174.32,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.67,285.76) -- (174.53,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.67,288.61) -- (174.53,285.76);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.88,245.60) -- (174.73,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.88,248.45) -- (174.73,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.09,245.60) -- (174.94,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.09,248.45) -- (174.94,245.60);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.30,285.76) -- (175.15,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.30,288.61) -- (175.15,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.50,285.76) -- (175.36,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.50,288.61) -- (175.36,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.71,285.76) -- (175.56,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.71,288.61) -- (175.56,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.92,285.76) -- (175.77,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.92,288.61) -- (175.77,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.12,285.76) -- (175.98,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.12,288.61) -- (175.98,285.76);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.33,245.60) -- (176.19,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.33,248.45) -- (176.19,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.54,245.60) -- (176.39,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.54,248.45) -- (176.39,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.75,245.60) -- (176.60,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.75,248.45) -- (176.60,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.95,245.60) -- (176.81,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.95,248.45) -- (176.81,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.16,245.60) -- (177.01,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.16,248.45) -- (177.01,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.37,245.60) -- (177.22,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.37,248.45) -- (177.22,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.58,245.60) -- (177.43,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.58,248.45) -- (177.43,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.78,245.60) -- (177.64,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.78,248.45) -- (177.64,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.99,245.60) -- (177.84,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.99,248.45) -- (177.84,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.20,245.60) -- (178.05,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.20,248.45) -- (178.05,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.41,245.60) -- (178.26,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.41,248.45) -- (178.26,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.61,245.60) -- (178.47,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.61,248.45) -- (178.47,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.82,245.60) -- (178.67,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.82,248.45) -- (178.67,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.03,245.60) -- (178.88,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.03,248.45) -- (178.88,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.23,245.60) -- (179.09,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.23,248.45) -- (179.09,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.44,245.60) -- (179.30,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.44,248.45) -- (179.30,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.65,245.60) -- (179.50,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.65,248.45) -- (179.50,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.86,245.60) -- (179.71,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.86,248.45) -- (179.71,245.60);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.06,285.76) -- (179.92,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.06,288.61) -- (179.92,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.27,285.76) -- (180.12,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.27,288.61) -- (180.12,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.48,285.76) -- (180.33,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.48,288.61) -- (180.33,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.69,285.76) -- (180.54,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.69,288.61) -- (180.54,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.89,285.76) -- (180.75,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.89,288.61) -- (180.75,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.10,285.76) -- (180.95,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.10,288.61) -- (180.95,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.31,285.76) -- (181.16,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.31,288.61) -- (181.16,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.52,285.76) -- (181.37,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.52,288.61) -- (181.37,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.72,285.76) -- (181.58,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.72,288.61) -- (181.58,285.76);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.93,245.60) -- (181.78,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.93,248.45) -- (181.78,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.14,245.60) -- (181.99,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.14,248.45) -- (181.99,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.34,245.60) -- (182.20,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.34,248.45) -- (182.20,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.55,245.60) -- (182.41,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.55,248.45) -- (182.41,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.76,245.60) -- (182.61,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.76,248.45) -- (182.61,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.97,245.60) -- (182.82,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.97,248.45) -- (182.82,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.17,245.60) -- (183.03,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.17,248.45) -- (183.03,245.60);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.38,285.76) -- (183.23,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.38,288.61) -- (183.23,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.59,285.76) -- (183.44,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.59,288.61) -- (183.44,285.76);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.80,245.60) -- (183.65,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.80,248.45) -- (183.65,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.00,245.60) -- (183.86,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.00,248.45) -- (183.86,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.21,245.60) -- (184.06,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.21,248.45) -- (184.06,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.42,245.60) -- (184.27,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.42,248.45) -- (184.27,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.63,245.60) -- (184.48,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.63,248.45) -- (184.48,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.83,245.60) -- (184.69,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.83,248.45) -- (184.69,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.04,245.60) -- (184.89,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.04,248.45) -- (184.89,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.25,245.60) -- (185.10,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.25,248.45) -- (185.10,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.45,245.60) -- (185.31,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.45,248.45) -- (185.31,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.66,245.60) -- (185.52,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.66,248.45) -- (185.52,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.87,245.60) -- (185.72,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.87,248.45) -- (185.72,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.08,245.60) -- (185.93,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.08,248.45) -- (185.93,245.60);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.28,285.76) -- (186.14,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.28,288.61) -- (186.14,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.49,285.76) -- (186.34,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.49,288.61) -- (186.34,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.70,285.76) -- (186.55,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.70,288.61) -- (186.55,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.91,285.76) -- (186.76,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.91,288.61) -- (186.76,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.11,285.76) -- (186.97,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.11,288.61) -- (186.97,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.32,285.76) -- (187.17,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.32,288.61) -- (187.17,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.53,285.76) -- (187.38,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.53,288.61) -- (187.38,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.74,285.76) -- (187.59,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.74,288.61) -- (187.59,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.94,285.76) -- (187.80,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.94,288.61) -- (187.80,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.15,285.76) -- (188.00,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.15,288.61) -- (188.00,285.76);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.36,245.60) -- (188.21,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.36,248.45) -- (188.21,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.56,245.60) -- (188.42,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.56,248.45) -- (188.42,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.77,245.60) -- (188.62,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.77,248.45) -- (188.62,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.98,245.60) -- (188.83,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.98,248.45) -- (188.83,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.19,245.60) -- (189.04,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.19,248.45) -- (189.04,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.39,245.60) -- (189.25,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.39,248.45) -- (189.25,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.60,245.60) -- (189.45,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.60,248.45) -- (189.45,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.81,245.60) -- (189.66,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.81,248.45) -- (189.66,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.02,245.60) -- (189.87,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.02,248.45) -- (189.87,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.22,245.60) -- (190.08,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.22,248.45) -- (190.08,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.43,245.60) -- (190.28,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.43,248.45) -- (190.28,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.64,245.60) -- (190.49,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.64,248.45) -- (190.49,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.84,245.60) -- (190.70,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.84,248.45) -- (190.70,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.05,245.60) -- (190.91,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.05,248.45) -- (190.91,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.26,245.60) -- (191.11,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.26,248.45) -- (191.11,245.60);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.47,285.76) -- (191.32,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.47,288.61) -- (191.32,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.67,285.76) -- (191.53,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.67,288.61) -- (191.53,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.88,285.76) -- (191.73,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.88,288.61) -- (191.73,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.09,285.76) -- (191.94,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.09,288.61) -- (191.94,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.30,285.76) -- (192.15,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.30,288.61) -- (192.15,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.50,285.76) -- (192.36,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.50,288.61) -- (192.36,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.71,285.76) -- (192.56,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.71,288.61) -- (192.56,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.92,285.76) -- (192.77,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.92,288.61) -- (192.77,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.13,285.76) -- (192.98,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.13,288.61) -- (192.98,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.33,285.76) -- (193.19,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.33,288.61) -- (193.19,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.54,285.76) -- (193.39,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.54,288.61) -- (193.39,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.75,285.76) -- (193.60,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.75,288.61) -- (193.60,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.95,285.76) -- (193.81,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.95,288.61) -- (193.81,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.16,285.76) -- (194.02,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.16,288.61) -- (194.02,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.37,285.76) -- (194.22,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.37,288.61) -- (194.22,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.58,285.76) -- (194.43,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.58,288.61) -- (194.43,285.76);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.78,245.60) -- (194.64,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.78,248.45) -- (194.64,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.99,245.60) -- (194.84,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.99,248.45) -- (194.84,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.20,245.60) -- (195.05,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.20,248.45) -- (195.05,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.41,245.60) -- (195.26,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.41,248.45) -- (195.26,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.61,245.60) -- (195.47,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.61,248.45) -- (195.47,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.82,245.60) -- (195.67,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.82,248.45) -- (195.67,245.60);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.03,285.76) -- (195.88,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.03,288.61) -- (195.88,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.24,285.76) -- (196.09,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.24,288.61) -- (196.09,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.44,285.76) -- (196.30,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.44,288.61) -- (196.30,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.65,285.76) -- (196.50,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.65,288.61) -- (196.50,285.76);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.86,245.60) -- (196.71,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.86,248.45) -- (196.71,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.06,245.60) -- (196.92,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.06,248.45) -- (196.92,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.27,245.60) -- (197.13,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.27,248.45) -- (197.13,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.48,245.60) -- (197.33,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.48,248.45) -- (197.33,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.69,245.60) -- (197.54,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.69,248.45) -- (197.54,245.60);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.89,285.76) -- (197.75,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.89,288.61) -- (197.75,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.10,285.76) -- (197.95,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.10,288.61) -- (197.95,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.31,285.76) -- (198.16,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.31,288.61) -- (198.16,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.52,285.76) -- (198.37,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.52,288.61) -- (198.37,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.72,285.76) -- (198.58,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.72,288.61) -- (198.58,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.93,285.76) -- (198.78,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.93,288.61) -- (198.78,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.14,285.76) -- (198.99,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.14,288.61) -- (198.99,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.35,285.76) -- (199.20,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.35,288.61) -- (199.20,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.55,285.76) -- (199.41,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.55,288.61) -- (199.41,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.76,285.76) -- (199.61,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.76,288.61) -- (199.61,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.97,285.76) -- (199.82,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.97,288.61) -- (199.82,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.17,285.76) -- (200.03,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.17,288.61) -- (200.03,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.38,285.76) -- (200.24,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.38,288.61) -- (200.24,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.59,285.76) -- (200.44,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.59,288.61) -- (200.44,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.80,285.76) -- (200.65,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.80,288.61) -- (200.65,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.00,285.76) -- (200.86,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.00,288.61) -- (200.86,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.21,285.76) -- (201.06,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.21,288.61) -- (201.06,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.42,285.76) -- (201.27,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.42,288.61) -- (201.27,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.63,285.76) -- (201.48,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.63,288.61) -- (201.48,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.83,285.76) -- (201.69,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.83,288.61) -- (201.69,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.04,285.76) -- (201.89,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.04,288.61) -- (201.89,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.25,285.76) -- (202.10,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.25,288.61) -- (202.10,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.46,285.76) -- (202.31,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.46,288.61) -- (202.31,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.66,285.76) -- (202.52,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.66,288.61) -- (202.52,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.87,285.76) -- (202.72,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.87,288.61) -- (202.72,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.08,285.76) -- (202.93,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.08,288.61) -- (202.93,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.28,285.76) -- (203.14,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.28,288.61) -- (203.14,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.49,285.76) -- (203.35,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.49,288.61) -- (203.35,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.70,285.76) -- (203.55,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.70,288.61) -- (203.55,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.91,285.76) -- (203.76,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.91,288.61) -- (203.76,285.76);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.11,245.60) -- (203.97,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.11,248.45) -- (203.97,245.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.32,205.44) -- (204.17,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.32,208.29) -- (204.17,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.53,205.44) -- (204.38,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.53,208.29) -- (204.38,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.74,205.44) -- (204.59,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.74,208.29) -- (204.59,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.94,205.44) -- (204.80,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.94,208.29) -- (204.80,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.15,205.44) -- (205.00,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.15,208.29) -- (205.00,205.44);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.36,245.60) -- (205.21,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.36,248.45) -- (205.21,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.57,245.60) -- (205.42,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.57,248.45) -- (205.42,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.77,245.60) -- (205.63,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.77,248.45) -- (205.63,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.98,245.60) -- (205.83,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.98,248.45) -- (205.83,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.19,245.60) -- (206.04,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.19,248.45) -- (206.04,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.39,245.60) -- (206.25,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.39,248.45) -- (206.25,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.60,245.60) -- (206.46,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.60,248.45) -- (206.46,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.81,245.60) -- (206.66,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.81,248.45) -- (206.66,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.02,245.60) -- (206.87,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.02,248.45) -- (206.87,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.22,245.60) -- (207.08,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.22,248.45) -- (207.08,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.43,245.60) -- (207.28,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.43,248.45) -- (207.28,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.64,245.60) -- (207.49,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.64,248.45) -- (207.49,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.85,245.60) -- (207.70,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.85,248.45) -- (207.70,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.05,245.60) -- (207.91,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.05,248.45) -- (207.91,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.26,245.60) -- (208.11,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.26,248.45) -- (208.11,245.60);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.47,285.76) -- (208.32,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.47,288.61) -- (208.32,285.76);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.68,245.60) -- (208.53,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.68,248.45) -- (208.53,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.88,245.60) -- (208.74,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.88,248.45) -- (208.74,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.09,245.60) -- (208.94,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.09,248.45) -- (208.94,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.30,245.60) -- (209.15,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.30,248.45) -- (209.15,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.50,245.60) -- (209.36,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.50,248.45) -- (209.36,245.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.71,205.44) -- (209.57,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.71,208.29) -- (209.57,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.92,205.44) -- (209.77,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.92,208.29) -- (209.77,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.13,205.44) -- (209.98,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.13,208.29) -- (209.98,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.33,205.44) -- (210.19,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.33,208.29) -- (210.19,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.54,205.44) -- (210.39,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.54,208.29) -- (210.39,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.75,205.44) -- (210.60,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.75,208.29) -- (210.60,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.96,205.44) -- (210.81,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.96,208.29) -- (210.81,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.16,205.44) -- (211.02,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.16,208.29) -- (211.02,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.37,205.44) -- (211.22,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.37,208.29) -- (211.22,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.58,205.44) -- (211.43,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.58,208.29) -- (211.43,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.79,205.44) -- (211.64,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.79,208.29) -- (211.64,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.99,205.44) -- (211.85,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.99,208.29) -- (211.85,205.44);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.20,245.60) -- (212.05,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.20,248.45) -- (212.05,245.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.41,205.44) -- (212.26,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.41,208.29) -- (212.26,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.61,205.44) -- (212.47,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.61,208.29) -- (212.47,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.82,205.44) -- (212.67,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.82,208.29) -- (212.67,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.03,205.44) -- (212.88,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.03,208.29) -- (212.88,205.44);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.24,245.60) -- (213.09,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.24,248.45) -- (213.09,245.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.44,205.44) -- (213.30,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.44,208.29) -- (213.30,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.65,205.44) -- (213.50,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.65,208.29) -- (213.50,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.86,205.44) -- (213.71,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.86,208.29) -- (213.71,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.07,205.44) -- (213.92,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.07,208.29) -- (213.92,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.27,205.44) -- (214.13,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.27,208.29) -- (214.13,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.48,205.44) -- (214.33,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.48,208.29) -- (214.33,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.69,205.44) -- (214.54,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.69,208.29) -- (214.54,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.89,205.44) -- (214.75,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.89,208.29) -- (214.75,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.10,205.44) -- (214.96,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.10,208.29) -- (214.96,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.31,205.44) -- (215.16,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.31,208.29) -- (215.16,205.44);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.52,245.60) -- (215.37,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.52,248.45) -- (215.37,245.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.72,205.44) -- (215.58,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.72,208.29) -- (215.58,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.93,205.44) -- (215.78,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.93,208.29) -- (215.78,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.14,205.44) -- (215.99,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.14,208.29) -- (215.99,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.35,205.44) -- (216.20,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.35,208.29) -- (216.20,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.55,205.44) -- (216.41,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.55,208.29) -- (216.41,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.76,205.44) -- (216.61,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.76,208.29) -- (216.61,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.97,205.44) -- (216.82,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.97,208.29) -- (216.82,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.18,205.44) -- (217.03,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.18,208.29) -- (217.03,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.38,205.44) -- (217.24,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.38,208.29) -- (217.24,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.59,205.44) -- (217.44,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.59,208.29) -- (217.44,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.80,205.44) -- (217.65,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.80,208.29) -- (217.65,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,205.44) -- (217.86,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,208.29) -- (217.86,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.21,205.44) -- (218.07,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.21,208.29) -- (218.07,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.42,205.44) -- (218.27,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.42,208.29) -- (218.27,205.44);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.63,245.60) -- (218.48,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.63,248.45) -- (218.48,245.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.83,205.44) -- (218.69,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.83,208.29) -- (218.69,205.44);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.04,245.60) -- (218.89,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.04,248.45) -- (218.89,245.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.25,205.44) -- (219.10,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.25,208.29) -- (219.10,205.44);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.46,245.60) -- (219.31,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.46,248.45) -- (219.31,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.66,245.60) -- (219.52,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.66,248.45) -- (219.52,245.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.87,205.44) -- (219.72,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.87,208.29) -- (219.72,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.08,205.44) -- (219.93,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.08,208.29) -- (219.93,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.29,205.44) -- (220.14,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.29,208.29) -- (220.14,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.49,205.44) -- (220.35,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.49,208.29) -- (220.35,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.70,205.44) -- (220.55,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.70,208.29) -- (220.55,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.91,205.44) -- (220.76,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.91,208.29) -- (220.76,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.11,205.44) -- (220.97,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.11,208.29) -- (220.97,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.32,205.44) -- (221.18,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.32,208.29) -- (221.18,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.53,205.44) -- (221.38,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.53,208.29) -- (221.38,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.74,205.44) -- (221.59,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.74,208.29) -- (221.59,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,205.44) -- (221.80,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,208.29) -- (221.80,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.15,205.44) -- (222.00,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.15,208.29) -- (222.00,205.44);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.36,245.60) -- (222.21,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.36,248.45) -- (222.21,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.57,245.60) -- (222.42,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.57,248.45) -- (222.42,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.77,245.60) -- (222.63,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.77,248.45) -- (222.63,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.98,245.60) -- (222.83,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.98,248.45) -- (222.83,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.19,245.60) -- (223.04,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.19,248.45) -- (223.04,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.40,245.60) -- (223.25,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.40,248.45) -- (223.25,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.60,245.60) -- (223.46,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.60,248.45) -- (223.46,245.60);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.81,285.76) -- (223.66,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.81,288.61) -- (223.66,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.02,285.76) -- (223.87,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.02,288.61) -- (223.87,285.76);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.22,245.60) -- (224.08,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.22,248.45) -- (224.08,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.43,245.60) -- (224.29,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.43,248.45) -- (224.29,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.64,245.60) -- (224.49,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.64,248.45) -- (224.49,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.85,245.60) -- (224.70,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.85,248.45) -- (224.70,245.60);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.05,285.76) -- (224.91,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.05,288.61) -- (224.91,285.76);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.26,245.60) -- (225.11,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.26,248.45) -- (225.11,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.47,245.60) -- (225.32,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.47,248.45) -- (225.32,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.68,245.60) -- (225.53,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.68,248.45) -- (225.53,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.88,245.60) -- (225.74,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.88,248.45) -- (225.74,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.09,245.60) -- (225.94,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.09,248.45) -- (225.94,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.30,245.60) -- (226.15,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.30,248.45) -- (226.15,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.51,245.60) -- (226.36,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.51,248.45) -- (226.36,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.71,245.60) -- (226.57,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.71,248.45) -- (226.57,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.92,245.60) -- (226.77,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.92,248.45) -- (226.77,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.13,245.60) -- (226.98,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.13,248.45) -- (226.98,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.33,245.60) -- (227.19,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.33,248.45) -- (227.19,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.54,245.60) -- (227.40,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.54,248.45) -- (227.40,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.75,245.60) -- (227.60,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.75,248.45) -- (227.60,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.96,245.60) -- (227.81,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.96,248.45) -- (227.81,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.16,245.60) -- (228.02,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.16,248.45) -- (228.02,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.37,245.60) -- (228.22,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.37,248.45) -- (228.22,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.58,245.60) -- (228.43,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.58,248.45) -- (228.43,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.79,245.60) -- (228.64,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.79,248.45) -- (228.64,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.99,245.60) -- (228.85,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.99,248.45) -- (228.85,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.20,245.60) -- (229.05,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.20,248.45) -- (229.05,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.41,245.60) -- (229.26,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.41,248.45) -- (229.26,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.62,245.60) -- (229.47,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.62,248.45) -- (229.47,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.82,245.60) -- (229.68,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.82,248.45) -- (229.68,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.03,245.60) -- (229.88,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.03,248.45) -- (229.88,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.24,245.60) -- (230.09,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.24,248.45) -- (230.09,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.44,245.60) -- (230.30,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.44,248.45) -- (230.30,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.65,245.60) -- (230.51,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.65,248.45) -- (230.51,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.86,245.60) -- (230.71,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.86,248.45) -- (230.71,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.07,245.60) -- (230.92,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.07,248.45) -- (230.92,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.27,245.60) -- (231.13,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.27,248.45) -- (231.13,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.48,245.60) -- (231.33,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.48,248.45) -- (231.33,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.69,245.60) -- (231.54,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.69,248.45) -- (231.54,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.90,245.60) -- (231.75,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.90,248.45) -- (231.75,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.10,245.60) -- (231.96,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.10,248.45) -- (231.96,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.31,245.60) -- (232.16,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.31,248.45) -- (232.16,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.52,245.60) -- (232.37,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.52,248.45) -- (232.37,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.73,245.60) -- (232.58,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.73,248.45) -- (232.58,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.93,245.60) -- (232.79,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.93,248.45) -- (232.79,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.14,245.60) -- (232.99,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.14,248.45) -- (232.99,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.35,245.60) -- (233.20,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.35,248.45) -- (233.20,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.55,245.60) -- (233.41,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.55,248.45) -- (233.41,245.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.76,205.44) -- (233.62,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.76,208.29) -- (233.62,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.97,205.44) -- (233.82,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.97,208.29) -- (233.82,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.18,205.44) -- (234.03,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.18,208.29) -- (234.03,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.38,205.44) -- (234.24,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.38,208.29) -- (234.24,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.59,205.44) -- (234.44,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.59,208.29) -- (234.44,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.80,205.44) -- (234.65,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.80,208.29) -- (234.65,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.01,205.44) -- (234.86,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.01,208.29) -- (234.86,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.21,205.44) -- (235.07,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.21,208.29) -- (235.07,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.42,205.44) -- (235.27,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.42,208.29) -- (235.27,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.63,205.44) -- (235.48,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.63,208.29) -- (235.48,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.84,205.44) -- (235.69,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.84,208.29) -- (235.69,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.04,205.44) -- (235.90,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.04,208.29) -- (235.90,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.25,205.44) -- (236.10,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.25,208.29) -- (236.10,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.46,205.44) -- (236.31,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.46,208.29) -- (236.31,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.66,205.44) -- (236.52,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.66,208.29) -- (236.52,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.87,205.44) -- (236.73,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.87,208.29) -- (236.73,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.08,205.44) -- (236.93,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.08,208.29) -- (236.93,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.29,205.44) -- (237.14,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.29,208.29) -- (237.14,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.49,205.44) -- (237.35,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.49,208.29) -- (237.35,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.70,205.44) -- (237.55,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.70,208.29) -- (237.55,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.91,205.44) -- (237.76,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.91,208.29) -- (237.76,205.44);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.12,245.60) -- (237.97,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.12,248.45) -- (237.97,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.32,245.60) -- (238.18,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.32,248.45) -- (238.18,245.60);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.53,285.76) -- (238.38,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.53,288.61) -- (238.38,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.74,285.76) -- (238.59,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.74,288.61) -- (238.59,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.95,285.76) -- (238.80,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.95,288.61) -- (238.80,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.15,285.76) -- (239.01,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.15,288.61) -- (239.01,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.36,285.76) -- (239.21,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.36,288.61) -- (239.21,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.57,285.76) -- (239.42,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.57,288.61) -- (239.42,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.77,285.76) -- (239.63,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.77,288.61) -- (239.63,285.76);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.98,245.60) -- (239.83,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.98,248.45) -- (239.83,245.60);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.19,285.76) -- (240.04,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.19,288.61) -- (240.04,285.76);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.40,245.60) -- (240.25,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.40,248.45) -- (240.25,245.60);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.60,285.76) -- (240.46,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.60,288.61) -- (240.46,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.81,285.76) -- (240.66,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.81,288.61) -- (240.66,285.76);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.02,245.60) -- (240.87,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.02,248.45) -- (240.87,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.23,245.60) -- (241.08,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.23,248.45) -- (241.08,245.60);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.43,285.76) -- (241.29,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.43,288.61) -- (241.29,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.64,285.76) -- (241.49,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.64,288.61) -- (241.49,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.85,285.76) -- (241.70,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.85,288.61) -- (241.70,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.05,285.76) -- (241.91,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.05,288.61) -- (241.91,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.26,285.76) -- (242.12,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.26,288.61) -- (242.12,285.76);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.47,245.60) -- (242.32,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.47,248.45) -- (242.32,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.68,245.60) -- (242.53,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.68,248.45) -- (242.53,245.60);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.88,285.76) -- (242.74,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.88,288.61) -- (242.74,285.76);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.09,245.60) -- (242.94,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.09,248.45) -- (242.94,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.30,245.60) -- (243.15,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.30,248.45) -- (243.15,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.51,245.60) -- (243.36,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.51,248.45) -- (243.36,245.60);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.71,285.76) -- (243.57,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.71,288.61) -- (243.57,285.76);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.92,245.60) -- (243.77,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.92,248.45) -- (243.77,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.13,245.60) -- (243.98,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.13,248.45) -- (243.98,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.34,245.60) -- (244.19,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.34,248.45) -- (244.19,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.54,245.60) -- (244.40,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.54,248.45) -- (244.40,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.75,245.60) -- (244.60,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.75,248.45) -- (244.60,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.96,245.60) -- (244.81,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.96,248.45) -- (244.81,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.16,245.60) -- (245.02,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.16,248.45) -- (245.02,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.37,245.60) -- (245.23,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.37,248.45) -- (245.23,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.58,245.60) -- (245.43,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.58,248.45) -- (245.43,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.79,245.60) -- (245.64,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.79,248.45) -- (245.64,245.60);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.99,285.76) -- (245.85,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.99,288.61) -- (245.85,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.20,285.76) -- (246.05,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.20,288.61) -- (246.05,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.41,285.76) -- (246.26,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.41,288.61) -- (246.26,285.76);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.62,245.60) -- (246.47,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.62,248.45) -- (246.47,245.60);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.82,285.76) -- (246.68,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.82,288.61) -- (246.68,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.03,285.76) -- (246.88,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.03,288.61) -- (246.88,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.24,285.76) -- (247.09,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.24,288.61) -- (247.09,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.45,285.76) -- (247.30,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.45,288.61) -- (247.30,285.76);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.65,245.60) -- (247.51,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.65,248.45) -- (247.51,245.60);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.86,285.76) -- (247.71,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.86,288.61) -- (247.71,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.07,285.76) -- (247.92,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.07,288.61) -- (247.92,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.27,285.76) -- (248.13,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.27,288.61) -- (248.13,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.48,285.76) -- (248.34,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.48,288.61) -- (248.34,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.69,285.76) -- (248.54,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.69,288.61) -- (248.54,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.90,285.76) -- (248.75,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.90,288.61) -- (248.75,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.10,285.76) -- (248.96,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.10,288.61) -- (248.96,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.31,285.76) -- (249.16,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.31,288.61) -- (249.16,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.52,285.76) -- (249.37,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.52,288.61) -- (249.37,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.73,285.76) -- (249.58,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.73,288.61) -- (249.58,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.93,285.76) -- (249.79,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.93,288.61) -- (249.79,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.14,285.76) -- (249.99,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.14,288.61) -- (249.99,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.35,285.76) -- (250.20,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.35,288.61) -- (250.20,285.76);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.56,245.60) -- (250.41,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.56,248.45) -- (250.41,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.76,245.60) -- (250.62,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.76,248.45) -- (250.62,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.97,245.60) -- (250.82,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.97,248.45) -- (250.82,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.18,245.60) -- (251.03,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.18,248.45) -- (251.03,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.38,245.60) -- (251.24,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.38,248.45) -- (251.24,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.59,245.60) -- (251.45,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.59,248.45) -- (251.45,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.80,245.60) -- (251.65,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.80,248.45) -- (251.65,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.01,245.60) -- (251.86,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.01,248.45) -- (251.86,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.21,245.60) -- (252.07,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.21,248.45) -- (252.07,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.42,245.60) -- (252.27,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.42,248.45) -- (252.27,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.63,245.60) -- (252.48,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.63,248.45) -- (252.48,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.84,245.60) -- (252.69,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.84,248.45) -- (252.69,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.04,245.60) -- (252.90,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.04,248.45) -- (252.90,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.25,245.60) -- (253.10,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.25,248.45) -- (253.10,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.46,245.60) -- (253.31,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.46,248.45) -- (253.31,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.67,245.60) -- (253.52,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.67,248.45) -- (253.52,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.87,245.60) -- (253.73,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.87,248.45) -- (253.73,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.08,245.60) -- (253.93,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.08,248.45) -- (253.93,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.29,245.60) -- (254.14,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.29,248.45) -- (254.14,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.49,245.60) -- (254.35,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.49,248.45) -- (254.35,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.70,245.60) -- (254.56,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.70,248.45) -- (254.56,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.91,245.60) -- (254.76,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.91,248.45) -- (254.76,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.12,245.60) -- (254.97,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.12,248.45) -- (254.97,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.32,245.60) -- (255.18,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.32,248.45) -- (255.18,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.53,245.60) -- (255.38,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.53,248.45) -- (255.38,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.74,245.60) -- (255.59,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.74,248.45) -- (255.59,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.95,245.60) -- (255.80,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.95,248.45) -- (255.80,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.15,245.60) -- (256.01,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.15,248.45) -- (256.01,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.36,245.60) -- (256.21,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.36,248.45) -- (256.21,245.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.57,205.44) -- (256.42,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.57,208.29) -- (256.42,205.44);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.78,245.60) -- (256.63,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.78,248.45) -- (256.63,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.98,245.60) -- (256.84,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.98,248.45) -- (256.84,245.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.19,205.44) -- (257.04,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.19,208.29) -- (257.04,205.44);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.40,245.60) -- (257.25,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.40,248.45) -- (257.25,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.60,245.60) -- (257.46,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.60,248.45) -- (257.46,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.81,245.60) -- (257.67,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.81,248.45) -- (257.67,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.02,245.60) -- (257.87,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.02,248.45) -- (257.87,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.23,245.60) -- (258.08,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.23,248.45) -- (258.08,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.43,245.60) -- (258.29,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.43,248.45) -- (258.29,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.64,245.60) -- (258.49,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.64,248.45) -- (258.49,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.85,245.60) -- (258.70,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.85,248.45) -- (258.70,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.06,245.60) -- (258.91,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.06,248.45) -- (258.91,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.26,245.60) -- (259.12,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.26,248.45) -- (259.12,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.47,245.60) -- (259.32,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.47,248.45) -- (259.32,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.68,245.60) -- (259.53,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.68,248.45) -- (259.53,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.89,245.60) -- (259.74,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.89,248.45) -- (259.74,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.09,245.60) -- (259.95,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.09,248.45) -- (259.95,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.30,245.60) -- (260.15,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.30,248.45) -- (260.15,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.51,245.60) -- (260.36,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.51,248.45) -- (260.36,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.71,245.60) -- (260.57,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.71,248.45) -- (260.57,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.92,245.60) -- (260.78,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.92,248.45) -- (260.78,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.13,245.60) -- (260.98,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.13,248.45) -- (260.98,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.34,245.60) -- (261.19,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.34,248.45) -- (261.19,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.54,245.60) -- (261.40,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.54,248.45) -- (261.40,245.60);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.75,285.76) -- (261.60,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.75,288.61) -- (261.60,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.96,285.76) -- (261.81,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.96,288.61) -- (261.81,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.17,285.76) -- (262.02,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.17,288.61) -- (262.02,285.76);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.37,245.60) -- (262.23,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.37,248.45) -- (262.23,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.58,245.60) -- (262.43,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.58,248.45) -- (262.43,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.79,245.60) -- (262.64,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.79,248.45) -- (262.64,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.00,245.60) -- (262.85,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.00,248.45) -- (262.85,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.20,245.60) -- (263.06,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.20,248.45) -- (263.06,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.41,245.60) -- (263.26,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.41,248.45) -- (263.26,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.62,245.60) -- (263.47,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.62,248.45) -- (263.47,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.82,245.60) -- (263.68,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.82,248.45) -- (263.68,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.03,245.60) -- (263.89,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.03,248.45) -- (263.89,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.24,245.60) -- (264.09,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.24,248.45) -- (264.09,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.45,245.60) -- (264.30,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.45,248.45) -- (264.30,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.65,245.60) -- (264.51,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.65,248.45) -- (264.51,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.86,245.60) -- (264.71,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.86,248.45) -- (264.71,245.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.07,205.44) -- (264.92,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.07,208.29) -- (264.92,205.44);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.28,245.60) -- (265.13,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.28,248.45) -- (265.13,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.48,245.60) -- (265.34,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.48,248.45) -- (265.34,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.69,245.60) -- (265.54,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.69,248.45) -- (265.54,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.90,245.60) -- (265.75,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.90,248.45) -- (265.75,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.11,245.60) -- (265.96,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.11,248.45) -- (265.96,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.31,245.60) -- (266.17,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.31,248.45) -- (266.17,245.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.52,205.44) -- (266.37,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.52,208.29) -- (266.37,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.73,205.44) -- (266.58,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.73,208.29) -- (266.58,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.93,205.44) -- (266.79,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.93,208.29) -- (266.79,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.14,205.44) -- (266.99,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.14,208.29) -- (266.99,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.35,205.44) -- (267.20,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.35,208.29) -- (267.20,205.44);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.56,245.60) -- (267.41,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.56,248.45) -- (267.41,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.76,245.60) -- (267.62,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.76,248.45) -- (267.62,245.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.97,205.44) -- (267.82,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.97,208.29) -- (267.82,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.18,205.44) -- (268.03,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.18,208.29) -- (268.03,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.39,205.44) -- (268.24,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.39,208.29) -- (268.24,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.59,205.44) -- (268.45,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.59,208.29) -- (268.45,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.80,205.44) -- (268.65,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.80,208.29) -- (268.65,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.01,205.44) -- (268.86,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.01,208.29) -- (268.86,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.21,205.44) -- (269.07,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.21,208.29) -- (269.07,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.42,205.44) -- (269.28,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.42,208.29) -- (269.28,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.63,205.44) -- (269.48,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.63,208.29) -- (269.48,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.84,205.44) -- (269.69,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.84,208.29) -- (269.69,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.04,205.44) -- (269.90,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.04,208.29) -- (269.90,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.25,205.44) -- (270.10,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.25,208.29) -- (270.10,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.46,205.44) -- (270.31,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.46,208.29) -- (270.31,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.67,205.44) -- (270.52,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.67,208.29) -- (270.52,205.44);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.87,245.60) -- (270.73,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.87,248.45) -- (270.73,245.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.08,205.44) -- (270.93,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.08,208.29) -- (270.93,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.29,205.44) -- (271.14,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.29,208.29) -- (271.14,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.50,205.44) -- (271.35,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.50,208.29) -- (271.35,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.70,205.44) -- (271.56,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.70,208.29) -- (271.56,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.91,205.44) -- (271.76,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.91,208.29) -- (271.76,205.44);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.12,245.60) -- (271.97,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.12,248.45) -- (271.97,245.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.32,205.44) -- (272.18,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.32,208.29) -- (272.18,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.53,205.44) -- (272.39,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.53,208.29) -- (272.39,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.74,205.44) -- (272.59,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.74,208.29) -- (272.59,205.44);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.95,245.60) -- (272.80,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.95,248.45) -- (272.80,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.15,245.60) -- (273.01,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.15,248.45) -- (273.01,245.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.36,205.44) -- (273.21,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.36,208.29) -- (273.21,205.44);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.57,245.60) -- (273.42,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.57,248.45) -- (273.42,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.78,245.60) -- (273.63,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.78,248.45) -- (273.63,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.98,245.60) -- (273.84,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.98,248.45) -- (273.84,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.19,245.60) -- (274.04,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.19,248.45) -- (274.04,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.40,245.60) -- (274.25,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.40,248.45) -- (274.25,245.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.61,205.44) -- (274.46,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.61,208.29) -- (274.46,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.81,205.44) -- (274.67,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.81,208.29) -- (274.67,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.02,205.44) -- (274.87,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.02,208.29) -- (274.87,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.23,205.44) -- (275.08,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.23,208.29) -- (275.08,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.43,205.44) -- (275.29,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.43,208.29) -- (275.29,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.64,205.44) -- (275.50,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.64,208.29) -- (275.50,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.85,205.44) -- (275.70,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.85,208.29) -- (275.70,205.44);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.06,245.60) -- (275.91,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.06,248.45) -- (275.91,245.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.26,205.44) -- (276.12,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.26,208.29) -- (276.12,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.47,205.44) -- (276.32,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.47,208.29) -- (276.32,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.68,205.44) -- (276.53,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.68,208.29) -- (276.53,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.89,205.44) -- (276.74,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.89,208.29) -- (276.74,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.09,205.44) -- (276.95,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.09,208.29) -- (276.95,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.30,205.44) -- (277.15,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.30,208.29) -- (277.15,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.51,205.44) -- (277.36,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.51,208.29) -- (277.36,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.72,205.44) -- (277.57,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.72,208.29) -- (277.57,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.92,205.44) -- (277.78,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.92,208.29) -- (277.78,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.13,205.44) -- (277.98,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.13,208.29) -- (277.98,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.34,205.44) -- (278.19,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.34,208.29) -- (278.19,205.44);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.54,245.60) -- (278.40,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.54,248.45) -- (278.40,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.75,245.60) -- (278.61,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.75,248.45) -- (278.61,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.96,245.60) -- (278.81,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.96,248.45) -- (278.81,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.17,245.60) -- (279.02,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.17,248.45) -- (279.02,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.37,245.60) -- (279.23,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.37,248.45) -- (279.23,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.58,245.60) -- (279.43,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.58,248.45) -- (279.43,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.79,245.60) -- (279.64,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.79,248.45) -- (279.64,245.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.00,205.44) -- (279.85,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.00,208.29) -- (279.85,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.20,205.44) -- (280.06,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.20,208.29) -- (280.06,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.41,205.44) -- (280.26,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.41,208.29) -- (280.26,205.44);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.62,245.60) -- (280.47,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.62,248.45) -- (280.47,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.83,245.60) -- (280.68,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.83,248.45) -- (280.68,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.03,245.60) -- (280.89,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.03,248.45) -- (280.89,245.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.24,205.44) -- (281.09,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.24,208.29) -- (281.09,205.44);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.45,245.60) -- (281.30,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.45,248.45) -- (281.30,245.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.65,205.44) -- (281.51,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.65,208.29) -- (281.51,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.86,205.44) -- (281.72,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.86,208.29) -- (281.72,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.07,205.44) -- (281.92,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.07,208.29) -- (281.92,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.28,205.44) -- (282.13,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.28,208.29) -- (282.13,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.48,205.44) -- (282.34,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.48,208.29) -- (282.34,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.69,205.44) -- (282.54,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.69,208.29) -- (282.54,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.90,205.44) -- (282.75,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.90,208.29) -- (282.75,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.11,205.44) -- (282.96,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.11,208.29) -- (282.96,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.31,205.44) -- (283.17,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.31,208.29) -- (283.17,205.44);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.52,245.60) -- (283.37,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.52,248.45) -- (283.37,245.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.73,205.44) -- (283.58,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.73,208.29) -- (283.58,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.94,205.44) -- (283.79,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.94,208.29) -- (283.79,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.14,205.44) -- (284.00,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.14,208.29) -- (284.00,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.35,205.44) -- (284.20,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.35,208.29) -- (284.20,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.56,205.44) -- (284.41,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.56,208.29) -- (284.41,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.76,205.44) -- (284.62,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.76,208.29) -- (284.62,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.97,205.44) -- (284.83,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.97,208.29) -- (284.83,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.18,205.44) -- (285.03,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.18,208.29) -- (285.03,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.39,205.44) -- (285.24,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.39,208.29) -- (285.24,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.59,205.44) -- (285.45,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.59,208.29) -- (285.45,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.80,205.44) -- (285.65,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.80,208.29) -- (285.65,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.01,205.44) -- (285.86,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.01,208.29) -- (285.86,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.22,205.44) -- (286.07,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.22,208.29) -- (286.07,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.42,205.44) -- (286.28,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.42,208.29) -- (286.28,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.63,205.44) -- (286.48,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.63,208.29) -- (286.48,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.84,205.44) -- (286.69,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.84,208.29) -- (286.69,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.05,205.44) -- (286.90,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.05,208.29) -- (286.90,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.25,205.44) -- (287.11,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.25,208.29) -- (287.11,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.46,205.44) -- (287.31,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.46,208.29) -- (287.31,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.67,205.44) -- (287.52,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.67,208.29) -- (287.52,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.87,205.44) -- (287.73,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.87,208.29) -- (287.73,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.08,205.44) -- (287.94,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.08,208.29) -- (287.94,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.29,205.44) -- (288.14,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.29,208.29) -- (288.14,205.44);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.50,285.76) -- (288.35,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.50,288.61) -- (288.35,285.76);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.70,245.60) -- (288.56,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.70,248.45) -- (288.56,245.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.91,205.44) -- (288.76,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.91,208.29) -- (288.76,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.12,205.44) -- (288.97,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.12,208.29) -- (288.97,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.33,205.44) -- (289.18,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.33,208.29) -- (289.18,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.53,205.44) -- (289.39,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.53,208.29) -- (289.39,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.74,205.44) -- (289.59,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.74,208.29) -- (289.59,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.95,205.44) -- (289.80,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.95,208.29) -- (289.80,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.16,205.44) -- (290.01,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.16,208.29) -- (290.01,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.36,205.44) -- (290.22,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.36,208.29) -- (290.22,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.57,205.44) -- (290.42,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.57,208.29) -- (290.42,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.78,205.44) -- (290.63,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.78,208.29) -- (290.63,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.98,205.44) -- (290.84,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.98,208.29) -- (290.84,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.19,205.44) -- (291.04,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.19,208.29) -- (291.04,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.40,205.44) -- (291.25,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.40,208.29) -- (291.25,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.61,205.44) -- (291.46,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.61,208.29) -- (291.46,205.44);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.81,245.60) -- (291.67,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.81,248.45) -- (291.67,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.02,245.60) -- (291.87,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.02,248.45) -- (291.87,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.23,245.60) -- (292.08,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.23,248.45) -- (292.08,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.44,245.60) -- (292.29,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.44,248.45) -- (292.29,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.64,245.60) -- (292.50,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.64,248.45) -- (292.50,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.85,245.60) -- (292.70,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.85,248.45) -- (292.70,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.06,245.60) -- (292.91,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.06,248.45) -- (292.91,245.60);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.26,285.76) -- (293.12,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.26,288.61) -- (293.12,285.76);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.47,245.60) -- (293.33,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.47,248.45) -- (293.33,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.68,245.60) -- (293.53,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.68,248.45) -- (293.53,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.89,245.60) -- (293.74,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.89,248.45) -- (293.74,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.09,245.60) -- (293.95,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.09,248.45) -- (293.95,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.30,245.60) -- (294.15,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.30,248.45) -- (294.15,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.51,245.60) -- (294.36,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.51,248.45) -- (294.36,245.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.72,205.44) -- (294.57,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.72,208.29) -- (294.57,205.44);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.92,245.60) -- (294.78,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.92,248.45) -- (294.78,245.60);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.13,285.76) -- (294.98,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.13,288.61) -- (294.98,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.34,285.76) -- (295.19,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.34,288.61) -- (295.19,285.76);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.55,245.60) -- (295.40,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.55,248.45) -- (295.40,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.75,245.60) -- (295.61,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.75,248.45) -- (295.61,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.96,245.60) -- (295.81,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.96,248.45) -- (295.81,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.17,245.60) -- (296.02,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.17,248.45) -- (296.02,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.37,245.60) -- (296.23,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.37,248.45) -- (296.23,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.58,245.60) -- (296.44,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.58,248.45) -- (296.44,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.79,245.60) -- (296.64,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.79,248.45) -- (296.64,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.00,245.60) -- (296.85,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.00,248.45) -- (296.85,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.20,245.60) -- (297.06,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.20,248.45) -- (297.06,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.41,245.60) -- (297.26,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.41,248.45) -- (297.26,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.62,245.60) -- (297.47,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.62,248.45) -- (297.47,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.83,245.60) -- (297.68,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.83,248.45) -- (297.68,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.03,245.60) -- (297.89,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.03,248.45) -- (297.89,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.24,245.60) -- (298.09,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.24,248.45) -- (298.09,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.45,245.60) -- (298.30,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.45,248.45) -- (298.30,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.66,245.60) -- (298.51,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.66,248.45) -- (298.51,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.86,245.60) -- (298.72,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.86,248.45) -- (298.72,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.07,245.60) -- (298.92,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.07,248.45) -- (298.92,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.28,245.60) -- (299.13,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.28,248.45) -- (299.13,245.60);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.48,285.76) -- (299.34,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.48,288.61) -- (299.34,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.69,285.76) -- (299.55,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.69,288.61) -- (299.55,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.90,285.76) -- (299.75,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.90,288.61) -- (299.75,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.11,285.76) -- (299.96,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.11,288.61) -- (299.96,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.31,285.76) -- (300.17,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.31,288.61) -- (300.17,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.52,285.76) -- (300.37,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.52,288.61) -- (300.37,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.73,285.76) -- (300.58,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.73,288.61) -- (300.58,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.94,285.76) -- (300.79,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.94,288.61) -- (300.79,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.14,285.76) -- (301.00,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.14,288.61) -- (301.00,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.35,285.76) -- (301.20,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.35,288.61) -- (301.20,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.56,285.76) -- (301.41,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.56,288.61) -- (301.41,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.77,285.76) -- (301.62,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.77,288.61) -- (301.62,285.76);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.97,245.60) -- (301.83,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.97,248.45) -- (301.83,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.18,245.60) -- (302.03,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.18,248.45) -- (302.03,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.39,245.60) -- (302.24,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.39,248.45) -- (302.24,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.59,245.60) -- (302.45,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.59,248.45) -- (302.45,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.80,245.60) -- (302.66,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.80,248.45) -- (302.66,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.01,245.60) -- (302.86,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.01,248.45) -- (302.86,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.22,245.60) -- (303.07,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.22,248.45) -- (303.07,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.42,245.60) -- (303.28,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.42,248.45) -- (303.28,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.63,245.60) -- (303.48,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.63,248.45) -- (303.48,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.84,245.60) -- (303.69,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.84,248.45) -- (303.69,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.05,245.60) -- (303.90,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.05,248.45) -- (303.90,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.25,245.60) -- (304.11,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.25,248.45) -- (304.11,245.60);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.46,285.76) -- (304.31,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.46,288.61) -- (304.31,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.67,285.76) -- (304.52,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.67,288.61) -- (304.52,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.88,285.76) -- (304.73,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.88,288.61) -- (304.73,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.08,285.76) -- (304.94,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.08,288.61) -- (304.94,285.76);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.29,245.60) -- (305.14,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.29,248.45) -- (305.14,245.60);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.50,285.76) -- (305.35,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.50,288.61) -- (305.35,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.70,285.76) -- (305.56,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.70,288.61) -- (305.56,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.91,285.76) -- (305.77,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.91,288.61) -- (305.77,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.12,285.76) -- (305.97,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.12,288.61) -- (305.97,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.33,285.76) -- (306.18,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.33,288.61) -- (306.18,285.76);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.53,245.60) -- (306.39,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.53,248.45) -- (306.39,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.74,245.60) -- (306.59,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.74,248.45) -- (306.59,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.95,245.60) -- (306.80,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.95,248.45) -- (306.80,245.60);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.16,285.76) -- (307.01,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.16,288.61) -- (307.01,285.76);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.36,245.60) -- (307.22,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.36,248.45) -- (307.22,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.57,245.60) -- (307.42,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.57,248.45) -- (307.42,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.78,245.60) -- (307.63,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.78,248.45) -- (307.63,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.99,245.60) -- (307.84,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.99,248.45) -- (307.84,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.19,245.60) -- (308.05,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.19,248.45) -- (308.05,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.40,245.60) -- (308.25,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.40,248.45) -- (308.25,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.61,245.60) -- (308.46,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.61,248.45) -- (308.46,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.81,245.60) -- (308.67,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.81,248.45) -- (308.67,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.02,245.60) -- (308.88,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.02,248.45) -- (308.88,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.23,245.60) -- (309.08,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.23,248.45) -- (309.08,245.60);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.44,285.76) -- (309.29,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.44,288.61) -- (309.29,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.64,285.76) -- (309.50,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.64,288.61) -- (309.50,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.85,285.76) -- (309.70,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.85,288.61) -- (309.70,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.06,285.76) -- (309.91,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.06,288.61) -- (309.91,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.27,285.76) -- (310.12,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.27,288.61) -- (310.12,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.47,285.76) -- (310.33,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.47,288.61) -- (310.33,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.68,285.76) -- (310.53,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.68,288.61) -- (310.53,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.89,285.76) -- (310.74,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.89,288.61) -- (310.74,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.10,285.76) -- (310.95,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.10,288.61) -- (310.95,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.30,285.76) -- (311.16,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.30,288.61) -- (311.16,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.51,285.76) -- (311.36,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.51,288.61) -- (311.36,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.72,285.76) -- (311.57,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.72,288.61) -- (311.57,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.92,285.76) -- (311.78,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.92,288.61) -- (311.78,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.13,285.76) -- (311.99,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.13,288.61) -- (311.99,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.34,285.76) -- (312.19,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.34,288.61) -- (312.19,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.55,285.76) -- (312.40,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.55,288.61) -- (312.40,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.75,285.76) -- (312.61,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.75,288.61) -- (312.61,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.96,285.76) -- (312.81,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.96,288.61) -- (312.81,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.17,285.76) -- (313.02,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.17,288.61) -- (313.02,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.38,285.76) -- (313.23,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.38,288.61) -- (313.23,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.58,285.76) -- (313.44,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.58,288.61) -- (313.44,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.79,285.76) -- (313.64,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.79,288.61) -- (313.64,285.76);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.00,245.60) -- (313.85,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.00,248.45) -- (313.85,245.60);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.21,285.76) -- (314.06,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.21,288.61) -- (314.06,285.76);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.41,245.60) -- (314.27,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.41,248.45) -- (314.27,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.62,245.60) -- (314.47,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.62,248.45) -- (314.47,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.83,245.60) -- (314.68,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.83,248.45) -- (314.68,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.03,245.60) -- (314.89,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.03,248.45) -- (314.89,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.24,245.60) -- (315.10,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.24,248.45) -- (315.10,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.45,245.60) -- (315.30,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.45,248.45) -- (315.30,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.66,245.60) -- (315.51,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.66,248.45) -- (315.51,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.86,245.60) -- (315.72,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.86,248.45) -- (315.72,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.07,245.60) -- (315.92,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.07,248.45) -- (315.92,245.60);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.28,285.76) -- (316.13,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.28,288.61) -- (316.13,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.49,285.76) -- (316.34,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.49,288.61) -- (316.34,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.69,285.76) -- (316.55,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.69,288.61) -- (316.55,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.90,285.76) -- (316.75,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.90,288.61) -- (316.75,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.11,285.76) -- (316.96,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.11,288.61) -- (316.96,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.32,285.76) -- (317.17,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.32,288.61) -- (317.17,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.52,285.76) -- (317.38,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.52,288.61) -- (317.38,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.73,285.76) -- (317.58,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.73,288.61) -- (317.58,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.94,285.76) -- (317.79,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.94,288.61) -- (317.79,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.14,285.76) -- (318.00,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.14,288.61) -- (318.00,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.35,285.76) -- (318.20,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.35,288.61) -- (318.20,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.56,285.76) -- (318.41,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.56,288.61) -- (318.41,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.77,285.76) -- (318.62,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.77,288.61) -- (318.62,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.97,285.76) -- (318.83,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.97,288.61) -- (318.83,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.18,285.76) -- (319.03,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.18,288.61) -- (319.03,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.39,285.76) -- (319.24,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.39,288.61) -- (319.24,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.60,285.76) -- (319.45,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.60,288.61) -- (319.45,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.80,285.76) -- (319.66,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.80,288.61) -- (319.66,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.01,285.76) -- (319.86,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.01,288.61) -- (319.86,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.22,285.76) -- (320.07,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.22,288.61) -- (320.07,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.42,285.76) -- (320.28,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.42,288.61) -- (320.28,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.63,285.76) -- (320.49,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.63,288.61) -- (320.49,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.84,285.76) -- (320.69,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.84,288.61) -- (320.69,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.05,285.76) -- (320.90,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.05,288.61) -- (320.90,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.25,285.76) -- (321.11,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.25,288.61) -- (321.11,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.46,285.76) -- (321.31,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.46,288.61) -- (321.31,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.67,285.76) -- (321.52,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.67,288.61) -- (321.52,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.88,285.76) -- (321.73,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.88,288.61) -- (321.73,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.08,285.76) -- (321.94,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.08,288.61) -- (321.94,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.29,285.76) -- (322.14,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.29,288.61) -- (322.14,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.50,285.76) -- (322.35,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.50,288.61) -- (322.35,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.71,285.76) -- (322.56,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.71,288.61) -- (322.56,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.91,285.76) -- (322.77,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.91,288.61) -- (322.77,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.12,285.76) -- (322.97,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.12,288.61) -- (322.97,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.33,285.76) -- (323.18,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.33,288.61) -- (323.18,285.76);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.53,245.60) -- (323.39,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.53,248.45) -- (323.39,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.74,245.60) -- (323.60,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.74,248.45) -- (323.60,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.95,245.60) -- (323.80,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.95,248.45) -- (323.80,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.16,245.60) -- (324.01,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.16,248.45) -- (324.01,245.60);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.36,285.76) -- (324.22,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.36,288.61) -- (324.22,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.57,285.76) -- (324.42,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.57,288.61) -- (324.42,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.78,285.76) -- (324.63,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.78,288.61) -- (324.63,285.76);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.99,245.60) -- (324.84,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.99,248.45) -- (324.84,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.19,245.60) -- (325.05,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.19,248.45) -- (325.05,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.40,245.60) -- (325.25,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.40,248.45) -- (325.25,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.61,245.60) -- (325.46,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.61,248.45) -- (325.46,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.82,245.60) -- (325.67,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.82,248.45) -- (325.67,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.02,245.60) -- (325.88,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.02,248.45) -- (325.88,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.23,245.60) -- (326.08,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.23,248.45) -- (326.08,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.44,245.60) -- (326.29,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.44,248.45) -- (326.29,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.64,245.60) -- (326.50,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.64,248.45) -- (326.50,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.85,245.60) -- (326.71,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.85,248.45) -- (326.71,245.60);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.06,285.76) -- (326.91,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.06,288.61) -- (326.91,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.27,285.76) -- (327.12,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.27,288.61) -- (327.12,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.47,285.76) -- (327.33,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.47,288.61) -- (327.33,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.68,285.76) -- (327.53,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.68,288.61) -- (327.53,285.76);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.89,245.60) -- (327.74,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.89,248.45) -- (327.74,245.60);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.10,285.76) -- (327.95,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.10,288.61) -- (327.95,285.76);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.30,245.60) -- (328.16,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.30,248.45) -- (328.16,245.60);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.51,285.76) -- (328.36,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.51,288.61) -- (328.36,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.72,285.76) -- (328.57,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.72,288.61) -- (328.57,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.93,285.76) -- (328.78,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.93,288.61) -- (328.78,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.13,285.76) -- (328.99,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.13,288.61) -- (328.99,285.76);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.34,245.60) -- (329.19,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.34,248.45) -- (329.19,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.55,245.60) -- (329.40,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.55,248.45) -- (329.40,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.75,245.60) -- (329.61,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.75,248.45) -- (329.61,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.96,245.60) -- (329.82,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.96,248.45) -- (329.82,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.17,245.60) -- (330.02,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.17,248.45) -- (330.02,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.38,245.60) -- (330.23,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.38,248.45) -- (330.23,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.58,245.60) -- (330.44,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.58,248.45) -- (330.44,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.79,245.60) -- (330.64,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.79,248.45) -- (330.64,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.00,245.60) -- (330.85,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.00,248.45) -- (330.85,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.21,245.60) -- (331.06,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.21,248.45) -- (331.06,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.41,245.60) -- (331.27,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.41,248.45) -- (331.27,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.62,245.60) -- (331.47,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.62,248.45) -- (331.47,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.83,245.60) -- (331.68,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.83,248.45) -- (331.68,245.60);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.04,285.76) -- (331.89,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.04,288.61) -- (331.89,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.24,285.76) -- (332.10,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.24,288.61) -- (332.10,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.45,285.76) -- (332.30,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.45,288.61) -- (332.30,285.76);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.66,245.60) -- (332.51,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.66,248.45) -- (332.51,245.60);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.86,285.76) -- (332.72,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.86,288.61) -- (332.72,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.07,285.76) -- (332.93,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.07,288.61) -- (332.93,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.28,285.76) -- (333.13,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.28,288.61) -- (333.13,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.49,285.76) -- (333.34,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.49,288.61) -- (333.34,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.69,285.76) -- (333.55,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.69,288.61) -- (333.55,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.90,285.76) -- (333.75,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.90,288.61) -- (333.75,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.11,285.76) -- (333.96,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.11,288.61) -- (333.96,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.32,285.76) -- (334.17,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.32,288.61) -- (334.17,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.52,285.76) -- (334.38,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.52,288.61) -- (334.38,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.73,285.76) -- (334.58,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.73,288.61) -- (334.58,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.94,285.76) -- (334.79,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.94,288.61) -- (334.79,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.15,285.76) -- (335.00,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.15,288.61) -- (335.00,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.35,285.76) -- (335.21,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.35,288.61) -- (335.21,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.56,285.76) -- (335.41,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.56,288.61) -- (335.41,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.77,285.76) -- (335.62,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.77,288.61) -- (335.62,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.97,285.76) -- (335.83,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.97,288.61) -- (335.83,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.18,285.76) -- (336.04,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.18,288.61) -- (336.04,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.39,285.76) -- (336.24,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.39,288.61) -- (336.24,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.60,285.76) -- (336.45,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.60,288.61) -- (336.45,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.80,285.76) -- (336.66,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.80,288.61) -- (336.66,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.01,285.76) -- (336.86,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.01,288.61) -- (336.86,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.22,285.76) -- (337.07,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.22,288.61) -- (337.07,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.43,285.76) -- (337.28,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.43,288.61) -- (337.28,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.63,285.76) -- (337.49,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.63,288.61) -- (337.49,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.84,285.76) -- (337.69,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.84,288.61) -- (337.69,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.05,285.76) -- (337.90,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.05,288.61) -- (337.90,285.76);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.26,245.60) -- (338.11,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.26,248.45) -- (338.11,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.46,245.60) -- (338.32,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.46,248.45) -- (338.32,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.67,245.60) -- (338.52,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.67,248.45) -- (338.52,245.60);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.88,285.76) -- (338.73,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.88,288.61) -- (338.73,285.76);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.08,245.60) -- (338.94,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.08,248.45) -- (338.94,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.29,245.60) -- (339.15,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.29,248.45) -- (339.15,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.50,245.60) -- (339.35,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.50,248.45) -- (339.35,245.60);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.71,285.76) -- (339.56,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.71,288.61) -- (339.56,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.91,285.76) -- (339.77,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.91,288.61) -- (339.77,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.12,285.76) -- (339.97,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.12,288.61) -- (339.97,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.33,285.76) -- (340.18,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.33,288.61) -- (340.18,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.54,285.76) -- (340.39,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.54,288.61) -- (340.39,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.74,285.76) -- (340.60,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.74,288.61) -- (340.60,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.95,285.76) -- (340.80,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.95,288.61) -- (340.80,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.16,285.76) -- (341.01,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.16,288.61) -- (341.01,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.37,285.76) -- (341.22,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.37,288.61) -- (341.22,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.57,285.76) -- (341.43,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.57,288.61) -- (341.43,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.78,285.76) -- (341.63,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.78,288.61) -- (341.63,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.99,285.76) -- (341.84,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.99,288.61) -- (341.84,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.19,285.76) -- (342.05,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.19,288.61) -- (342.05,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.40,285.76) -- (342.25,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.40,288.61) -- (342.25,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.61,285.76) -- (342.46,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.61,288.61) -- (342.46,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.82,285.76) -- (342.67,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.82,288.61) -- (342.67,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.02,285.76) -- (342.88,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.02,288.61) -- (342.88,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.23,285.76) -- (343.08,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.23,288.61) -- (343.08,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.44,285.76) -- (343.29,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.44,288.61) -- (343.29,285.76);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.65,245.60) -- (343.50,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.65,248.45) -- (343.50,245.60);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.85,285.76) -- (343.71,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.85,288.61) -- (343.71,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.06,285.76) -- (343.91,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.06,288.61) -- (343.91,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.27,285.76) -- (344.12,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.27,288.61) -- (344.12,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.48,285.76) -- (344.33,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.48,288.61) -- (344.33,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.68,285.76) -- (344.54,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.68,288.61) -- (344.54,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.89,285.76) -- (344.74,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.89,288.61) -- (344.74,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.10,285.76) -- (344.95,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.10,288.61) -- (344.95,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.30,285.76) -- (345.16,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.30,288.61) -- (345.16,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.51,285.76) -- (345.36,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.51,288.61) -- (345.36,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.72,285.76) -- (345.57,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.72,288.61) -- (345.57,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.93,285.76) -- (345.78,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.93,288.61) -- (345.78,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.13,285.76) -- (345.99,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.13,288.61) -- (345.99,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.34,285.76) -- (346.19,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.34,288.61) -- (346.19,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.55,285.76) -- (346.40,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.55,288.61) -- (346.40,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.76,285.76) -- (346.61,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.76,288.61) -- (346.61,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.96,285.76) -- (346.82,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.96,288.61) -- (346.82,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.17,285.76) -- (347.02,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.17,288.61) -- (347.02,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.38,285.76) -- (347.23,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.38,288.61) -- (347.23,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.58,285.76) -- (347.44,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.58,288.61) -- (347.44,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.79,285.76) -- (347.65,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.79,288.61) -- (347.65,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.00,285.76) -- (347.85,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.00,288.61) -- (347.85,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.21,285.76) -- (348.06,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.21,288.61) -- (348.06,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.41,285.76) -- (348.27,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.41,288.61) -- (348.27,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.62,285.76) -- (348.47,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.62,288.61) -- (348.47,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.83,285.76) -- (348.68,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.83,288.61) -- (348.68,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.04,285.76) -- (348.89,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.04,288.61) -- (348.89,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.24,285.76) -- (349.10,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.24,288.61) -- (349.10,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.45,285.76) -- (349.30,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.45,288.61) -- (349.30,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.66,285.76) -- (349.51,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.66,288.61) -- (349.51,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.87,285.76) -- (349.72,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.87,288.61) -- (349.72,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.07,285.76) -- (349.93,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.07,288.61) -- (349.93,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.28,285.76) -- (350.13,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.28,288.61) -- (350.13,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.49,285.76) -- (350.34,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.49,288.61) -- (350.34,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.69,285.76) -- (350.55,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.69,288.61) -- (350.55,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.90,285.76) -- (350.76,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.90,288.61) -- (350.76,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.11,285.76) -- (350.96,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.11,288.61) -- (350.96,285.76);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.32,245.60) -- (351.17,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.32,248.45) -- (351.17,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.52,245.60) -- (351.38,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.52,248.45) -- (351.38,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.73,245.60) -- (351.58,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.73,248.45) -- (351.58,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.94,245.60) -- (351.79,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.94,248.45) -- (351.79,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.15,245.60) -- (352.00,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.15,248.45) -- (352.00,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.35,245.60) -- (352.21,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.35,248.45) -- (352.21,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.56,245.60) -- (352.41,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.56,248.45) -- (352.41,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.77,245.60) -- (352.62,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.77,248.45) -- (352.62,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.98,245.60) -- (352.83,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.98,248.45) -- (352.83,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.18,245.60) -- (353.04,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.18,248.45) -- (353.04,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.39,245.60) -- (353.24,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.39,248.45) -- (353.24,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.60,245.60) -- (353.45,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.60,248.45) -- (353.45,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.80,245.60) -- (353.66,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.80,248.45) -- (353.66,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.01,245.60) -- (353.87,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.01,248.45) -- (353.87,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.22,245.60) -- (354.07,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.22,248.45) -- (354.07,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.43,245.60) -- (354.28,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.43,248.45) -- (354.28,245.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.63,205.44) -- (354.49,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.63,208.29) -- (354.49,205.44);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.84,245.60) -- (354.69,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.84,248.45) -- (354.69,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.05,245.60) -- (354.90,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.05,248.45) -- (354.90,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.26,245.60) -- (355.11,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.26,248.45) -- (355.11,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.46,245.60) -- (355.32,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.46,248.45) -- (355.32,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.67,245.60) -- (355.52,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.67,248.45) -- (355.52,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.88,245.60) -- (355.73,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.88,248.45) -- (355.73,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.09,245.60) -- (355.94,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.09,248.45) -- (355.94,245.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.29,205.44) -- (356.15,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.29,208.29) -- (356.15,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.50,205.44) -- (356.35,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.50,208.29) -- (356.35,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.71,205.44) -- (356.56,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.71,208.29) -- (356.56,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.91,205.44) -- (356.77,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.91,208.29) -- (356.77,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.12,205.44) -- (356.98,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.12,208.29) -- (356.98,205.44);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.33,245.60) -- (357.18,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.33,248.45) -- (357.18,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.54,245.60) -- (357.39,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.54,248.45) -- (357.39,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.74,245.60) -- (357.60,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.74,248.45) -- (357.60,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.95,245.60) -- (357.80,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.95,248.45) -- (357.80,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.16,245.60) -- (358.01,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.16,248.45) -- (358.01,245.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.37,205.44) -- (358.22,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.37,208.29) -- (358.22,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.57,205.44) -- (358.43,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.57,208.29) -- (358.43,205.44);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.78,245.60) -- (358.63,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.78,248.45) -- (358.63,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.99,245.60) -- (358.84,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.99,248.45) -- (358.84,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.20,245.60) -- (359.05,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.20,248.45) -- (359.05,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.40,245.60) -- (359.26,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.40,248.45) -- (359.26,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.61,245.60) -- (359.46,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.61,248.45) -- (359.46,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.82,245.60) -- (359.67,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.82,248.45) -- (359.67,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.02,245.60) -- (359.88,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.02,248.45) -- (359.88,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.23,245.60) -- (360.09,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.23,248.45) -- (360.09,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.44,245.60) -- (360.29,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.44,248.45) -- (360.29,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.65,245.60) -- (360.50,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.65,248.45) -- (360.50,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.85,245.60) -- (360.71,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.85,248.45) -- (360.71,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.06,245.60) -- (360.91,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.06,248.45) -- (360.91,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.27,245.60) -- (361.12,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.27,248.45) -- (361.12,245.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.48,205.44) -- (361.33,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.48,208.29) -- (361.33,205.44);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.68,245.60) -- (361.54,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.68,248.45) -- (361.54,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.89,245.60) -- (361.74,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.89,248.45) -- (361.74,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.10,245.60) -- (361.95,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.10,248.45) -- (361.95,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.31,245.60) -- (362.16,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.31,248.45) -- (362.16,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.51,245.60) -- (362.37,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.51,248.45) -- (362.37,245.60);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.72,285.76) -- (362.57,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.72,288.61) -- (362.57,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.93,285.76) -- (362.78,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.93,288.61) -- (362.78,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.13,285.76) -- (362.99,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.13,288.61) -- (362.99,285.76);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.34,245.60) -- (363.20,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.34,248.45) -- (363.20,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.55,245.60) -- (363.40,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.55,248.45) -- (363.40,245.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.76,205.44) -- (363.61,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.76,208.29) -- (363.61,205.44);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.96,245.60) -- (363.82,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.96,248.45) -- (363.82,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.17,245.60) -- (364.02,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.17,248.45) -- (364.02,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.38,245.60) -- (364.23,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.38,248.45) -- (364.23,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.59,245.60) -- (364.44,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.59,248.45) -- (364.44,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.79,245.60) -- (364.65,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.79,248.45) -- (364.65,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.00,245.60) -- (364.85,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.00,248.45) -- (364.85,245.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.21,205.44) -- (365.06,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.21,208.29) -- (365.06,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.42,205.44) -- (365.27,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.42,208.29) -- (365.27,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.62,205.44) -- (365.48,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.62,208.29) -- (365.48,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.83,205.44) -- (365.68,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.83,208.29) -- (365.68,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.04,205.44) -- (365.89,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.04,208.29) -- (365.89,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.24,205.44) -- (366.10,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.24,208.29) -- (366.10,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.45,205.44) -- (366.31,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.45,208.29) -- (366.31,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.66,205.44) -- (366.51,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.66,208.29) -- (366.51,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.87,205.44) -- (366.72,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.87,208.29) -- (366.72,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.07,205.44) -- (366.93,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.07,208.29) -- (366.93,205.44);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.28,245.60) -- (367.13,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.28,248.45) -- (367.13,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.49,245.60) -- (367.34,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.49,248.45) -- (367.34,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.70,245.60) -- (367.55,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.70,248.45) -- (367.55,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.90,245.60) -- (367.76,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.90,248.45) -- (367.76,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.11,245.60) -- (367.96,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.11,248.45) -- (367.96,245.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.32,205.44) -- (368.17,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.32,208.29) -- (368.17,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.53,205.44) -- (368.38,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.53,208.29) -- (368.38,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.73,205.44) -- (368.59,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.73,208.29) -- (368.59,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.94,205.44) -- (368.79,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.94,208.29) -- (368.79,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (366.15,205.44) -- (369.00,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (366.15,208.29) -- (369.00,205.44);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (366.35,245.60) -- (369.21,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (366.35,248.45) -- (369.21,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (366.56,245.60) -- (369.41,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (366.56,248.45) -- (369.41,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (366.77,245.60) -- (369.62,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (366.77,248.45) -- (369.62,245.60);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (366.98,285.76) -- (369.83,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (366.98,288.61) -- (369.83,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.18,285.76) -- (370.04,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.18,288.61) -- (370.04,285.76);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.39,245.60) -- (370.24,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.39,248.45) -- (370.24,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.60,245.60) -- (370.45,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.60,248.45) -- (370.45,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.81,245.60) -- (370.66,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.81,248.45) -- (370.66,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.01,245.60) -- (370.87,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.01,248.45) -- (370.87,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.22,245.60) -- (371.07,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.22,248.45) -- (371.07,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.43,245.60) -- (371.28,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.43,248.45) -- (371.28,245.60);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.63,285.76) -- (371.49,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.63,288.61) -- (371.49,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.84,285.76) -- (371.70,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.84,288.61) -- (371.70,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.05,285.76) -- (371.90,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.05,288.61) -- (371.90,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.26,285.76) -- (372.11,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.26,288.61) -- (372.11,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.46,285.76) -- (372.32,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.46,288.61) -- (372.32,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.67,285.76) -- (372.52,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.67,288.61) -- (372.52,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.88,285.76) -- (372.73,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.88,288.61) -- (372.73,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.09,285.76) -- (372.94,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.09,288.61) -- (372.94,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.29,285.76) -- (373.15,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.29,288.61) -- (373.15,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.50,285.76) -- (373.35,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.50,288.61) -- (373.35,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.71,285.76) -- (373.56,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.71,288.61) -- (373.56,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.92,285.76) -- (373.77,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.92,288.61) -- (373.77,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.12,285.76) -- (373.98,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.12,288.61) -- (373.98,285.76);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.33,245.60) -- (374.18,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.33,248.45) -- (374.18,245.60);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.54,285.76) -- (374.39,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.54,288.61) -- (374.39,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.74,285.76) -- (374.60,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.74,288.61) -- (374.60,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.95,285.76) -- (374.81,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.95,288.61) -- (374.81,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.16,285.76) -- (375.01,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.16,288.61) -- (375.01,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.37,285.76) -- (375.22,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.37,288.61) -- (375.22,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.57,285.76) -- (375.43,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.57,288.61) -- (375.43,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.78,285.76) -- (375.63,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.78,288.61) -- (375.63,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.99,285.76) -- (375.84,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.99,288.61) -- (375.84,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.20,285.76) -- (376.05,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.20,288.61) -- (376.05,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.40,285.76) -- (376.26,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.40,288.61) -- (376.26,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.61,285.76) -- (376.46,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.61,288.61) -- (376.46,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.82,285.76) -- (376.67,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.82,288.61) -- (376.67,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.03,285.76) -- (376.88,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.03,288.61) -- (376.88,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.23,285.76) -- (377.09,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.23,288.61) -- (377.09,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.44,285.76) -- (377.29,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.44,288.61) -- (377.29,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.65,285.76) -- (377.50,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.65,288.61) -- (377.50,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.85,285.76) -- (377.71,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.85,288.61) -- (377.71,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.06,285.76) -- (377.92,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.06,288.61) -- (377.92,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.27,285.76) -- (378.12,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.27,288.61) -- (378.12,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.48,285.76) -- (378.33,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.48,288.61) -- (378.33,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.68,285.76) -- (378.54,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.68,288.61) -- (378.54,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.89,285.76) -- (378.74,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.89,288.61) -- (378.74,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.10,285.76) -- (378.95,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.10,288.61) -- (378.95,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.31,285.76) -- (379.16,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.31,288.61) -- (379.16,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.51,285.76) -- (379.37,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.51,288.61) -- (379.37,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.72,285.76) -- (379.57,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.72,288.61) -- (379.57,285.76);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.93,245.60) -- (379.78,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.93,248.45) -- (379.78,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.14,245.60) -- (379.99,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.14,248.45) -- (379.99,245.60);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.34,285.76) -- (380.20,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.34,288.61) -- (380.20,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.55,285.76) -- (380.40,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.55,288.61) -- (380.40,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.76,285.76) -- (380.61,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.76,288.61) -- (380.61,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.96,285.76) -- (380.82,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.96,288.61) -- (380.82,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.17,285.76) -- (381.03,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.17,288.61) -- (381.03,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.38,285.76) -- (381.23,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.38,288.61) -- (381.23,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.59,285.76) -- (381.44,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.59,288.61) -- (381.44,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.79,285.76) -- (381.65,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.79,288.61) -- (381.65,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.00,285.76) -- (381.85,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.00,288.61) -- (381.85,285.76);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.21,245.60) -- (382.06,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.21,248.45) -- (382.06,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.42,245.60) -- (382.27,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.42,248.45) -- (382.27,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.62,245.60) -- (382.48,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.62,248.45) -- (382.48,245.60);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.83,285.76) -- (382.68,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.83,288.61) -- (382.68,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.04,285.76) -- (382.89,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.04,288.61) -- (382.89,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.25,285.76) -- (383.10,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.25,288.61) -- (383.10,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.45,285.76) -- (383.31,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.45,288.61) -- (383.31,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.66,285.76) -- (383.51,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.66,288.61) -- (383.51,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.87,285.76) -- (383.72,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.87,288.61) -- (383.72,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.07,285.76) -- (383.93,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.07,288.61) -- (383.93,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.28,285.76) -- (384.14,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.28,288.61) -- (384.14,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.49,285.76) -- (384.34,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.49,288.61) -- (384.34,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.70,285.76) -- (384.55,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.70,288.61) -- (384.55,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.90,285.76) -- (384.76,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.90,288.61) -- (384.76,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.11,285.76) -- (384.96,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.11,288.61) -- (384.96,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.32,285.76) -- (385.17,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.32,288.61) -- (385.17,285.76);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.53,245.60) -- (385.38,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.53,248.45) -- (385.38,245.60);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.73,285.76) -- (385.59,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.73,288.61) -- (385.59,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.94,285.76) -- (385.79,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.94,288.61) -- (385.79,285.76);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.15,245.60) -- (386.00,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.15,248.45) -- (386.00,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.36,245.60) -- (386.21,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.36,248.45) -- (386.21,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.56,245.60) -- (386.42,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.56,248.45) -- (386.42,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.77,245.60) -- (386.62,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.77,248.45) -- (386.62,245.60);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.98,285.76) -- (386.83,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.98,288.61) -- (386.83,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.18,285.76) -- (387.04,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.18,288.61) -- (387.04,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.39,285.76) -- (387.25,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.39,288.61) -- (387.25,285.76);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.60,245.60) -- (387.45,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.60,248.45) -- (387.45,245.60);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.81,285.76) -- (387.66,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.81,288.61) -- (387.66,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.01,285.76) -- (387.87,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.01,288.61) -- (387.87,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.22,285.76) -- (388.07,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.22,288.61) -- (388.07,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.43,285.76) -- (388.28,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.43,288.61) -- (388.28,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.64,285.76) -- (388.49,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.64,288.61) -- (388.49,285.76);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.84,245.60) -- (388.70,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.84,248.45) -- (388.70,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.05,245.60) -- (388.90,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.05,248.45) -- (388.90,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.26,245.60) -- (389.11,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.26,248.45) -- (389.11,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.47,245.60) -- (389.32,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.47,248.45) -- (389.32,245.60);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.67,285.76) -- (389.53,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.67,288.61) -- (389.53,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.88,285.76) -- (389.73,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.88,288.61) -- (389.73,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.09,285.76) -- (389.94,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.09,288.61) -- (389.94,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.29,285.76) -- (390.15,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.29,288.61) -- (390.15,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.50,285.76) -- (390.36,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.50,288.61) -- (390.36,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.71,285.76) -- (390.56,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.71,288.61) -- (390.56,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.92,285.76) -- (390.77,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.92,288.61) -- (390.77,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.12,285.76) -- (390.98,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.12,288.61) -- (390.98,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.33,285.76) -- (391.18,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.33,288.61) -- (391.18,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.54,285.76) -- (391.39,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.54,288.61) -- (391.39,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.75,285.76) -- (391.60,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.75,288.61) -- (391.60,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.95,285.76) -- (391.81,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.95,288.61) -- (391.81,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.16,285.76) -- (392.01,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.16,288.61) -- (392.01,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.37,285.76) -- (392.22,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.37,288.61) -- (392.22,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.58,285.76) -- (392.43,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.58,288.61) -- (392.43,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.78,285.76) -- (392.64,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.78,288.61) -- (392.64,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.99,285.76) -- (392.84,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.99,288.61) -- (392.84,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.20,285.76) -- (393.05,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.20,288.61) -- (393.05,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.40,285.76) -- (393.26,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.40,288.61) -- (393.26,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.61,285.76) -- (393.47,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.61,288.61) -- (393.47,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.82,285.76) -- (393.67,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.82,288.61) -- (393.67,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.03,285.76) -- (393.88,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.03,288.61) -- (393.88,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.23,285.76) -- (394.09,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.23,288.61) -- (394.09,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.44,285.76) -- (394.29,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.44,288.61) -- (394.29,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.65,285.76) -- (394.50,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.65,288.61) -- (394.50,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.86,285.76) -- (394.71,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.86,288.61) -- (394.71,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.06,285.76) -- (394.92,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.06,288.61) -- (394.92,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.27,285.76) -- (395.12,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.27,288.61) -- (395.12,285.76);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.48,245.60) -- (395.33,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.48,248.45) -- (395.33,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.69,245.60) -- (395.54,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.69,248.45) -- (395.54,245.60);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.89,285.76) -- (395.75,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.89,288.61) -- (395.75,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.10,285.76) -- (395.95,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.10,288.61) -- (395.95,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.31,285.76) -- (396.16,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.31,288.61) -- (396.16,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.51,285.76) -- (396.37,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.51,288.61) -- (396.37,285.76);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.72,245.60) -- (396.57,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.72,248.45) -- (396.57,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.93,245.60) -- (396.78,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.93,248.45) -- (396.78,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.14,245.60) -- (396.99,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.14,248.45) -- (396.99,245.60);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.34,285.76) -- (397.20,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.34,288.61) -- (397.20,285.76);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.55,245.60) -- (397.40,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.55,248.45) -- (397.40,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.76,245.60) -- (397.61,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.76,248.45) -- (397.61,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.97,245.60) -- (397.82,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.97,248.45) -- (397.82,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.17,245.60) -- (398.03,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.17,248.45) -- (398.03,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.38,245.60) -- (398.23,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.38,248.45) -- (398.23,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.59,245.60) -- (398.44,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.59,248.45) -- (398.44,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.79,245.60) -- (398.65,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.79,248.45) -- (398.65,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (396.00,245.60) -- (398.86,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (396.00,248.45) -- (398.86,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (396.21,245.60) -- (399.06,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (396.21,248.45) -- (399.06,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (396.42,245.60) -- (399.27,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (396.42,248.45) -- (399.27,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (396.62,245.60) -- (399.48,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (396.62,248.45) -- (399.48,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (396.83,245.60) -- (399.68,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (396.83,248.45) -- (399.68,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.04,245.60) -- (399.89,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.04,248.45) -- (399.89,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.25,245.60) -- (400.10,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.25,248.45) -- (400.10,245.60);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.45,285.76) -- (400.31,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.45,288.61) -- (400.31,285.76);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.66,245.60) -- (400.51,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.66,248.45) -- (400.51,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.87,245.60) -- (400.72,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.87,248.45) -- (400.72,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.08,245.60) -- (400.93,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.08,248.45) -- (400.93,245.60);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.28,285.76) -- (401.14,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.28,288.61) -- (401.14,285.76);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.49,245.60) -- (401.34,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.49,248.45) -- (401.34,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.70,245.60) -- (401.55,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.70,248.45) -- (401.55,245.60);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.90,285.76) -- (401.76,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.90,288.61) -- (401.76,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (399.11,285.76) -- (401.97,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (399.11,288.61) -- (401.97,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (399.32,285.76) -- (402.17,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (399.32,288.61) -- (402.17,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (399.53,285.76) -- (402.38,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (399.53,288.61) -- (402.38,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (399.73,285.76) -- (402.59,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (399.73,288.61) -- (402.59,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (399.94,285.76) -- (402.79,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (399.94,288.61) -- (402.79,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.15,285.76) -- (403.00,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.15,288.61) -- (403.00,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.36,285.76) -- (403.21,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.36,288.61) -- (403.21,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.56,285.76) -- (403.42,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.56,288.61) -- (403.42,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.77,285.76) -- (403.62,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.77,288.61) -- (403.62,285.76);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.98,245.60) -- (403.83,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.98,248.45) -- (403.83,245.60);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.19,285.76) -- (404.04,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.19,288.61) -- (404.04,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.39,285.76) -- (404.25,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.39,288.61) -- (404.25,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.60,285.76) -- (404.45,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.60,288.61) -- (404.45,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.81,285.76) -- (404.66,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.81,288.61) -- (404.66,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.01,285.76) -- (404.87,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.01,288.61) -- (404.87,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.22,285.76) -- (405.08,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.22,288.61) -- (405.08,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.43,285.76) -- (405.28,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.43,288.61) -- (405.28,285.76);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.64,245.60) -- (405.49,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.64,248.45) -- (405.49,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.84,245.60) -- (405.70,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.84,248.45) -- (405.70,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.05,245.60) -- (405.90,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.05,248.45) -- (405.90,245.60);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.26,285.76) -- (406.11,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.26,288.61) -- (406.11,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.47,285.76) -- (406.32,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.47,288.61) -- (406.32,285.76);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.67,245.60) -- (406.53,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.67,248.45) -- (406.53,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.88,245.60) -- (406.73,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.88,248.45) -- (406.73,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.09,245.60) -- (406.94,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.09,248.45) -- (406.94,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.30,245.60) -- (407.15,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.30,248.45) -- (407.15,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.50,245.60) -- (407.36,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.50,248.45) -- (407.36,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.71,245.60) -- (407.56,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.71,248.45) -- (407.56,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.92,245.60) -- (407.77,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.92,248.45) -- (407.77,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.12,245.60) -- (407.98,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.12,248.45) -- (407.98,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.33,245.60) -- (408.19,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.33,248.45) -- (408.19,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.54,245.60) -- (408.39,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.54,248.45) -- (408.39,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.75,245.60) -- (408.60,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.75,248.45) -- (408.60,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.95,245.60) -- (408.81,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.95,248.45) -- (408.81,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (406.16,245.60) -- (409.01,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (406.16,248.45) -- (409.01,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (406.37,245.60) -- (409.22,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (406.37,248.45) -- (409.22,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (406.58,245.60) -- (409.43,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (406.58,248.45) -- (409.43,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (406.78,245.60) -- (409.64,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (406.78,248.45) -- (409.64,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (406.99,245.60) -- (409.84,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (406.99,248.45) -- (409.84,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.20,245.60) -- (410.05,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.20,248.45) -- (410.05,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.41,245.60) -- (410.26,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.41,248.45) -- (410.26,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.61,245.60) -- (410.47,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.61,248.45) -- (410.47,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.82,245.60) -- (410.67,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.82,248.45) -- (410.67,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (408.03,245.60) -- (410.88,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (408.03,248.45) -- (410.88,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (408.23,245.60) -- (411.09,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (408.23,248.45) -- (411.09,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (408.44,245.60) -- (411.30,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (408.44,248.45) -- (411.30,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (408.65,245.60) -- (411.50,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (408.65,248.45) -- (411.50,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (408.86,245.60) -- (411.71,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (408.86,248.45) -- (411.71,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (409.06,245.60) -- (411.92,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (409.06,248.45) -- (411.92,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (409.27,245.60) -- (412.12,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (409.27,248.45) -- (412.12,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (409.48,245.60) -- (412.33,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (409.48,248.45) -- (412.33,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (409.69,245.60) -- (412.54,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (409.69,248.45) -- (412.54,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (409.89,245.60) -- (412.75,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (409.89,248.45) -- (412.75,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.10,245.60) -- (412.95,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.10,248.45) -- (412.95,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.31,245.60) -- (413.16,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.31,248.45) -- (413.16,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.52,245.60) -- (413.37,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.52,248.45) -- (413.37,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.72,245.60) -- (413.58,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.72,248.45) -- (413.58,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.93,245.60) -- (413.78,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.93,248.45) -- (413.78,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (411.14,245.60) -- (413.99,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (411.14,248.45) -- (413.99,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (411.34,245.60) -- (414.20,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (411.34,248.45) -- (414.20,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (411.55,245.60) -- (414.41,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (411.55,248.45) -- (414.41,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (411.76,245.60) -- (414.61,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (411.76,248.45) -- (414.61,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (411.97,245.60) -- (414.82,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (411.97,248.45) -- (414.82,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.17,245.60) -- (415.03,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.17,248.45) -- (415.03,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.38,245.60) -- (415.23,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.38,248.45) -- (415.23,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.59,245.60) -- (415.44,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.59,248.45) -- (415.44,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.80,245.60) -- (415.65,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.80,248.45) -- (415.65,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.00,245.60) -- (415.86,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.00,248.45) -- (415.86,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.21,245.60) -- (416.06,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.21,248.45) -- (416.06,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.42,245.60) -- (416.27,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.42,248.45) -- (416.27,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.63,245.60) -- (416.48,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.63,248.45) -- (416.48,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.83,245.60) -- (416.69,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.83,248.45) -- (416.69,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.04,245.60) -- (416.89,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.04,248.45) -- (416.89,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.25,245.60) -- (417.10,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.25,248.45) -- (417.10,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.45,245.60) -- (417.31,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.45,248.45) -- (417.31,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.66,245.60) -- (417.52,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.66,248.45) -- (417.52,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.87,245.60) -- (417.72,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.87,248.45) -- (417.72,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.08,245.60) -- (417.93,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.08,248.45) -- (417.93,245.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.28,205.44) -- (418.14,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.28,208.29) -- (418.14,205.44);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.49,245.60) -- (418.34,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.49,248.45) -- (418.34,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.70,245.60) -- (418.55,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.70,248.45) -- (418.55,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.91,245.60) -- (418.76,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.91,248.45) -- (418.76,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (416.11,245.60) -- (418.97,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (416.11,248.45) -- (418.97,245.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (416.32,205.44) -- (419.17,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (416.32,208.29) -- (419.17,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (416.53,205.44) -- (419.38,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (416.53,208.29) -- (419.38,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (416.74,205.44) -- (419.59,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (416.74,208.29) -- (419.59,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (416.94,205.44) -- (419.80,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (416.94,208.29) -- (419.80,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.15,205.44) -- (420.00,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.15,208.29) -- (420.00,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.36,205.44) -- (420.21,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.36,208.29) -- (420.21,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.56,205.44) -- (420.42,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.56,208.29) -- (420.42,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.77,205.44) -- (420.62,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.77,208.29) -- (420.62,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.98,205.44) -- (420.83,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.98,208.29) -- (420.83,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.19,205.44) -- (421.04,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.19,208.29) -- (421.04,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.39,205.44) -- (421.25,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.39,208.29) -- (421.25,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.60,205.44) -- (421.45,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.60,208.29) -- (421.45,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.81,205.44) -- (421.66,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.81,208.29) -- (421.66,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (419.02,205.44) -- (421.87,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (419.02,208.29) -- (421.87,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (419.22,205.44) -- (422.08,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (419.22,208.29) -- (422.08,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (419.43,205.44) -- (422.28,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (419.43,208.29) -- (422.28,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (419.64,205.44) -- (422.49,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (419.64,208.29) -- (422.49,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (419.84,205.44) -- (422.70,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (419.84,208.29) -- (422.70,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.05,205.44) -- (422.91,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.05,208.29) -- (422.91,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.26,205.44) -- (423.11,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.26,208.29) -- (423.11,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.47,205.44) -- (423.32,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.47,208.29) -- (423.32,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.67,205.44) -- (423.53,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.67,208.29) -- (423.53,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.88,205.44) -- (423.73,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.88,208.29) -- (423.73,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.09,205.44) -- (423.94,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.09,208.29) -- (423.94,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.30,205.44) -- (424.15,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.30,208.29) -- (424.15,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.50,205.44) -- (424.36,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.50,208.29) -- (424.36,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.71,205.44) -- (424.56,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.71,208.29) -- (424.56,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.92,205.44) -- (424.77,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.92,208.29) -- (424.77,205.44);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.13,245.60) -- (424.98,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.13,248.45) -- (424.98,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.33,245.60) -- (425.19,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.33,248.45) -- (425.19,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.54,245.60) -- (425.39,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.54,248.45) -- (425.39,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.75,245.60) -- (425.60,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.75,248.45) -- (425.60,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.95,245.60) -- (425.81,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.95,248.45) -- (425.81,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.16,245.60) -- (426.02,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.16,248.45) -- (426.02,245.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.37,205.44) -- (426.22,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.37,208.29) -- (426.22,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.58,205.44) -- (426.43,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.58,208.29) -- (426.43,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.78,205.44) -- (426.64,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.78,208.29) -- (426.64,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.99,205.44) -- (426.84,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.99,208.29) -- (426.84,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (424.20,205.44) -- (427.05,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (424.20,208.29) -- (427.05,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (424.41,205.44) -- (427.26,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (424.41,208.29) -- (427.26,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (424.61,205.44) -- (427.47,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (424.61,208.29) -- (427.47,205.44);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (424.82,245.60) -- (427.67,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (424.82,248.45) -- (427.67,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.03,245.60) -- (427.88,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.03,248.45) -- (427.88,245.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.24,205.44) -- (428.09,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.24,208.29) -- (428.09,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.44,205.44) -- (428.30,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.44,208.29) -- (428.30,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.65,205.44) -- (428.50,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.65,208.29) -- (428.50,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.86,205.44) -- (428.71,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.86,208.29) -- (428.71,205.44);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.06,245.60) -- (428.92,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.06,248.45) -- (428.92,245.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.27,205.44) -- (429.13,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.27,208.29) -- (429.13,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.48,205.44) -- (429.33,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.48,208.29) -- (429.33,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.69,205.44) -- (429.54,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.69,208.29) -- (429.54,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.89,205.44) -- (429.75,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.89,208.29) -- (429.75,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (427.10,205.44) -- (429.95,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (427.10,208.29) -- (429.95,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (427.31,205.44) -- (430.16,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (427.31,208.29) -- (430.16,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (427.52,205.44) -- (430.37,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (427.52,208.29) -- (430.37,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (427.72,205.44) -- (430.58,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (427.72,208.29) -- (430.58,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (427.93,205.44) -- (430.78,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (427.93,208.29) -- (430.78,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (428.14,205.44) -- (430.99,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (428.14,208.29) -- (430.99,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (428.35,205.44) -- (431.20,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (428.35,208.29) -- (431.20,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (428.55,205.44) -- (431.41,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (428.55,208.29) -- (431.41,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (428.76,205.44) -- (431.61,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (428.76,208.29) -- (431.61,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (428.97,205.44) -- (431.82,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (428.97,208.29) -- (431.82,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (429.17,205.44) -- (432.03,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (429.17,208.29) -- (432.03,205.44);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (429.38,285.76) -- (432.24,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (429.38,288.61) -- (432.24,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (429.59,285.76) -- (432.44,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (429.59,288.61) -- (432.44,285.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (429.80,285.76) -- (432.65,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (429.80,288.61) -- (432.65,285.76);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (430.00,245.60) -- (432.86,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (430.00,248.45) -- (432.86,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (430.21,245.60) -- (433.06,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (430.21,248.45) -- (433.06,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (430.42,245.60) -- (433.27,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (430.42,248.45) -- (433.27,245.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (430.63,205.44) -- (433.48,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (430.63,208.29) -- (433.48,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (430.83,205.44) -- (433.69,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (430.83,208.29) -- (433.69,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (431.04,205.44) -- (433.89,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (431.04,208.29) -- (433.89,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (431.25,205.44) -- (434.10,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (431.25,208.29) -- (434.10,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (431.46,205.44) -- (434.31,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (431.46,208.29) -- (434.31,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (431.66,205.44) -- (434.52,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (431.66,208.29) -- (434.52,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (431.87,205.44) -- (434.72,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (431.87,208.29) -- (434.72,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (432.08,205.44) -- (434.93,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (432.08,208.29) -- (434.93,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (432.28,205.44) -- (435.14,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (432.28,208.29) -- (435.14,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (432.49,205.44) -- (435.35,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (432.49,208.29) -- (435.35,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (432.70,205.44) -- (435.55,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (432.70,208.29) -- (435.55,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (432.91,205.44) -- (435.76,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (432.91,208.29) -- (435.76,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (433.11,205.44) -- (435.97,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (433.11,208.29) -- (435.97,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (433.32,205.44) -- (436.17,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (433.32,208.29) -- (436.17,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (433.53,205.44) -- (436.38,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (433.53,208.29) -- (436.38,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (433.74,205.44) -- (436.59,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (433.74,208.29) -- (436.59,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (433.94,205.44) -- (436.80,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (433.94,208.29) -- (436.80,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (434.15,205.44) -- (437.00,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (434.15,208.29) -- (437.00,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (434.36,205.44) -- (437.21,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (434.36,208.29) -- (437.21,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (434.57,205.44) -- (437.42,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (434.57,208.29) -- (437.42,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (434.77,205.44) -- (437.63,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (434.77,208.29) -- (437.63,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (434.98,205.44) -- (437.83,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (434.98,208.29) -- (437.83,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (435.19,205.44) -- (438.04,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (435.19,208.29) -- (438.04,205.44);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (435.39,245.60) -- (438.25,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (435.39,248.45) -- (438.25,245.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (435.60,205.44) -- (438.46,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (435.60,208.29) -- (438.46,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (435.81,205.44) -- (438.66,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (435.81,208.29) -- (438.66,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (436.02,205.44) -- (438.87,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (436.02,208.29) -- (438.87,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (436.22,205.44) -- (439.08,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (436.22,208.29) -- (439.08,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (436.43,205.44) -- (439.28,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (436.43,208.29) -- (439.28,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (436.64,205.44) -- (439.49,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (436.64,208.29) -- (439.49,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (436.85,205.44) -- (439.70,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (436.85,208.29) -- (439.70,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.05,205.44) -- (439.91,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.05,208.29) -- (439.91,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.26,205.44) -- (440.11,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.26,208.29) -- (440.11,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.47,205.44) -- (440.32,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.47,208.29) -- (440.32,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.68,205.44) -- (440.53,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.68,208.29) -- (440.53,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.88,205.44) -- (440.74,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.88,208.29) -- (440.74,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.09,205.44) -- (440.94,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.09,208.29) -- (440.94,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.30,205.44) -- (441.15,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.30,208.29) -- (441.15,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.50,205.44) -- (441.36,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.50,208.29) -- (441.36,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.71,205.44) -- (441.57,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.71,208.29) -- (441.57,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.92,205.44) -- (441.77,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.92,208.29) -- (441.77,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (439.13,205.44) -- (441.98,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (439.13,208.29) -- (441.98,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (439.33,205.44) -- (442.19,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (439.33,208.29) -- (442.19,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (439.54,205.44) -- (442.39,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (439.54,208.29) -- (442.39,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (439.75,205.44) -- (442.60,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (439.75,208.29) -- (442.60,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (439.96,205.44) -- (442.81,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (439.96,208.29) -- (442.81,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (440.16,205.44) -- (443.02,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (440.16,208.29) -- (443.02,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (440.37,205.44) -- (443.22,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (440.37,208.29) -- (443.22,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (440.58,205.44) -- (443.43,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (440.58,208.29) -- (443.43,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (440.79,205.44) -- (443.64,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (440.79,208.29) -- (443.64,205.44);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (440.99,245.60) -- (443.85,248.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (440.99,248.45) -- (443.85,245.60);
\end{scope}
\begin{scope}
\path[clip] ( 44.91, 67.14) rectangle (461.35,162.27);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 44.91, 67.14) rectangle (461.35,162.27);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.91, 84.85) --
	(461.35, 84.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.91,111.63) --
	(461.35,111.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.91,138.40) --
	(461.35,138.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (120.66, 67.14) --
	(120.66,162.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] (228.84, 67.14) --
	(228.84,162.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] (337.02, 67.14) --
	(337.02,162.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] (445.22, 67.14) --
	(445.22,162.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.91, 71.46) --
	(461.35, 71.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.91, 98.24) --
	(461.35, 98.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.91,125.01) --
	(461.35,125.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.91,151.79) --
	(461.35,151.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.56, 67.14) --
	( 66.56,162.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.76, 67.14) --
	(174.76,162.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.92, 67.14) --
	(282.92,162.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.12, 67.14) --
	(391.12,162.27);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor,fill opacity=0.30] ( 63.84, 78.01) --
	( 64.05, 78.32) --
	( 64.25, 78.86) --
	( 64.46, 79.56) --
	( 64.67, 79.82) --
	( 64.87, 80.82) --
	( 65.08, 81.33) --
	( 65.29, 80.70) --
	( 65.50, 82.51) --
	( 65.70, 83.19) --
	( 65.91, 82.56) --
	( 66.12, 82.02) --
	( 66.33, 81.58) --
	( 66.53, 81.78) --
	( 66.74, 81.94) --
	( 66.95, 82.35) --
	( 67.16, 82.15) --
	( 67.36, 81.16) --
	( 67.57, 81.83) --
	( 67.78, 81.68) --
	( 67.98, 81.12) --
	( 68.19, 80.66) --
	( 68.40, 81.15) --
	( 68.61, 82.47) --
	( 68.81, 82.75) --
	( 69.02, 83.73) --
	( 69.23, 86.87) --
	( 69.44, 87.25) --
	( 69.64, 86.99) --
	( 69.85, 86.88) --
	( 70.06, 83.92) --
	( 70.27, 82.28) --
	( 70.47, 82.26) --
	( 70.68, 79.81) --
	( 70.89, 78.82) --
	( 71.09, 79.23) --
	( 71.30, 78.90) --
	( 71.51, 78.37) --
	( 71.72, 78.44) --
	( 71.92, 77.80) --
	( 72.13, 78.12) --
	( 72.34, 77.95) --
	( 72.55, 77.89) --
	( 72.75, 77.85) --
	( 72.96, 77.92) --
	( 73.17, 78.01) --
	( 73.38, 77.98) --
	( 73.58, 77.72) --
	( 73.79, 77.29) --
	( 74.00, 77.40) --
	( 74.20, 77.61) --
	( 74.41, 77.94) --
	( 74.62, 77.94) --
	( 74.83, 78.29) --
	( 75.03, 78.54) --
	( 75.24, 79.41) --
	( 75.45, 79.80) --
	( 75.66, 80.36) --
	( 75.86, 81.45) --
	( 76.07, 80.84) --
	( 76.28, 81.53) --
	( 76.49, 83.78) --
	( 76.69, 82.55) --
	( 76.90, 82.08) --
	( 77.11, 81.50) --
	( 77.31, 81.77) --
	( 77.52, 81.96) --
	( 77.73, 82.28) --
	( 77.94, 82.26) --
	( 78.14, 81.29) --
	( 78.35, 81.86) --
	( 78.56, 81.47) --
	( 78.77, 81.55) --
	( 78.97, 80.77) --
	( 79.18, 81.01) --
	( 79.39, 82.24) --
	( 79.60, 82.97) --
	( 79.80, 83.18) --
	( 80.01, 86.82) --
	( 80.22, 87.32) --
	( 80.42, 86.78) --
	( 80.63, 87.22) --
	( 80.84, 83.96) --
	( 81.05, 82.65) --
	( 81.25, 82.59) --
	( 81.46, 79.86) --
	( 81.67, 78.93) --
	( 81.88, 79.16) --
	( 82.08, 78.99) --
	( 82.29, 78.37) --
	( 82.50, 78.41) --
	( 82.70, 77.84) --
	( 82.91, 78.16) --
	( 83.12, 77.98) --
	( 83.33, 77.86) --
	( 83.53, 77.84) --
	( 83.74, 77.94) --
	( 83.95, 78.00) --
	( 84.16, 77.94) --
	( 84.36, 77.78) --
	( 84.57, 77.32) --
	( 84.78, 77.41) --
	( 84.99, 77.60) --
	( 85.19, 77.84) --
	( 85.40, 77.95) --
	( 85.61, 78.33) --
	( 85.81, 78.38) --
	( 86.02, 79.36) --
	( 86.23, 79.75) --
	( 86.44, 80.23) --
	( 86.64, 81.30) --
	( 86.85, 80.97) --
	( 87.06, 81.10) --
	( 87.27, 83.74) --
	( 87.47, 82.74) --
	( 87.68, 82.20) --
	( 87.89, 81.55) --
	( 88.10, 81.67) --
	( 88.30, 82.07) --
	( 88.51, 82.10) --
	( 88.72, 82.33) --
	( 88.92, 81.43) --
	( 89.13, 81.64) --
	( 89.34, 81.51) --
	( 89.55, 81.75) --
	( 89.75, 80.83) --
	( 89.96, 81.01) --
	( 90.17, 81.97) --
	( 90.38, 82.91) --
	( 90.58, 82.90) --
	( 90.79, 86.45) --
	( 91.00, 87.34) --
	( 91.21, 87.04) --
	( 91.41, 87.15) --
	( 91.62, 84.23) --
	( 91.83, 83.02) --
	( 92.03, 82.64) --
	( 92.24, 80.04) --
	( 92.45, 79.13) --
	( 92.66, 79.09) --
	( 92.86, 78.99) --
	( 93.07, 78.44) --
	( 93.28, 78.42) --
	( 93.49, 77.96) --
	( 93.69, 78.12) --
	( 93.90, 77.98) --
	( 94.11, 77.85) --
	( 94.32, 77.89) --
	( 94.52, 77.91) --
	( 94.73, 77.98) --
	( 94.94, 77.92) --
	( 95.14, 77.84) --
	( 95.35, 77.33) --
	( 95.56, 77.45) --
	( 95.77, 77.58) --
	( 95.97, 77.75) --
	( 96.18, 77.98) --
	( 96.39, 78.24) --
	( 96.60, 78.32) --
	( 96.80, 79.28) --
	( 97.01, 79.71) --
	( 97.22, 80.13) --
	( 97.43, 81.22) --
	( 97.63, 81.04) --
	( 97.84, 80.79) --
	( 98.05, 83.57) --
	( 98.25, 83.09) --
	( 98.46, 82.16) --
	( 98.67, 81.65) --
	( 98.88, 81.71) --
	( 99.08, 81.97) --
	( 99.29, 81.89) --
	( 99.50, 82.50) --
	( 99.71, 81.51) --
	( 99.91, 81.58) --
	(100.12, 81.50) --
	(100.33, 81.92) --
	(100.54, 80.78) --
	(100.74, 81.06) --
	(100.95, 81.62) --
	(101.16, 82.90) --
	(101.36, 82.75) --
	(101.57, 85.98) --
	(101.78, 87.33) --
	(101.99, 86.95) --
	(102.19, 87.41) --
	(102.40, 84.57) --
	(102.61, 83.40) --
	(102.82, 82.48) --
	(103.02, 80.35) --
	(103.23, 79.40) --
	(103.44, 78.91) --
	(103.65, 79.11) --
	(103.85, 78.53) --
	(104.06, 78.35) --
	(104.27, 78.32) --
	(104.47, 77.79) --
	(104.68, 78.05) --
	(104.89, 77.92) --
	(105.10, 77.80) --
	(105.30, 77.90) --
	(105.51, 77.99) --
	(105.72, 77.89) --
	(105.93, 77.87) --
	(106.13, 77.43) --
	(106.34, 77.47) --
	(106.55, 77.52) --
	(106.76, 77.66) --
	(106.96, 78.02) --
	(107.17, 78.14) --
	(107.38, 78.30) --
	(107.58, 79.14) --
	(107.79, 79.72) --
	(108.00, 79.96) --
	(108.21, 81.19) --
	(108.41, 81.04) --
	(108.62, 80.74) --
	(108.83, 83.42) --
	(109.04, 83.04) --
	(109.24, 82.26) --
	(109.45, 81.73) --
	(109.66, 81.76) --
	(109.86, 81.86) --
	(110.07, 81.89) --
	(110.28, 82.52) --
	(110.49, 81.68) --
	(110.69, 81.43) --
	(110.90, 81.61) --
	(111.11, 81.88) --
	(111.32, 80.84) --
	(111.52, 80.72) --
	(111.73, 81.26) --
	(111.94, 83.05) --
	(112.15, 82.46) --
	(112.35, 84.69) --
	(112.56, 87.46) --
	(112.77, 86.80) --
	(112.97, 87.41) --
	(113.18, 86.02) --
	(113.39, 83.56) --
	(113.60, 82.01) --
	(113.80, 81.45) --
	(114.01, 79.66) --
	(114.22, 78.83) --
	(114.43, 79.24) --
	(114.63, 78.63) --
	(114.84, 78.36) --
	(115.05, 78.40) --
	(115.26, 77.79) --
	(115.46, 78.02) --
	(115.67, 78.03) --
	(115.88, 77.79) --
	(116.08, 77.91) --
	(116.29, 77.93) --
	(116.50, 77.98) --
	(116.71, 77.90) --
	(116.91, 77.60) --
	(117.12, 77.46) --
	(117.33, 77.36) --
	(117.54, 77.66) --
	(117.74, 77.95) --
	(117.95, 78.01) --
	(118.16, 78.32) --
	(118.37, 78.86) --
	(118.57, 79.56) --
	(118.78, 79.82) --
	(118.99, 80.82) --
	(119.19, 81.33) --
	(119.40, 80.70) --
	(119.61, 82.51) --
	(119.82, 83.19) --
	(120.02, 82.56) --
	(120.23, 82.02) --
	(120.44, 81.58) --
	(120.65, 81.78) --
	(120.85, 81.94) --
	(121.06, 82.35) --
	(121.27, 82.15) --
	(121.48, 81.16) --
	(121.68, 81.83) --
	(121.89, 81.68) --
	(122.10, 81.12) --
	(122.30, 80.85) --
	(122.51, 81.16) --
	(122.72, 82.85) --
	(122.93, 82.58) --
	(123.13, 84.14) --
	(123.34, 87.22) --
	(123.55, 86.93) --
	(123.76, 87.15) --
	(123.96, 86.65) --
	(124.17, 83.70) --
	(124.38, 82.06) --
	(124.59, 81.93) --
	(124.79, 79.70) --
	(125.00, 78.75) --
	(125.21, 79.33) --
	(125.41, 78.78) --
	(125.62, 78.39) --
	(125.83, 78.39) --
	(126.04, 77.81) --
	(126.24, 78.01) --
	(126.45, 78.04) --
	(126.66, 77.86) --
	(126.87, 77.82) --
	(127.07, 77.93) --
	(127.28, 78.05) --
	(127.49, 77.95) --
	(127.70, 77.62) --
	(127.90, 77.36) --
	(128.11, 77.35) --
	(128.32, 77.65) --
	(128.52, 78.02) --
	(128.73, 77.92) --
	(128.94, 78.28) --
	(129.15, 78.76) --
	(129.35, 79.46) --
	(129.56, 79.82) --
	(129.77, 80.51) --
	(129.98, 81.46) --
	(130.18, 80.80) --
	(130.39, 82.08) --
	(130.60, 83.41) --
	(130.81, 82.52) --
	(131.01, 82.10) --
	(131.22, 81.53) --
	(131.43, 81.74) --
	(131.63, 81.96) --
	(131.84, 82.31) --
	(132.05, 82.26) --
	(132.26, 81.14) --
	(132.46, 81.83) --
	(132.67, 81.65) --
	(132.88, 81.32) --
	(133.09, 80.79) --
	(133.29, 81.15) --
	(133.50, 82.47) --
	(133.71, 82.75) --
	(133.91, 83.73) --
	(134.12, 86.87) --
	(134.33, 87.25) --
	(134.54, 86.99) --
	(134.74, 86.88) --
	(134.95, 83.92) --
	(135.16, 82.28) --
	(135.37, 82.26) --
	(135.57, 79.81) --
	(135.78, 78.82) --
	(135.99, 79.23) --
	(136.20, 78.90) --
	(136.40, 78.37) --
	(136.61, 78.44) --
	(136.82, 77.80) --
	(137.02, 78.12) --
	(137.23, 77.95) --
	(137.44, 77.89) --
	(137.65, 77.85) --
	(137.85, 77.92) --
	(138.06, 78.01) --
	(138.27, 77.98) --
	(138.48, 77.72) --
	(138.68, 77.29) --
	(138.89, 77.40) --
	(139.10, 77.61) --
	(139.31, 77.94) --
	(139.51, 77.94) --
	(139.72, 78.29) --
	(139.93, 78.54) --
	(140.13, 79.41) --
	(140.34, 79.80) --
	(140.55, 80.36) --
	(140.76, 81.45) --
	(140.96, 80.84) --
	(141.17, 81.53) --
	(141.38, 83.78) --
	(141.59, 82.55) --
	(141.79, 82.08) --
	(142.00, 81.50) --
	(142.21, 81.77) --
	(142.42, 81.96) --
	(142.62, 82.28) --
	(142.83, 82.26) --
	(143.04, 81.29) --
	(143.24, 81.86) --
	(143.45, 81.47) --
	(143.66, 81.55) --
	(143.87, 80.77) --
	(144.07, 81.01) --
	(144.28, 82.24) --
	(144.49, 82.97) --
	(144.70, 83.18) --
	(144.90, 86.82) --
	(145.11, 87.32) --
	(145.32, 86.78) --
	(145.53, 87.22) --
	(145.73, 83.96) --
	(145.94, 82.65) --
	(146.15, 82.59) --
	(146.35, 79.86) --
	(146.56, 78.93) --
	(146.77, 79.16) --
	(146.98, 78.99) --
	(147.18, 78.37) --
	(147.39, 78.41) --
	(147.60, 77.84) --
	(147.81, 78.16) --
	(148.01, 77.98) --
	(148.22, 77.86) --
	(148.43, 77.84) --
	(148.64, 77.94) --
	(148.84, 78.00) --
	(149.05, 77.94) --
	(149.26, 77.78) --
	(149.46, 77.32) --
	(149.67, 77.41) --
	(149.88, 77.60) --
	(150.09, 77.84) --
	(150.29, 77.95) --
	(150.50, 78.33) --
	(150.71, 78.38) --
	(150.92, 79.36) --
	(151.12, 79.75) --
	(151.33, 80.23) --
	(151.54, 81.30) --
	(151.75, 80.97) --
	(151.95, 81.10) --
	(152.16, 83.74) --
	(152.37, 82.74) --
	(152.57, 82.20) --
	(152.78, 81.55) --
	(152.99, 81.67) --
	(153.20, 82.07) --
	(153.40, 82.10) --
	(153.61, 82.33) --
	(153.82, 81.43) --
	(154.03, 81.64) --
	(154.23, 81.51) --
	(154.44, 81.75) --
	(154.65, 80.83) --
	(154.86, 80.89) --
	(155.06, 81.62) --
	(155.27, 82.90) --
	(155.48, 82.75) --
	(155.68, 85.98) --
	(155.89, 87.33) --
	(156.10, 86.95) --
	(156.31, 87.41) --
	(156.51, 84.57) --
	(156.72, 83.40) --
	(156.93, 82.48) --
	(157.14, 80.35) --
	(157.34, 79.40) --
	(157.55, 78.91) --
	(157.76, 79.11) --
	(157.97, 78.53) --
	(158.17, 78.35) --
	(158.38, 78.32) --
	(158.59, 77.79) --
	(158.79, 78.05) --
	(159.00, 77.92) --
	(159.21, 77.80) --
	(159.42, 77.90) --
	(159.62, 77.99) --
	(159.83, 77.89) --
	(160.04, 77.87) --
	(160.25, 77.43) --
	(160.45, 77.47) --
	(160.66, 77.52) --
	(160.87, 77.66) --
	(161.07, 78.02) --
	(161.28, 78.14) --
	(161.49, 78.30) --
	(161.70, 79.14) --
	(161.90, 79.72) --
	(162.11, 79.96) --
	(162.32, 81.19) --
	(162.53, 81.04) --
	(162.73, 80.74) --
	(162.94, 83.42) --
	(163.15, 83.04) --
	(163.36, 82.26) --
	(163.56, 81.73) --
	(163.77, 81.76) --
	(163.98, 81.86) --
	(164.18, 81.89) --
	(164.39, 82.52) --
	(164.60, 81.68) --
	(164.81, 81.43) --
	(165.01, 81.61) --
	(165.22, 81.88) --
	(165.43, 80.84) --
	(165.64, 80.97) --
	(165.84, 81.36) --
	(166.05, 83.08) --
	(166.26, 82.48) --
	(166.47, 85.40) --
	(166.67, 87.43) --
	(166.88, 86.78) --
	(167.09, 87.54) --
	(167.29, 85.29) --
	(167.50, 83.47) --
	(167.71, 82.23) --
	(167.92, 80.94) --
	(168.12, 79.47) --
	(168.33, 78.90) --
	(168.54, 79.20) --
	(168.75, 78.55) --
	(168.95, 78.38) --
	(169.16, 78.34) --
	(169.37, 77.79) --
	(169.58, 78.02) --
	(169.78, 78.00) --
	(169.99, 77.73) --
	(170.20, 77.93) --
	(170.40, 77.96) --
	(170.61, 77.95) --
	(170.82, 77.87) --
	(171.03, 77.50) --
	(171.23, 77.48) --
	(171.44, 77.42) --
	(171.65, 77.68) --
	(171.86, 77.96) --
	(172.06, 78.07) --
	(172.27, 78.30) --
	(172.48, 79.01) --
	(172.69, 79.69) --
	(172.89, 79.87) --
	(173.10, 80.98) --
	(173.31, 81.25) --
	(173.51, 80.62) --
	(173.72, 82.95) --
	(173.93, 83.15) --
	(174.14, 82.38) --
	(174.34, 82.00) --
	(174.55, 81.71) --
	(174.76, 81.75) --
	(174.97, 81.87) --
	(175.17, 82.47) --
	(175.38, 81.87) --
	(175.59, 81.38) --
	(175.80, 81.59) --
	(176.00, 81.81) --
	(176.21, 81.06) --
	(176.42, 80.84) --
	(176.62, 81.26) --
	(176.83, 83.05) --
	(177.04, 82.46) --
	(177.25, 84.69) --
	(177.45, 87.46) --
	(177.66, 86.80) --
	(177.87, 87.41) --
	(178.08, 86.02) --
	(178.28, 83.56) --
	(178.49, 82.01) --
	(178.70, 81.45) --
	(178.91, 79.66) --
	(179.11, 78.83) --
	(179.32, 79.24) --
	(179.53, 78.63) --
	(179.73, 78.36) --
	(179.94, 78.40) --
	(180.15, 77.79) --
	(180.36, 78.02) --
	(180.56, 78.03) --
	(180.77, 77.79) --
	(180.98, 77.91) --
	(181.19, 77.93) --
	(181.39, 77.98) --
	(181.60, 77.90) --
	(181.81, 77.60) --
	(182.02, 77.46) --
	(182.22, 77.36) --
	(182.43, 77.66) --
	(182.64, 77.95) --
	(182.84, 78.01) --
	(183.05, 78.32) --
	(183.26, 78.86) --
	(183.47, 79.56) --
	(183.67, 79.82) --
	(183.88, 80.82) --
	(184.09, 81.33) --
	(184.30, 80.70) --
	(184.50, 82.51) --
	(184.71, 83.19) --
	(184.92, 82.56) --
	(185.13, 82.02) --
	(185.33, 81.58) --
	(185.54, 81.78) --
	(185.75, 81.94) --
	(185.95, 82.35) --
	(186.16, 82.15) --
	(186.37, 81.16) --
	(186.58, 81.83) --
	(186.78, 81.68) --
	(186.99, 81.12) --
	(187.20, 80.85) --
	(187.41, 81.16) --
	(187.61, 82.85) --
	(187.82, 82.58) --
	(188.03, 84.14) --
	(188.23, 87.22) --
	(188.44, 86.93) --
	(188.65, 87.15) --
	(188.86, 86.65) --
	(189.06, 83.70) --
	(189.27, 82.06) --
	(189.48, 81.93) --
	(189.69, 79.70) --
	(189.89, 78.75) --
	(190.10, 79.33) --
	(190.31, 78.78) --
	(190.52, 78.39) --
	(190.72, 78.39) --
	(190.93, 77.81) --
	(191.14, 78.01) --
	(191.34, 78.04) --
	(191.55, 77.86) --
	(191.76, 77.82) --
	(191.97, 77.93) --
	(192.17, 78.05) --
	(192.38, 77.95) --
	(192.59, 77.62) --
	(192.80, 77.36) --
	(193.00, 77.35) --
	(193.21, 77.65) --
	(193.42, 78.02) --
	(193.63, 77.92) --
	(193.83, 78.28) --
	(194.04, 78.76) --
	(194.25, 79.46) --
	(194.45, 79.82) --
	(194.66, 80.51) --
	(194.87, 81.46) --
	(195.08, 80.80) --
	(195.28, 82.08) --
	(195.49, 83.41) --
	(195.70, 82.52) --
	(195.91, 82.10) --
	(196.11, 81.53) --
	(196.32, 81.74) --
	(196.53, 81.96) --
	(196.74, 82.31) --
	(196.94, 82.26) --
	(197.15, 81.14) --
	(197.36, 81.83) --
	(197.56, 81.65) --
	(197.77, 81.32) --
	(197.98, 80.61) --
	(198.19, 81.01) --
	(198.39, 82.24) --
	(198.60, 82.97) --
	(198.81, 83.18) --
	(199.02, 86.82) --
	(199.22, 87.32) --
	(199.43, 86.78) --
	(199.64, 87.22) --
	(199.85, 83.96) --
	(200.05, 82.65) --
	(200.26, 82.59) --
	(200.47, 79.86) --
	(200.67, 78.93) --
	(200.88, 79.16) --
	(201.09, 78.99) --
	(201.30, 78.37) --
	(201.50, 78.41) --
	(201.71, 77.84) --
	(201.92, 78.16) --
	(202.13, 77.98) --
	(202.33, 77.86) --
	(202.54, 77.84) --
	(202.75, 77.94) --
	(202.96, 78.00) --
	(203.16, 77.94) --
	(203.37, 77.78) --
	(203.58, 77.32) --
	(203.78, 77.41) --
	(203.99, 77.60) --
	(204.20, 77.84) --
	(204.41, 77.95) --
	(204.61, 78.33) --
	(204.82, 78.38) --
	(205.03, 79.36) --
	(205.24, 79.75) --
	(205.44, 80.23) --
	(205.65, 81.30) --
	(205.86, 80.97) --
	(206.07, 81.10) --
	(206.27, 83.74) --
	(206.48, 82.74) --
	(206.69, 82.20) --
	(206.89, 81.55) --
	(207.10, 81.67) --
	(207.31, 82.07) --
	(207.52, 82.10) --
	(207.72, 82.33) --
	(207.93, 81.43) --
	(208.14, 81.64) --
	(208.35, 81.51) --
	(208.55, 81.75) --
	(208.76, 80.83) --
	(208.97, 81.01) --
	(209.18, 81.97) --
	(209.38, 82.91) --
	(209.59, 82.90) --
	(209.80, 86.45) --
	(210.00, 87.34) --
	(210.21, 87.04) --
	(210.42, 87.15) --
	(210.63, 84.23) --
	(210.83, 83.02) --
	(211.04, 82.64) --
	(211.25, 80.04) --
	(211.46, 79.13) --
	(211.66, 79.09) --
	(211.87, 78.99) --
	(212.08, 78.44) --
	(212.28, 78.42) --
	(212.49, 77.96) --
	(212.70, 78.12) --
	(212.91, 77.98) --
	(213.11, 77.85) --
	(213.32, 77.89) --
	(213.53, 77.91) --
	(213.74, 77.98) --
	(213.94, 77.92) --
	(214.15, 77.84) --
	(214.36, 77.33) --
	(214.57, 77.45) --
	(214.77, 77.58) --
	(214.98, 77.75) --
	(215.19, 77.98) --
	(215.39, 78.24) --
	(215.60, 78.32) --
	(215.81, 79.28) --
	(216.02, 79.71) --
	(216.22, 80.13) --
	(216.43, 81.22) --
	(216.64, 81.04) --
	(216.85, 80.79) --
	(217.05, 83.57) --
	(217.26, 83.09) --
	(217.47, 82.16) --
	(217.68, 81.65) --
	(217.88, 81.71) --
	(218.09, 81.97) --
	(218.30, 81.89) --
	(218.50, 82.50) --
	(218.71, 81.51) --
	(218.92, 81.58) --
	(219.13, 81.50) --
	(219.33, 81.92) --
	(219.54, 80.78) --
	(219.75, 81.06) --
	(219.96, 81.62) --
	(220.16, 82.90) --
	(220.37, 82.75) --
	(220.58, 85.98) --
	(220.79, 87.33) --
	(220.99, 86.95) --
	(221.20, 87.41) --
	(221.41, 84.57) --
	(221.61, 83.40) --
	(221.82, 82.48) --
	(222.03, 80.35) --
	(222.24, 79.40) --
	(222.44, 78.91) --
	(222.65, 79.11) --
	(222.86, 78.53) --
	(223.07, 78.35) --
	(223.27, 78.32) --
	(223.48, 77.79) --
	(223.69, 78.05) --
	(223.90, 77.92) --
	(224.10, 77.80) --
	(224.31, 77.90) --
	(224.52, 77.99) --
	(224.72, 77.89) --
	(224.93, 77.87) --
	(225.14, 77.43) --
	(225.35, 77.47) --
	(225.55, 77.52) --
	(225.76, 77.66) --
	(225.97, 78.02) --
	(226.18, 78.14) --
	(226.38, 78.30) --
	(226.59, 79.14) --
	(226.80, 79.72) --
	(227.01, 79.96) --
	(227.21, 81.19) --
	(227.42, 81.04) --
	(227.63, 80.74) --
	(227.83, 83.42) --
	(228.04, 83.04) --
	(228.25, 82.26) --
	(228.46, 81.73) --
	(228.66, 81.76) --
	(228.87, 81.86) --
	(229.08, 81.89) --
	(229.29, 82.52) --
	(229.49, 81.68) --
	(229.70, 81.43) --
	(229.91, 81.61) --
	(230.12, 81.88) --
	(230.32, 80.84) --
	(230.53, 80.97) --
	(230.74, 81.36) --
	(230.94, 83.08) --
	(231.15, 82.48) --
	(231.36, 85.40) --
	(231.57, 87.43) --
	(231.77, 86.78) --
	(231.98, 87.54) --
	(232.19, 85.29) --
	(232.40, 83.47) --
	(232.60, 82.23) --
	(232.81, 80.94) --
	(233.02, 79.47) --
	(233.23, 78.90) --
	(233.43, 79.20) --
	(233.64, 78.55) --
	(233.85, 78.38) --
	(234.05, 78.34) --
	(234.26, 77.79) --
	(234.47, 78.02) --
	(234.68, 78.00) --
	(234.88, 77.73) --
	(235.09, 77.93) --
	(235.30, 77.96) --
	(235.51, 77.95) --
	(235.71, 77.87) --
	(235.92, 77.50) --
	(236.13, 77.48) --
	(236.34, 77.42) --
	(236.54, 77.68) --
	(236.75, 77.96) --
	(236.96, 78.07) --
	(237.16, 78.30) --
	(237.37, 79.01) --
	(237.58, 79.69) --
	(237.79, 79.87) --
	(237.99, 80.98) --
	(238.20, 81.25) --
	(238.41, 80.62) --
	(238.62, 82.95) --
	(238.82, 83.15) --
	(239.03, 82.38) --
	(239.24, 82.00) --
	(239.44, 81.71) --
	(239.65, 81.75) --
	(239.86, 81.87) --
	(240.07, 82.47) --
	(240.27, 81.87) --
	(240.48, 81.38) --
	(240.69, 81.59) --
	(240.90, 81.81) --
	(241.10, 81.06) --
	(241.31, 80.64) --
	(241.52, 81.16) --
	(241.73, 82.85) --
	(241.93, 82.58) --
	(242.14, 84.14) --
	(242.35, 87.22) --
	(242.55, 86.93) --
	(242.76, 87.15) --
	(242.97, 86.65) --
	(243.18, 83.70) --
	(243.38, 82.06) --
	(243.59, 81.93) --
	(243.80, 79.70) --
	(244.01, 78.75) --
	(244.21, 79.33) --
	(244.42, 78.78) --
	(244.63, 78.39) --
	(244.84, 78.39) --
	(245.04, 77.81) --
	(245.25, 78.01) --
	(245.46, 78.04) --
	(245.66, 77.86) --
	(245.87, 77.82) --
	(246.08, 77.93) --
	(246.29, 78.05) --
	(246.49, 77.95) --
	(246.70, 77.62) --
	(246.91, 77.36) --
	(247.12, 77.35) --
	(247.32, 77.65) --
	(247.53, 78.02) --
	(247.74, 77.92) --
	(247.95, 78.28) --
	(248.15, 78.76) --
	(248.36, 79.46) --
	(248.57, 79.82) --
	(248.77, 80.51) --
	(248.98, 81.46) --
	(249.19, 80.80) --
	(249.40, 82.08) --
	(249.60, 83.41) --
	(249.81, 82.52) --
	(250.02, 82.10) --
	(250.23, 81.53) --
	(250.43, 81.74) --
	(250.64, 81.96) --
	(250.85, 82.31) --
	(251.06, 82.26) --
	(251.26, 81.14) --
	(251.47, 81.83) --
	(251.68, 81.65) --
	(251.88, 81.32) --
	(252.09, 80.79) --
	(252.30, 81.15) --
	(252.51, 82.47) --
	(252.71, 82.75) --
	(252.92, 83.73) --
	(253.13, 86.87) --
	(253.34, 87.25) --
	(253.54, 86.99) --
	(253.75, 86.88) --
	(253.96, 83.92) --
	(254.17, 82.28) --
	(254.37, 82.26) --
	(254.58, 79.81) --
	(254.79, 78.82) --
	(254.99, 79.23) --
	(255.20, 78.90) --
	(255.41, 78.37) --
	(255.62, 78.44) --
	(255.82, 77.80) --
	(256.03, 78.12) --
	(256.24, 77.95) --
	(256.45, 77.89) --
	(256.65, 77.85) --
	(256.86, 77.92) --
	(257.07, 78.01) --
	(257.28, 77.98) --
	(257.48, 77.72) --
	(257.69, 77.29) --
	(257.90, 77.40) --
	(258.10, 77.61) --
	(258.31, 77.94) --
	(258.52, 77.94) --
	(258.73, 78.29) --
	(258.93, 78.54) --
	(259.14, 79.41) --
	(259.35, 79.80) --
	(259.56, 80.36) --
	(259.76, 81.45) --
	(259.97, 80.84) --
	(260.18, 81.53) --
	(260.39, 83.78) --
	(260.59, 82.55) --
	(260.80, 82.08) --
	(261.01, 81.50) --
	(261.21, 81.77) --
	(261.42, 81.96) --
	(261.63, 82.28) --
	(261.84, 82.26) --
	(262.04, 81.29) --
	(262.25, 81.86) --
	(262.46, 81.47) --
	(262.67, 81.55) --
	(262.87, 80.77) --
	(263.08, 81.01) --
	(263.29, 82.24) --
	(263.50, 82.97) --
	(263.70, 83.18) --
	(263.91, 86.82) --
	(264.12, 87.32) --
	(264.32, 86.78) --
	(264.53, 87.22) --
	(264.74, 83.96) --
	(264.95, 82.65) --
	(265.15, 82.59) --
	(265.36, 79.86) --
	(265.57, 78.93) --
	(265.78, 79.16) --
	(265.98, 78.99) --
	(266.19, 78.37) --
	(266.40, 78.41) --
	(266.60, 77.84) --
	(266.81, 78.16) --
	(267.02, 77.98) --
	(267.23, 77.86) --
	(267.43, 77.84) --
	(267.64, 77.94) --
	(267.85, 78.00) --
	(268.06, 77.94) --
	(268.26, 77.78) --
	(268.47, 77.32) --
	(268.68, 77.41) --
	(268.89, 77.60) --
	(269.09, 77.84) --
	(269.30, 77.95) --
	(269.51, 78.33) --
	(269.71, 78.38) --
	(269.92, 79.36) --
	(270.13, 79.75) --
	(270.34, 80.23) --
	(270.54, 81.30) --
	(270.75, 80.97) --
	(270.96, 81.10) --
	(271.17, 83.74) --
	(271.37, 82.74) --
	(271.58, 82.20) --
	(271.79, 81.55) --
	(272.00, 81.67) --
	(272.20, 82.07) --
	(272.41, 82.10) --
	(272.62, 82.33) --
	(272.82, 81.43) --
	(273.03, 81.64) --
	(273.24, 81.51) --
	(273.45, 81.75) --
	(273.65, 80.83) --
	(273.86, 81.01) --
	(274.07, 81.97) --
	(274.28, 82.91) --
	(274.48, 82.90) --
	(274.69, 86.45) --
	(274.90, 87.34) --
	(275.11, 87.04) --
	(275.31, 87.15) --
	(275.52, 84.23) --
	(275.73, 83.02) --
	(275.93, 82.64) --
	(276.14, 80.04) --
	(276.35, 79.13) --
	(276.56, 79.09) --
	(276.76, 78.99) --
	(276.97, 78.44) --
	(277.18, 78.42) --
	(277.39, 77.96) --
	(277.59, 78.12) --
	(277.80, 77.98) --
	(278.01, 77.85) --
	(278.22, 77.89) --
	(278.42, 77.91) --
	(278.63, 77.98) --
	(278.84, 77.92) --
	(279.04, 77.84) --
	(279.25, 77.33) --
	(279.46, 77.45) --
	(279.67, 77.58) --
	(279.87, 77.75) --
	(280.08, 77.98) --
	(280.29, 78.24) --
	(280.50, 78.32) --
	(280.70, 79.28) --
	(280.91, 79.71) --
	(281.12, 80.13) --
	(281.33, 81.22) --
	(281.53, 81.04) --
	(281.74, 80.79) --
	(281.95, 83.57) --
	(282.15, 83.09) --
	(282.36, 82.16) --
	(282.57, 81.65) --
	(282.78, 81.71) --
	(282.98, 81.97) --
	(283.19, 81.89) --
	(283.40, 82.50) --
	(283.61, 81.51) --
	(283.81, 81.58) --
	(284.02, 81.50) --
	(284.23, 81.92) --
	(284.44, 80.78) --
	(284.64, 80.84) --
	(284.85, 81.36) --
	(285.06, 83.08) --
	(285.26, 82.48) --
	(285.47, 85.40) --
	(285.68, 87.43) --
	(285.89, 86.78) --
	(286.09, 87.54) --
	(286.30, 85.29) --
	(286.51, 83.47) --
	(286.72, 82.23) --
	(286.92, 80.94) --
	(287.13, 79.47) --
	(287.34, 78.90) --
	(287.55, 79.20) --
	(287.75, 78.55) --
	(287.96, 78.38) --
	(288.17, 78.34) --
	(288.37, 77.79) --
	(288.58, 78.02) --
	(288.79, 78.00) --
	(289.00, 77.73) --
	(289.20, 77.93) --
	(289.41, 77.96) --
	(289.62, 77.95) --
	(289.83, 77.87) --
	(290.03, 77.50) --
	(290.24, 77.48) --
	(290.45, 77.42) --
	(290.65, 77.68) --
	(290.86, 77.96) --
	(291.07, 78.07) --
	(291.28, 78.30) --
	(291.48, 79.01) --
	(291.69, 79.69) --
	(291.90, 79.87) --
	(292.11, 80.98) --
	(292.31, 81.25) --
	(292.52, 80.62) --
	(292.73, 82.95) --
	(292.94, 83.15) --
	(293.14, 82.38) --
	(293.35, 82.00) --
	(293.56, 81.71) --
	(293.76, 81.75) --
	(293.97, 81.87) --
	(294.18, 82.47) --
	(294.39, 81.87) --
	(294.59, 81.38) --
	(294.80, 81.59) --
	(295.01, 81.81) --
	(295.22, 81.06) --
	(295.42, 80.84) --
	(295.63, 81.26) --
	(295.84, 83.05) --
	(296.05, 82.46) --
	(296.25, 84.69) --
	(296.46, 87.46) --
	(296.67, 86.80) --
	(296.87, 87.41) --
	(297.08, 86.02) --
	(297.29, 83.56) --
	(297.50, 82.01) --
	(297.70, 81.45) --
	(297.91, 79.66) --
	(298.12, 78.83) --
	(298.33, 79.24) --
	(298.53, 78.63) --
	(298.74, 78.36) --
	(298.95, 78.40) --
	(299.16, 77.79) --
	(299.36, 78.02) --
	(299.57, 78.03) --
	(299.78, 77.79) --
	(299.98, 77.91) --
	(300.19, 77.93) --
	(300.40, 77.98) --
	(300.61, 77.90) --
	(300.81, 77.60) --
	(301.02, 77.46) --
	(301.23, 77.36) --
	(301.44, 77.66) --
	(301.64, 77.95) --
	(301.85, 78.01) --
	(302.06, 78.32) --
	(302.27, 78.86) --
	(302.47, 79.56) --
	(302.68, 79.82) --
	(302.89, 80.82) --
	(303.09, 81.33) --
	(303.30, 80.70) --
	(303.51, 82.51) --
	(303.72, 83.19) --
	(303.92, 82.56) --
	(304.13, 82.02) --
	(304.34, 81.58) --
	(304.55, 81.78) --
	(304.75, 81.94) --
	(304.96, 82.35) --
	(305.17, 82.15) --
	(305.38, 81.16) --
	(305.58, 81.83) --
	(305.79, 81.68) --
	(306.00, 81.12) --
	(306.20, 80.85) --
	(306.41, 81.16) --
	(306.62, 82.85) --
	(306.83, 82.58) --
	(307.03, 84.14) --
	(307.24, 87.22) --
	(307.45, 86.93) --
	(307.66, 87.15) --
	(307.86, 86.65) --
	(308.07, 83.70) --
	(308.28, 82.06) --
	(308.49, 81.93) --
	(308.69, 79.70) --
	(308.90, 78.75) --
	(309.11, 79.33) --
	(309.31, 78.78) --
	(309.52, 78.39) --
	(309.73, 78.39) --
	(309.94, 77.81) --
	(310.14, 78.01) --
	(310.35, 78.04) --
	(310.56, 77.86) --
	(310.77, 77.82) --
	(310.97, 77.93) --
	(311.18, 78.05) --
	(311.39, 77.95) --
	(311.60, 77.62) --
	(311.80, 77.36) --
	(312.01, 77.35) --
	(312.22, 77.65) --
	(312.42, 78.02) --
	(312.63, 77.92) --
	(312.84, 78.28) --
	(313.05, 78.76) --
	(313.25, 79.46) --
	(313.46, 79.82) --
	(313.67, 80.51) --
	(313.88, 81.46) --
	(314.08, 80.80) --
	(314.29, 82.08) --
	(314.50, 83.41) --
	(314.71, 82.52) --
	(314.91, 82.10) --
	(315.12, 81.53) --
	(315.33, 81.74) --
	(315.53, 81.96) --
	(315.74, 82.31) --
	(315.95, 82.26) --
	(316.16, 81.14) --
	(316.36, 81.83) --
	(316.57, 81.65) --
	(316.78, 81.32) --
	(316.99, 80.79) --
	(317.19, 81.15) --
	(317.40, 82.47) --
	(317.61, 82.75) --
	(317.81, 83.73) --
	(318.02, 86.87) --
	(318.23, 87.25) --
	(318.44, 86.99) --
	(318.64, 86.88) --
	(318.85, 83.92) --
	(319.06, 82.28) --
	(319.27, 82.26) --
	(319.47, 79.81) --
	(319.68, 78.82) --
	(319.89, 79.23) --
	(320.10, 78.90) --
	(320.30, 78.37) --
	(320.51, 78.44) --
	(320.72, 77.80) --
	(320.92, 78.12) --
	(321.13, 77.95) --
	(321.34, 77.89) --
	(321.55, 77.85) --
	(321.75, 77.92) --
	(321.96, 78.01) --
	(322.17, 77.98) --
	(322.38, 77.72) --
	(322.58, 77.29) --
	(322.79, 77.40) --
	(323.00, 77.61) --
	(323.21, 77.94) --
	(323.41, 77.94) --
	(323.62, 78.29) --
	(323.83, 78.54) --
	(324.03, 79.41) --
	(324.24, 79.80) --
	(324.45, 80.36) --
	(324.66, 81.45) --
	(324.86, 80.84) --
	(325.07, 81.53) --
	(325.28, 83.78) --
	(325.49, 82.55) --
	(325.69, 82.08) --
	(325.90, 81.50) --
	(326.11, 81.77) --
	(326.32, 81.96) --
	(326.52, 82.28) --
	(326.73, 82.26) --
	(326.94, 81.29) --
	(327.14, 81.86) --
	(327.35, 81.47) --
	(327.56, 81.55) --
	(327.77, 80.65) --
	(327.97, 81.01) --
	(328.18, 81.97) --
	(328.39, 82.91) --
	(328.60, 82.90) --
	(328.80, 86.45) --
	(329.01, 87.34) --
	(329.22, 87.04) --
	(329.43, 87.15) --
	(329.63, 84.23) --
	(329.84, 83.02) --
	(330.05, 82.64) --
	(330.25, 80.04) --
	(330.46, 79.13) --
	(330.67, 79.09) --
	(330.88, 78.99) --
	(331.08, 78.44) --
	(331.29, 78.42) --
	(331.50, 77.96) --
	(331.71, 78.12) --
	(331.91, 77.98) --
	(332.12, 77.85) --
	(332.33, 77.89) --
	(332.54, 77.91) --
	(332.74, 77.98) --
	(332.95, 77.92) --
	(333.16, 77.84) --
	(333.36, 77.33) --
	(333.57, 77.45) --
	(333.78, 77.58) --
	(333.99, 77.75) --
	(334.19, 77.98) --
	(334.40, 78.24) --
	(334.61, 78.32) --
	(334.82, 79.28) --
	(335.02, 79.71) --
	(335.23, 80.13) --
	(335.44, 81.22) --
	(335.65, 81.04) --
	(335.85, 80.79) --
	(336.06, 83.57) --
	(336.27, 83.09) --
	(336.47, 82.16) --
	(336.68, 81.65) --
	(336.89, 81.71) --
	(337.10, 81.97) --
	(337.30, 81.89) --
	(337.51, 82.50) --
	(337.72, 81.51) --
	(337.93, 81.58) --
	(338.13, 81.50) --
	(338.34, 81.92) --
	(338.55, 80.78) --
	(338.76, 81.06) --
	(338.96, 81.62) --
	(339.17, 82.90) --
	(339.38, 82.75) --
	(339.58, 85.98) --
	(339.79, 87.33) --
	(340.00, 86.95) --
	(340.21, 87.41) --
	(340.41, 84.57) --
	(340.62, 83.40) --
	(340.83, 82.48) --
	(341.04, 80.35) --
	(341.24, 79.40) --
	(341.45, 78.91) --
	(341.66, 79.11) --
	(341.86, 78.53) --
	(342.07, 78.35) --
	(342.28, 78.32) --
	(342.49, 77.79) --
	(342.69, 78.05) --
	(342.90, 77.92) --
	(343.11, 77.80) --
	(343.32, 77.90) --
	(343.52, 77.99) --
	(343.73, 77.89) --
	(343.94, 77.87) --
	(344.15, 77.43) --
	(344.35, 77.47) --
	(344.56, 77.52) --
	(344.77, 77.66) --
	(344.97, 78.02) --
	(345.18, 78.14) --
	(345.39, 78.30) --
	(345.60, 79.14) --
	(345.80, 79.72) --
	(346.01, 79.96) --
	(346.22, 81.19) --
	(346.43, 81.04) --
	(346.63, 80.74) --
	(346.84, 83.42) --
	(347.05, 83.04) --
	(347.26, 82.26) --
	(347.46, 81.73) --
	(347.67, 81.76) --
	(347.88, 81.86) --
	(348.08, 81.89) --
	(348.29, 82.52) --
	(348.50, 81.68) --
	(348.71, 81.43) --
	(348.91, 81.61) --
	(349.12, 81.88) --
	(349.33, 80.84) --
	(349.54, 80.97) --
	(349.74, 81.36) --
	(349.95, 83.08) --
	(350.16, 82.48) --
	(350.37, 85.40) --
	(350.57, 87.43) --
	(350.78, 86.78) --
	(350.99, 87.54) --
	(351.19, 85.29) --
	(351.40, 83.47) --
	(351.61, 82.23) --
	(351.82, 80.94) --
	(352.02, 79.47) --
	(352.23, 78.90) --
	(352.44, 79.20) --
	(352.65, 78.55) --
	(352.85, 78.38) --
	(353.06, 78.34) --
	(353.27, 77.79) --
	(353.48, 78.02) --
	(353.68, 78.00) --
	(353.89, 77.73) --
	(354.10, 77.93) --
	(354.30, 77.96) --
	(354.51, 77.95) --
	(354.72, 77.87) --
	(354.93, 77.50) --
	(355.13, 77.48) --
	(355.34, 77.42) --
	(355.55, 77.68) --
	(355.76, 77.96) --
	(355.96, 78.07) --
	(356.17, 78.30) --
	(356.38, 79.01) --
	(356.59, 79.69) --
	(356.79, 79.87) --
	(357.00, 80.98) --
	(357.21, 81.25) --
	(357.41, 80.62) --
	(357.62, 82.95) --
	(357.83, 83.15) --
	(358.04, 82.38) --
	(358.24, 82.00) --
	(358.45, 81.71) --
	(358.66, 81.75) --
	(358.87, 81.87) --
	(359.07, 82.47) --
	(359.28, 81.87) --
	(359.49, 81.38) --
	(359.70, 81.59) --
	(359.90, 81.81) --
	(360.11, 81.06) --
	(360.32, 80.84) --
	(360.52, 81.26) --
	(360.73, 83.05) --
	(360.94, 82.46) --
	(361.15, 84.69) --
	(361.35, 87.46) --
	(361.56, 86.80) --
	(361.77, 87.41) --
	(361.98, 86.02) --
	(362.18, 83.56) --
	(362.39, 82.01) --
	(362.60, 81.45) --
	(362.81, 79.66) --
	(363.01, 78.83) --
	(363.22, 79.24) --
	(363.43, 78.63) --
	(363.63, 78.36) --
	(363.84, 78.40) --
	(364.05, 77.79) --
	(364.26, 78.02) --
	(364.46, 78.03) --
	(364.67, 77.79) --
	(364.88, 77.91) --
	(365.09, 77.93) --
	(365.29, 77.98) --
	(365.50, 77.90) --
	(365.71, 77.60) --
	(365.92, 77.46) --
	(366.12, 77.36) --
	(366.33, 77.66) --
	(366.54, 77.95) --
	(366.74, 78.01) --
	(366.95, 78.32) --
	(367.16, 78.86) --
	(367.37, 79.56) --
	(367.57, 79.82) --
	(367.78, 80.82) --
	(367.99, 81.33) --
	(368.20, 80.70) --
	(368.40, 82.51) --
	(368.61, 83.19) --
	(368.82, 82.56) --
	(369.02, 82.02) --
	(369.23, 81.58) --
	(369.44, 81.78) --
	(369.65, 81.94) --
	(369.85, 82.35) --
	(370.06, 82.15) --
	(370.27, 81.16) --
	(370.48, 81.83) --
	(370.68, 81.68) --
	(370.89, 81.12) --
	(371.10, 80.66) --
	(371.31, 81.15) --
	(371.51, 82.47) --
	(371.72, 82.75) --
	(371.93, 83.73) --
	(372.13, 86.87) --
	(372.34, 87.25) --
	(372.55, 86.99) --
	(372.76, 86.88) --
	(372.96, 83.92) --
	(373.17, 82.28) --
	(373.38, 82.26) --
	(373.59, 79.81) --
	(373.79, 78.82) --
	(374.00, 79.23) --
	(374.21, 78.90) --
	(374.42, 78.37) --
	(374.62, 78.44) --
	(374.83, 77.80) --
	(375.04, 78.12) --
	(375.24, 77.95) --
	(375.45, 77.89) --
	(375.66, 77.85) --
	(375.87, 77.92) --
	(376.07, 78.01) --
	(376.28, 77.98) --
	(376.49, 77.72) --
	(376.70, 77.29) --
	(376.90, 77.40) --
	(377.11, 77.61) --
	(377.32, 77.94) --
	(377.53, 77.94) --
	(377.73, 78.29) --
	(377.94, 78.54) --
	(378.15, 79.41) --
	(378.35, 79.80) --
	(378.56, 80.36) --
	(378.77, 81.45) --
	(378.98, 80.84) --
	(379.18, 81.53) --
	(379.39, 83.78) --
	(379.60, 82.55) --
	(379.81, 82.08) --
	(380.01, 81.50) --
	(380.22, 81.77) --
	(380.43, 81.96) --
	(380.64, 82.28) --
	(380.84, 82.26) --
	(381.05, 81.29) --
	(381.26, 81.86) --
	(381.46, 81.47) --
	(381.67, 81.55) --
	(381.88, 80.77) --
	(382.09, 81.01) --
	(382.29, 82.24) --
	(382.50, 82.97) --
	(382.71, 83.18) --
	(382.92, 86.82) --
	(383.12, 87.32) --
	(383.33, 86.78) --
	(383.54, 87.22) --
	(383.75, 83.96) --
	(383.95, 82.65) --
	(384.16, 82.59) --
	(384.37, 79.86) --
	(384.57, 78.93) --
	(384.78, 79.16) --
	(384.99, 78.99) --
	(385.20, 78.37) --
	(385.40, 78.41) --
	(385.61, 77.84) --
	(385.82, 78.16) --
	(386.03, 77.98) --
	(386.23, 77.86) --
	(386.44, 77.84) --
	(386.65, 77.94) --
	(386.86, 78.00) --
	(387.06, 77.94) --
	(387.27, 77.78) --
	(387.48, 77.32) --
	(387.68, 77.41) --
	(387.89, 77.60) --
	(388.10, 77.84) --
	(388.31, 77.95) --
	(388.51, 78.33) --
	(388.72, 78.38) --
	(388.93, 79.36) --
	(389.14, 79.75) --
	(389.34, 80.23) --
	(389.55, 81.30) --
	(389.76, 80.97) --
	(389.97, 81.10) --
	(390.17, 83.74) --
	(390.38, 82.74) --
	(390.59, 82.20) --
	(390.79, 81.55) --
	(391.00, 81.67) --
	(391.21, 82.07) --
	(391.42, 82.10) --
	(391.62, 82.33) --
	(391.83, 81.43) --
	(392.04, 81.64) --
	(392.25, 81.51) --
	(392.45, 81.75) --
	(392.66, 80.83) --
	(392.87, 81.01) --
	(393.08, 81.97) --
	(393.28, 82.91) --
	(393.49, 82.90) --
	(393.70, 86.45) --
	(393.90, 87.34) --
	(394.11, 87.04) --
	(394.32, 87.15) --
	(394.53, 84.23) --
	(394.73, 83.02) --
	(394.94, 82.64) --
	(395.15, 80.04) --
	(395.36, 79.13) --
	(395.56, 79.09) --
	(395.77, 78.99) --
	(395.98, 78.44) --
	(396.18, 78.42) --
	(396.39, 77.96) --
	(396.60, 78.12) --
	(396.81, 77.98) --
	(397.01, 77.85) --
	(397.22, 77.89) --
	(397.43, 77.91) --
	(397.64, 77.98) --
	(397.84, 77.92) --
	(398.05, 77.84) --
	(398.26, 77.33) --
	(398.47, 77.45) --
	(398.67, 77.58) --
	(398.88, 77.75) --
	(399.09, 77.98) --
	(399.29, 78.24) --
	(399.50, 78.32) --
	(399.71, 79.28) --
	(399.92, 79.71) --
	(400.12, 80.13) --
	(400.33, 81.22) --
	(400.54, 81.04) --
	(400.75, 80.79) --
	(400.95, 83.57) --
	(401.16, 83.09) --
	(401.37, 82.16) --
	(401.58, 81.65) --
	(401.78, 81.71) --
	(401.99, 81.97) --
	(402.20, 81.89) --
	(402.40, 82.50) --
	(402.61, 81.51) --
	(402.82, 81.58) --
	(403.03, 81.50) --
	(403.23, 81.92) --
	(403.44, 80.78) --
	(403.65, 81.06) --
	(403.86, 81.62) --
	(404.06, 82.90) --
	(404.27, 82.75) --
	(404.48, 85.98) --
	(404.69, 87.33) --
	(404.89, 86.95) --
	(405.10, 87.41) --
	(405.31, 84.57) --
	(405.51, 83.40) --
	(405.72, 82.48) --
	(405.93, 80.35) --
	(406.14, 79.40) --
	(406.34, 78.91) --
	(406.55, 79.11) --
	(406.76, 78.53) --
	(406.97, 78.35) --
	(407.17, 78.32) --
	(407.38, 77.79) --
	(407.59, 78.05) --
	(407.80, 77.92) --
	(408.00, 77.80) --
	(408.21, 77.90) --
	(408.42, 77.99) --
	(408.62, 77.89) --
	(408.83, 77.87) --
	(409.04, 77.43) --
	(409.25, 77.47) --
	(409.45, 77.52) --
	(409.66, 77.66) --
	(409.87, 78.02) --
	(410.08, 78.14) --
	(410.28, 78.30) --
	(410.49, 79.14) --
	(410.70, 79.72) --
	(410.91, 79.96) --
	(411.11, 81.19) --
	(411.32, 81.04) --
	(411.53, 80.74) --
	(411.73, 83.42) --
	(411.94, 83.04) --
	(412.15, 82.26) --
	(412.36, 81.73) --
	(412.56, 81.76) --
	(412.77, 81.86) --
	(412.98, 81.89) --
	(413.19, 82.52) --
	(413.39, 81.68) --
	(413.60, 81.43) --
	(413.81, 81.61) --
	(414.02, 81.88) --
	(414.22, 80.84) --
	(414.43, 80.72) --
	(414.64, 81.26) --
	(414.84, 83.05) --
	(415.05, 82.46) --
	(415.26, 84.69) --
	(415.47, 87.46) --
	(415.67, 86.80) --
	(415.88, 87.41) --
	(416.09, 86.02) --
	(416.30, 83.56) --
	(416.50, 82.01) --
	(416.71, 81.45) --
	(416.92, 79.66) --
	(417.13, 78.83) --
	(417.33, 79.24) --
	(417.54, 78.63) --
	(417.75, 78.36) --
	(417.95, 78.40) --
	(418.16, 77.79) --
	(418.37, 78.02) --
	(418.58, 78.03) --
	(418.78, 77.79) --
	(418.99, 77.91) --
	(419.20, 77.93) --
	(419.41, 77.98) --
	(419.61, 77.90) --
	(419.82, 77.60) --
	(420.03, 77.46) --
	(420.23, 77.36) --
	(420.44, 77.66) --
	(420.65, 77.95) --
	(420.86, 78.01) --
	(421.06, 78.32) --
	(421.27, 78.86) --
	(421.48, 79.56) --
	(421.69, 79.82) --
	(421.89, 80.82) --
	(422.10, 81.33) --
	(422.31, 80.70) --
	(422.52, 82.51) --
	(422.72, 83.19) --
	(422.93, 82.56) --
	(423.14, 82.02) --
	(423.34, 81.58) --
	(423.55, 81.78) --
	(423.76, 81.94) --
	(423.97, 82.35) --
	(424.17, 82.15) --
	(424.38, 81.16) --
	(424.59, 81.83) --
	(424.80, 81.68) --
	(425.00, 81.12) --
	(425.21, 80.85) --
	(425.42, 81.16) --
	(425.63, 82.85) --
	(425.83, 82.58) --
	(426.04, 84.14) --
	(426.25, 87.22) --
	(426.45, 86.93) --
	(426.66, 87.15) --
	(426.87, 86.65) --
	(427.08, 83.70) --
	(427.28, 82.06) --
	(427.49, 81.93) --
	(427.70, 79.70) --
	(427.91, 78.75) --
	(428.11, 79.33) --
	(428.32, 78.78) --
	(428.53, 78.39) --
	(428.74, 78.39) --
	(428.94, 77.81) --
	(429.15, 78.01) --
	(429.36, 78.04) --
	(429.56, 77.86) --
	(429.77, 77.82) --
	(429.98, 77.93) --
	(430.19, 78.05) --
	(430.39, 77.95) --
	(430.60, 77.62) --
	(430.81, 77.36) --
	(431.02, 77.35) --
	(431.22, 77.65) --
	(431.43, 78.02) --
	(431.64, 77.92) --
	(431.85, 78.28) --
	(432.05, 78.76) --
	(432.26, 79.46) --
	(432.47, 79.82) --
	(432.67, 80.51) --
	(432.88, 81.46) --
	(433.09, 80.80) --
	(433.30, 82.08) --
	(433.50, 83.41) --
	(433.71, 82.52) --
	(433.92, 82.10) --
	(434.13, 81.53) --
	(434.33, 81.74) --
	(434.54, 81.96) --
	(434.75, 82.31) --
	(434.96, 82.26) --
	(435.16, 81.14) --
	(435.37, 81.83) --
	(435.58, 81.65) --
	(435.78, 81.32) --
	(435.99, 80.79) --
	(436.20, 81.15) --
	(436.41, 82.47) --
	(436.61, 82.75) --
	(436.82, 83.73) --
	(437.03, 86.87) --
	(437.24, 87.25) --
	(437.44, 86.99) --
	(437.65, 86.88) --
	(437.86, 83.92) --
	(438.07, 82.28) --
	(438.27, 82.26) --
	(438.48, 79.81) --
	(438.69, 78.82) --
	(438.89, 79.23) --
	(439.10, 78.90) --
	(439.31, 78.37) --
	(439.52, 78.44) --
	(439.72, 77.80) --
	(439.93, 78.12) --
	(440.14, 77.95) --
	(440.35, 77.89) --
	(440.55, 77.85) --
	(440.76, 77.92) --
	(440.97, 78.01) --
	(441.18, 77.98) --
	(441.38, 77.72) --
	(441.59, 77.29) --
	(441.80, 77.40) --
	(442.00, 77.61) --
	(442.21, 77.94) --
	(442.42, 77.94) --
	(442.42, 71.46) --
	(442.21, 71.46) --
	(442.00, 71.46) --
	(441.80, 71.46) --
	(441.59, 71.46) --
	(441.38, 71.46) --
	(441.18, 71.46) --
	(440.97, 71.46) --
	(440.76, 71.46) --
	(440.55, 71.46) --
	(440.35, 71.46) --
	(440.14, 71.46) --
	(439.93, 71.46) --
	(439.72, 71.46) --
	(439.52, 71.46) --
	(439.31, 71.46) --
	(439.10, 71.46) --
	(438.89, 71.46) --
	(438.69, 71.46) --
	(438.48, 71.46) --
	(438.27, 71.46) --
	(438.07, 71.46) --
	(437.86, 71.46) --
	(437.65, 71.46) --
	(437.44, 71.46) --
	(437.24, 71.46) --
	(437.03, 71.46) --
	(436.82, 71.46) --
	(436.61, 71.46) --
	(436.41, 71.46) --
	(436.20, 71.46) --
	(435.99, 71.46) --
	(435.78, 71.46) --
	(435.58, 71.46) --
	(435.37, 71.46) --
	(435.16, 71.46) --
	(434.96, 71.46) --
	(434.75, 71.46) --
	(434.54, 71.46) --
	(434.33, 71.46) --
	(434.13, 71.46) --
	(433.92, 71.46) --
	(433.71, 71.46) --
	(433.50, 71.46) --
	(433.30, 71.46) --
	(433.09, 71.46) --
	(432.88, 71.46) --
	(432.67, 71.46) --
	(432.47, 71.46) --
	(432.26, 71.46) --
	(432.05, 71.46) --
	(431.85, 71.46) --
	(431.64, 71.46) --
	(431.43, 71.46) --
	(431.22, 71.46) --
	(431.02, 71.46) --
	(430.81, 71.46) --
	(430.60, 71.46) --
	(430.39, 71.46) --
	(430.19, 71.46) --
	(429.98, 71.46) --
	(429.77, 71.46) --
	(429.56, 71.46) --
	(429.36, 71.46) --
	(429.15, 71.46) --
	(428.94, 71.46) --
	(428.74, 71.46) --
	(428.53, 71.46) --
	(428.32, 71.46) --
	(428.11, 71.46) --
	(427.91, 71.46) --
	(427.70, 71.46) --
	(427.49, 71.46) --
	(427.28, 71.46) --
	(427.08, 71.46) --
	(426.87, 71.46) --
	(426.66, 71.46) --
	(426.45, 71.46) --
	(426.25, 71.46) --
	(426.04, 71.46) --
	(425.83, 71.46) --
	(425.63, 71.46) --
	(425.42, 71.46) --
	(425.21, 71.46) --
	(425.00, 71.46) --
	(424.80, 71.46) --
	(424.59, 71.46) --
	(424.38, 71.46) --
	(424.17, 71.46) --
	(423.97, 71.46) --
	(423.76, 71.46) --
	(423.55, 71.46) --
	(423.34, 71.46) --
	(423.14, 71.46) --
	(422.93, 71.46) --
	(422.72, 71.46) --
	(422.52, 71.46) --
	(422.31, 71.46) --
	(422.10, 71.46) --
	(421.89, 71.46) --
	(421.69, 71.46) --
	(421.48, 71.46) --
	(421.27, 71.46) --
	(421.06, 71.46) --
	(420.86, 71.46) --
	(420.65, 71.46) --
	(420.44, 71.46) --
	(420.23, 71.46) --
	(420.03, 71.46) --
	(419.82, 71.46) --
	(419.61, 71.46) --
	(419.41, 71.46) --
	(419.20, 71.46) --
	(418.99, 71.46) --
	(418.78, 71.46) --
	(418.58, 71.46) --
	(418.37, 71.46) --
	(418.16, 71.46) --
	(417.95, 71.46) --
	(417.75, 71.46) --
	(417.54, 71.46) --
	(417.33, 71.46) --
	(417.13, 71.46) --
	(416.92, 71.46) --
	(416.71, 71.46) --
	(416.50, 71.46) --
	(416.30, 71.46) --
	(416.09, 71.46) --
	(415.88, 71.46) --
	(415.67, 71.46) --
	(415.47, 71.46) --
	(415.26, 71.46) --
	(415.05, 71.46) --
	(414.84, 71.46) --
	(414.64, 71.46) --
	(414.43, 71.46) --
	(414.22, 71.46) --
	(414.02, 71.46) --
	(413.81, 71.46) --
	(413.60, 71.46) --
	(413.39, 71.46) --
	(413.19, 71.46) --
	(412.98, 71.46) --
	(412.77, 71.46) --
	(412.56, 71.46) --
	(412.36, 71.46) --
	(412.15, 71.46) --
	(411.94, 71.46) --
	(411.73, 71.46) --
	(411.53, 71.46) --
	(411.32, 71.46) --
	(411.11, 71.46) --
	(410.91, 71.46) --
	(410.70, 71.46) --
	(410.49, 71.46) --
	(410.28, 71.46) --
	(410.08, 71.46) --
	(409.87, 71.46) --
	(409.66, 71.46) --
	(409.45, 71.46) --
	(409.25, 71.46) --
	(409.04, 71.46) --
	(408.83, 71.46) --
	(408.62, 71.46) --
	(408.42, 71.46) --
	(408.21, 71.46) --
	(408.00, 71.46) --
	(407.80, 71.46) --
	(407.59, 71.46) --
	(407.38, 71.46) --
	(407.17, 71.46) --
	(406.97, 71.46) --
	(406.76, 71.46) --
	(406.55, 71.46) --
	(406.34, 71.46) --
	(406.14, 71.46) --
	(405.93, 71.46) --
	(405.72, 71.46) --
	(405.51, 71.46) --
	(405.31, 71.46) --
	(405.10, 71.46) --
	(404.89, 71.46) --
	(404.69, 71.46) --
	(404.48, 71.46) --
	(404.27, 71.46) --
	(404.06, 71.46) --
	(403.86, 71.46) --
	(403.65, 71.46) --
	(403.44, 71.46) --
	(403.23, 71.46) --
	(403.03, 71.46) --
	(402.82, 71.46) --
	(402.61, 71.46) --
	(402.40, 71.46) --
	(402.20, 71.46) --
	(401.99, 71.46) --
	(401.78, 71.46) --
	(401.58, 71.46) --
	(401.37, 71.46) --
	(401.16, 71.46) --
	(400.95, 71.46) --
	(400.75, 71.46) --
	(400.54, 71.46) --
	(400.33, 71.46) --
	(400.12, 71.46) --
	(399.92, 71.46) --
	(399.71, 71.46) --
	(399.50, 71.46) --
	(399.29, 71.46) --
	(399.09, 71.46) --
	(398.88, 71.46) --
	(398.67, 71.46) --
	(398.47, 71.46) --
	(398.26, 71.46) --
	(398.05, 71.46) --
	(397.84, 71.46) --
	(397.64, 71.46) --
	(397.43, 71.46) --
	(397.22, 71.46) --
	(397.01, 71.46) --
	(396.81, 71.46) --
	(396.60, 71.46) --
	(396.39, 71.46) --
	(396.18, 71.46) --
	(395.98, 71.46) --
	(395.77, 71.46) --
	(395.56, 71.46) --
	(395.36, 71.46) --
	(395.15, 71.46) --
	(394.94, 71.46) --
	(394.73, 71.46) --
	(394.53, 71.46) --
	(394.32, 71.46) --
	(394.11, 71.46) --
	(393.90, 71.46) --
	(393.70, 71.46) --
	(393.49, 71.46) --
	(393.28, 71.46) --
	(393.08, 71.46) --
	(392.87, 71.46) --
	(392.66, 71.46) --
	(392.45, 71.46) --
	(392.25, 71.46) --
	(392.04, 71.46) --
	(391.83, 71.46) --
	(391.62, 71.46) --
	(391.42, 71.46) --
	(391.21, 71.46) --
	(391.00, 71.46) --
	(390.79, 71.46) --
	(390.59, 71.46) --
	(390.38, 71.46) --
	(390.17, 71.46) --
	(389.97, 71.46) --
	(389.76, 71.46) --
	(389.55, 71.46) --
	(389.34, 71.46) --
	(389.14, 71.46) --
	(388.93, 71.46) --
	(388.72, 71.46) --
	(388.51, 71.46) --
	(388.31, 71.46) --
	(388.10, 71.46) --
	(387.89, 71.46) --
	(387.68, 71.46) --
	(387.48, 71.46) --
	(387.27, 71.46) --
	(387.06, 71.46) --
	(386.86, 71.46) --
	(386.65, 71.46) --
	(386.44, 71.46) --
	(386.23, 71.46) --
	(386.03, 71.46) --
	(385.82, 71.46) --
	(385.61, 71.46) --
	(385.40, 71.46) --
	(385.20, 71.46) --
	(384.99, 71.46) --
	(384.78, 71.46) --
	(384.57, 71.46) --
	(384.37, 71.46) --
	(384.16, 71.46) --
	(383.95, 71.46) --
	(383.75, 71.46) --
	(383.54, 71.46) --
	(383.33, 71.46) --
	(383.12, 71.46) --
	(382.92, 71.46) --
	(382.71, 71.46) --
	(382.50, 71.46) --
	(382.29, 71.46) --
	(382.09, 71.46) --
	(381.88, 71.46) --
	(381.67, 71.46) --
	(381.46, 71.46) --
	(381.26, 71.46) --
	(381.05, 71.46) --
	(380.84, 71.46) --
	(380.64, 71.46) --
	(380.43, 71.46) --
	(380.22, 71.46) --
	(380.01, 71.46) --
	(379.81, 71.46) --
	(379.60, 71.46) --
	(379.39, 71.46) --
	(379.18, 71.46) --
	(378.98, 71.46) --
	(378.77, 71.46) --
	(378.56, 71.46) --
	(378.35, 71.46) --
	(378.15, 71.46) --
	(377.94, 71.46) --
	(377.73, 71.46) --
	(377.53, 71.46) --
	(377.32, 71.46) --
	(377.11, 71.46) --
	(376.90, 71.46) --
	(376.70, 71.46) --
	(376.49, 71.46) --
	(376.28, 71.46) --
	(376.07, 71.46) --
	(375.87, 71.46) --
	(375.66, 71.46) --
	(375.45, 71.46) --
	(375.24, 71.46) --
	(375.04, 71.46) --
	(374.83, 71.46) --
	(374.62, 71.46) --
	(374.42, 71.46) --
	(374.21, 71.46) --
	(374.00, 71.46) --
	(373.79, 71.46) --
	(373.59, 71.46) --
	(373.38, 71.46) --
	(373.17, 71.46) --
	(372.96, 71.46) --
	(372.76, 71.46) --
	(372.55, 71.46) --
	(372.34, 71.46) --
	(372.13, 71.46) --
	(371.93, 71.46) --
	(371.72, 71.46) --
	(371.51, 71.46) --
	(371.31, 71.46) --
	(371.10, 71.46) --
	(370.89, 71.46) --
	(370.68, 71.46) --
	(370.48, 71.46) --
	(370.27, 71.46) --
	(370.06, 71.46) --
	(369.85, 71.46) --
	(369.65, 71.46) --
	(369.44, 71.46) --
	(369.23, 71.46) --
	(369.02, 71.46) --
	(368.82, 71.46) --
	(368.61, 71.46) --
	(368.40, 71.46) --
	(368.20, 71.46) --
	(367.99, 71.46) --
	(367.78, 71.46) --
	(367.57, 71.46) --
	(367.37, 71.46) --
	(367.16, 71.46) --
	(366.95, 71.46) --
	(366.74, 71.46) --
	(366.54, 71.46) --
	(366.33, 71.46) --
	(366.12, 71.46) --
	(365.92, 71.46) --
	(365.71, 71.46) --
	(365.50, 71.46) --
	(365.29, 71.46) --
	(365.09, 71.46) --
	(364.88, 71.46) --
	(364.67, 71.46) --
	(364.46, 71.46) --
	(364.26, 71.46) --
	(364.05, 71.46) --
	(363.84, 71.46) --
	(363.63, 71.46) --
	(363.43, 71.46) --
	(363.22, 71.46) --
	(363.01, 71.46) --
	(362.81, 71.46) --
	(362.60, 71.46) --
	(362.39, 71.46) --
	(362.18, 71.46) --
	(361.98, 71.46) --
	(361.77, 71.46) --
	(361.56, 71.46) --
	(361.35, 71.46) --
	(361.15, 71.46) --
	(360.94, 71.46) --
	(360.73, 71.46) --
	(360.52, 71.46) --
	(360.32, 71.46) --
	(360.11, 71.46) --
	(359.90, 71.46) --
	(359.70, 71.46) --
	(359.49, 71.46) --
	(359.28, 71.46) --
	(359.07, 71.46) --
	(358.87, 71.46) --
	(358.66, 71.46) --
	(358.45, 71.46) --
	(358.24, 71.46) --
	(358.04, 71.46) --
	(357.83, 71.46) --
	(357.62, 71.46) --
	(357.41, 71.46) --
	(357.21, 71.46) --
	(357.00, 71.46) --
	(356.79, 71.46) --
	(356.59, 71.46) --
	(356.38, 71.46) --
	(356.17, 71.46) --
	(355.96, 71.46) --
	(355.76, 71.46) --
	(355.55, 71.46) --
	(355.34, 71.46) --
	(355.13, 71.46) --
	(354.93, 71.46) --
	(354.72, 71.46) --
	(354.51, 71.46) --
	(354.30, 71.46) --
	(354.10, 71.46) --
	(353.89, 71.46) --
	(353.68, 71.46) --
	(353.48, 71.46) --
	(353.27, 71.46) --
	(353.06, 71.46) --
	(352.85, 71.46) --
	(352.65, 71.46) --
	(352.44, 71.46) --
	(352.23, 71.46) --
	(352.02, 71.46) --
	(351.82, 71.46) --
	(351.61, 71.46) --
	(351.40, 71.46) --
	(351.19, 71.46) --
	(350.99, 71.46) --
	(350.78, 71.46) --
	(350.57, 71.46) --
	(350.37, 71.46) --
	(350.16, 71.46) --
	(349.95, 71.46) --
	(349.74, 71.46) --
	(349.54, 71.46) --
	(349.33, 71.46) --
	(349.12, 71.46) --
	(348.91, 71.46) --
	(348.71, 71.46) --
	(348.50, 71.46) --
	(348.29, 71.46) --
	(348.08, 71.46) --
	(347.88, 71.46) --
	(347.67, 71.46) --
	(347.46, 71.46) --
	(347.26, 71.46) --
	(347.05, 71.46) --
	(346.84, 71.46) --
	(346.63, 71.46) --
	(346.43, 71.46) --
	(346.22, 71.46) --
	(346.01, 71.46) --
	(345.80, 71.46) --
	(345.60, 71.46) --
	(345.39, 71.46) --
	(345.18, 71.46) --
	(344.97, 71.46) --
	(344.77, 71.46) --
	(344.56, 71.46) --
	(344.35, 71.46) --
	(344.15, 71.46) --
	(343.94, 71.46) --
	(343.73, 71.46) --
	(343.52, 71.46) --
	(343.32, 71.46) --
	(343.11, 71.46) --
	(342.90, 71.46) --
	(342.69, 71.46) --
	(342.49, 71.46) --
	(342.28, 71.46) --
	(342.07, 71.46) --
	(341.86, 71.46) --
	(341.66, 71.46) --
	(341.45, 71.46) --
	(341.24, 71.46) --
	(341.04, 71.46) --
	(340.83, 71.46) --
	(340.62, 71.46) --
	(340.41, 71.46) --
	(340.21, 71.46) --
	(340.00, 71.46) --
	(339.79, 71.46) --
	(339.58, 71.46) --
	(339.38, 71.46) --
	(339.17, 71.46) --
	(338.96, 71.46) --
	(338.76, 71.46) --
	(338.55, 71.46) --
	(338.34, 71.46) --
	(338.13, 71.46) --
	(337.93, 71.46) --
	(337.72, 71.46) --
	(337.51, 71.46) --
	(337.30, 71.46) --
	(337.10, 71.46) --
	(336.89, 71.46) --
	(336.68, 71.46) --
	(336.47, 71.46) --
	(336.27, 71.46) --
	(336.06, 71.46) --
	(335.85, 71.46) --
	(335.65, 71.46) --
	(335.44, 71.46) --
	(335.23, 71.46) --
	(335.02, 71.46) --
	(334.82, 71.46) --
	(334.61, 71.46) --
	(334.40, 71.46) --
	(334.19, 71.46) --
	(333.99, 71.46) --
	(333.78, 71.46) --
	(333.57, 71.46) --
	(333.36, 71.46) --
	(333.16, 71.46) --
	(332.95, 71.46) --
	(332.74, 71.46) --
	(332.54, 71.46) --
	(332.33, 71.46) --
	(332.12, 71.46) --
	(331.91, 71.46) --
	(331.71, 71.46) --
	(331.50, 71.46) --
	(331.29, 71.46) --
	(331.08, 71.46) --
	(330.88, 71.46) --
	(330.67, 71.46) --
	(330.46, 71.46) --
	(330.25, 71.46) --
	(330.05, 71.46) --
	(329.84, 71.46) --
	(329.63, 71.46) --
	(329.43, 71.46) --
	(329.22, 71.46) --
	(329.01, 71.46) --
	(328.80, 71.46) --
	(328.60, 71.46) --
	(328.39, 71.46) --
	(328.18, 71.46) --
	(327.97, 71.46) --
	(327.77, 71.46) --
	(327.56, 71.46) --
	(327.35, 71.46) --
	(327.14, 71.46) --
	(326.94, 71.46) --
	(326.73, 71.46) --
	(326.52, 71.46) --
	(326.32, 71.46) --
	(326.11, 71.46) --
	(325.90, 71.46) --
	(325.69, 71.46) --
	(325.49, 71.46) --
	(325.28, 71.46) --
	(325.07, 71.46) --
	(324.86, 71.46) --
	(324.66, 71.46) --
	(324.45, 71.46) --
	(324.24, 71.46) --
	(324.03, 71.46) --
	(323.83, 71.46) --
	(323.62, 71.46) --
	(323.41, 71.46) --
	(323.21, 71.46) --
	(323.00, 71.46) --
	(322.79, 71.46) --
	(322.58, 71.46) --
	(322.38, 71.46) --
	(322.17, 71.46) --
	(321.96, 71.46) --
	(321.75, 71.46) --
	(321.55, 71.46) --
	(321.34, 71.46) --
	(321.13, 71.46) --
	(320.92, 71.46) --
	(320.72, 71.46) --
	(320.51, 71.46) --
	(320.30, 71.46) --
	(320.10, 71.46) --
	(319.89, 71.46) --
	(319.68, 71.46) --
	(319.47, 71.46) --
	(319.27, 71.46) --
	(319.06, 71.46) --
	(318.85, 71.46) --
	(318.64, 71.46) --
	(318.44, 71.46) --
	(318.23, 71.46) --
	(318.02, 71.46) --
	(317.81, 71.46) --
	(317.61, 71.46) --
	(317.40, 71.46) --
	(317.19, 71.46) --
	(316.99, 71.46) --
	(316.78, 71.46) --
	(316.57, 71.46) --
	(316.36, 71.46) --
	(316.16, 71.46) --
	(315.95, 71.46) --
	(315.74, 71.46) --
	(315.53, 71.46) --
	(315.33, 71.46) --
	(315.12, 71.46) --
	(314.91, 71.46) --
	(314.71, 71.46) --
	(314.50, 71.46) --
	(314.29, 71.46) --
	(314.08, 71.46) --
	(313.88, 71.46) --
	(313.67, 71.46) --
	(313.46, 71.46) --
	(313.25, 71.46) --
	(313.05, 71.46) --
	(312.84, 71.46) --
	(312.63, 71.46) --
	(312.42, 71.46) --
	(312.22, 71.46) --
	(312.01, 71.46) --
	(311.80, 71.46) --
	(311.60, 71.46) --
	(311.39, 71.46) --
	(311.18, 71.46) --
	(310.97, 71.46) --
	(310.77, 71.46) --
	(310.56, 71.46) --
	(310.35, 71.46) --
	(310.14, 71.46) --
	(309.94, 71.46) --
	(309.73, 71.46) --
	(309.52, 71.46) --
	(309.31, 71.46) --
	(309.11, 71.46) --
	(308.90, 71.46) --
	(308.69, 71.46) --
	(308.49, 71.46) --
	(308.28, 71.46) --
	(308.07, 71.46) --
	(307.86, 71.46) --
	(307.66, 71.46) --
	(307.45, 71.46) --
	(307.24, 71.46) --
	(307.03, 71.46) --
	(306.83, 71.46) --
	(306.62, 71.46) --
	(306.41, 71.46) --
	(306.20, 71.46) --
	(306.00, 71.46) --
	(305.79, 71.46) --
	(305.58, 71.46) --
	(305.38, 71.46) --
	(305.17, 71.46) --
	(304.96, 71.46) --
	(304.75, 71.46) --
	(304.55, 71.46) --
	(304.34, 71.46) --
	(304.13, 71.46) --
	(303.92, 71.46) --
	(303.72, 71.46) --
	(303.51, 71.46) --
	(303.30, 71.46) --
	(303.09, 71.46) --
	(302.89, 71.46) --
	(302.68, 71.46) --
	(302.47, 71.46) --
	(302.27, 71.46) --
	(302.06, 71.46) --
	(301.85, 71.46) --
	(301.64, 71.46) --
	(301.44, 71.46) --
	(301.23, 71.46) --
	(301.02, 71.46) --
	(300.81, 71.46) --
	(300.61, 71.46) --
	(300.40, 71.46) --
	(300.19, 71.46) --
	(299.98, 71.46) --
	(299.78, 71.46) --
	(299.57, 71.46) --
	(299.36, 71.46) --
	(299.16, 71.46) --
	(298.95, 71.46) --
	(298.74, 71.46) --
	(298.53, 71.46) --
	(298.33, 71.46) --
	(298.12, 71.46) --
	(297.91, 71.46) --
	(297.70, 71.46) --
	(297.50, 71.46) --
	(297.29, 71.46) --
	(297.08, 71.46) --
	(296.87, 71.46) --
	(296.67, 71.46) --
	(296.46, 71.46) --
	(296.25, 71.46) --
	(296.05, 71.46) --
	(295.84, 71.46) --
	(295.63, 71.46) --
	(295.42, 71.46) --
	(295.22, 71.46) --
	(295.01, 71.46) --
	(294.80, 71.46) --
	(294.59, 71.46) --
	(294.39, 71.46) --
	(294.18, 71.46) --
	(293.97, 71.46) --
	(293.76, 71.46) --
	(293.56, 71.46) --
	(293.35, 71.46) --
	(293.14, 71.46) --
	(292.94, 71.46) --
	(292.73, 71.46) --
	(292.52, 71.46) --
	(292.31, 71.46) --
	(292.11, 71.46) --
	(291.90, 71.46) --
	(291.69, 71.46) --
	(291.48, 71.46) --
	(291.28, 71.46) --
	(291.07, 71.46) --
	(290.86, 71.46) --
	(290.65, 71.46) --
	(290.45, 71.46) --
	(290.24, 71.46) --
	(290.03, 71.46) --
	(289.83, 71.46) --
	(289.62, 71.46) --
	(289.41, 71.46) --
	(289.20, 71.46) --
	(289.00, 71.46) --
	(288.79, 71.46) --
	(288.58, 71.46) --
	(288.37, 71.46) --
	(288.17, 71.46) --
	(287.96, 71.46) --
	(287.75, 71.46) --
	(287.55, 71.46) --
	(287.34, 71.46) --
	(287.13, 71.46) --
	(286.92, 71.46) --
	(286.72, 71.46) --
	(286.51, 71.46) --
	(286.30, 71.46) --
	(286.09, 71.46) --
	(285.89, 71.46) --
	(285.68, 71.46) --
	(285.47, 71.46) --
	(285.26, 71.46) --
	(285.06, 71.46) --
	(284.85, 71.46) --
	(284.64, 71.46) --
	(284.44, 71.46) --
	(284.23, 71.46) --
	(284.02, 71.46) --
	(283.81, 71.46) --
	(283.61, 71.46) --
	(283.40, 71.46) --
	(283.19, 71.46) --
	(282.98, 71.46) --
	(282.78, 71.46) --
	(282.57, 71.46) --
	(282.36, 71.46) --
	(282.15, 71.46) --
	(281.95, 71.46) --
	(281.74, 71.46) --
	(281.53, 71.46) --
	(281.33, 71.46) --
	(281.12, 71.46) --
	(280.91, 71.46) --
	(280.70, 71.46) --
	(280.50, 71.46) --
	(280.29, 71.46) --
	(280.08, 71.46) --
	(279.87, 71.46) --
	(279.67, 71.46) --
	(279.46, 71.46) --
	(279.25, 71.46) --
	(279.04, 71.46) --
	(278.84, 71.46) --
	(278.63, 71.46) --
	(278.42, 71.46) --
	(278.22, 71.46) --
	(278.01, 71.46) --
	(277.80, 71.46) --
	(277.59, 71.46) --
	(277.39, 71.46) --
	(277.18, 71.46) --
	(276.97, 71.46) --
	(276.76, 71.46) --
	(276.56, 71.46) --
	(276.35, 71.46) --
	(276.14, 71.46) --
	(275.93, 71.46) --
	(275.73, 71.46) --
	(275.52, 71.46) --
	(275.31, 71.46) --
	(275.11, 71.46) --
	(274.90, 71.46) --
	(274.69, 71.46) --
	(274.48, 71.46) --
	(274.28, 71.46) --
	(274.07, 71.46) --
	(273.86, 71.46) --
	(273.65, 71.46) --
	(273.45, 71.46) --
	(273.24, 71.46) --
	(273.03, 71.46) --
	(272.82, 71.46) --
	(272.62, 71.46) --
	(272.41, 71.46) --
	(272.20, 71.46) --
	(272.00, 71.46) --
	(271.79, 71.46) --
	(271.58, 71.46) --
	(271.37, 71.46) --
	(271.17, 71.46) --
	(270.96, 71.46) --
	(270.75, 71.46) --
	(270.54, 71.46) --
	(270.34, 71.46) --
	(270.13, 71.46) --
	(269.92, 71.46) --
	(269.71, 71.46) --
	(269.51, 71.46) --
	(269.30, 71.46) --
	(269.09, 71.46) --
	(268.89, 71.46) --
	(268.68, 71.46) --
	(268.47, 71.46) --
	(268.26, 71.46) --
	(268.06, 71.46) --
	(267.85, 71.46) --
	(267.64, 71.46) --
	(267.43, 71.46) --
	(267.23, 71.46) --
	(267.02, 71.46) --
	(266.81, 71.46) --
	(266.60, 71.46) --
	(266.40, 71.46) --
	(266.19, 71.46) --
	(265.98, 71.46) --
	(265.78, 71.46) --
	(265.57, 71.46) --
	(265.36, 71.46) --
	(265.15, 71.46) --
	(264.95, 71.46) --
	(264.74, 71.46) --
	(264.53, 71.46) --
	(264.32, 71.46) --
	(264.12, 71.46) --
	(263.91, 71.46) --
	(263.70, 71.46) --
	(263.50, 71.46) --
	(263.29, 71.46) --
	(263.08, 71.46) --
	(262.87, 71.46) --
	(262.67, 71.46) --
	(262.46, 71.46) --
	(262.25, 71.46) --
	(262.04, 71.46) --
	(261.84, 71.46) --
	(261.63, 71.46) --
	(261.42, 71.46) --
	(261.21, 71.46) --
	(261.01, 71.46) --
	(260.80, 71.46) --
	(260.59, 71.46) --
	(260.39, 71.46) --
	(260.18, 71.46) --
	(259.97, 71.46) --
	(259.76, 71.46) --
	(259.56, 71.46) --
	(259.35, 71.46) --
	(259.14, 71.46) --
	(258.93, 71.46) --
	(258.73, 71.46) --
	(258.52, 71.46) --
	(258.31, 71.46) --
	(258.10, 71.46) --
	(257.90, 71.46) --
	(257.69, 71.46) --
	(257.48, 71.46) --
	(257.28, 71.46) --
	(257.07, 71.46) --
	(256.86, 71.46) --
	(256.65, 71.46) --
	(256.45, 71.46) --
	(256.24, 71.46) --
	(256.03, 71.46) --
	(255.82, 71.46) --
	(255.62, 71.46) --
	(255.41, 71.46) --
	(255.20, 71.46) --
	(254.99, 71.46) --
	(254.79, 71.46) --
	(254.58, 71.46) --
	(254.37, 71.46) --
	(254.17, 71.46) --
	(253.96, 71.46) --
	(253.75, 71.46) --
	(253.54, 71.46) --
	(253.34, 71.46) --
	(253.13, 71.46) --
	(252.92, 71.46) --
	(252.71, 71.46) --
	(252.51, 71.46) --
	(252.30, 71.46) --
	(252.09, 71.46) --
	(251.88, 71.46) --
	(251.68, 71.46) --
	(251.47, 71.46) --
	(251.26, 71.46) --
	(251.06, 71.46) --
	(250.85, 71.46) --
	(250.64, 71.46) --
	(250.43, 71.46) --
	(250.23, 71.46) --
	(250.02, 71.46) --
	(249.81, 71.46) --
	(249.60, 71.46) --
	(249.40, 71.46) --
	(249.19, 71.46) --
	(248.98, 71.46) --
	(248.77, 71.46) --
	(248.57, 71.46) --
	(248.36, 71.46) --
	(248.15, 71.46) --
	(247.95, 71.46) --
	(247.74, 71.46) --
	(247.53, 71.46) --
	(247.32, 71.46) --
	(247.12, 71.46) --
	(246.91, 71.46) --
	(246.70, 71.46) --
	(246.49, 71.46) --
	(246.29, 71.46) --
	(246.08, 71.46) --
	(245.87, 71.46) --
	(245.66, 71.46) --
	(245.46, 71.46) --
	(245.25, 71.46) --
	(245.04, 71.46) --
	(244.84, 71.46) --
	(244.63, 71.46) --
	(244.42, 71.46) --
	(244.21, 71.46) --
	(244.01, 71.46) --
	(243.80, 71.46) --
	(243.59, 71.46) --
	(243.38, 71.46) --
	(243.18, 71.46) --
	(242.97, 71.46) --
	(242.76, 71.46) --
	(242.55, 71.46) --
	(242.35, 71.46) --
	(242.14, 71.46) --
	(241.93, 71.46) --
	(241.73, 71.46) --
	(241.52, 71.46) --
	(241.31, 71.46) --
	(241.10, 71.46) --
	(240.90, 71.46) --
	(240.69, 71.46) --
	(240.48, 71.46) --
	(240.27, 71.46) --
	(240.07, 71.46) --
	(239.86, 71.46) --
	(239.65, 71.46) --
	(239.44, 71.46) --
	(239.24, 71.46) --
	(239.03, 71.46) --
	(238.82, 71.46) --
	(238.62, 71.46) --
	(238.41, 71.46) --
	(238.20, 71.46) --
	(237.99, 71.46) --
	(237.79, 71.46) --
	(237.58, 71.46) --
	(237.37, 71.46) --
	(237.16, 71.46) --
	(236.96, 71.46) --
	(236.75, 71.46) --
	(236.54, 71.46) --
	(236.34, 71.46) --
	(236.13, 71.46) --
	(235.92, 71.46) --
	(235.71, 71.46) --
	(235.51, 71.46) --
	(235.30, 71.46) --
	(235.09, 71.46) --
	(234.88, 71.46) --
	(234.68, 71.46) --
	(234.47, 71.46) --
	(234.26, 71.46) --
	(234.05, 71.46) --
	(233.85, 71.46) --
	(233.64, 71.46) --
	(233.43, 71.46) --
	(233.23, 71.46) --
	(233.02, 71.46) --
	(232.81, 71.46) --
	(232.60, 71.46) --
	(232.40, 71.46) --
	(232.19, 71.46) --
	(231.98, 71.46) --
	(231.77, 71.46) --
	(231.57, 71.46) --
	(231.36, 71.46) --
	(231.15, 71.46) --
	(230.94, 71.46) --
	(230.74, 71.46) --
	(230.53, 71.46) --
	(230.32, 71.46) --
	(230.12, 71.46) --
	(229.91, 71.46) --
	(229.70, 71.46) --
	(229.49, 71.46) --
	(229.29, 71.46) --
	(229.08, 71.46) --
	(228.87, 71.46) --
	(228.66, 71.46) --
	(228.46, 71.46) --
	(228.25, 71.46) --
	(228.04, 71.46) --
	(227.83, 71.46) --
	(227.63, 71.46) --
	(227.42, 71.46) --
	(227.21, 71.46) --
	(227.01, 71.46) --
	(226.80, 71.46) --
	(226.59, 71.46) --
	(226.38, 71.46) --
	(226.18, 71.46) --
	(225.97, 71.46) --
	(225.76, 71.46) --
	(225.55, 71.46) --
	(225.35, 71.46) --
	(225.14, 71.46) --
	(224.93, 71.46) --
	(224.72, 71.46) --
	(224.52, 71.46) --
	(224.31, 71.46) --
	(224.10, 71.46) --
	(223.90, 71.46) --
	(223.69, 71.46) --
	(223.48, 71.46) --
	(223.27, 71.46) --
	(223.07, 71.46) --
	(222.86, 71.46) --
	(222.65, 71.46) --
	(222.44, 71.46) --
	(222.24, 71.46) --
	(222.03, 71.46) --
	(221.82, 71.46) --
	(221.61, 71.46) --
	(221.41, 71.46) --
	(221.20, 71.46) --
	(220.99, 71.46) --
	(220.79, 71.46) --
	(220.58, 71.46) --
	(220.37, 71.46) --
	(220.16, 71.46) --
	(219.96, 71.46) --
	(219.75, 71.46) --
	(219.54, 71.46) --
	(219.33, 71.46) --
	(219.13, 71.46) --
	(218.92, 71.46) --
	(218.71, 71.46) --
	(218.50, 71.46) --
	(218.30, 71.46) --
	(218.09, 71.46) --
	(217.88, 71.46) --
	(217.68, 71.46) --
	(217.47, 71.46) --
	(217.26, 71.46) --
	(217.05, 71.46) --
	(216.85, 71.46) --
	(216.64, 71.46) --
	(216.43, 71.46) --
	(216.22, 71.46) --
	(216.02, 71.46) --
	(215.81, 71.46) --
	(215.60, 71.46) --
	(215.39, 71.46) --
	(215.19, 71.46) --
	(214.98, 71.46) --
	(214.77, 71.46) --
	(214.57, 71.46) --
	(214.36, 71.46) --
	(214.15, 71.46) --
	(213.94, 71.46) --
	(213.74, 71.46) --
	(213.53, 71.46) --
	(213.32, 71.46) --
	(213.11, 71.46) --
	(212.91, 71.46) --
	(212.70, 71.46) --
	(212.49, 71.46) --
	(212.28, 71.46) --
	(212.08, 71.46) --
	(211.87, 71.46) --
	(211.66, 71.46) --
	(211.46, 71.46) --
	(211.25, 71.46) --
	(211.04, 71.46) --
	(210.83, 71.46) --
	(210.63, 71.46) --
	(210.42, 71.46) --
	(210.21, 71.46) --
	(210.00, 71.46) --
	(209.80, 71.46) --
	(209.59, 71.46) --
	(209.38, 71.46) --
	(209.18, 71.46) --
	(208.97, 71.46) --
	(208.76, 71.46) --
	(208.55, 71.46) --
	(208.35, 71.46) --
	(208.14, 71.46) --
	(207.93, 71.46) --
	(207.72, 71.46) --
	(207.52, 71.46) --
	(207.31, 71.46) --
	(207.10, 71.46) --
	(206.89, 71.46) --
	(206.69, 71.46) --
	(206.48, 71.46) --
	(206.27, 71.46) --
	(206.07, 71.46) --
	(205.86, 71.46) --
	(205.65, 71.46) --
	(205.44, 71.46) --
	(205.24, 71.46) --
	(205.03, 71.46) --
	(204.82, 71.46) --
	(204.61, 71.46) --
	(204.41, 71.46) --
	(204.20, 71.46) --
	(203.99, 71.46) --
	(203.78, 71.46) --
	(203.58, 71.46) --
	(203.37, 71.46) --
	(203.16, 71.46) --
	(202.96, 71.46) --
	(202.75, 71.46) --
	(202.54, 71.46) --
	(202.33, 71.46) --
	(202.13, 71.46) --
	(201.92, 71.46) --
	(201.71, 71.46) --
	(201.50, 71.46) --
	(201.30, 71.46) --
	(201.09, 71.46) --
	(200.88, 71.46) --
	(200.67, 71.46) --
	(200.47, 71.46) --
	(200.26, 71.46) --
	(200.05, 71.46) --
	(199.85, 71.46) --
	(199.64, 71.46) --
	(199.43, 71.46) --
	(199.22, 71.46) --
	(199.02, 71.46) --
	(198.81, 71.46) --
	(198.60, 71.46) --
	(198.39, 71.46) --
	(198.19, 71.46) --
	(197.98, 71.46) --
	(197.77, 71.46) --
	(197.56, 71.46) --
	(197.36, 71.46) --
	(197.15, 71.46) --
	(196.94, 71.46) --
	(196.74, 71.46) --
	(196.53, 71.46) --
	(196.32, 71.46) --
	(196.11, 71.46) --
	(195.91, 71.46) --
	(195.70, 71.46) --
	(195.49, 71.46) --
	(195.28, 71.46) --
	(195.08, 71.46) --
	(194.87, 71.46) --
	(194.66, 71.46) --
	(194.45, 71.46) --
	(194.25, 71.46) --
	(194.04, 71.46) --
	(193.83, 71.46) --
	(193.63, 71.46) --
	(193.42, 71.46) --
	(193.21, 71.46) --
	(193.00, 71.46) --
	(192.80, 71.46) --
	(192.59, 71.46) --
	(192.38, 71.46) --
	(192.17, 71.46) --
	(191.97, 71.46) --
	(191.76, 71.46) --
	(191.55, 71.46) --
	(191.34, 71.46) --
	(191.14, 71.46) --
	(190.93, 71.46) --
	(190.72, 71.46) --
	(190.52, 71.46) --
	(190.31, 71.46) --
	(190.10, 71.46) --
	(189.89, 71.46) --
	(189.69, 71.46) --
	(189.48, 71.46) --
	(189.27, 71.46) --
	(189.06, 71.46) --
	(188.86, 71.46) --
	(188.65, 71.46) --
	(188.44, 71.46) --
	(188.23, 71.46) --
	(188.03, 71.46) --
	(187.82, 71.46) --
	(187.61, 71.46) --
	(187.41, 71.46) --
	(187.20, 71.46) --
	(186.99, 71.46) --
	(186.78, 71.46) --
	(186.58, 71.46) --
	(186.37, 71.46) --
	(186.16, 71.46) --
	(185.95, 71.46) --
	(185.75, 71.46) --
	(185.54, 71.46) --
	(185.33, 71.46) --
	(185.13, 71.46) --
	(184.92, 71.46) --
	(184.71, 71.46) --
	(184.50, 71.46) --
	(184.30, 71.46) --
	(184.09, 71.46) --
	(183.88, 71.46) --
	(183.67, 71.46) --
	(183.47, 71.46) --
	(183.26, 71.46) --
	(183.05, 71.46) --
	(182.84, 71.46) --
	(182.64, 71.46) --
	(182.43, 71.46) --
	(182.22, 71.46) --
	(182.02, 71.46) --
	(181.81, 71.46) --
	(181.60, 71.46) --
	(181.39, 71.46) --
	(181.19, 71.46) --
	(180.98, 71.46) --
	(180.77, 71.46) --
	(180.56, 71.46) --
	(180.36, 71.46) --
	(180.15, 71.46) --
	(179.94, 71.46) --
	(179.73, 71.46) --
	(179.53, 71.46) --
	(179.32, 71.46) --
	(179.11, 71.46) --
	(178.91, 71.46) --
	(178.70, 71.46) --
	(178.49, 71.46) --
	(178.28, 71.46) --
	(178.08, 71.46) --
	(177.87, 71.46) --
	(177.66, 71.46) --
	(177.45, 71.46) --
	(177.25, 71.46) --
	(177.04, 71.46) --
	(176.83, 71.46) --
	(176.62, 71.46) --
	(176.42, 71.46) --
	(176.21, 71.46) --
	(176.00, 71.46) --
	(175.80, 71.46) --
	(175.59, 71.46) --
	(175.38, 71.46) --
	(175.17, 71.46) --
	(174.97, 71.46) --
	(174.76, 71.46) --
	(174.55, 71.46) --
	(174.34, 71.46) --
	(174.14, 71.46) --
	(173.93, 71.46) --
	(173.72, 71.46) --
	(173.51, 71.46) --
	(173.31, 71.46) --
	(173.10, 71.46) --
	(172.89, 71.46) --
	(172.69, 71.46) --
	(172.48, 71.46) --
	(172.27, 71.46) --
	(172.06, 71.46) --
	(171.86, 71.46) --
	(171.65, 71.46) --
	(171.44, 71.46) --
	(171.23, 71.46) --
	(171.03, 71.46) --
	(170.82, 71.46) --
	(170.61, 71.46) --
	(170.40, 71.46) --
	(170.20, 71.46) --
	(169.99, 71.46) --
	(169.78, 71.46) --
	(169.58, 71.46) --
	(169.37, 71.46) --
	(169.16, 71.46) --
	(168.95, 71.46) --
	(168.75, 71.46) --
	(168.54, 71.46) --
	(168.33, 71.46) --
	(168.12, 71.46) --
	(167.92, 71.46) --
	(167.71, 71.46) --
	(167.50, 71.46) --
	(167.29, 71.46) --
	(167.09, 71.46) --
	(166.88, 71.46) --
	(166.67, 71.46) --
	(166.47, 71.46) --
	(166.26, 71.46) --
	(166.05, 71.46) --
	(165.84, 71.46) --
	(165.64, 71.46) --
	(165.43, 71.46) --
	(165.22, 71.46) --
	(165.01, 71.46) --
	(164.81, 71.46) --
	(164.60, 71.46) --
	(164.39, 71.46) --
	(164.18, 71.46) --
	(163.98, 71.46) --
	(163.77, 71.46) --
	(163.56, 71.46) --
	(163.36, 71.46) --
	(163.15, 71.46) --
	(162.94, 71.46) --
	(162.73, 71.46) --
	(162.53, 71.46) --
	(162.32, 71.46) --
	(162.11, 71.46) --
	(161.90, 71.46) --
	(161.70, 71.46) --
	(161.49, 71.46) --
	(161.28, 71.46) --
	(161.07, 71.46) --
	(160.87, 71.46) --
	(160.66, 71.46) --
	(160.45, 71.46) --
	(160.25, 71.46) --
	(160.04, 71.46) --
	(159.83, 71.46) --
	(159.62, 71.46) --
	(159.42, 71.46) --
	(159.21, 71.46) --
	(159.00, 71.46) --
	(158.79, 71.46) --
	(158.59, 71.46) --
	(158.38, 71.46) --
	(158.17, 71.46) --
	(157.97, 71.46) --
	(157.76, 71.46) --
	(157.55, 71.46) --
	(157.34, 71.46) --
	(157.14, 71.46) --
	(156.93, 71.46) --
	(156.72, 71.46) --
	(156.51, 71.46) --
	(156.31, 71.46) --
	(156.10, 71.46) --
	(155.89, 71.46) --
	(155.68, 71.46) --
	(155.48, 71.46) --
	(155.27, 71.46) --
	(155.06, 71.46) --
	(154.86, 71.46) --
	(154.65, 71.46) --
	(154.44, 71.46) --
	(154.23, 71.46) --
	(154.03, 71.46) --
	(153.82, 71.46) --
	(153.61, 71.46) --
	(153.40, 71.46) --
	(153.20, 71.46) --
	(152.99, 71.46) --
	(152.78, 71.46) --
	(152.57, 71.46) --
	(152.37, 71.46) --
	(152.16, 71.46) --
	(151.95, 71.46) --
	(151.75, 71.46) --
	(151.54, 71.46) --
	(151.33, 71.46) --
	(151.12, 71.46) --
	(150.92, 71.46) --
	(150.71, 71.46) --
	(150.50, 71.46) --
	(150.29, 71.46) --
	(150.09, 71.46) --
	(149.88, 71.46) --
	(149.67, 71.46) --
	(149.46, 71.46) --
	(149.26, 71.46) --
	(149.05, 71.46) --
	(148.84, 71.46) --
	(148.64, 71.46) --
	(148.43, 71.46) --
	(148.22, 71.46) --
	(148.01, 71.46) --
	(147.81, 71.46) --
	(147.60, 71.46) --
	(147.39, 71.46) --
	(147.18, 71.46) --
	(146.98, 71.46) --
	(146.77, 71.46) --
	(146.56, 71.46) --
	(146.35, 71.46) --
	(146.15, 71.46) --
	(145.94, 71.46) --
	(145.73, 71.46) --
	(145.53, 71.46) --
	(145.32, 71.46) --
	(145.11, 71.46) --
	(144.90, 71.46) --
	(144.70, 71.46) --
	(144.49, 71.46) --
	(144.28, 71.46) --
	(144.07, 71.46) --
	(143.87, 71.46) --
	(143.66, 71.46) --
	(143.45, 71.46) --
	(143.24, 71.46) --
	(143.04, 71.46) --
	(142.83, 71.46) --
	(142.62, 71.46) --
	(142.42, 71.46) --
	(142.21, 71.46) --
	(142.00, 71.46) --
	(141.79, 71.46) --
	(141.59, 71.46) --
	(141.38, 71.46) --
	(141.17, 71.46) --
	(140.96, 71.46) --
	(140.76, 71.46) --
	(140.55, 71.46) --
	(140.34, 71.46) --
	(140.13, 71.46) --
	(139.93, 71.46) --
	(139.72, 71.46) --
	(139.51, 71.46) --
	(139.31, 71.46) --
	(139.10, 71.46) --
	(138.89, 71.46) --
	(138.68, 71.46) --
	(138.48, 71.46) --
	(138.27, 71.46) --
	(138.06, 71.46) --
	(137.85, 71.46) --
	(137.65, 71.46) --
	(137.44, 71.46) --
	(137.23, 71.46) --
	(137.02, 71.46) --
	(136.82, 71.46) --
	(136.61, 71.46) --
	(136.40, 71.46) --
	(136.20, 71.46) --
	(135.99, 71.46) --
	(135.78, 71.46) --
	(135.57, 71.46) --
	(135.37, 71.46) --
	(135.16, 71.46) --
	(134.95, 71.46) --
	(134.74, 71.46) --
	(134.54, 71.46) --
	(134.33, 71.46) --
	(134.12, 71.46) --
	(133.91, 71.46) --
	(133.71, 71.46) --
	(133.50, 71.46) --
	(133.29, 71.46) --
	(133.09, 71.46) --
	(132.88, 71.46) --
	(132.67, 71.46) --
	(132.46, 71.46) --
	(132.26, 71.46) --
	(132.05, 71.46) --
	(131.84, 71.46) --
	(131.63, 71.46) --
	(131.43, 71.46) --
	(131.22, 71.46) --
	(131.01, 71.46) --
	(130.81, 71.46) --
	(130.60, 71.46) --
	(130.39, 71.46) --
	(130.18, 71.46) --
	(129.98, 71.46) --
	(129.77, 71.46) --
	(129.56, 71.46) --
	(129.35, 71.46) --
	(129.15, 71.46) --
	(128.94, 71.46) --
	(128.73, 71.46) --
	(128.52, 71.46) --
	(128.32, 71.46) --
	(128.11, 71.46) --
	(127.90, 71.46) --
	(127.70, 71.46) --
	(127.49, 71.46) --
	(127.28, 71.46) --
	(127.07, 71.46) --
	(126.87, 71.46) --
	(126.66, 71.46) --
	(126.45, 71.46) --
	(126.24, 71.46) --
	(126.04, 71.46) --
	(125.83, 71.46) --
	(125.62, 71.46) --
	(125.41, 71.46) --
	(125.21, 71.46) --
	(125.00, 71.46) --
	(124.79, 71.46) --
	(124.59, 71.46) --
	(124.38, 71.46) --
	(124.17, 71.46) --
	(123.96, 71.46) --
	(123.76, 71.46) --
	(123.55, 71.46) --
	(123.34, 71.46) --
	(123.13, 71.46) --
	(122.93, 71.46) --
	(122.72, 71.46) --
	(122.51, 71.46) --
	(122.30, 71.46) --
	(122.10, 71.46) --
	(121.89, 71.46) --
	(121.68, 71.46) --
	(121.48, 71.46) --
	(121.27, 71.46) --
	(121.06, 71.46) --
	(120.85, 71.46) --
	(120.65, 71.46) --
	(120.44, 71.46) --
	(120.23, 71.46) --
	(120.02, 71.46) --
	(119.82, 71.46) --
	(119.61, 71.46) --
	(119.40, 71.46) --
	(119.19, 71.46) --
	(118.99, 71.46) --
	(118.78, 71.46) --
	(118.57, 71.46) --
	(118.37, 71.46) --
	(118.16, 71.46) --
	(117.95, 71.46) --
	(117.74, 71.46) --
	(117.54, 71.46) --
	(117.33, 71.46) --
	(117.12, 71.46) --
	(116.91, 71.46) --
	(116.71, 71.46) --
	(116.50, 71.46) --
	(116.29, 71.46) --
	(116.08, 71.46) --
	(115.88, 71.46) --
	(115.67, 71.46) --
	(115.46, 71.46) --
	(115.26, 71.46) --
	(115.05, 71.46) --
	(114.84, 71.46) --
	(114.63, 71.46) --
	(114.43, 71.46) --
	(114.22, 71.46) --
	(114.01, 71.46) --
	(113.80, 71.46) --
	(113.60, 71.46) --
	(113.39, 71.46) --
	(113.18, 71.46) --
	(112.97, 71.46) --
	(112.77, 71.46) --
	(112.56, 71.46) --
	(112.35, 71.46) --
	(112.15, 71.46) --
	(111.94, 71.46) --
	(111.73, 71.46) --
	(111.52, 71.46) --
	(111.32, 71.46) --
	(111.11, 71.46) --
	(110.90, 71.46) --
	(110.69, 71.46) --
	(110.49, 71.46) --
	(110.28, 71.46) --
	(110.07, 71.46) --
	(109.86, 71.46) --
	(109.66, 71.46) --
	(109.45, 71.46) --
	(109.24, 71.46) --
	(109.04, 71.46) --
	(108.83, 71.46) --
	(108.62, 71.46) --
	(108.41, 71.46) --
	(108.21, 71.46) --
	(108.00, 71.46) --
	(107.79, 71.46) --
	(107.58, 71.46) --
	(107.38, 71.46) --
	(107.17, 71.46) --
	(106.96, 71.46) --
	(106.76, 71.46) --
	(106.55, 71.46) --
	(106.34, 71.46) --
	(106.13, 71.46) --
	(105.93, 71.46) --
	(105.72, 71.46) --
	(105.51, 71.46) --
	(105.30, 71.46) --
	(105.10, 71.46) --
	(104.89, 71.46) --
	(104.68, 71.46) --
	(104.47, 71.46) --
	(104.27, 71.46) --
	(104.06, 71.46) --
	(103.85, 71.46) --
	(103.65, 71.46) --
	(103.44, 71.46) --
	(103.23, 71.46) --
	(103.02, 71.46) --
	(102.82, 71.46) --
	(102.61, 71.46) --
	(102.40, 71.46) --
	(102.19, 71.46) --
	(101.99, 71.46) --
	(101.78, 71.46) --
	(101.57, 71.46) --
	(101.36, 71.46) --
	(101.16, 71.46) --
	(100.95, 71.46) --
	(100.74, 71.46) --
	(100.54, 71.46) --
	(100.33, 71.46) --
	(100.12, 71.46) --
	( 99.91, 71.46) --
	( 99.71, 71.46) --
	( 99.50, 71.46) --
	( 99.29, 71.46) --
	( 99.08, 71.46) --
	( 98.88, 71.46) --
	( 98.67, 71.46) --
	( 98.46, 71.46) --
	( 98.25, 71.46) --
	( 98.05, 71.46) --
	( 97.84, 71.46) --
	( 97.63, 71.46) --
	( 97.43, 71.46) --
	( 97.22, 71.46) --
	( 97.01, 71.46) --
	( 96.80, 71.46) --
	( 96.60, 71.46) --
	( 96.39, 71.46) --
	( 96.18, 71.46) --
	( 95.97, 71.46) --
	( 95.77, 71.46) --
	( 95.56, 71.46) --
	( 95.35, 71.46) --
	( 95.14, 71.46) --
	( 94.94, 71.46) --
	( 94.73, 71.46) --
	( 94.52, 71.46) --
	( 94.32, 71.46) --
	( 94.11, 71.46) --
	( 93.90, 71.46) --
	( 93.69, 71.46) --
	( 93.49, 71.46) --
	( 93.28, 71.46) --
	( 93.07, 71.46) --
	( 92.86, 71.46) --
	( 92.66, 71.46) --
	( 92.45, 71.46) --
	( 92.24, 71.46) --
	( 92.03, 71.46) --
	( 91.83, 71.46) --
	( 91.62, 71.46) --
	( 91.41, 71.46) --
	( 91.21, 71.46) --
	( 91.00, 71.46) --
	( 90.79, 71.46) --
	( 90.58, 71.46) --
	( 90.38, 71.46) --
	( 90.17, 71.46) --
	( 89.96, 71.46) --
	( 89.75, 71.46) --
	( 89.55, 71.46) --
	( 89.34, 71.46) --
	( 89.13, 71.46) --
	( 88.92, 71.46) --
	( 88.72, 71.46) --
	( 88.51, 71.46) --
	( 88.30, 71.46) --
	( 88.10, 71.46) --
	( 87.89, 71.46) --
	( 87.68, 71.46) --
	( 87.47, 71.46) --
	( 87.27, 71.46) --
	( 87.06, 71.46) --
	( 86.85, 71.46) --
	( 86.64, 71.46) --
	( 86.44, 71.46) --
	( 86.23, 71.46) --
	( 86.02, 71.46) --
	( 85.81, 71.46) --
	( 85.61, 71.46) --
	( 85.40, 71.46) --
	( 85.19, 71.46) --
	( 84.99, 71.46) --
	( 84.78, 71.46) --
	( 84.57, 71.46) --
	( 84.36, 71.46) --
	( 84.16, 71.46) --
	( 83.95, 71.46) --
	( 83.74, 71.46) --
	( 83.53, 71.46) --
	( 83.33, 71.46) --
	( 83.12, 71.46) --
	( 82.91, 71.46) --
	( 82.70, 71.46) --
	( 82.50, 71.46) --
	( 82.29, 71.46) --
	( 82.08, 71.46) --
	( 81.88, 71.46) --
	( 81.67, 71.46) --
	( 81.46, 71.46) --
	( 81.25, 71.46) --
	( 81.05, 71.46) --
	( 80.84, 71.46) --
	( 80.63, 71.46) --
	( 80.42, 71.46) --
	( 80.22, 71.46) --
	( 80.01, 71.46) --
	( 79.80, 71.46) --
	( 79.60, 71.46) --
	( 79.39, 71.46) --
	( 79.18, 71.46) --
	( 78.97, 71.46) --
	( 78.77, 71.46) --
	( 78.56, 71.46) --
	( 78.35, 71.46) --
	( 78.14, 71.46) --
	( 77.94, 71.46) --
	( 77.73, 71.46) --
	( 77.52, 71.46) --
	( 77.31, 71.46) --
	( 77.11, 71.46) --
	( 76.90, 71.46) --
	( 76.69, 71.46) --
	( 76.49, 71.46) --
	( 76.28, 71.46) --
	( 76.07, 71.46) --
	( 75.86, 71.46) --
	( 75.66, 71.46) --
	( 75.45, 71.46) --
	( 75.24, 71.46) --
	( 75.03, 71.46) --
	( 74.83, 71.46) --
	( 74.62, 71.46) --
	( 74.41, 71.46) --
	( 74.20, 71.46) --
	( 74.00, 71.46) --
	( 73.79, 71.46) --
	( 73.58, 71.46) --
	( 73.38, 71.46) --
	( 73.17, 71.46) --
	( 72.96, 71.46) --
	( 72.75, 71.46) --
	( 72.55, 71.46) --
	( 72.34, 71.46) --
	( 72.13, 71.46) --
	( 71.92, 71.46) --
	( 71.72, 71.46) --
	( 71.51, 71.46) --
	( 71.30, 71.46) --
	( 71.09, 71.46) --
	( 70.89, 71.46) --
	( 70.68, 71.46) --
	( 70.47, 71.46) --
	( 70.27, 71.46) --
	( 70.06, 71.46) --
	( 69.85, 71.46) --
	( 69.64, 71.46) --
	( 69.44, 71.46) --
	( 69.23, 71.46) --
	( 69.02, 71.46) --
	( 68.81, 71.46) --
	( 68.61, 71.46) --
	( 68.40, 71.46) --
	( 68.19, 71.46) --
	( 67.98, 71.46) --
	( 67.78, 71.46) --
	( 67.57, 71.46) --
	( 67.36, 71.46) --
	( 67.16, 71.46) --
	( 66.95, 71.46) --
	( 66.74, 71.46) --
	( 66.53, 71.46) --
	( 66.33, 71.46) --
	( 66.12, 71.46) --
	( 65.91, 71.46) --
	( 65.70, 71.46) --
	( 65.50, 71.46) --
	( 65.29, 71.46) --
	( 65.08, 71.46) --
	( 64.87, 71.46) --
	( 64.67, 71.46) --
	( 64.46, 71.46) --
	( 64.25, 71.46) --
	( 64.05, 71.46) --
	( 63.84, 71.46) --
	cycle;
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (442.42, 75.96) --
	(442.42, 74.61) --
	(439.27, 71.46) --
	(439.10, 71.46) --
	(438.89, 71.46) --
	(438.69, 71.46) --
	(438.48, 71.46) --
	(438.27, 71.46) --
	(438.07, 71.46) --
	(437.92, 71.46) --
	(442.42, 75.96) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (438.66, 78.93) --
	(438.69, 78.82) --
	(438.82, 79.09) --
	(438.92, 79.19) --
	(439.10, 78.90) --
	(439.31, 78.37) --
	(439.51, 78.44) --
	(432.54, 71.46) --
	(432.47, 71.46) --
	(432.26, 71.46) --
	(432.05, 71.46) --
	(431.85, 71.46) --
	(431.64, 71.46) --
	(431.43, 71.46) --
	(431.22, 71.46) --
	(431.20, 71.46) --
	(438.66, 78.93) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (430.61, 77.61) --
	(430.81, 77.36) --
	(431.02, 77.35) --
	(431.22, 77.65) --
	(431.43, 78.02) --
	(431.64, 77.92) --
	(431.85, 78.28) --
	(432.05, 78.76) --
	(432.17, 79.17) --
	(435.00, 82.00) --
	(435.16, 81.14) --
	(435.37, 81.83) --
	(435.58, 81.65) --
	(435.74, 81.39) --
	(425.82, 71.46) --
	(425.63, 71.46) --
	(425.42, 71.46) --
	(425.21, 71.46) --
	(425.00, 71.46) --
	(424.80, 71.46) --
	(424.59, 71.46) --
	(424.47, 71.46) --
	(430.61, 77.61) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (437.80, 84.79) --
	(437.86, 83.92) --
	(437.90, 83.55) --
	(436.33, 81.98) --
	(436.41, 82.47) --
	(436.61, 82.75) --
	(436.82, 83.73) --
	(436.83, 83.82) --
	(437.80, 84.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (427.55, 81.27) --
	(427.67, 80.04) --
	(419.09, 71.46) --
	(418.99, 71.46) --
	(418.78, 71.46) --
	(418.58, 71.46) --
	(418.37, 71.46) --
	(418.16, 71.46) --
	(417.95, 71.46) --
	(417.75, 71.46) --
	(417.74, 71.46) --
	(427.55, 81.27) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (417.95, 78.40) --
	(418.16, 77.79) --
	(418.37, 78.02) --
	(418.58, 78.03) --
	(418.74, 77.84) --
	(412.36, 71.46) --
	(412.36, 71.46) --
	(412.15, 71.46) --
	(411.94, 71.46) --
	(411.73, 71.46) --
	(411.53, 71.46) --
	(411.32, 71.46) --
	(411.11, 71.46) --
	(411.02, 71.46) --
	(417.95, 78.40) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (422.73, 83.18) --
	(422.93, 82.56) --
	(423.08, 82.18) --
	(422.40, 81.50) --
	(422.52, 82.51) --
	(422.71, 83.16) --
	(422.73, 83.18) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (426.68, 87.12) --
	(426.87, 86.65) --
	(426.91, 86.02) --
	(426.11, 85.21) --
	(426.21, 86.66) --
	(426.68, 87.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (422.01, 81.11) --
	(422.10, 81.33) --
	(422.13, 81.24) --
	(422.01, 81.11) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (414.13, 81.30) --
	(414.22, 80.84) --
	(414.43, 80.72) --
	(414.64, 81.26) --
	(414.71, 81.88) --
	(416.31, 83.48) --
	(416.46, 82.29) --
	(405.64, 71.46) --
	(405.51, 71.46) --
	(405.31, 71.46) --
	(405.10, 71.46) --
	(404.89, 71.46) --
	(404.69, 71.46) --
	(404.48, 71.46) --
	(404.29, 71.46) --
	(414.13, 81.30) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (406.02, 79.92) --
	(406.14, 79.40) --
	(406.34, 78.91) --
	(406.55, 79.11) --
	(406.55, 79.11) --
	(398.91, 71.46) --
	(398.88, 71.46) --
	(398.67, 71.46) --
	(398.47, 71.46) --
	(398.26, 71.46) --
	(398.05, 71.46) --
	(397.84, 71.46) --
	(397.64, 71.46) --
	(397.56, 71.46) --
	(406.02, 79.92) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (397.27, 77.90) --
	(397.43, 77.91) --
	(397.64, 77.98) --
	(397.84, 77.92) --
	(398.05, 77.84) --
	(398.20, 77.48) --
	(392.18, 71.46) --
	(392.04, 71.46) --
	(391.83, 71.46) --
	(391.62, 71.46) --
	(391.42, 71.46) --
	(391.21, 71.46) --
	(391.00, 71.46) --
	(390.84, 71.46) --
	(397.27, 77.90) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (400.47, 81.10) --
	(400.54, 81.04) --
	(400.75, 80.79) --
	(400.79, 81.42) --
	(401.42, 82.04) --
	(401.58, 81.65) --
	(401.78, 81.71) --
	(401.99, 81.97) --
	(402.20, 81.89) --
	(402.40, 82.50) --
	(402.55, 81.83) --
	(399.63, 78.91) --
	(399.71, 79.28) --
	(399.92, 79.71) --
	(400.12, 80.13) --
	(400.27, 80.90) --
	(400.47, 81.10) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (405.21, 85.84) --
	(405.31, 84.59) --
	(404.33, 83.61) --
	(404.42, 85.05) --
	(405.21, 85.84) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (394.97, 82.32) --
	(395.07, 81.07) --
	(385.45, 71.46) --
	(385.40, 71.46) --
	(385.20, 71.46) --
	(384.99, 71.46) --
	(384.78, 71.46) --
	(384.57, 71.46) --
	(384.37, 71.46) --
	(384.16, 71.46) --
	(384.11, 71.46) --
	(394.97, 82.32) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (384.94, 79.03) --
	(384.99, 78.99) --
	(385.20, 78.37) --
	(385.40, 78.41) --
	(385.48, 78.21) --
	(378.73, 71.46) --
	(378.56, 71.46) --
	(378.35, 71.46) --
	(378.15, 71.46) --
	(377.94, 71.46) --
	(377.73, 71.46) --
	(377.53, 71.46) --
	(377.38, 71.46) --
	(384.94, 79.03) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (393.70, 86.43) --
	(393.70, 86.45) --
	(393.90, 87.34) --
	(394.11, 87.04) --
	(394.32, 87.15) --
	(394.33, 87.06) --
	(393.70, 86.43) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (390.10, 82.84) --
	(390.17, 83.74) --
	(390.32, 83.05) --
	(390.10, 82.84) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (376.63, 77.43) --
	(376.70, 77.29) --
	(376.90, 77.40) --
	(377.11, 77.61) --
	(377.32, 77.94) --
	(377.53, 77.94) --
	(377.73, 78.29) --
	(377.94, 78.54) --
	(378.00, 78.81) --
	(380.95, 81.76) --
	(381.05, 81.29) --
	(381.26, 81.86) --
	(381.46, 81.47) --
	(381.67, 81.55) --
	(381.76, 81.22) --
	(372.00, 71.46) --
	(371.93, 71.46) --
	(371.72, 71.46) --
	(371.51, 71.46) --
	(371.31, 71.46) --
	(371.10, 71.46) --
	(370.89, 71.46) --
	(370.68, 71.46) --
	(370.66, 71.46) --
	(376.63, 77.43) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (383.71, 84.52) --
	(383.75, 83.96) --
	(383.85, 83.31) --
	(382.20, 81.66) --
	(382.29, 82.24) --
	(382.50, 82.97) --
	(382.71, 83.18) --
	(382.73, 83.54) --
	(383.71, 84.52) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (373.48, 81.02) --
	(373.59, 79.81) --
	(373.59, 79.78) --
	(365.27, 71.46) --
	(365.09, 71.46) --
	(364.88, 71.46) --
	(364.67, 71.46) --
	(364.46, 71.46) --
	(364.26, 71.46) --
	(364.05, 71.46) --
	(363.93, 71.46) --
	(373.48, 81.02) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (363.92, 78.18) --
	(364.05, 77.79) --
	(364.26, 78.02) --
	(364.46, 78.03) --
	(364.67, 77.79) --
	(364.88, 77.91) --
	(365.00, 77.92) --
	(358.55, 71.46) --
	(358.45, 71.46) --
	(358.24, 71.46) --
	(358.04, 71.46) --
	(357.83, 71.46) --
	(357.62, 71.46) --
	(357.41, 71.46) --
	(357.21, 71.46) --
	(357.20, 71.46) --
	(363.92, 78.18) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (368.69, 82.95) --
	(368.82, 82.56) --
	(369.02, 82.02) --
	(369.05, 81.97) --
	(368.25, 81.16) --
	(368.40, 82.51) --
	(368.47, 82.73) --
	(368.69, 82.95) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (372.67, 86.93) --
	(372.76, 86.88) --
	(372.84, 85.75) --
	(372.01, 84.92) --
	(372.10, 86.36) --
	(372.67, 86.93) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (367.75, 80.66) --
	(367.78, 80.82) --
	(367.99, 81.33) --
	(368.09, 81.01) --
	(367.75, 80.66) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (360.10, 81.09) --
	(360.11, 81.06) --
	(360.32, 80.84) --
	(360.52, 81.26) --
	(360.56, 81.55) --
	(362.23, 83.22) --
	(362.39, 82.03) --
	(351.82, 71.46) --
	(351.82, 71.46) --
	(351.61, 71.46) --
	(351.40, 71.46) --
	(351.19, 71.46) --
	(350.99, 71.46) --
	(350.78, 71.46) --
	(350.57, 71.46) --
	(350.48, 71.46) --
	(360.10, 81.09) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (351.99, 79.71) --
	(352.02, 79.47) --
	(352.23, 78.90) --
	(352.44, 79.20) --
	(352.53, 78.90) --
	(345.09, 71.46) --
	(344.97, 71.46) --
	(344.77, 71.46) --
	(344.56, 71.46) --
	(344.35, 71.46) --
	(344.15, 71.46) --
	(343.94, 71.46) --
	(343.75, 71.46) --
	(351.99, 79.71) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (343.54, 77.98) --
	(343.73, 77.89) --
	(343.94, 77.87) --
	(344.15, 77.43) --
	(344.35, 77.47) --
	(344.38, 77.48) --
	(338.37, 71.46) --
	(338.34, 71.46) --
	(338.13, 71.46) --
	(337.93, 71.46) --
	(337.72, 71.46) --
	(337.51, 71.46) --
	(337.30, 71.46) --
	(337.10, 71.46) --
	(337.02, 71.46) --
	(343.54, 77.98) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (346.50, 80.94) --
	(346.63, 80.74) --
	(346.66, 81.10) --
	(347.41, 81.86) --
	(347.46, 81.73) --
	(347.67, 81.76) --
	(347.88, 81.86) --
	(348.08, 81.89) --
	(348.29, 82.52) --
	(348.50, 81.68) --
	(348.54, 81.63) --
	(345.45, 78.55) --
	(345.60, 79.14) --
	(345.80, 79.72) --
	(346.01, 79.96) --
	(346.11, 80.55) --
	(346.50, 80.94) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (351.17, 85.61) --
	(351.19, 85.29) --
	(351.30, 84.39) --
	(350.22, 83.31) --
	(350.32, 84.76) --
	(351.17, 85.61) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (349.95, 83.04) --
	(349.95, 83.08) --
	(349.96, 83.06) --
	(349.95, 83.04) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (340.87, 82.04) --
	(340.99, 80.81) --
	(331.64, 71.46) --
	(331.50, 71.46) --
	(331.29, 71.46) --
	(331.08, 71.46) --
	(330.88, 71.46) --
	(330.67, 71.46) --
	(330.46, 71.46) --
	(330.30, 71.46) --
	(340.87, 82.04) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (330.94, 78.83) --
	(331.08, 78.44) --
	(331.29, 78.42) --
	(331.47, 78.02) --
	(324.91, 71.46) --
	(324.86, 71.46) --
	(324.66, 71.46) --
	(324.45, 71.46) --
	(324.24, 71.46) --
	(324.03, 71.46) --
	(323.83, 71.46) --
	(323.62, 71.46) --
	(323.57, 71.46) --
	(330.94, 78.83) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (339.61, 86.16) --
	(339.79, 87.33) --
	(340.00, 86.95) --
	(340.21, 87.41) --
	(340.25, 86.80) --
	(339.61, 86.16) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (335.98, 82.53) --
	(336.06, 83.57) --
	(336.27, 83.09) --
	(336.32, 82.87) --
	(335.98, 82.53) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (322.77, 77.39) --
	(322.79, 77.40) --
	(323.00, 77.61) --
	(323.01, 77.63) --
	(323.31, 77.94) --
	(323.41, 77.94) --
	(323.55, 78.18) --
	(326.89, 81.51) --
	(326.94, 81.29) --
	(327.09, 81.71) --
	(327.18, 81.80) --
	(327.35, 81.47) --
	(327.56, 81.55) --
	(327.69, 80.97) --
	(318.19, 71.46) --
	(318.02, 71.46) --
	(317.81, 71.46) --
	(317.61, 71.46) --
	(317.40, 71.46) --
	(317.19, 71.46) --
	(316.99, 71.46) --
	(316.84, 71.46) --
	(322.77, 77.39) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (329.63, 84.25) --
	(329.63, 84.23) --
	(329.83, 83.10) --
	(328.04, 81.32) --
	(328.18, 81.97) --
	(328.39, 82.91) --
	(328.60, 82.90) --
	(328.62, 83.24) --
	(329.63, 84.25) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (319.39, 80.74) --
	(319.47, 79.81) --
	(319.53, 79.53) --
	(311.46, 71.46) --
	(311.39, 71.46) --
	(311.18, 71.46) --
	(310.97, 71.46) --
	(310.77, 71.46) --
	(310.56, 71.46) --
	(310.35, 71.46) --
	(310.14, 71.46) --
	(310.12, 71.46) --
	(319.39, 80.74) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (309.88, 77.96) --
	(309.94, 77.81) --
	(310.14, 78.01) --
	(310.35, 78.04) --
	(310.56, 77.86) --
	(310.77, 77.82) --
	(310.97, 77.93) --
	(311.18, 78.05) --
	(311.27, 78.00) --
	(304.73, 71.46) --
	(304.55, 71.46) --
	(304.34, 71.46) --
	(304.13, 71.46) --
	(303.92, 71.46) --
	(303.72, 71.46) --
	(303.51, 71.46) --
	(303.39, 71.46) --
	(309.88, 77.96) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (314.66, 82.73) --
	(314.71, 82.52) --
	(314.91, 82.10) --
	(315.03, 81.76) --
	(314.09, 80.81) --
	(314.29, 82.08) --
	(314.34, 82.42) --
	(314.66, 82.73) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (318.65, 86.73) --
	(318.74, 85.47) --
	(317.87, 84.60) --
	(317.97, 86.04) --
	(318.65, 86.73) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (313.62, 80.35) --
	(313.67, 80.51) --
	(313.88, 81.46) --
	(314.08, 80.81) --
	(313.62, 80.35) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (306.14, 80.94) --
	(306.20, 80.85) --
	(306.41, 81.16) --
	(306.42, 81.22) --
	(308.16, 82.97) --
	(308.28, 82.06) --
	(308.48, 81.93) --
	(298.01, 71.46) --
	(297.91, 71.46) --
	(297.70, 71.46) --
	(297.50, 71.46) --
	(297.29, 71.46) --
	(297.08, 71.46) --
	(296.87, 71.46) --
	(296.67, 71.46) --
	(296.66, 71.46) --
	(306.14, 80.94) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (297.96, 79.48) --
	(298.12, 78.83) --
	(298.33, 79.24) --
	(298.51, 78.70) --
	(291.28, 71.46) --
	(291.28, 71.46) --
	(291.07, 71.46) --
	(290.86, 71.46) --
	(290.65, 71.46) --
	(290.45, 71.46) --
	(290.24, 71.46) --
	(290.03, 71.46) --
	(289.94, 71.46) --
	(297.96, 79.48) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (289.68, 77.93) --
	(289.83, 77.87) --
	(290.03, 77.50) --
	(290.24, 77.48) --
	(290.45, 77.42) --
	(290.65, 77.68) --
	(290.86, 77.96) --
	(291.07, 78.07) --
	(291.28, 78.30) --
	(291.48, 79.01) --
	(291.69, 79.69) --
	(291.90, 79.87) --
	(291.96, 80.22) --
	(292.48, 80.74) --
	(292.52, 80.62) --
	(292.54, 80.79) --
	(293.52, 81.77) --
	(293.56, 81.71) --
	(293.76, 81.75) --
	(293.97, 81.87) --
	(294.16, 82.42) --
	(294.19, 82.44) --
	(294.39, 81.87) --
	(294.56, 81.47) --
	(284.55, 71.46) --
	(284.44, 71.46) --
	(284.23, 71.46) --
	(284.02, 71.46) --
	(283.81, 71.46) --
	(283.61, 71.46) --
	(283.40, 71.46) --
	(283.21, 71.46) --
	(289.68, 77.93) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (297.14, 85.39) --
	(297.24, 84.15) --
	(296.10, 83.01) --
	(296.23, 84.49) --
	(297.14, 85.39) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (295.80, 82.71) --
	(295.84, 83.05) --
	(295.92, 82.83) --
	(295.80, 82.71) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (286.79, 81.77) --
	(286.92, 80.94) --
	(286.97, 80.61) --
	(277.83, 71.46) --
	(277.80, 71.46) --
	(277.59, 71.46) --
	(277.39, 71.46) --
	(277.18, 71.46) --
	(276.97, 71.46) --
	(276.76, 71.46) --
	(276.56, 71.46) --
	(276.48, 71.46) --
	(286.79, 81.77) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (276.91, 78.62) --
	(276.97, 78.44) --
	(277.18, 78.42) --
	(277.39, 77.96) --
	(277.59, 78.12) --
	(277.69, 78.06) --
	(271.10, 71.46) --
	(270.96, 71.46) --
	(270.75, 71.46) --
	(270.54, 71.46) --
	(270.34, 71.46) --
	(270.13, 71.46) --
	(269.92, 71.46) --
	(269.76, 71.46) --
	(276.91, 78.62) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (285.69, 87.40) --
	(285.89, 86.78) --
	(286.09, 87.54) --
	(286.19, 86.55) --
	(285.52, 85.88) --
	(285.67, 87.38) --
	(285.69, 87.40) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (281.85, 82.21) --
	(281.95, 83.57) --
	(282.15, 83.09) --
	(282.26, 82.62) --
	(281.85, 82.21) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (273.14, 81.57) --
	(273.24, 81.51) --
	(273.45, 81.75) --
	(273.65, 80.83) --
	(273.86, 81.01) --
	(274.07, 81.97) --
	(274.22, 82.66) --
	(274.46, 82.90) --
	(274.48, 82.90) --
	(274.48, 82.92) --
	(275.56, 84.00) --
	(275.73, 83.02) --
	(275.80, 82.89) --
	(264.37, 71.46) --
	(264.32, 71.46) --
	(264.12, 71.46) --
	(263.91, 71.46) --
	(263.70, 71.46) --
	(263.50, 71.46) --
	(263.29, 71.46) --
	(263.08, 71.46) --
	(263.03, 71.46) --
	(273.14, 81.57) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (265.31, 80.48) --
	(265.36, 79.86) --
	(265.48, 79.30) --
	(257.65, 71.46) --
	(257.48, 71.46) --
	(257.28, 71.46) --
	(257.07, 71.46) --
	(256.86, 71.46) --
	(256.65, 71.46) --
	(256.45, 71.46) --
	(256.30, 71.46) --
	(265.31, 80.48) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (256.14, 78.03) --
	(256.24, 77.95) --
	(256.45, 77.89) --
	(256.65, 77.85) --
	(256.86, 77.92) --
	(257.07, 78.01) --
	(257.28, 77.98) --
	(257.35, 77.89) --
	(250.92, 71.46) --
	(250.85, 71.46) --
	(250.64, 71.46) --
	(250.43, 71.46) --
	(250.23, 71.46) --
	(250.02, 71.46) --
	(249.81, 71.46) --
	(249.60, 71.46) --
	(249.58, 71.46) --
	(256.14, 78.03) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (260.61, 82.50) --
	(260.80, 82.08) --
	(260.99, 81.54) --
	(259.40, 79.95) --
	(259.56, 80.36) --
	(259.76, 81.45) --
	(259.97, 80.84) --
	(260.18, 81.53) --
	(260.23, 82.12) --
	(260.61, 82.50) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (264.58, 86.47) --
	(264.66, 85.20) --
	(263.77, 84.31) --
	(263.85, 85.74) --
	(264.58, 86.47) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (261.42, 81.97) --
	(261.63, 82.28) --
	(261.72, 82.27) --
	(261.42, 81.97) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (261.18, 81.72) --
	(261.21, 81.77) --
	(261.39, 81.94) --
	(261.18, 81.72) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (254.11, 82.72) --
	(254.17, 82.28) --
	(254.37, 82.26) --
	(254.42, 81.69) --
	(244.19, 71.46) --
	(244.01, 71.46) --
	(243.80, 71.46) --
	(243.59, 71.46) --
	(243.38, 71.46) --
	(243.18, 71.46) --
	(242.97, 71.46) --
	(242.85, 71.46) --
	(254.11, 82.72) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (243.90, 79.24) --
	(244.01, 78.75) --
	(244.21, 79.33) --
	(244.42, 78.78) --
	(244.55, 78.54) --
	(237.47, 71.46) --
	(237.37, 71.46) --
	(237.16, 71.46) --
	(236.96, 71.46) --
	(236.75, 71.46) --
	(236.54, 71.46) --
	(236.34, 71.46) --
	(236.13, 71.46) --
	(236.12, 71.46) --
	(243.90, 79.24) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (235.75, 77.81) --
	(235.92, 77.50) --
	(236.13, 77.48) --
	(236.34, 77.42) --
	(236.54, 77.68) --
	(236.75, 77.96) --
	(236.96, 78.07) --
	(237.16, 78.30) --
	(237.37, 79.01) --
	(237.56, 79.63) --
	(239.72, 81.79) --
	(239.86, 81.87) --
	(239.89, 81.96) --
	(240.15, 82.22) --
	(240.27, 81.87) --
	(240.48, 81.38) --
	(240.69, 81.59) --
	(240.90, 81.81) --
	(240.94, 81.66) --
	(230.74, 71.46) --
	(230.74, 71.46) --
	(230.53, 71.46) --
	(230.32, 71.46) --
	(230.12, 71.46) --
	(229.91, 71.46) --
	(229.70, 71.46) --
	(229.49, 71.46) --
	(229.40, 71.46) --
	(235.75, 77.81) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (243.08, 85.14) --
	(243.16, 83.89) --
	(241.95, 82.67) --
	(242.14, 84.14) --
	(242.15, 84.21) --
	(243.08, 85.14) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (241.67, 82.39) --
	(241.73, 82.85) --
	(241.90, 82.62) --
	(241.67, 82.39) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (232.72, 81.51) --
	(232.81, 80.94) --
	(232.89, 80.34) --
	(224.01, 71.46) --
	(223.90, 71.46) --
	(223.69, 71.46) --
	(223.48, 71.46) --
	(223.27, 71.46) --
	(223.07, 71.46) --
	(222.86, 71.46) --
	(222.67, 71.46) --
	(232.72, 81.51) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (222.94, 78.46) --
	(223.07, 78.35) --
	(223.27, 78.32) --
	(223.48, 77.79) --
	(223.69, 78.05) --
	(223.80, 77.98) --
	(217.29, 71.46) --
	(217.26, 71.46) --
	(217.05, 71.46) --
	(216.85, 71.46) --
	(216.64, 71.46) --
	(216.43, 71.46) --
	(216.22, 71.46) --
	(216.02, 71.46) --
	(215.94, 71.46) --
	(222.94, 78.46) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (227.86, 83.38) --
	(228.04, 83.04) --
	(228.21, 82.39) --
	(227.72, 81.89) --
	(227.83, 83.35) --
	(227.86, 83.38) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (231.65, 87.17) --
	(231.77, 86.78) --
	(231.97, 87.49) --
	(231.98, 87.51) --
	(232.10, 86.27) --
	(231.37, 85.55) --
	(231.53, 87.05) --
	(231.65, 87.17) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (219.39, 81.63) --
	(219.54, 80.78) --
	(219.75, 81.06) --
	(219.96, 81.62) --
	(220.07, 82.32) --
	(221.54, 83.79) --
	(221.61, 83.40) --
	(221.78, 82.68) --
	(210.56, 71.46) --
	(210.42, 71.46) --
	(210.21, 71.46) --
	(210.00, 71.46) --
	(209.80, 71.46) --
	(209.59, 71.46) --
	(209.38, 71.46) --
	(209.21, 71.46) --
	(219.39, 81.63) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (211.23, 80.21) --
	(211.25, 80.04) --
	(211.46, 79.13) --
	(211.49, 79.12) --
	(203.83, 71.46) --
	(203.78, 71.46) --
	(203.58, 71.46) --
	(203.37, 71.46) --
	(203.16, 71.46) --
	(202.96, 71.46) --
	(202.75, 71.46) --
	(202.54, 71.46) --
	(202.49, 71.46) --
	(211.23, 80.21) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (202.22, 77.92) --
	(202.33, 77.86) --
	(202.54, 77.84) --
	(202.75, 77.94) --
	(202.96, 78.00) --
	(203.16, 77.94) --
	(203.37, 77.78) --
	(203.39, 77.74) --
	(197.11, 71.46) --
	(196.94, 71.46) --
	(196.74, 71.46) --
	(196.53, 71.46) --
	(196.32, 71.46) --
	(196.11, 71.46) --
	(195.91, 71.46) --
	(195.76, 71.46) --
	(202.22, 77.92) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (206.63, 82.34) --
	(206.69, 82.20) --
	(206.89, 81.55) --
	(207.10, 81.67) --
	(207.31, 82.07) --
	(207.52, 82.10) --
	(207.72, 82.33) --
	(207.77, 82.13) --
	(205.05, 79.41) --
	(205.24, 79.75) --
	(205.44, 80.23) --
	(205.65, 81.30) --
	(205.86, 80.97) --
	(206.07, 81.10) --
	(206.12, 81.82) --
	(206.63, 82.34) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (210.49, 86.19) --
	(210.58, 84.93) --
	(209.65, 84.01) --
	(209.74, 85.44) --
	(210.49, 86.19) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (200.18, 82.61) --
	(200.26, 82.59) --
	(200.35, 81.43) --
	(190.38, 71.46) --
	(190.31, 71.46) --
	(190.10, 71.46) --
	(189.89, 71.46) --
	(189.69, 71.46) --
	(189.48, 71.46) --
	(189.27, 71.46) --
	(189.06, 71.46) --
	(189.03, 71.46) --
	(200.18, 82.61) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (189.84, 79.00) --
	(189.89, 78.75) --
	(190.06, 79.22) --
	(190.12, 79.28) --
	(190.31, 78.78) --
	(190.52, 78.39) --
	(190.58, 78.39) --
	(183.65, 71.46) --
	(183.47, 71.46) --
	(183.26, 71.46) --
	(183.05, 71.46) --
	(182.84, 71.46) --
	(182.64, 71.46) --
	(182.43, 71.46) --
	(182.31, 71.46) --
	(189.84, 79.00) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (199.02, 86.83) --
	(199.22, 87.32) --
	(199.30, 87.11) --
	(199.02, 86.83) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (195.47, 83.28) --
	(195.49, 83.41) --
	(195.51, 83.32) --
	(195.47, 83.28) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (181.77, 77.65) --
	(181.81, 77.60) --
	(182.02, 77.46) --
	(182.22, 77.36) --
	(182.43, 77.66) --
	(182.64, 77.95) --
	(182.84, 78.01) --
	(183.05, 78.32) --
	(183.26, 78.86) --
	(183.38, 79.26) --
	(186.18, 82.06) --
	(186.37, 81.16) --
	(186.58, 81.83) --
	(186.78, 81.68) --
	(186.88, 81.42) --
	(176.93, 71.46) --
	(176.83, 71.46) --
	(176.62, 71.46) --
	(176.42, 71.46) --
	(176.21, 71.46) --
	(176.00, 71.46) --
	(175.80, 71.46) --
	(175.59, 71.46) --
	(175.58, 71.46) --
	(181.77, 77.65) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (188.98, 84.86) --
	(189.06, 83.70) --
	(189.08, 83.61) --
	(187.52, 82.05) --
	(187.61, 82.85) --
	(187.82, 82.58) --
	(187.99, 83.88) --
	(188.98, 84.86) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (178.71, 81.32) --
	(178.85, 80.12) --
	(170.20, 71.46) --
	(170.20, 71.46) --
	(169.99, 71.46) --
	(169.78, 71.46) --
	(169.58, 71.46) --
	(169.37, 71.46) --
	(169.16, 71.46) --
	(168.95, 71.46) --
	(168.85, 71.46) --
	(178.71, 81.32) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (169.03, 78.36) --
	(169.16, 78.34) --
	(169.37, 77.79) --
	(169.58, 78.02) --
	(169.78, 78.00) --
	(169.88, 77.87) --
	(163.47, 71.46) --
	(163.36, 71.46) --
	(163.15, 71.46) --
	(162.94, 71.46) --
	(162.73, 71.46) --
	(162.53, 71.46) --
	(162.32, 71.46) --
	(162.13, 71.46) --
	(169.03, 78.36) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (177.61, 86.95) --
	(177.66, 86.80) --
	(177.76, 87.10) --
	(177.90, 87.23) --
	(178.07, 86.06) --
	(177.29, 85.28) --
	(177.40, 86.74) --
	(177.61, 86.95) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (173.60, 81.59) --
	(173.72, 82.95) --
	(173.93, 83.15) --
	(174.14, 82.38) --
	(174.23, 82.22) --
	(173.60, 81.59) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (165.32, 81.38) --
	(165.43, 80.84) --
	(165.64, 80.97) --
	(165.84, 81.36) --
	(165.92, 81.98) --
	(167.49, 83.55) --
	(167.50, 83.47) --
	(167.68, 82.40) --
	(156.75, 71.46) --
	(156.72, 71.46) --
	(156.51, 71.46) --
	(156.31, 71.46) --
	(156.10, 71.46) --
	(155.89, 71.46) --
	(155.68, 71.46) --
	(155.48, 71.46) --
	(155.40, 71.46) --
	(165.32, 81.38) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (157.21, 80.00) --
	(157.34, 79.40) --
	(157.53, 78.97) --
	(150.02, 71.46) --
	(149.88, 71.46) --
	(149.67, 71.46) --
	(149.46, 71.46) --
	(149.26, 71.46) --
	(149.05, 71.46) --
	(148.84, 71.46) --
	(148.67, 71.46) --
	(157.21, 80.00) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (148.33, 77.85) --
	(148.43, 77.84) --
	(148.64, 77.94) --
	(148.84, 78.00) --
	(149.05, 77.94) --
	(149.26, 77.78) --
	(149.37, 77.54) --
	(143.29, 71.46) --
	(143.24, 71.46) --
	(143.04, 71.46) --
	(142.83, 71.46) --
	(142.62, 71.46) --
	(142.42, 71.46) --
	(142.21, 71.46) --
	(142.00, 71.46) --
	(141.95, 71.46) --
	(148.33, 77.85) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (151.63, 81.15) --
	(151.75, 80.97) --
	(151.95, 81.10) --
	(151.98, 81.50) --
	(152.60, 82.12) --
	(152.78, 81.55) --
	(152.99, 81.67) --
	(153.20, 82.07) --
	(153.40, 82.10) --
	(153.61, 82.33) --
	(153.71, 81.89) --
	(150.84, 79.01) --
	(150.92, 79.36) --
	(151.12, 79.75) --
	(151.33, 80.23) --
	(151.48, 81.00) --
	(151.63, 81.15) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (156.41, 85.93) --
	(156.51, 84.68) --
	(155.54, 83.71) --
	(155.63, 85.15) --
	(156.41, 85.93) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (146.16, 82.40) --
	(146.26, 81.15) --
	(136.57, 71.46) --
	(136.40, 71.46) --
	(136.20, 71.46) --
	(135.99, 71.46) --
	(135.78, 71.46) --
	(135.57, 71.46) --
	(135.37, 71.46) --
	(135.22, 71.46) --
	(146.16, 82.40) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (136.09, 79.06) --
	(136.20, 78.90) --
	(136.40, 78.37) --
	(136.61, 78.44) --
	(136.66, 78.28) --
	(129.84, 71.46) --
	(129.77, 71.46) --
	(129.56, 71.46) --
	(129.35, 71.46) --
	(129.15, 71.46) --
	(128.94, 71.46) --
	(128.73, 71.46) --
	(128.52, 71.46) --
	(128.49, 71.46) --
	(136.09, 79.06) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (145.46, 87.09) --
	(145.53, 87.22) --
	(145.53, 87.15) --
	(145.46, 87.09) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (144.89, 86.51) --
	(144.90, 86.82) --
	(145.11, 87.32) --
	(145.27, 86.90) --
	(144.89, 86.51) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (141.30, 82.92) --
	(141.38, 83.78) --
	(141.49, 83.11) --
	(141.30, 82.92) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (127.80, 77.49) --
	(127.90, 77.36) --
	(128.11, 77.35) --
	(128.32, 77.65) --
	(128.52, 78.02) --
	(128.73, 77.92) --
	(128.94, 78.28) --
	(129.15, 78.76) --
	(129.18, 78.88) --
	(132.13, 81.83) --
	(132.26, 81.14) --
	(132.46, 81.83) --
	(132.67, 81.65) --
	(132.88, 81.32) --
	(132.90, 81.25) --
	(123.11, 71.46) --
	(122.93, 71.46) --
	(122.72, 71.46) --
	(122.51, 71.46) --
	(122.30, 71.46) --
	(122.10, 71.46) --
	(121.89, 71.46) --
	(121.77, 71.46) --
	(127.80, 77.49) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (134.90, 84.60) --
	(134.95, 83.92) --
	(135.02, 83.37) --
	(133.38, 81.74) --
	(133.50, 82.47) --
	(133.71, 82.75) --
	(133.88, 83.58) --
	(134.90, 84.60) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (124.66, 81.09) --
	(124.78, 79.86) --
	(116.39, 71.46) --
	(116.29, 71.46) --
	(116.08, 71.46) --
	(115.88, 71.46) --
	(115.67, 71.46) --
	(115.46, 71.46) --
	(115.26, 71.46) --
	(115.05, 71.46) --
	(115.04, 71.46) --
	(124.66, 81.09) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (115.10, 78.25) --
	(115.26, 77.79) --
	(115.46, 78.02) --
	(115.67, 78.03) --
	(115.88, 77.79) --
	(116.08, 77.91) --
	(116.10, 77.91) --
	(109.66, 71.46) --
	(109.66, 71.46) --
	(109.45, 71.46) --
	(109.24, 71.46) --
	(109.04, 71.46) --
	(108.83, 71.46) --
	(108.62, 71.46) --
	(108.41, 71.46) --
	(108.31, 71.46) --
	(115.10, 78.25) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (119.87, 83.02) --
	(120.02, 82.56) --
	(120.23, 82.03) --
	(119.47, 81.27) --
	(119.61, 82.51) --
	(119.72, 82.87) --
	(119.87, 83.02) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (123.83, 86.98) --
	(123.96, 86.65) --
	(124.02, 85.83) --
	(123.19, 85.00) --
	(123.29, 86.44) --
	(123.83, 86.98) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (118.98, 80.78) --
	(118.99, 80.82) --
	(119.19, 81.33) --
	(119.28, 81.08) --
	(118.98, 80.78) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (111.26, 81.13) --
	(111.32, 80.84) --
	(111.52, 80.72) --
	(111.73, 81.26) --
	(111.78, 81.65) --
	(113.42, 83.30) --
	(113.58, 82.11) --
	(102.93, 71.46) --
	(102.82, 71.46) --
	(102.61, 71.46) --
	(102.40, 71.46) --
	(102.19, 71.46) --
	(101.99, 71.46) --
	(101.78, 71.46) --
	(101.59, 71.46) --
	(111.26, 81.13) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (103.15, 79.76) --
	(103.23, 79.40) --
	(103.44, 78.91) --
	(103.65, 79.11) --
	(103.70, 78.96) --
	( 96.21, 71.46) --
	( 96.18, 71.46) --
	( 95.97, 71.46) --
	( 95.77, 71.46) --
	( 95.56, 71.46) --
	( 95.35, 71.46) --
	( 95.14, 71.46) --
	( 94.94, 71.46) --
	( 94.86, 71.46) --
	(103.15, 79.76) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] ( 94.60, 77.93) --
	( 94.73, 77.98) --
	( 94.94, 77.92) --
	( 95.14, 77.84) --
	( 95.35, 77.33) --
	( 89.48, 71.46) --
	( 89.34, 71.46) --
	( 89.13, 71.46) --
	( 88.92, 71.46) --
	( 88.72, 71.46) --
	( 88.51, 71.46) --
	( 88.30, 71.46) --
	( 88.13, 71.46) --
	( 94.60, 77.93) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] ( 97.67, 81.00) --
	( 97.84, 80.79) --
	( 97.87, 81.20) --
	( 98.57, 81.90) --
	( 98.67, 81.65) --
	( 98.88, 81.71) --
	( 99.08, 81.97) --
	( 99.29, 81.89) --
	( 99.50, 82.50) --
	( 99.67, 81.66) --
	( 96.67, 78.65) --
	( 96.80, 79.28) --
	( 97.01, 79.71) --
	( 97.22, 80.13) --
	( 97.32, 80.65) --
	( 97.67, 81.00) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (102.32, 85.65) --
	(102.40, 84.57) --
	(102.43, 84.41) --
	(101.41, 83.39) --
	(101.50, 84.83) --
	(102.32, 85.65) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] ( 92.07, 82.13) --
	( 92.17, 80.89) --
	( 82.75, 71.46) --
	( 82.70, 71.46) --
	( 82.50, 71.46) --
	( 82.29, 71.46) --
	( 82.08, 71.46) --
	( 81.88, 71.46) --
	( 81.67, 71.46) --
	( 81.46, 71.46) --
	( 81.41, 71.46) --
	( 92.07, 82.13) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] ( 82.11, 78.90) --
	( 82.29, 78.37) --
	( 82.50, 78.41) --
	( 82.63, 78.06) --
	( 76.03, 71.46) --
	( 75.86, 71.46) --
	( 75.66, 71.46) --
	( 75.45, 71.46) --
	( 75.24, 71.46) --
	( 75.03, 71.46) --
	( 74.83, 71.46) --
	( 74.68, 71.46) --
	( 82.11, 78.90) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] ( 90.78, 86.22) --
	( 90.79, 86.45) --
	( 91.00, 87.34) --
	( 91.21, 87.04) --
	( 91.41, 87.15) --
	( 91.43, 86.87) --
	( 90.78, 86.22) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] ( 87.18, 82.62) --
	( 87.27, 83.74) --
	( 87.44, 82.88) --
	( 87.18, 82.62) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] ( 73.79, 77.30) --
	( 73.79, 77.29) --
	( 74.00, 77.40) --
	( 74.20, 77.61) --
	( 74.39, 77.90) --
	( 74.43, 77.94) --
	( 74.62, 77.94) --
	( 74.83, 78.29) --
	( 75.03, 78.54) --
	( 78.08, 81.59) --
	( 78.14, 81.29) --
	( 78.35, 81.86) --
	( 78.56, 81.47) --
	( 78.77, 81.55) --
	( 78.90, 81.06) --
	( 69.30, 71.46) --
	( 69.23, 71.46) --
	( 69.02, 71.46) --
	( 68.81, 71.46) --
	( 68.61, 71.46) --
	( 68.40, 71.46) --
	( 68.19, 71.46) --
	( 67.98, 71.46) --
	( 67.95, 71.46) --
	( 73.79, 77.30) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] ( 80.82, 84.33) --
	( 80.84, 83.96) --
	( 80.97, 83.13) --
	( 79.25, 81.41) --
	( 79.39, 82.24) --
	( 79.60, 82.97) --
	( 79.80, 83.18) --
	( 79.81, 83.32) --
	( 80.82, 84.33) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] ( 70.59, 80.83) --
	( 70.68, 79.81) --
	( 70.72, 79.61) --
	( 63.84, 72.73) --
	( 63.84, 74.07) --
	( 70.59, 80.83) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] ( 65.83, 82.80) --
	( 65.91, 82.56) --
	( 66.12, 82.02) --
	( 66.21, 81.83) --
	( 65.32, 80.93) --
	( 65.49, 82.45) --
	( 65.83, 82.80) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] ( 69.86, 86.82) --
	( 69.94, 85.56) --
	( 69.09, 84.70) --
	( 69.18, 86.14) --
	( 69.86, 86.82) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] ( 64.79, 80.41) --
	( 64.87, 80.82) --
	( 65.08, 81.33) --
	( 65.24, 80.86) --
	( 64.79, 80.41) --
	cycle;

\path[] ( 63.84, 78.01) --
	( 64.05, 78.32) --
	( 64.25, 78.86) --
	( 64.46, 79.56) --
	( 64.67, 79.82) --
	( 64.87, 80.82) --
	( 65.08, 81.33) --
	( 65.29, 80.70) --
	( 65.50, 82.51) --
	( 65.70, 83.19) --
	( 65.91, 82.56) --
	( 66.12, 82.02) --
	( 66.33, 81.58) --
	( 66.53, 81.78) --
	( 66.74, 81.94) --
	( 66.95, 82.35) --
	( 67.16, 82.15) --
	( 67.36, 81.16) --
	( 67.57, 81.83) --
	( 67.78, 81.68) --
	( 67.98, 81.12) --
	( 68.19, 80.66) --
	( 68.40, 81.15) --
	( 68.61, 82.47) --
	( 68.81, 82.75) --
	( 69.02, 83.73) --
	( 69.23, 86.87) --
	( 69.44, 87.25) --
	( 69.64, 86.99) --
	( 69.85, 86.88) --
	( 70.06, 83.92) --
	( 70.27, 82.28) --
	( 70.47, 82.26) --
	( 70.68, 79.81) --
	( 70.89, 78.82) --
	( 71.09, 79.23) --
	( 71.30, 78.90) --
	( 71.51, 78.37) --
	( 71.72, 78.44) --
	( 71.92, 77.80) --
	( 72.13, 78.12) --
	( 72.34, 77.95) --
	( 72.55, 77.89) --
	( 72.75, 77.85) --
	( 72.96, 77.92) --
	( 73.17, 78.01) --
	( 73.38, 77.98) --
	( 73.58, 77.72) --
	( 73.79, 77.29) --
	( 74.00, 77.40) --
	( 74.20, 77.61) --
	( 74.41, 77.94) --
	( 74.62, 77.94) --
	( 74.83, 78.29) --
	( 75.03, 78.54) --
	( 75.24, 79.41) --
	( 75.45, 79.80) --
	( 75.66, 80.36) --
	( 75.86, 81.45) --
	( 76.07, 80.84) --
	( 76.28, 81.53) --
	( 76.49, 83.78) --
	( 76.69, 82.55) --
	( 76.90, 82.08) --
	( 77.11, 81.50) --
	( 77.31, 81.77) --
	( 77.52, 81.96) --
	( 77.73, 82.28) --
	( 77.94, 82.26) --
	( 78.14, 81.29) --
	( 78.35, 81.86) --
	( 78.56, 81.47) --
	( 78.77, 81.55) --
	( 78.97, 80.77) --
	( 79.18, 81.01) --
	( 79.39, 82.24) --
	( 79.60, 82.97) --
	( 79.80, 83.18) --
	( 80.01, 86.82) --
	( 80.22, 87.32) --
	( 80.42, 86.78) --
	( 80.63, 87.22) --
	( 80.84, 83.96) --
	( 81.05, 82.65) --
	( 81.25, 82.59) --
	( 81.46, 79.86) --
	( 81.67, 78.93) --
	( 81.88, 79.16) --
	( 82.08, 78.99) --
	( 82.29, 78.37) --
	( 82.50, 78.41) --
	( 82.70, 77.84) --
	( 82.91, 78.16) --
	( 83.12, 77.98) --
	( 83.33, 77.86) --
	( 83.53, 77.84) --
	( 83.74, 77.94) --
	( 83.95, 78.00) --
	( 84.16, 77.94) --
	( 84.36, 77.78) --
	( 84.57, 77.32) --
	( 84.78, 77.41) --
	( 84.99, 77.60) --
	( 85.19, 77.84) --
	( 85.40, 77.95) --
	( 85.61, 78.33) --
	( 85.81, 78.38) --
	( 86.02, 79.36) --
	( 86.23, 79.75) --
	( 86.44, 80.23) --
	( 86.64, 81.30) --
	( 86.85, 80.97) --
	( 87.06, 81.10) --
	( 87.27, 83.74) --
	( 87.47, 82.74) --
	( 87.68, 82.20) --
	( 87.89, 81.55) --
	( 88.10, 81.67) --
	( 88.30, 82.07) --
	( 88.51, 82.10) --
	( 88.72, 82.33) --
	( 88.92, 81.43) --
	( 89.13, 81.64) --
	( 89.34, 81.51) --
	( 89.55, 81.75) --
	( 89.75, 80.83) --
	( 89.96, 81.01) --
	( 90.17, 81.97) --
	( 90.38, 82.91) --
	( 90.58, 82.90) --
	( 90.79, 86.45) --
	( 91.00, 87.34) --
	( 91.21, 87.04) --
	( 91.41, 87.15) --
	( 91.62, 84.23) --
	( 91.83, 83.02) --
	( 92.03, 82.64) --
	( 92.24, 80.04) --
	( 92.45, 79.13) --
	( 92.66, 79.09) --
	( 92.86, 78.99) --
	( 93.07, 78.44) --
	( 93.28, 78.42) --
	( 93.49, 77.96) --
	( 93.69, 78.12) --
	( 93.90, 77.98) --
	( 94.11, 77.85) --
	( 94.32, 77.89) --
	( 94.52, 77.91) --
	( 94.73, 77.98) --
	( 94.94, 77.92) --
	( 95.14, 77.84) --
	( 95.35, 77.33) --
	( 95.56, 77.45) --
	( 95.77, 77.58) --
	( 95.97, 77.75) --
	( 96.18, 77.98) --
	( 96.39, 78.24) --
	( 96.60, 78.32) --
	( 96.80, 79.28) --
	( 97.01, 79.71) --
	( 97.22, 80.13) --
	( 97.43, 81.22) --
	( 97.63, 81.04) --
	( 97.84, 80.79) --
	( 98.05, 83.57) --
	( 98.25, 83.09) --
	( 98.46, 82.16) --
	( 98.67, 81.65) --
	( 98.88, 81.71) --
	( 99.08, 81.97) --
	( 99.29, 81.89) --
	( 99.50, 82.50) --
	( 99.71, 81.51) --
	( 99.91, 81.58) --
	(100.12, 81.50) --
	(100.33, 81.92) --
	(100.54, 80.78) --
	(100.74, 81.06) --
	(100.95, 81.62) --
	(101.16, 82.90) --
	(101.36, 82.75) --
	(101.57, 85.98) --
	(101.78, 87.33) --
	(101.99, 86.95) --
	(102.19, 87.41) --
	(102.40, 84.57) --
	(102.61, 83.40) --
	(102.82, 82.48) --
	(103.02, 80.35) --
	(103.23, 79.40) --
	(103.44, 78.91) --
	(103.65, 79.11) --
	(103.85, 78.53) --
	(104.06, 78.35) --
	(104.27, 78.32) --
	(104.47, 77.79) --
	(104.68, 78.05) --
	(104.89, 77.92) --
	(105.10, 77.80) --
	(105.30, 77.90) --
	(105.51, 77.99) --
	(105.72, 77.89) --
	(105.93, 77.87) --
	(106.13, 77.43) --
	(106.34, 77.47) --
	(106.55, 77.52) --
	(106.76, 77.66) --
	(106.96, 78.02) --
	(107.17, 78.14) --
	(107.38, 78.30) --
	(107.58, 79.14) --
	(107.79, 79.72) --
	(108.00, 79.96) --
	(108.21, 81.19) --
	(108.41, 81.04) --
	(108.62, 80.74) --
	(108.83, 83.42) --
	(109.04, 83.04) --
	(109.24, 82.26) --
	(109.45, 81.73) --
	(109.66, 81.76) --
	(109.86, 81.86) --
	(110.07, 81.89) --
	(110.28, 82.52) --
	(110.49, 81.68) --
	(110.69, 81.43) --
	(110.90, 81.61) --
	(111.11, 81.88) --
	(111.32, 80.84) --
	(111.52, 80.72) --
	(111.73, 81.26) --
	(111.94, 83.05) --
	(112.15, 82.46) --
	(112.35, 84.69) --
	(112.56, 87.46) --
	(112.77, 86.80) --
	(112.97, 87.41) --
	(113.18, 86.02) --
	(113.39, 83.56) --
	(113.60, 82.01) --
	(113.80, 81.45) --
	(114.01, 79.66) --
	(114.22, 78.83) --
	(114.43, 79.24) --
	(114.63, 78.63) --
	(114.84, 78.36) --
	(115.05, 78.40) --
	(115.26, 77.79) --
	(115.46, 78.02) --
	(115.67, 78.03) --
	(115.88, 77.79) --
	(116.08, 77.91) --
	(116.29, 77.93) --
	(116.50, 77.98) --
	(116.71, 77.90) --
	(116.91, 77.60) --
	(117.12, 77.46) --
	(117.33, 77.36) --
	(117.54, 77.66) --
	(117.74, 77.95) --
	(117.95, 78.01) --
	(118.16, 78.32) --
	(118.37, 78.86) --
	(118.57, 79.56) --
	(118.78, 79.82) --
	(118.99, 80.82) --
	(119.19, 81.33) --
	(119.40, 80.70) --
	(119.61, 82.51) --
	(119.82, 83.19) --
	(120.02, 82.56) --
	(120.23, 82.02) --
	(120.44, 81.58) --
	(120.65, 81.78) --
	(120.85, 81.94) --
	(121.06, 82.35) --
	(121.27, 82.15) --
	(121.48, 81.16) --
	(121.68, 81.83) --
	(121.89, 81.68) --
	(122.10, 81.12) --
	(122.30, 80.85) --
	(122.51, 81.16) --
	(122.72, 82.85) --
	(122.93, 82.58) --
	(123.13, 84.14) --
	(123.34, 87.22) --
	(123.55, 86.93) --
	(123.76, 87.15) --
	(123.96, 86.65) --
	(124.17, 83.70) --
	(124.38, 82.06) --
	(124.59, 81.93) --
	(124.79, 79.70) --
	(125.00, 78.75) --
	(125.21, 79.33) --
	(125.41, 78.78) --
	(125.62, 78.39) --
	(125.83, 78.39) --
	(126.04, 77.81) --
	(126.24, 78.01) --
	(126.45, 78.04) --
	(126.66, 77.86) --
	(126.87, 77.82) --
	(127.07, 77.93) --
	(127.28, 78.05) --
	(127.49, 77.95) --
	(127.70, 77.62) --
	(127.90, 77.36) --
	(128.11, 77.35) --
	(128.32, 77.65) --
	(128.52, 78.02) --
	(128.73, 77.92) --
	(128.94, 78.28) --
	(129.15, 78.76) --
	(129.35, 79.46) --
	(129.56, 79.82) --
	(129.77, 80.51) --
	(129.98, 81.46) --
	(130.18, 80.80) --
	(130.39, 82.08) --
	(130.60, 83.41) --
	(130.81, 82.52) --
	(131.01, 82.10) --
	(131.22, 81.53) --
	(131.43, 81.74) --
	(131.63, 81.96) --
	(131.84, 82.31) --
	(132.05, 82.26) --
	(132.26, 81.14) --
	(132.46, 81.83) --
	(132.67, 81.65) --
	(132.88, 81.32) --
	(133.09, 80.79) --
	(133.29, 81.15) --
	(133.50, 82.47) --
	(133.71, 82.75) --
	(133.91, 83.73) --
	(134.12, 86.87) --
	(134.33, 87.25) --
	(134.54, 86.99) --
	(134.74, 86.88) --
	(134.95, 83.92) --
	(135.16, 82.28) --
	(135.37, 82.26) --
	(135.57, 79.81) --
	(135.78, 78.82) --
	(135.99, 79.23) --
	(136.20, 78.90) --
	(136.40, 78.37) --
	(136.61, 78.44) --
	(136.82, 77.80) --
	(137.02, 78.12) --
	(137.23, 77.95) --
	(137.44, 77.89) --
	(137.65, 77.85) --
	(137.85, 77.92) --
	(138.06, 78.01) --
	(138.27, 77.98) --
	(138.48, 77.72) --
	(138.68, 77.29) --
	(138.89, 77.40) --
	(139.10, 77.61) --
	(139.31, 77.94) --
	(139.51, 77.94) --
	(139.72, 78.29) --
	(139.93, 78.54) --
	(140.13, 79.41) --
	(140.34, 79.80) --
	(140.55, 80.36) --
	(140.76, 81.45) --
	(140.96, 80.84) --
	(141.17, 81.53) --
	(141.38, 83.78) --
	(141.59, 82.55) --
	(141.79, 82.08) --
	(142.00, 81.50) --
	(142.21, 81.77) --
	(142.42, 81.96) --
	(142.62, 82.28) --
	(142.83, 82.26) --
	(143.04, 81.29) --
	(143.24, 81.86) --
	(143.45, 81.47) --
	(143.66, 81.55) --
	(143.87, 80.77) --
	(144.07, 81.01) --
	(144.28, 82.24) --
	(144.49, 82.97) --
	(144.70, 83.18) --
	(144.90, 86.82) --
	(145.11, 87.32) --
	(145.32, 86.78) --
	(145.53, 87.22) --
	(145.73, 83.96) --
	(145.94, 82.65) --
	(146.15, 82.59) --
	(146.35, 79.86) --
	(146.56, 78.93) --
	(146.77, 79.16) --
	(146.98, 78.99) --
	(147.18, 78.37) --
	(147.39, 78.41) --
	(147.60, 77.84) --
	(147.81, 78.16) --
	(148.01, 77.98) --
	(148.22, 77.86) --
	(148.43, 77.84) --
	(148.64, 77.94) --
	(148.84, 78.00) --
	(149.05, 77.94) --
	(149.26, 77.78) --
	(149.46, 77.32) --
	(149.67, 77.41) --
	(149.88, 77.60) --
	(150.09, 77.84) --
	(150.29, 77.95) --
	(150.50, 78.33) --
	(150.71, 78.38) --
	(150.92, 79.36) --
	(151.12, 79.75) --
	(151.33, 80.23) --
	(151.54, 81.30) --
	(151.75, 80.97) --
	(151.95, 81.10) --
	(152.16, 83.74) --
	(152.37, 82.74) --
	(152.57, 82.20) --
	(152.78, 81.55) --
	(152.99, 81.67) --
	(153.20, 82.07) --
	(153.40, 82.10) --
	(153.61, 82.33) --
	(153.82, 81.43) --
	(154.03, 81.64) --
	(154.23, 81.51) --
	(154.44, 81.75) --
	(154.65, 80.83) --
	(154.86, 80.89) --
	(155.06, 81.62) --
	(155.27, 82.90) --
	(155.48, 82.75) --
	(155.68, 85.98) --
	(155.89, 87.33) --
	(156.10, 86.95) --
	(156.31, 87.41) --
	(156.51, 84.57) --
	(156.72, 83.40) --
	(156.93, 82.48) --
	(157.14, 80.35) --
	(157.34, 79.40) --
	(157.55, 78.91) --
	(157.76, 79.11) --
	(157.97, 78.53) --
	(158.17, 78.35) --
	(158.38, 78.32) --
	(158.59, 77.79) --
	(158.79, 78.05) --
	(159.00, 77.92) --
	(159.21, 77.80) --
	(159.42, 77.90) --
	(159.62, 77.99) --
	(159.83, 77.89) --
	(160.04, 77.87) --
	(160.25, 77.43) --
	(160.45, 77.47) --
	(160.66, 77.52) --
	(160.87, 77.66) --
	(161.07, 78.02) --
	(161.28, 78.14) --
	(161.49, 78.30) --
	(161.70, 79.14) --
	(161.90, 79.72) --
	(162.11, 79.96) --
	(162.32, 81.19) --
	(162.53, 81.04) --
	(162.73, 80.74) --
	(162.94, 83.42) --
	(163.15, 83.04) --
	(163.36, 82.26) --
	(163.56, 81.73) --
	(163.77, 81.76) --
	(163.98, 81.86) --
	(164.18, 81.89) --
	(164.39, 82.52) --
	(164.60, 81.68) --
	(164.81, 81.43) --
	(165.01, 81.61) --
	(165.22, 81.88) --
	(165.43, 80.84) --
	(165.64, 80.97) --
	(165.84, 81.36) --
	(166.05, 83.08) --
	(166.26, 82.48) --
	(166.47, 85.40) --
	(166.67, 87.43) --
	(166.88, 86.78) --
	(167.09, 87.54) --
	(167.29, 85.29) --
	(167.50, 83.47) --
	(167.71, 82.23) --
	(167.92, 80.94) --
	(168.12, 79.47) --
	(168.33, 78.90) --
	(168.54, 79.20) --
	(168.75, 78.55) --
	(168.95, 78.38) --
	(169.16, 78.34) --
	(169.37, 77.79) --
	(169.58, 78.02) --
	(169.78, 78.00) --
	(169.99, 77.73) --
	(170.20, 77.93) --
	(170.40, 77.96) --
	(170.61, 77.95) --
	(170.82, 77.87) --
	(171.03, 77.50) --
	(171.23, 77.48) --
	(171.44, 77.42) --
	(171.65, 77.68) --
	(171.86, 77.96) --
	(172.06, 78.07) --
	(172.27, 78.30) --
	(172.48, 79.01) --
	(172.69, 79.69) --
	(172.89, 79.87) --
	(173.10, 80.98) --
	(173.31, 81.25) --
	(173.51, 80.62) --
	(173.72, 82.95) --
	(173.93, 83.15) --
	(174.14, 82.38) --
	(174.34, 82.00) --
	(174.55, 81.71) --
	(174.76, 81.75) --
	(174.97, 81.87) --
	(175.17, 82.47) --
	(175.38, 81.87) --
	(175.59, 81.38) --
	(175.80, 81.59) --
	(176.00, 81.81) --
	(176.21, 81.06) --
	(176.42, 80.84) --
	(176.62, 81.26) --
	(176.83, 83.05) --
	(177.04, 82.46) --
	(177.25, 84.69) --
	(177.45, 87.46) --
	(177.66, 86.80) --
	(177.87, 87.41) --
	(178.08, 86.02) --
	(178.28, 83.56) --
	(178.49, 82.01) --
	(178.70, 81.45) --
	(178.91, 79.66) --
	(179.11, 78.83) --
	(179.32, 79.24) --
	(179.53, 78.63) --
	(179.73, 78.36) --
	(179.94, 78.40) --
	(180.15, 77.79) --
	(180.36, 78.02) --
	(180.56, 78.03) --
	(180.77, 77.79) --
	(180.98, 77.91) --
	(181.19, 77.93) --
	(181.39, 77.98) --
	(181.60, 77.90) --
	(181.81, 77.60) --
	(182.02, 77.46) --
	(182.22, 77.36) --
	(182.43, 77.66) --
	(182.64, 77.95) --
	(182.84, 78.01) --
	(183.05, 78.32) --
	(183.26, 78.86) --
	(183.47, 79.56) --
	(183.67, 79.82) --
	(183.88, 80.82) --
	(184.09, 81.33) --
	(184.30, 80.70) --
	(184.50, 82.51) --
	(184.71, 83.19) --
	(184.92, 82.56) --
	(185.13, 82.02) --
	(185.33, 81.58) --
	(185.54, 81.78) --
	(185.75, 81.94) --
	(185.95, 82.35) --
	(186.16, 82.15) --
	(186.37, 81.16) --
	(186.58, 81.83) --
	(186.78, 81.68) --
	(186.99, 81.12) --
	(187.20, 80.85) --
	(187.41, 81.16) --
	(187.61, 82.85) --
	(187.82, 82.58) --
	(188.03, 84.14) --
	(188.23, 87.22) --
	(188.44, 86.93) --
	(188.65, 87.15) --
	(188.86, 86.65) --
	(189.06, 83.70) --
	(189.27, 82.06) --
	(189.48, 81.93) --
	(189.69, 79.70) --
	(189.89, 78.75) --
	(190.10, 79.33) --
	(190.31, 78.78) --
	(190.52, 78.39) --
	(190.72, 78.39) --
	(190.93, 77.81) --
	(191.14, 78.01) --
	(191.34, 78.04) --
	(191.55, 77.86) --
	(191.76, 77.82) --
	(191.97, 77.93) --
	(192.17, 78.05) --
	(192.38, 77.95) --
	(192.59, 77.62) --
	(192.80, 77.36) --
	(193.00, 77.35) --
	(193.21, 77.65) --
	(193.42, 78.02) --
	(193.63, 77.92) --
	(193.83, 78.28) --
	(194.04, 78.76) --
	(194.25, 79.46) --
	(194.45, 79.82) --
	(194.66, 80.51) --
	(194.87, 81.46) --
	(195.08, 80.80) --
	(195.28, 82.08) --
	(195.49, 83.41) --
	(195.70, 82.52) --
	(195.91, 82.10) --
	(196.11, 81.53) --
	(196.32, 81.74) --
	(196.53, 81.96) --
	(196.74, 82.31) --
	(196.94, 82.26) --
	(197.15, 81.14) --
	(197.36, 81.83) --
	(197.56, 81.65) --
	(197.77, 81.32) --
	(197.98, 80.61) --
	(198.19, 81.01) --
	(198.39, 82.24) --
	(198.60, 82.97) --
	(198.81, 83.18) --
	(199.02, 86.82) --
	(199.22, 87.32) --
	(199.43, 86.78) --
	(199.64, 87.22) --
	(199.85, 83.96) --
	(200.05, 82.65) --
	(200.26, 82.59) --
	(200.47, 79.86) --
	(200.67, 78.93) --
	(200.88, 79.16) --
	(201.09, 78.99) --
	(201.30, 78.37) --
	(201.50, 78.41) --
	(201.71, 77.84) --
	(201.92, 78.16) --
	(202.13, 77.98) --
	(202.33, 77.86) --
	(202.54, 77.84) --
	(202.75, 77.94) --
	(202.96, 78.00) --
	(203.16, 77.94) --
	(203.37, 77.78) --
	(203.58, 77.32) --
	(203.78, 77.41) --
	(203.99, 77.60) --
	(204.20, 77.84) --
	(204.41, 77.95) --
	(204.61, 78.33) --
	(204.82, 78.38) --
	(205.03, 79.36) --
	(205.24, 79.75) --
	(205.44, 80.23) --
	(205.65, 81.30) --
	(205.86, 80.97) --
	(206.07, 81.10) --
	(206.27, 83.74) --
	(206.48, 82.74) --
	(206.69, 82.20) --
	(206.89, 81.55) --
	(207.10, 81.67) --
	(207.31, 82.07) --
	(207.52, 82.10) --
	(207.72, 82.33) --
	(207.93, 81.43) --
	(208.14, 81.64) --
	(208.35, 81.51) --
	(208.55, 81.75) --
	(208.76, 80.83) --
	(208.97, 81.01) --
	(209.18, 81.97) --
	(209.38, 82.91) --
	(209.59, 82.90) --
	(209.80, 86.45) --
	(210.00, 87.34) --
	(210.21, 87.04) --
	(210.42, 87.15) --
	(210.63, 84.23) --
	(210.83, 83.02) --
	(211.04, 82.64) --
	(211.25, 80.04) --
	(211.46, 79.13) --
	(211.66, 79.09) --
	(211.87, 78.99) --
	(212.08, 78.44) --
	(212.28, 78.42) --
	(212.49, 77.96) --
	(212.70, 78.12) --
	(212.91, 77.98) --
	(213.11, 77.85) --
	(213.32, 77.89) --
	(213.53, 77.91) --
	(213.74, 77.98) --
	(213.94, 77.92) --
	(214.15, 77.84) --
	(214.36, 77.33) --
	(214.57, 77.45) --
	(214.77, 77.58) --
	(214.98, 77.75) --
	(215.19, 77.98) --
	(215.39, 78.24) --
	(215.60, 78.32) --
	(215.81, 79.28) --
	(216.02, 79.71) --
	(216.22, 80.13) --
	(216.43, 81.22) --
	(216.64, 81.04) --
	(216.85, 80.79) --
	(217.05, 83.57) --
	(217.26, 83.09) --
	(217.47, 82.16) --
	(217.68, 81.65) --
	(217.88, 81.71) --
	(218.09, 81.97) --
	(218.30, 81.89) --
	(218.50, 82.50) --
	(218.71, 81.51) --
	(218.92, 81.58) --
	(219.13, 81.50) --
	(219.33, 81.92) --
	(219.54, 80.78) --
	(219.75, 81.06) --
	(219.96, 81.62) --
	(220.16, 82.90) --
	(220.37, 82.75) --
	(220.58, 85.98) --
	(220.79, 87.33) --
	(220.99, 86.95) --
	(221.20, 87.41) --
	(221.41, 84.57) --
	(221.61, 83.40) --
	(221.82, 82.48) --
	(222.03, 80.35) --
	(222.24, 79.40) --
	(222.44, 78.91) --
	(222.65, 79.11) --
	(222.86, 78.53) --
	(223.07, 78.35) --
	(223.27, 78.32) --
	(223.48, 77.79) --
	(223.69, 78.05) --
	(223.90, 77.92) --
	(224.10, 77.80) --
	(224.31, 77.90) --
	(224.52, 77.99) --
	(224.72, 77.89) --
	(224.93, 77.87) --
	(225.14, 77.43) --
	(225.35, 77.47) --
	(225.55, 77.52) --
	(225.76, 77.66) --
	(225.97, 78.02) --
	(226.18, 78.14) --
	(226.38, 78.30) --
	(226.59, 79.14) --
	(226.80, 79.72) --
	(227.01, 79.96) --
	(227.21, 81.19) --
	(227.42, 81.04) --
	(227.63, 80.74) --
	(227.83, 83.42) --
	(228.04, 83.04) --
	(228.25, 82.26) --
	(228.46, 81.73) --
	(228.66, 81.76) --
	(228.87, 81.86) --
	(229.08, 81.89) --
	(229.29, 82.52) --
	(229.49, 81.68) --
	(229.70, 81.43) --
	(229.91, 81.61) --
	(230.12, 81.88) --
	(230.32, 80.84) --
	(230.53, 80.97) --
	(230.74, 81.36) --
	(230.94, 83.08) --
	(231.15, 82.48) --
	(231.36, 85.40) --
	(231.57, 87.43) --
	(231.77, 86.78) --
	(231.98, 87.54) --
	(232.19, 85.29) --
	(232.40, 83.47) --
	(232.60, 82.23) --
	(232.81, 80.94) --
	(233.02, 79.47) --
	(233.23, 78.90) --
	(233.43, 79.20) --
	(233.64, 78.55) --
	(233.85, 78.38) --
	(234.05, 78.34) --
	(234.26, 77.79) --
	(234.47, 78.02) --
	(234.68, 78.00) --
	(234.88, 77.73) --
	(235.09, 77.93) --
	(235.30, 77.96) --
	(235.51, 77.95) --
	(235.71, 77.87) --
	(235.92, 77.50) --
	(236.13, 77.48) --
	(236.34, 77.42) --
	(236.54, 77.68) --
	(236.75, 77.96) --
	(236.96, 78.07) --
	(237.16, 78.30) --
	(237.37, 79.01) --
	(237.58, 79.69) --
	(237.79, 79.87) --
	(237.99, 80.98) --
	(238.20, 81.25) --
	(238.41, 80.62) --
	(238.62, 82.95) --
	(238.82, 83.15) --
	(239.03, 82.38) --
	(239.24, 82.00) --
	(239.44, 81.71) --
	(239.65, 81.75) --
	(239.86, 81.87) --
	(240.07, 82.47) --
	(240.27, 81.87) --
	(240.48, 81.38) --
	(240.69, 81.59) --
	(240.90, 81.81) --
	(241.10, 81.06) --
	(241.31, 80.64) --
	(241.52, 81.16) --
	(241.73, 82.85) --
	(241.93, 82.58) --
	(242.14, 84.14) --
	(242.35, 87.22) --
	(242.55, 86.93) --
	(242.76, 87.15) --
	(242.97, 86.65) --
	(243.18, 83.70) --
	(243.38, 82.06) --
	(243.59, 81.93) --
	(243.80, 79.70) --
	(244.01, 78.75) --
	(244.21, 79.33) --
	(244.42, 78.78) --
	(244.63, 78.39) --
	(244.84, 78.39) --
	(245.04, 77.81) --
	(245.25, 78.01) --
	(245.46, 78.04) --
	(245.66, 77.86) --
	(245.87, 77.82) --
	(246.08, 77.93) --
	(246.29, 78.05) --
	(246.49, 77.95) --
	(246.70, 77.62) --
	(246.91, 77.36) --
	(247.12, 77.35) --
	(247.32, 77.65) --
	(247.53, 78.02) --
	(247.74, 77.92) --
	(247.95, 78.28) --
	(248.15, 78.76) --
	(248.36, 79.46) --
	(248.57, 79.82) --
	(248.77, 80.51) --
	(248.98, 81.46) --
	(249.19, 80.80) --
	(249.40, 82.08) --
	(249.60, 83.41) --
	(249.81, 82.52) --
	(250.02, 82.10) --
	(250.23, 81.53) --
	(250.43, 81.74) --
	(250.64, 81.96) --
	(250.85, 82.31) --
	(251.06, 82.26) --
	(251.26, 81.14) --
	(251.47, 81.83) --
	(251.68, 81.65) --
	(251.88, 81.32) --
	(252.09, 80.79) --
	(252.30, 81.15) --
	(252.51, 82.47) --
	(252.71, 82.75) --
	(252.92, 83.73) --
	(253.13, 86.87) --
	(253.34, 87.25) --
	(253.54, 86.99) --
	(253.75, 86.88) --
	(253.96, 83.92) --
	(254.17, 82.28) --
	(254.37, 82.26) --
	(254.58, 79.81) --
	(254.79, 78.82) --
	(254.99, 79.23) --
	(255.20, 78.90) --
	(255.41, 78.37) --
	(255.62, 78.44) --
	(255.82, 77.80) --
	(256.03, 78.12) --
	(256.24, 77.95) --
	(256.45, 77.89) --
	(256.65, 77.85) --
	(256.86, 77.92) --
	(257.07, 78.01) --
	(257.28, 77.98) --
	(257.48, 77.72) --
	(257.69, 77.29) --
	(257.90, 77.40) --
	(258.10, 77.61) --
	(258.31, 77.94) --
	(258.52, 77.94) --
	(258.73, 78.29) --
	(258.93, 78.54) --
	(259.14, 79.41) --
	(259.35, 79.80) --
	(259.56, 80.36) --
	(259.76, 81.45) --
	(259.97, 80.84) --
	(260.18, 81.53) --
	(260.39, 83.78) --
	(260.59, 82.55) --
	(260.80, 82.08) --
	(261.01, 81.50) --
	(261.21, 81.77) --
	(261.42, 81.96) --
	(261.63, 82.28) --
	(261.84, 82.26) --
	(262.04, 81.29) --
	(262.25, 81.86) --
	(262.46, 81.47) --
	(262.67, 81.55) --
	(262.87, 80.77) --
	(263.08, 81.01) --
	(263.29, 82.24) --
	(263.50, 82.97) --
	(263.70, 83.18) --
	(263.91, 86.82) --
	(264.12, 87.32) --
	(264.32, 86.78) --
	(264.53, 87.22) --
	(264.74, 83.96) --
	(264.95, 82.65) --
	(265.15, 82.59) --
	(265.36, 79.86) --
	(265.57, 78.93) --
	(265.78, 79.16) --
	(265.98, 78.99) --
	(266.19, 78.37) --
	(266.40, 78.41) --
	(266.60, 77.84) --
	(266.81, 78.16) --
	(267.02, 77.98) --
	(267.23, 77.86) --
	(267.43, 77.84) --
	(267.64, 77.94) --
	(267.85, 78.00) --
	(268.06, 77.94) --
	(268.26, 77.78) --
	(268.47, 77.32) --
	(268.68, 77.41) --
	(268.89, 77.60) --
	(269.09, 77.84) --
	(269.30, 77.95) --
	(269.51, 78.33) --
	(269.71, 78.38) --
	(269.92, 79.36) --
	(270.13, 79.75) --
	(270.34, 80.23) --
	(270.54, 81.30) --
	(270.75, 80.97) --
	(270.96, 81.10) --
	(271.17, 83.74) --
	(271.37, 82.74) --
	(271.58, 82.20) --
	(271.79, 81.55) --
	(272.00, 81.67) --
	(272.20, 82.07) --
	(272.41, 82.10) --
	(272.62, 82.33) --
	(272.82, 81.43) --
	(273.03, 81.64) --
	(273.24, 81.51) --
	(273.45, 81.75) --
	(273.65, 80.83) --
	(273.86, 81.01) --
	(274.07, 81.97) --
	(274.28, 82.91) --
	(274.48, 82.90) --
	(274.69, 86.45) --
	(274.90, 87.34) --
	(275.11, 87.04) --
	(275.31, 87.15) --
	(275.52, 84.23) --
	(275.73, 83.02) --
	(275.93, 82.64) --
	(276.14, 80.04) --
	(276.35, 79.13) --
	(276.56, 79.09) --
	(276.76, 78.99) --
	(276.97, 78.44) --
	(277.18, 78.42) --
	(277.39, 77.96) --
	(277.59, 78.12) --
	(277.80, 77.98) --
	(278.01, 77.85) --
	(278.22, 77.89) --
	(278.42, 77.91) --
	(278.63, 77.98) --
	(278.84, 77.92) --
	(279.04, 77.84) --
	(279.25, 77.33) --
	(279.46, 77.45) --
	(279.67, 77.58) --
	(279.87, 77.75) --
	(280.08, 77.98) --
	(280.29, 78.24) --
	(280.50, 78.32) --
	(280.70, 79.28) --
	(280.91, 79.71) --
	(281.12, 80.13) --
	(281.33, 81.22) --
	(281.53, 81.04) --
	(281.74, 80.79) --
	(281.95, 83.57) --
	(282.15, 83.09) --
	(282.36, 82.16) --
	(282.57, 81.65) --
	(282.78, 81.71) --
	(282.98, 81.97) --
	(283.19, 81.89) --
	(283.40, 82.50) --
	(283.61, 81.51) --
	(283.81, 81.58) --
	(284.02, 81.50) --
	(284.23, 81.92) --
	(284.44, 80.78) --
	(284.64, 80.84) --
	(284.85, 81.36) --
	(285.06, 83.08) --
	(285.26, 82.48) --
	(285.47, 85.40) --
	(285.68, 87.43) --
	(285.89, 86.78) --
	(286.09, 87.54) --
	(286.30, 85.29) --
	(286.51, 83.47) --
	(286.72, 82.23) --
	(286.92, 80.94) --
	(287.13, 79.47) --
	(287.34, 78.90) --
	(287.55, 79.20) --
	(287.75, 78.55) --
	(287.96, 78.38) --
	(288.17, 78.34) --
	(288.37, 77.79) --
	(288.58, 78.02) --
	(288.79, 78.00) --
	(289.00, 77.73) --
	(289.20, 77.93) --
	(289.41, 77.96) --
	(289.62, 77.95) --
	(289.83, 77.87) --
	(290.03, 77.50) --
	(290.24, 77.48) --
	(290.45, 77.42) --
	(290.65, 77.68) --
	(290.86, 77.96) --
	(291.07, 78.07) --
	(291.28, 78.30) --
	(291.48, 79.01) --
	(291.69, 79.69) --
	(291.90, 79.87) --
	(292.11, 80.98) --
	(292.31, 81.25) --
	(292.52, 80.62) --
	(292.73, 82.95) --
	(292.94, 83.15) --
	(293.14, 82.38) --
	(293.35, 82.00) --
	(293.56, 81.71) --
	(293.76, 81.75) --
	(293.97, 81.87) --
	(294.18, 82.47) --
	(294.39, 81.87) --
	(294.59, 81.38) --
	(294.80, 81.59) --
	(295.01, 81.81) --
	(295.22, 81.06) --
	(295.42, 80.84) --
	(295.63, 81.26) --
	(295.84, 83.05) --
	(296.05, 82.46) --
	(296.25, 84.69) --
	(296.46, 87.46) --
	(296.67, 86.80) --
	(296.87, 87.41) --
	(297.08, 86.02) --
	(297.29, 83.56) --
	(297.50, 82.01) --
	(297.70, 81.45) --
	(297.91, 79.66) --
	(298.12, 78.83) --
	(298.33, 79.24) --
	(298.53, 78.63) --
	(298.74, 78.36) --
	(298.95, 78.40) --
	(299.16, 77.79) --
	(299.36, 78.02) --
	(299.57, 78.03) --
	(299.78, 77.79) --
	(299.98, 77.91) --
	(300.19, 77.93) --
	(300.40, 77.98) --
	(300.61, 77.90) --
	(300.81, 77.60) --
	(301.02, 77.46) --
	(301.23, 77.36) --
	(301.44, 77.66) --
	(301.64, 77.95) --
	(301.85, 78.01) --
	(302.06, 78.32) --
	(302.27, 78.86) --
	(302.47, 79.56) --
	(302.68, 79.82) --
	(302.89, 80.82) --
	(303.09, 81.33) --
	(303.30, 80.70) --
	(303.51, 82.51) --
	(303.72, 83.19) --
	(303.92, 82.56) --
	(304.13, 82.02) --
	(304.34, 81.58) --
	(304.55, 81.78) --
	(304.75, 81.94) --
	(304.96, 82.35) --
	(305.17, 82.15) --
	(305.38, 81.16) --
	(305.58, 81.83) --
	(305.79, 81.68) --
	(306.00, 81.12) --
	(306.20, 80.85) --
	(306.41, 81.16) --
	(306.62, 82.85) --
	(306.83, 82.58) --
	(307.03, 84.14) --
	(307.24, 87.22) --
	(307.45, 86.93) --
	(307.66, 87.15) --
	(307.86, 86.65) --
	(308.07, 83.70) --
	(308.28, 82.06) --
	(308.49, 81.93) --
	(308.69, 79.70) --
	(308.90, 78.75) --
	(309.11, 79.33) --
	(309.31, 78.78) --
	(309.52, 78.39) --
	(309.73, 78.39) --
	(309.94, 77.81) --
	(310.14, 78.01) --
	(310.35, 78.04) --
	(310.56, 77.86) --
	(310.77, 77.82) --
	(310.97, 77.93) --
	(311.18, 78.05) --
	(311.39, 77.95) --
	(311.60, 77.62) --
	(311.80, 77.36) --
	(312.01, 77.35) --
	(312.22, 77.65) --
	(312.42, 78.02) --
	(312.63, 77.92) --
	(312.84, 78.28) --
	(313.05, 78.76) --
	(313.25, 79.46) --
	(313.46, 79.82) --
	(313.67, 80.51) --
	(313.88, 81.46) --
	(314.08, 80.80) --
	(314.29, 82.08) --
	(314.50, 83.41) --
	(314.71, 82.52) --
	(314.91, 82.10) --
	(315.12, 81.53) --
	(315.33, 81.74) --
	(315.53, 81.96) --
	(315.74, 82.31) --
	(315.95, 82.26) --
	(316.16, 81.14) --
	(316.36, 81.83) --
	(316.57, 81.65) --
	(316.78, 81.32) --
	(316.99, 80.79) --
	(317.19, 81.15) --
	(317.40, 82.47) --
	(317.61, 82.75) --
	(317.81, 83.73) --
	(318.02, 86.87) --
	(318.23, 87.25) --
	(318.44, 86.99) --
	(318.64, 86.88) --
	(318.85, 83.92) --
	(319.06, 82.28) --
	(319.27, 82.26) --
	(319.47, 79.81) --
	(319.68, 78.82) --
	(319.89, 79.23) --
	(320.10, 78.90) --
	(320.30, 78.37) --
	(320.51, 78.44) --
	(320.72, 77.80) --
	(320.92, 78.12) --
	(321.13, 77.95) --
	(321.34, 77.89) --
	(321.55, 77.85) --
	(321.75, 77.92) --
	(321.96, 78.01) --
	(322.17, 77.98) --
	(322.38, 77.72) --
	(322.58, 77.29) --
	(322.79, 77.40) --
	(323.00, 77.61) --
	(323.21, 77.94) --
	(323.41, 77.94) --
	(323.62, 78.29) --
	(323.83, 78.54) --
	(324.03, 79.41) --
	(324.24, 79.80) --
	(324.45, 80.36) --
	(324.66, 81.45) --
	(324.86, 80.84) --
	(325.07, 81.53) --
	(325.28, 83.78) --
	(325.49, 82.55) --
	(325.69, 82.08) --
	(325.90, 81.50) --
	(326.11, 81.77) --
	(326.32, 81.96) --
	(326.52, 82.28) --
	(326.73, 82.26) --
	(326.94, 81.29) --
	(327.14, 81.86) --
	(327.35, 81.47) --
	(327.56, 81.55) --
	(327.77, 80.65) --
	(327.97, 81.01) --
	(328.18, 81.97) --
	(328.39, 82.91) --
	(328.60, 82.90) --
	(328.80, 86.45) --
	(329.01, 87.34) --
	(329.22, 87.04) --
	(329.43, 87.15) --
	(329.63, 84.23) --
	(329.84, 83.02) --
	(330.05, 82.64) --
	(330.25, 80.04) --
	(330.46, 79.13) --
	(330.67, 79.09) --
	(330.88, 78.99) --
	(331.08, 78.44) --
	(331.29, 78.42) --
	(331.50, 77.96) --
	(331.71, 78.12) --
	(331.91, 77.98) --
	(332.12, 77.85) --
	(332.33, 77.89) --
	(332.54, 77.91) --
	(332.74, 77.98) --
	(332.95, 77.92) --
	(333.16, 77.84) --
	(333.36, 77.33) --
	(333.57, 77.45) --
	(333.78, 77.58) --
	(333.99, 77.75) --
	(334.19, 77.98) --
	(334.40, 78.24) --
	(334.61, 78.32) --
	(334.82, 79.28) --
	(335.02, 79.71) --
	(335.23, 80.13) --
	(335.44, 81.22) --
	(335.65, 81.04) --
	(335.85, 80.79) --
	(336.06, 83.57) --
	(336.27, 83.09) --
	(336.47, 82.16) --
	(336.68, 81.65) --
	(336.89, 81.71) --
	(337.10, 81.97) --
	(337.30, 81.89) --
	(337.51, 82.50) --
	(337.72, 81.51) --
	(337.93, 81.58) --
	(338.13, 81.50) --
	(338.34, 81.92) --
	(338.55, 80.78) --
	(338.76, 81.06) --
	(338.96, 81.62) --
	(339.17, 82.90) --
	(339.38, 82.75) --
	(339.58, 85.98) --
	(339.79, 87.33) --
	(340.00, 86.95) --
	(340.21, 87.41) --
	(340.41, 84.57) --
	(340.62, 83.40) --
	(340.83, 82.48) --
	(341.04, 80.35) --
	(341.24, 79.40) --
	(341.45, 78.91) --
	(341.66, 79.11) --
	(341.86, 78.53) --
	(342.07, 78.35) --
	(342.28, 78.32) --
	(342.49, 77.79) --
	(342.69, 78.05) --
	(342.90, 77.92) --
	(343.11, 77.80) --
	(343.32, 77.90) --
	(343.52, 77.99) --
	(343.73, 77.89) --
	(343.94, 77.87) --
	(344.15, 77.43) --
	(344.35, 77.47) --
	(344.56, 77.52) --
	(344.77, 77.66) --
	(344.97, 78.02) --
	(345.18, 78.14) --
	(345.39, 78.30) --
	(345.60, 79.14) --
	(345.80, 79.72) --
	(346.01, 79.96) --
	(346.22, 81.19) --
	(346.43, 81.04) --
	(346.63, 80.74) --
	(346.84, 83.42) --
	(347.05, 83.04) --
	(347.26, 82.26) --
	(347.46, 81.73) --
	(347.67, 81.76) --
	(347.88, 81.86) --
	(348.08, 81.89) --
	(348.29, 82.52) --
	(348.50, 81.68) --
	(348.71, 81.43) --
	(348.91, 81.61) --
	(349.12, 81.88) --
	(349.33, 80.84) --
	(349.54, 80.97) --
	(349.74, 81.36) --
	(349.95, 83.08) --
	(350.16, 82.48) --
	(350.37, 85.40) --
	(350.57, 87.43) --
	(350.78, 86.78) --
	(350.99, 87.54) --
	(351.19, 85.29) --
	(351.40, 83.47) --
	(351.61, 82.23) --
	(351.82, 80.94) --
	(352.02, 79.47) --
	(352.23, 78.90) --
	(352.44, 79.20) --
	(352.65, 78.55) --
	(352.85, 78.38) --
	(353.06, 78.34) --
	(353.27, 77.79) --
	(353.48, 78.02) --
	(353.68, 78.00) --
	(353.89, 77.73) --
	(354.10, 77.93) --
	(354.30, 77.96) --
	(354.51, 77.95) --
	(354.72, 77.87) --
	(354.93, 77.50) --
	(355.13, 77.48) --
	(355.34, 77.42) --
	(355.55, 77.68) --
	(355.76, 77.96) --
	(355.96, 78.07) --
	(356.17, 78.30) --
	(356.38, 79.01) --
	(356.59, 79.69) --
	(356.79, 79.87) --
	(357.00, 80.98) --
	(357.21, 81.25) --
	(357.41, 80.62) --
	(357.62, 82.95) --
	(357.83, 83.15) --
	(358.04, 82.38) --
	(358.24, 82.00) --
	(358.45, 81.71) --
	(358.66, 81.75) --
	(358.87, 81.87) --
	(359.07, 82.47) --
	(359.28, 81.87) --
	(359.49, 81.38) --
	(359.70, 81.59) --
	(359.90, 81.81) --
	(360.11, 81.06) --
	(360.32, 80.84) --
	(360.52, 81.26) --
	(360.73, 83.05) --
	(360.94, 82.46) --
	(361.15, 84.69) --
	(361.35, 87.46) --
	(361.56, 86.80) --
	(361.77, 87.41) --
	(361.98, 86.02) --
	(362.18, 83.56) --
	(362.39, 82.01) --
	(362.60, 81.45) --
	(362.81, 79.66) --
	(363.01, 78.83) --
	(363.22, 79.24) --
	(363.43, 78.63) --
	(363.63, 78.36) --
	(363.84, 78.40) --
	(364.05, 77.79) --
	(364.26, 78.02) --
	(364.46, 78.03) --
	(364.67, 77.79) --
	(364.88, 77.91) --
	(365.09, 77.93) --
	(365.29, 77.98) --
	(365.50, 77.90) --
	(365.71, 77.60) --
	(365.92, 77.46) --
	(366.12, 77.36) --
	(366.33, 77.66) --
	(366.54, 77.95) --
	(366.74, 78.01) --
	(366.95, 78.32) --
	(367.16, 78.86) --
	(367.37, 79.56) --
	(367.57, 79.82) --
	(367.78, 80.82) --
	(367.99, 81.33) --
	(368.20, 80.70) --
	(368.40, 82.51) --
	(368.61, 83.19) --
	(368.82, 82.56) --
	(369.02, 82.02) --
	(369.23, 81.58) --
	(369.44, 81.78) --
	(369.65, 81.94) --
	(369.85, 82.35) --
	(370.06, 82.15) --
	(370.27, 81.16) --
	(370.48, 81.83) --
	(370.68, 81.68) --
	(370.89, 81.12) --
	(371.10, 80.66) --
	(371.31, 81.15) --
	(371.51, 82.47) --
	(371.72, 82.75) --
	(371.93, 83.73) --
	(372.13, 86.87) --
	(372.34, 87.25) --
	(372.55, 86.99) --
	(372.76, 86.88) --
	(372.96, 83.92) --
	(373.17, 82.28) --
	(373.38, 82.26) --
	(373.59, 79.81) --
	(373.79, 78.82) --
	(374.00, 79.23) --
	(374.21, 78.90) --
	(374.42, 78.37) --
	(374.62, 78.44) --
	(374.83, 77.80) --
	(375.04, 78.12) --
	(375.24, 77.95) --
	(375.45, 77.89) --
	(375.66, 77.85) --
	(375.87, 77.92) --
	(376.07, 78.01) --
	(376.28, 77.98) --
	(376.49, 77.72) --
	(376.70, 77.29) --
	(376.90, 77.40) --
	(377.11, 77.61) --
	(377.32, 77.94) --
	(377.53, 77.94) --
	(377.73, 78.29) --
	(377.94, 78.54) --
	(378.15, 79.41) --
	(378.35, 79.80) --
	(378.56, 80.36) --
	(378.77, 81.45) --
	(378.98, 80.84) --
	(379.18, 81.53) --
	(379.39, 83.78) --
	(379.60, 82.55) --
	(379.81, 82.08) --
	(380.01, 81.50) --
	(380.22, 81.77) --
	(380.43, 81.96) --
	(380.64, 82.28) --
	(380.84, 82.26) --
	(381.05, 81.29) --
	(381.26, 81.86) --
	(381.46, 81.47) --
	(381.67, 81.55) --
	(381.88, 80.77) --
	(382.09, 81.01) --
	(382.29, 82.24) --
	(382.50, 82.97) --
	(382.71, 83.18) --
	(382.92, 86.82) --
	(383.12, 87.32) --
	(383.33, 86.78) --
	(383.54, 87.22) --
	(383.75, 83.96) --
	(383.95, 82.65) --
	(384.16, 82.59) --
	(384.37, 79.86) --
	(384.57, 78.93) --
	(384.78, 79.16) --
	(384.99, 78.99) --
	(385.20, 78.37) --
	(385.40, 78.41) --
	(385.61, 77.84) --
	(385.82, 78.16) --
	(386.03, 77.98) --
	(386.23, 77.86) --
	(386.44, 77.84) --
	(386.65, 77.94) --
	(386.86, 78.00) --
	(387.06, 77.94) --
	(387.27, 77.78) --
	(387.48, 77.32) --
	(387.68, 77.41) --
	(387.89, 77.60) --
	(388.10, 77.84) --
	(388.31, 77.95) --
	(388.51, 78.33) --
	(388.72, 78.38) --
	(388.93, 79.36) --
	(389.14, 79.75) --
	(389.34, 80.23) --
	(389.55, 81.30) --
	(389.76, 80.97) --
	(389.97, 81.10) --
	(390.17, 83.74) --
	(390.38, 82.74) --
	(390.59, 82.20) --
	(390.79, 81.55) --
	(391.00, 81.67) --
	(391.21, 82.07) --
	(391.42, 82.10) --
	(391.62, 82.33) --
	(391.83, 81.43) --
	(392.04, 81.64) --
	(392.25, 81.51) --
	(392.45, 81.75) --
	(392.66, 80.83) --
	(392.87, 81.01) --
	(393.08, 81.97) --
	(393.28, 82.91) --
	(393.49, 82.90) --
	(393.70, 86.45) --
	(393.90, 87.34) --
	(394.11, 87.04) --
	(394.32, 87.15) --
	(394.53, 84.23) --
	(394.73, 83.02) --
	(394.94, 82.64) --
	(395.15, 80.04) --
	(395.36, 79.13) --
	(395.56, 79.09) --
	(395.77, 78.99) --
	(395.98, 78.44) --
	(396.18, 78.42) --
	(396.39, 77.96) --
	(396.60, 78.12) --
	(396.81, 77.98) --
	(397.01, 77.85) --
	(397.22, 77.89) --
	(397.43, 77.91) --
	(397.64, 77.98) --
	(397.84, 77.92) --
	(398.05, 77.84) --
	(398.26, 77.33) --
	(398.47, 77.45) --
	(398.67, 77.58) --
	(398.88, 77.75) --
	(399.09, 77.98) --
	(399.29, 78.24) --
	(399.50, 78.32) --
	(399.71, 79.28) --
	(399.92, 79.71) --
	(400.12, 80.13) --
	(400.33, 81.22) --
	(400.54, 81.04) --
	(400.75, 80.79) --
	(400.95, 83.57) --
	(401.16, 83.09) --
	(401.37, 82.16) --
	(401.58, 81.65) --
	(401.78, 81.71) --
	(401.99, 81.97) --
	(402.20, 81.89) --
	(402.40, 82.50) --
	(402.61, 81.51) --
	(402.82, 81.58) --
	(403.03, 81.50) --
	(403.23, 81.92) --
	(403.44, 80.78) --
	(403.65, 81.06) --
	(403.86, 81.62) --
	(404.06, 82.90) --
	(404.27, 82.75) --
	(404.48, 85.98) --
	(404.69, 87.33) --
	(404.89, 86.95) --
	(405.10, 87.41) --
	(405.31, 84.57) --
	(405.51, 83.40) --
	(405.72, 82.48) --
	(405.93, 80.35) --
	(406.14, 79.40) --
	(406.34, 78.91) --
	(406.55, 79.11) --
	(406.76, 78.53) --
	(406.97, 78.35) --
	(407.17, 78.32) --
	(407.38, 77.79) --
	(407.59, 78.05) --
	(407.80, 77.92) --
	(408.00, 77.80) --
	(408.21, 77.90) --
	(408.42, 77.99) --
	(408.62, 77.89) --
	(408.83, 77.87) --
	(409.04, 77.43) --
	(409.25, 77.47) --
	(409.45, 77.52) --
	(409.66, 77.66) --
	(409.87, 78.02) --
	(410.08, 78.14) --
	(410.28, 78.30) --
	(410.49, 79.14) --
	(410.70, 79.72) --
	(410.91, 79.96) --
	(411.11, 81.19) --
	(411.32, 81.04) --
	(411.53, 80.74) --
	(411.73, 83.42) --
	(411.94, 83.04) --
	(412.15, 82.26) --
	(412.36, 81.73) --
	(412.56, 81.76) --
	(412.77, 81.86) --
	(412.98, 81.89) --
	(413.19, 82.52) --
	(413.39, 81.68) --
	(413.60, 81.43) --
	(413.81, 81.61) --
	(414.02, 81.88) --
	(414.22, 80.84) --
	(414.43, 80.72) --
	(414.64, 81.26) --
	(414.84, 83.05) --
	(415.05, 82.46) --
	(415.26, 84.69) --
	(415.47, 87.46) --
	(415.67, 86.80) --
	(415.88, 87.41) --
	(416.09, 86.02) --
	(416.30, 83.56) --
	(416.50, 82.01) --
	(416.71, 81.45) --
	(416.92, 79.66) --
	(417.13, 78.83) --
	(417.33, 79.24) --
	(417.54, 78.63) --
	(417.75, 78.36) --
	(417.95, 78.40) --
	(418.16, 77.79) --
	(418.37, 78.02) --
	(418.58, 78.03) --
	(418.78, 77.79) --
	(418.99, 77.91) --
	(419.20, 77.93) --
	(419.41, 77.98) --
	(419.61, 77.90) --
	(419.82, 77.60) --
	(420.03, 77.46) --
	(420.23, 77.36) --
	(420.44, 77.66) --
	(420.65, 77.95) --
	(420.86, 78.01) --
	(421.06, 78.32) --
	(421.27, 78.86) --
	(421.48, 79.56) --
	(421.69, 79.82) --
	(421.89, 80.82) --
	(422.10, 81.33) --
	(422.31, 80.70) --
	(422.52, 82.51) --
	(422.72, 83.19) --
	(422.93, 82.56) --
	(423.14, 82.02) --
	(423.34, 81.58) --
	(423.55, 81.78) --
	(423.76, 81.94) --
	(423.97, 82.35) --
	(424.17, 82.15) --
	(424.38, 81.16) --
	(424.59, 81.83) --
	(424.80, 81.68) --
	(425.00, 81.12) --
	(425.21, 80.85) --
	(425.42, 81.16) --
	(425.63, 82.85) --
	(425.83, 82.58) --
	(426.04, 84.14) --
	(426.25, 87.22) --
	(426.45, 86.93) --
	(426.66, 87.15) --
	(426.87, 86.65) --
	(427.08, 83.70) --
	(427.28, 82.06) --
	(427.49, 81.93) --
	(427.70, 79.70) --
	(427.91, 78.75) --
	(428.11, 79.33) --
	(428.32, 78.78) --
	(428.53, 78.39) --
	(428.74, 78.39) --
	(428.94, 77.81) --
	(429.15, 78.01) --
	(429.36, 78.04) --
	(429.56, 77.86) --
	(429.77, 77.82) --
	(429.98, 77.93) --
	(430.19, 78.05) --
	(430.39, 77.95) --
	(430.60, 77.62) --
	(430.81, 77.36) --
	(431.02, 77.35) --
	(431.22, 77.65) --
	(431.43, 78.02) --
	(431.64, 77.92) --
	(431.85, 78.28) --
	(432.05, 78.76) --
	(432.26, 79.46) --
	(432.47, 79.82) --
	(432.67, 80.51) --
	(432.88, 81.46) --
	(433.09, 80.80) --
	(433.30, 82.08) --
	(433.50, 83.41) --
	(433.71, 82.52) --
	(433.92, 82.10) --
	(434.13, 81.53) --
	(434.33, 81.74) --
	(434.54, 81.96) --
	(434.75, 82.31) --
	(434.96, 82.26) --
	(435.16, 81.14) --
	(435.37, 81.83) --
	(435.58, 81.65) --
	(435.78, 81.32) --
	(435.99, 80.79) --
	(436.20, 81.15) --
	(436.41, 82.47) --
	(436.61, 82.75) --
	(436.82, 83.73) --
	(437.03, 86.87) --
	(437.24, 87.25) --
	(437.44, 86.99) --
	(437.65, 86.88) --
	(437.86, 83.92) --
	(438.07, 82.28) --
	(438.27, 82.26) --
	(438.48, 79.81) --
	(438.69, 78.82) --
	(438.89, 79.23) --
	(439.10, 78.90) --
	(439.31, 78.37) --
	(439.52, 78.44) --
	(439.72, 77.80) --
	(439.93, 78.12) --
	(440.14, 77.95) --
	(440.35, 77.89) --
	(440.55, 77.85) --
	(440.76, 77.92) --
	(440.97, 78.01) --
	(441.18, 77.98) --
	(441.38, 77.72) --
	(441.59, 77.29) --
	(441.80, 77.40) --
	(442.00, 77.61) --
	(442.21, 77.94) --
	(442.42, 77.94);

\path[] (442.42, 71.46) --
	(442.21, 71.46) --
	(442.00, 71.46) --
	(441.80, 71.46) --
	(441.59, 71.46) --
	(441.38, 71.46) --
	(441.18, 71.46) --
	(440.97, 71.46) --
	(440.76, 71.46) --
	(440.55, 71.46) --
	(440.35, 71.46) --
	(440.14, 71.46) --
	(439.93, 71.46) --
	(439.72, 71.46) --
	(439.52, 71.46) --
	(439.31, 71.46) --
	(439.10, 71.46) --
	(438.89, 71.46) --
	(438.69, 71.46) --
	(438.48, 71.46) --
	(438.27, 71.46) --
	(438.07, 71.46) --
	(437.86, 71.46) --
	(437.65, 71.46) --
	(437.44, 71.46) --
	(437.24, 71.46) --
	(437.03, 71.46) --
	(436.82, 71.46) --
	(436.61, 71.46) --
	(436.41, 71.46) --
	(436.20, 71.46) --
	(435.99, 71.46) --
	(435.78, 71.46) --
	(435.58, 71.46) --
	(435.37, 71.46) --
	(435.16, 71.46) --
	(434.96, 71.46) --
	(434.75, 71.46) --
	(434.54, 71.46) --
	(434.33, 71.46) --
	(434.13, 71.46) --
	(433.92, 71.46) --
	(433.71, 71.46) --
	(433.50, 71.46) --
	(433.30, 71.46) --
	(433.09, 71.46) --
	(432.88, 71.46) --
	(432.67, 71.46) --
	(432.47, 71.46) --
	(432.26, 71.46) --
	(432.05, 71.46) --
	(431.85, 71.46) --
	(431.64, 71.46) --
	(431.43, 71.46) --
	(431.22, 71.46) --
	(431.02, 71.46) --
	(430.81, 71.46) --
	(430.60, 71.46) --
	(430.39, 71.46) --
	(430.19, 71.46) --
	(429.98, 71.46) --
	(429.77, 71.46) --
	(429.56, 71.46) --
	(429.36, 71.46) --
	(429.15, 71.46) --
	(428.94, 71.46) --
	(428.74, 71.46) --
	(428.53, 71.46) --
	(428.32, 71.46) --
	(428.11, 71.46) --
	(427.91, 71.46) --
	(427.70, 71.46) --
	(427.49, 71.46) --
	(427.28, 71.46) --
	(427.08, 71.46) --
	(426.87, 71.46) --
	(426.66, 71.46) --
	(426.45, 71.46) --
	(426.25, 71.46) --
	(426.04, 71.46) --
	(425.83, 71.46) --
	(425.63, 71.46) --
	(425.42, 71.46) --
	(425.21, 71.46) --
	(425.00, 71.46) --
	(424.80, 71.46) --
	(424.59, 71.46) --
	(424.38, 71.46) --
	(424.17, 71.46) --
	(423.97, 71.46) --
	(423.76, 71.46) --
	(423.55, 71.46) --
	(423.34, 71.46) --
	(423.14, 71.46) --
	(422.93, 71.46) --
	(422.72, 71.46) --
	(422.52, 71.46) --
	(422.31, 71.46) --
	(422.10, 71.46) --
	(421.89, 71.46) --
	(421.69, 71.46) --
	(421.48, 71.46) --
	(421.27, 71.46) --
	(421.06, 71.46) --
	(420.86, 71.46) --
	(420.65, 71.46) --
	(420.44, 71.46) --
	(420.23, 71.46) --
	(420.03, 71.46) --
	(419.82, 71.46) --
	(419.61, 71.46) --
	(419.41, 71.46) --
	(419.20, 71.46) --
	(418.99, 71.46) --
	(418.78, 71.46) --
	(418.58, 71.46) --
	(418.37, 71.46) --
	(418.16, 71.46) --
	(417.95, 71.46) --
	(417.75, 71.46) --
	(417.54, 71.46) --
	(417.33, 71.46) --
	(417.13, 71.46) --
	(416.92, 71.46) --
	(416.71, 71.46) --
	(416.50, 71.46) --
	(416.30, 71.46) --
	(416.09, 71.46) --
	(415.88, 71.46) --
	(415.67, 71.46) --
	(415.47, 71.46) --
	(415.26, 71.46) --
	(415.05, 71.46) --
	(414.84, 71.46) --
	(414.64, 71.46) --
	(414.43, 71.46) --
	(414.22, 71.46) --
	(414.02, 71.46) --
	(413.81, 71.46) --
	(413.60, 71.46) --
	(413.39, 71.46) --
	(413.19, 71.46) --
	(412.98, 71.46) --
	(412.77, 71.46) --
	(412.56, 71.46) --
	(412.36, 71.46) --
	(412.15, 71.46) --
	(411.94, 71.46) --
	(411.73, 71.46) --
	(411.53, 71.46) --
	(411.32, 71.46) --
	(411.11, 71.46) --
	(410.91, 71.46) --
	(410.70, 71.46) --
	(410.49, 71.46) --
	(410.28, 71.46) --
	(410.08, 71.46) --
	(409.87, 71.46) --
	(409.66, 71.46) --
	(409.45, 71.46) --
	(409.25, 71.46) --
	(409.04, 71.46) --
	(408.83, 71.46) --
	(408.62, 71.46) --
	(408.42, 71.46) --
	(408.21, 71.46) --
	(408.00, 71.46) --
	(407.80, 71.46) --
	(407.59, 71.46) --
	(407.38, 71.46) --
	(407.17, 71.46) --
	(406.97, 71.46) --
	(406.76, 71.46) --
	(406.55, 71.46) --
	(406.34, 71.46) --
	(406.14, 71.46) --
	(405.93, 71.46) --
	(405.72, 71.46) --
	(405.51, 71.46) --
	(405.31, 71.46) --
	(405.10, 71.46) --
	(404.89, 71.46) --
	(404.69, 71.46) --
	(404.48, 71.46) --
	(404.27, 71.46) --
	(404.06, 71.46) --
	(403.86, 71.46) --
	(403.65, 71.46) --
	(403.44, 71.46) --
	(403.23, 71.46) --
	(403.03, 71.46) --
	(402.82, 71.46) --
	(402.61, 71.46) --
	(402.40, 71.46) --
	(402.20, 71.46) --
	(401.99, 71.46) --
	(401.78, 71.46) --
	(401.58, 71.46) --
	(401.37, 71.46) --
	(401.16, 71.46) --
	(400.95, 71.46) --
	(400.75, 71.46) --
	(400.54, 71.46) --
	(400.33, 71.46) --
	(400.12, 71.46) --
	(399.92, 71.46) --
	(399.71, 71.46) --
	(399.50, 71.46) --
	(399.29, 71.46) --
	(399.09, 71.46) --
	(398.88, 71.46) --
	(398.67, 71.46) --
	(398.47, 71.46) --
	(398.26, 71.46) --
	(398.05, 71.46) --
	(397.84, 71.46) --
	(397.64, 71.46) --
	(397.43, 71.46) --
	(397.22, 71.46) --
	(397.01, 71.46) --
	(396.81, 71.46) --
	(396.60, 71.46) --
	(396.39, 71.46) --
	(396.18, 71.46) --
	(395.98, 71.46) --
	(395.77, 71.46) --
	(395.56, 71.46) --
	(395.36, 71.46) --
	(395.15, 71.46) --
	(394.94, 71.46) --
	(394.73, 71.46) --
	(394.53, 71.46) --
	(394.32, 71.46) --
	(394.11, 71.46) --
	(393.90, 71.46) --
	(393.70, 71.46) --
	(393.49, 71.46) --
	(393.28, 71.46) --
	(393.08, 71.46) --
	(392.87, 71.46) --
	(392.66, 71.46) --
	(392.45, 71.46) --
	(392.25, 71.46) --
	(392.04, 71.46) --
	(391.83, 71.46) --
	(391.62, 71.46) --
	(391.42, 71.46) --
	(391.21, 71.46) --
	(391.00, 71.46) --
	(390.79, 71.46) --
	(390.59, 71.46) --
	(390.38, 71.46) --
	(390.17, 71.46) --
	(389.97, 71.46) --
	(389.76, 71.46) --
	(389.55, 71.46) --
	(389.34, 71.46) --
	(389.14, 71.46) --
	(388.93, 71.46) --
	(388.72, 71.46) --
	(388.51, 71.46) --
	(388.31, 71.46) --
	(388.10, 71.46) --
	(387.89, 71.46) --
	(387.68, 71.46) --
	(387.48, 71.46) --
	(387.27, 71.46) --
	(387.06, 71.46) --
	(386.86, 71.46) --
	(386.65, 71.46) --
	(386.44, 71.46) --
	(386.23, 71.46) --
	(386.03, 71.46) --
	(385.82, 71.46) --
	(385.61, 71.46) --
	(385.40, 71.46) --
	(385.20, 71.46) --
	(384.99, 71.46) --
	(384.78, 71.46) --
	(384.57, 71.46) --
	(384.37, 71.46) --
	(384.16, 71.46) --
	(383.95, 71.46) --
	(383.75, 71.46) --
	(383.54, 71.46) --
	(383.33, 71.46) --
	(383.12, 71.46) --
	(382.92, 71.46) --
	(382.71, 71.46) --
	(382.50, 71.46) --
	(382.29, 71.46) --
	(382.09, 71.46) --
	(381.88, 71.46) --
	(381.67, 71.46) --
	(381.46, 71.46) --
	(381.26, 71.46) --
	(381.05, 71.46) --
	(380.84, 71.46) --
	(380.64, 71.46) --
	(380.43, 71.46) --
	(380.22, 71.46) --
	(380.01, 71.46) --
	(379.81, 71.46) --
	(379.60, 71.46) --
	(379.39, 71.46) --
	(379.18, 71.46) --
	(378.98, 71.46) --
	(378.77, 71.46) --
	(378.56, 71.46) --
	(378.35, 71.46) --
	(378.15, 71.46) --
	(377.94, 71.46) --
	(377.73, 71.46) --
	(377.53, 71.46) --
	(377.32, 71.46) --
	(377.11, 71.46) --
	(376.90, 71.46) --
	(376.70, 71.46) --
	(376.49, 71.46) --
	(376.28, 71.46) --
	(376.07, 71.46) --
	(375.87, 71.46) --
	(375.66, 71.46) --
	(375.45, 71.46) --
	(375.24, 71.46) --
	(375.04, 71.46) --
	(374.83, 71.46) --
	(374.62, 71.46) --
	(374.42, 71.46) --
	(374.21, 71.46) --
	(374.00, 71.46) --
	(373.79, 71.46) --
	(373.59, 71.46) --
	(373.38, 71.46) --
	(373.17, 71.46) --
	(372.96, 71.46) --
	(372.76, 71.46) --
	(372.55, 71.46) --
	(372.34, 71.46) --
	(372.13, 71.46) --
	(371.93, 71.46) --
	(371.72, 71.46) --
	(371.51, 71.46) --
	(371.31, 71.46) --
	(371.10, 71.46) --
	(370.89, 71.46) --
	(370.68, 71.46) --
	(370.48, 71.46) --
	(370.27, 71.46) --
	(370.06, 71.46) --
	(369.85, 71.46) --
	(369.65, 71.46) --
	(369.44, 71.46) --
	(369.23, 71.46) --
	(369.02, 71.46) --
	(368.82, 71.46) --
	(368.61, 71.46) --
	(368.40, 71.46) --
	(368.20, 71.46) --
	(367.99, 71.46) --
	(367.78, 71.46) --
	(367.57, 71.46) --
	(367.37, 71.46) --
	(367.16, 71.46) --
	(366.95, 71.46) --
	(366.74, 71.46) --
	(366.54, 71.46) --
	(366.33, 71.46) --
	(366.12, 71.46) --
	(365.92, 71.46) --
	(365.71, 71.46) --
	(365.50, 71.46) --
	(365.29, 71.46) --
	(365.09, 71.46) --
	(364.88, 71.46) --
	(364.67, 71.46) --
	(364.46, 71.46) --
	(364.26, 71.46) --
	(364.05, 71.46) --
	(363.84, 71.46) --
	(363.63, 71.46) --
	(363.43, 71.46) --
	(363.22, 71.46) --
	(363.01, 71.46) --
	(362.81, 71.46) --
	(362.60, 71.46) --
	(362.39, 71.46) --
	(362.18, 71.46) --
	(361.98, 71.46) --
	(361.77, 71.46) --
	(361.56, 71.46) --
	(361.35, 71.46) --
	(361.15, 71.46) --
	(360.94, 71.46) --
	(360.73, 71.46) --
	(360.52, 71.46) --
	(360.32, 71.46) --
	(360.11, 71.46) --
	(359.90, 71.46) --
	(359.70, 71.46) --
	(359.49, 71.46) --
	(359.28, 71.46) --
	(359.07, 71.46) --
	(358.87, 71.46) --
	(358.66, 71.46) --
	(358.45, 71.46) --
	(358.24, 71.46) --
	(358.04, 71.46) --
	(357.83, 71.46) --
	(357.62, 71.46) --
	(357.41, 71.46) --
	(357.21, 71.46) --
	(357.00, 71.46) --
	(356.79, 71.46) --
	(356.59, 71.46) --
	(356.38, 71.46) --
	(356.17, 71.46) --
	(355.96, 71.46) --
	(355.76, 71.46) --
	(355.55, 71.46) --
	(355.34, 71.46) --
	(355.13, 71.46) --
	(354.93, 71.46) --
	(354.72, 71.46) --
	(354.51, 71.46) --
	(354.30, 71.46) --
	(354.10, 71.46) --
	(353.89, 71.46) --
	(353.68, 71.46) --
	(353.48, 71.46) --
	(353.27, 71.46) --
	(353.06, 71.46) --
	(352.85, 71.46) --
	(352.65, 71.46) --
	(352.44, 71.46) --
	(352.23, 71.46) --
	(352.02, 71.46) --
	(351.82, 71.46) --
	(351.61, 71.46) --
	(351.40, 71.46) --
	(351.19, 71.46) --
	(350.99, 71.46) --
	(350.78, 71.46) --
	(350.57, 71.46) --
	(350.37, 71.46) --
	(350.16, 71.46) --
	(349.95, 71.46) --
	(349.74, 71.46) --
	(349.54, 71.46) --
	(349.33, 71.46) --
	(349.12, 71.46) --
	(348.91, 71.46) --
	(348.71, 71.46) --
	(348.50, 71.46) --
	(348.29, 71.46) --
	(348.08, 71.46) --
	(347.88, 71.46) --
	(347.67, 71.46) --
	(347.46, 71.46) --
	(347.26, 71.46) --
	(347.05, 71.46) --
	(346.84, 71.46) --
	(346.63, 71.46) --
	(346.43, 71.46) --
	(346.22, 71.46) --
	(346.01, 71.46) --
	(345.80, 71.46) --
	(345.60, 71.46) --
	(345.39, 71.46) --
	(345.18, 71.46) --
	(344.97, 71.46) --
	(344.77, 71.46) --
	(344.56, 71.46) --
	(344.35, 71.46) --
	(344.15, 71.46) --
	(343.94, 71.46) --
	(343.73, 71.46) --
	(343.52, 71.46) --
	(343.32, 71.46) --
	(343.11, 71.46) --
	(342.90, 71.46) --
	(342.69, 71.46) --
	(342.49, 71.46) --
	(342.28, 71.46) --
	(342.07, 71.46) --
	(341.86, 71.46) --
	(341.66, 71.46) --
	(341.45, 71.46) --
	(341.24, 71.46) --
	(341.04, 71.46) --
	(340.83, 71.46) --
	(340.62, 71.46) --
	(340.41, 71.46) --
	(340.21, 71.46) --
	(340.00, 71.46) --
	(339.79, 71.46) --
	(339.58, 71.46) --
	(339.38, 71.46) --
	(339.17, 71.46) --
	(338.96, 71.46) --
	(338.76, 71.46) --
	(338.55, 71.46) --
	(338.34, 71.46) --
	(338.13, 71.46) --
	(337.93, 71.46) --
	(337.72, 71.46) --
	(337.51, 71.46) --
	(337.30, 71.46) --
	(337.10, 71.46) --
	(336.89, 71.46) --
	(336.68, 71.46) --
	(336.47, 71.46) --
	(336.27, 71.46) --
	(336.06, 71.46) --
	(335.85, 71.46) --
	(335.65, 71.46) --
	(335.44, 71.46) --
	(335.23, 71.46) --
	(335.02, 71.46) --
	(334.82, 71.46) --
	(334.61, 71.46) --
	(334.40, 71.46) --
	(334.19, 71.46) --
	(333.99, 71.46) --
	(333.78, 71.46) --
	(333.57, 71.46) --
	(333.36, 71.46) --
	(333.16, 71.46) --
	(332.95, 71.46) --
	(332.74, 71.46) --
	(332.54, 71.46) --
	(332.33, 71.46) --
	(332.12, 71.46) --
	(331.91, 71.46) --
	(331.71, 71.46) --
	(331.50, 71.46) --
	(331.29, 71.46) --
	(331.08, 71.46) --
	(330.88, 71.46) --
	(330.67, 71.46) --
	(330.46, 71.46) --
	(330.25, 71.46) --
	(330.05, 71.46) --
	(329.84, 71.46) --
	(329.63, 71.46) --
	(329.43, 71.46) --
	(329.22, 71.46) --
	(329.01, 71.46) --
	(328.80, 71.46) --
	(328.60, 71.46) --
	(328.39, 71.46) --
	(328.18, 71.46) --
	(327.97, 71.46) --
	(327.77, 71.46) --
	(327.56, 71.46) --
	(327.35, 71.46) --
	(327.14, 71.46) --
	(326.94, 71.46) --
	(326.73, 71.46) --
	(326.52, 71.46) --
	(326.32, 71.46) --
	(326.11, 71.46) --
	(325.90, 71.46) --
	(325.69, 71.46) --
	(325.49, 71.46) --
	(325.28, 71.46) --
	(325.07, 71.46) --
	(324.86, 71.46) --
	(324.66, 71.46) --
	(324.45, 71.46) --
	(324.24, 71.46) --
	(324.03, 71.46) --
	(323.83, 71.46) --
	(323.62, 71.46) --
	(323.41, 71.46) --
	(323.21, 71.46) --
	(323.00, 71.46) --
	(322.79, 71.46) --
	(322.58, 71.46) --
	(322.38, 71.46) --
	(322.17, 71.46) --
	(321.96, 71.46) --
	(321.75, 71.46) --
	(321.55, 71.46) --
	(321.34, 71.46) --
	(321.13, 71.46) --
	(320.92, 71.46) --
	(320.72, 71.46) --
	(320.51, 71.46) --
	(320.30, 71.46) --
	(320.10, 71.46) --
	(319.89, 71.46) --
	(319.68, 71.46) --
	(319.47, 71.46) --
	(319.27, 71.46) --
	(319.06, 71.46) --
	(318.85, 71.46) --
	(318.64, 71.46) --
	(318.44, 71.46) --
	(318.23, 71.46) --
	(318.02, 71.46) --
	(317.81, 71.46) --
	(317.61, 71.46) --
	(317.40, 71.46) --
	(317.19, 71.46) --
	(316.99, 71.46) --
	(316.78, 71.46) --
	(316.57, 71.46) --
	(316.36, 71.46) --
	(316.16, 71.46) --
	(315.95, 71.46) --
	(315.74, 71.46) --
	(315.53, 71.46) --
	(315.33, 71.46) --
	(315.12, 71.46) --
	(314.91, 71.46) --
	(314.71, 71.46) --
	(314.50, 71.46) --
	(314.29, 71.46) --
	(314.08, 71.46) --
	(313.88, 71.46) --
	(313.67, 71.46) --
	(313.46, 71.46) --
	(313.25, 71.46) --
	(313.05, 71.46) --
	(312.84, 71.46) --
	(312.63, 71.46) --
	(312.42, 71.46) --
	(312.22, 71.46) --
	(312.01, 71.46) --
	(311.80, 71.46) --
	(311.60, 71.46) --
	(311.39, 71.46) --
	(311.18, 71.46) --
	(310.97, 71.46) --
	(310.77, 71.46) --
	(310.56, 71.46) --
	(310.35, 71.46) --
	(310.14, 71.46) --
	(309.94, 71.46) --
	(309.73, 71.46) --
	(309.52, 71.46) --
	(309.31, 71.46) --
	(309.11, 71.46) --
	(308.90, 71.46) --
	(308.69, 71.46) --
	(308.49, 71.46) --
	(308.28, 71.46) --
	(308.07, 71.46) --
	(307.86, 71.46) --
	(307.66, 71.46) --
	(307.45, 71.46) --
	(307.24, 71.46) --
	(307.03, 71.46) --
	(306.83, 71.46) --
	(306.62, 71.46) --
	(306.41, 71.46) --
	(306.20, 71.46) --
	(306.00, 71.46) --
	(305.79, 71.46) --
	(305.58, 71.46) --
	(305.38, 71.46) --
	(305.17, 71.46) --
	(304.96, 71.46) --
	(304.75, 71.46) --
	(304.55, 71.46) --
	(304.34, 71.46) --
	(304.13, 71.46) --
	(303.92, 71.46) --
	(303.72, 71.46) --
	(303.51, 71.46) --
	(303.30, 71.46) --
	(303.09, 71.46) --
	(302.89, 71.46) --
	(302.68, 71.46) --
	(302.47, 71.46) --
	(302.27, 71.46) --
	(302.06, 71.46) --
	(301.85, 71.46) --
	(301.64, 71.46) --
	(301.44, 71.46) --
	(301.23, 71.46) --
	(301.02, 71.46) --
	(300.81, 71.46) --
	(300.61, 71.46) --
	(300.40, 71.46) --
	(300.19, 71.46) --
	(299.98, 71.46) --
	(299.78, 71.46) --
	(299.57, 71.46) --
	(299.36, 71.46) --
	(299.16, 71.46) --
	(298.95, 71.46) --
	(298.74, 71.46) --
	(298.53, 71.46) --
	(298.33, 71.46) --
	(298.12, 71.46) --
	(297.91, 71.46) --
	(297.70, 71.46) --
	(297.50, 71.46) --
	(297.29, 71.46) --
	(297.08, 71.46) --
	(296.87, 71.46) --
	(296.67, 71.46) --
	(296.46, 71.46) --
	(296.25, 71.46) --
	(296.05, 71.46) --
	(295.84, 71.46) --
	(295.63, 71.46) --
	(295.42, 71.46) --
	(295.22, 71.46) --
	(295.01, 71.46) --
	(294.80, 71.46) --
	(294.59, 71.46) --
	(294.39, 71.46) --
	(294.18, 71.46) --
	(293.97, 71.46) --
	(293.76, 71.46) --
	(293.56, 71.46) --
	(293.35, 71.46) --
	(293.14, 71.46) --
	(292.94, 71.46) --
	(292.73, 71.46) --
	(292.52, 71.46) --
	(292.31, 71.46) --
	(292.11, 71.46) --
	(291.90, 71.46) --
	(291.69, 71.46) --
	(291.48, 71.46) --
	(291.28, 71.46) --
	(291.07, 71.46) --
	(290.86, 71.46) --
	(290.65, 71.46) --
	(290.45, 71.46) --
	(290.24, 71.46) --
	(290.03, 71.46) --
	(289.83, 71.46) --
	(289.62, 71.46) --
	(289.41, 71.46) --
	(289.20, 71.46) --
	(289.00, 71.46) --
	(288.79, 71.46) --
	(288.58, 71.46) --
	(288.37, 71.46) --
	(288.17, 71.46) --
	(287.96, 71.46) --
	(287.75, 71.46) --
	(287.55, 71.46) --
	(287.34, 71.46) --
	(287.13, 71.46) --
	(286.92, 71.46) --
	(286.72, 71.46) --
	(286.51, 71.46) --
	(286.30, 71.46) --
	(286.09, 71.46) --
	(285.89, 71.46) --
	(285.68, 71.46) --
	(285.47, 71.46) --
	(285.26, 71.46) --
	(285.06, 71.46) --
	(284.85, 71.46) --
	(284.64, 71.46) --
	(284.44, 71.46) --
	(284.23, 71.46) --
	(284.02, 71.46) --
	(283.81, 71.46) --
	(283.61, 71.46) --
	(283.40, 71.46) --
	(283.19, 71.46) --
	(282.98, 71.46) --
	(282.78, 71.46) --
	(282.57, 71.46) --
	(282.36, 71.46) --
	(282.15, 71.46) --
	(281.95, 71.46) --
	(281.74, 71.46) --
	(281.53, 71.46) --
	(281.33, 71.46) --
	(281.12, 71.46) --
	(280.91, 71.46) --
	(280.70, 71.46) --
	(280.50, 71.46) --
	(280.29, 71.46) --
	(280.08, 71.46) --
	(279.87, 71.46) --
	(279.67, 71.46) --
	(279.46, 71.46) --
	(279.25, 71.46) --
	(279.04, 71.46) --
	(278.84, 71.46) --
	(278.63, 71.46) --
	(278.42, 71.46) --
	(278.22, 71.46) --
	(278.01, 71.46) --
	(277.80, 71.46) --
	(277.59, 71.46) --
	(277.39, 71.46) --
	(277.18, 71.46) --
	(276.97, 71.46) --
	(276.76, 71.46) --
	(276.56, 71.46) --
	(276.35, 71.46) --
	(276.14, 71.46) --
	(275.93, 71.46) --
	(275.73, 71.46) --
	(275.52, 71.46) --
	(275.31, 71.46) --
	(275.11, 71.46) --
	(274.90, 71.46) --
	(274.69, 71.46) --
	(274.48, 71.46) --
	(274.28, 71.46) --
	(274.07, 71.46) --
	(273.86, 71.46) --
	(273.65, 71.46) --
	(273.45, 71.46) --
	(273.24, 71.46) --
	(273.03, 71.46) --
	(272.82, 71.46) --
	(272.62, 71.46) --
	(272.41, 71.46) --
	(272.20, 71.46) --
	(272.00, 71.46) --
	(271.79, 71.46) --
	(271.58, 71.46) --
	(271.37, 71.46) --
	(271.17, 71.46) --
	(270.96, 71.46) --
	(270.75, 71.46) --
	(270.54, 71.46) --
	(270.34, 71.46) --
	(270.13, 71.46) --
	(269.92, 71.46) --
	(269.71, 71.46) --
	(269.51, 71.46) --
	(269.30, 71.46) --
	(269.09, 71.46) --
	(268.89, 71.46) --
	(268.68, 71.46) --
	(268.47, 71.46) --
	(268.26, 71.46) --
	(268.06, 71.46) --
	(267.85, 71.46) --
	(267.64, 71.46) --
	(267.43, 71.46) --
	(267.23, 71.46) --
	(267.02, 71.46) --
	(266.81, 71.46) --
	(266.60, 71.46) --
	(266.40, 71.46) --
	(266.19, 71.46) --
	(265.98, 71.46) --
	(265.78, 71.46) --
	(265.57, 71.46) --
	(265.36, 71.46) --
	(265.15, 71.46) --
	(264.95, 71.46) --
	(264.74, 71.46) --
	(264.53, 71.46) --
	(264.32, 71.46) --
	(264.12, 71.46) --
	(263.91, 71.46) --
	(263.70, 71.46) --
	(263.50, 71.46) --
	(263.29, 71.46) --
	(263.08, 71.46) --
	(262.87, 71.46) --
	(262.67, 71.46) --
	(262.46, 71.46) --
	(262.25, 71.46) --
	(262.04, 71.46) --
	(261.84, 71.46) --
	(261.63, 71.46) --
	(261.42, 71.46) --
	(261.21, 71.46) --
	(261.01, 71.46) --
	(260.80, 71.46) --
	(260.59, 71.46) --
	(260.39, 71.46) --
	(260.18, 71.46) --
	(259.97, 71.46) --
	(259.76, 71.46) --
	(259.56, 71.46) --
	(259.35, 71.46) --
	(259.14, 71.46) --
	(258.93, 71.46) --
	(258.73, 71.46) --
	(258.52, 71.46) --
	(258.31, 71.46) --
	(258.10, 71.46) --
	(257.90, 71.46) --
	(257.69, 71.46) --
	(257.48, 71.46) --
	(257.28, 71.46) --
	(257.07, 71.46) --
	(256.86, 71.46) --
	(256.65, 71.46) --
	(256.45, 71.46) --
	(256.24, 71.46) --
	(256.03, 71.46) --
	(255.82, 71.46) --
	(255.62, 71.46) --
	(255.41, 71.46) --
	(255.20, 71.46) --
	(254.99, 71.46) --
	(254.79, 71.46) --
	(254.58, 71.46) --
	(254.37, 71.46) --
	(254.17, 71.46) --
	(253.96, 71.46) --
	(253.75, 71.46) --
	(253.54, 71.46) --
	(253.34, 71.46) --
	(253.13, 71.46) --
	(252.92, 71.46) --
	(252.71, 71.46) --
	(252.51, 71.46) --
	(252.30, 71.46) --
	(252.09, 71.46) --
	(251.88, 71.46) --
	(251.68, 71.46) --
	(251.47, 71.46) --
	(251.26, 71.46) --
	(251.06, 71.46) --
	(250.85, 71.46) --
	(250.64, 71.46) --
	(250.43, 71.46) --
	(250.23, 71.46) --
	(250.02, 71.46) --
	(249.81, 71.46) --
	(249.60, 71.46) --
	(249.40, 71.46) --
	(249.19, 71.46) --
	(248.98, 71.46) --
	(248.77, 71.46) --
	(248.57, 71.46) --
	(248.36, 71.46) --
	(248.15, 71.46) --
	(247.95, 71.46) --
	(247.74, 71.46) --
	(247.53, 71.46) --
	(247.32, 71.46) --
	(247.12, 71.46) --
	(246.91, 71.46) --
	(246.70, 71.46) --
	(246.49, 71.46) --
	(246.29, 71.46) --
	(246.08, 71.46) --
	(245.87, 71.46) --
	(245.66, 71.46) --
	(245.46, 71.46) --
	(245.25, 71.46) --
	(245.04, 71.46) --
	(244.84, 71.46) --
	(244.63, 71.46) --
	(244.42, 71.46) --
	(244.21, 71.46) --
	(244.01, 71.46) --
	(243.80, 71.46) --
	(243.59, 71.46) --
	(243.38, 71.46) --
	(243.18, 71.46) --
	(242.97, 71.46) --
	(242.76, 71.46) --
	(242.55, 71.46) --
	(242.35, 71.46) --
	(242.14, 71.46) --
	(241.93, 71.46) --
	(241.73, 71.46) --
	(241.52, 71.46) --
	(241.31, 71.46) --
	(241.10, 71.46) --
	(240.90, 71.46) --
	(240.69, 71.46) --
	(240.48, 71.46) --
	(240.27, 71.46) --
	(240.07, 71.46) --
	(239.86, 71.46) --
	(239.65, 71.46) --
	(239.44, 71.46) --
	(239.24, 71.46) --
	(239.03, 71.46) --
	(238.82, 71.46) --
	(238.62, 71.46) --
	(238.41, 71.46) --
	(238.20, 71.46) --
	(237.99, 71.46) --
	(237.79, 71.46) --
	(237.58, 71.46) --
	(237.37, 71.46) --
	(237.16, 71.46) --
	(236.96, 71.46) --
	(236.75, 71.46) --
	(236.54, 71.46) --
	(236.34, 71.46) --
	(236.13, 71.46) --
	(235.92, 71.46) --
	(235.71, 71.46) --
	(235.51, 71.46) --
	(235.30, 71.46) --
	(235.09, 71.46) --
	(234.88, 71.46) --
	(234.68, 71.46) --
	(234.47, 71.46) --
	(234.26, 71.46) --
	(234.05, 71.46) --
	(233.85, 71.46) --
	(233.64, 71.46) --
	(233.43, 71.46) --
	(233.23, 71.46) --
	(233.02, 71.46) --
	(232.81, 71.46) --
	(232.60, 71.46) --
	(232.40, 71.46) --
	(232.19, 71.46) --
	(231.98, 71.46) --
	(231.77, 71.46) --
	(231.57, 71.46) --
	(231.36, 71.46) --
	(231.15, 71.46) --
	(230.94, 71.46) --
	(230.74, 71.46) --
	(230.53, 71.46) --
	(230.32, 71.46) --
	(230.12, 71.46) --
	(229.91, 71.46) --
	(229.70, 71.46) --
	(229.49, 71.46) --
	(229.29, 71.46) --
	(229.08, 71.46) --
	(228.87, 71.46) --
	(228.66, 71.46) --
	(228.46, 71.46) --
	(228.25, 71.46) --
	(228.04, 71.46) --
	(227.83, 71.46) --
	(227.63, 71.46) --
	(227.42, 71.46) --
	(227.21, 71.46) --
	(227.01, 71.46) --
	(226.80, 71.46) --
	(226.59, 71.46) --
	(226.38, 71.46) --
	(226.18, 71.46) --
	(225.97, 71.46) --
	(225.76, 71.46) --
	(225.55, 71.46) --
	(225.35, 71.46) --
	(225.14, 71.46) --
	(224.93, 71.46) --
	(224.72, 71.46) --
	(224.52, 71.46) --
	(224.31, 71.46) --
	(224.10, 71.46) --
	(223.90, 71.46) --
	(223.69, 71.46) --
	(223.48, 71.46) --
	(223.27, 71.46) --
	(223.07, 71.46) --
	(222.86, 71.46) --
	(222.65, 71.46) --
	(222.44, 71.46) --
	(222.24, 71.46) --
	(222.03, 71.46) --
	(221.82, 71.46) --
	(221.61, 71.46) --
	(221.41, 71.46) --
	(221.20, 71.46) --
	(220.99, 71.46) --
	(220.79, 71.46) --
	(220.58, 71.46) --
	(220.37, 71.46) --
	(220.16, 71.46) --
	(219.96, 71.46) --
	(219.75, 71.46) --
	(219.54, 71.46) --
	(219.33, 71.46) --
	(219.13, 71.46) --
	(218.92, 71.46) --
	(218.71, 71.46) --
	(218.50, 71.46) --
	(218.30, 71.46) --
	(218.09, 71.46) --
	(217.88, 71.46) --
	(217.68, 71.46) --
	(217.47, 71.46) --
	(217.26, 71.46) --
	(217.05, 71.46) --
	(216.85, 71.46) --
	(216.64, 71.46) --
	(216.43, 71.46) --
	(216.22, 71.46) --
	(216.02, 71.46) --
	(215.81, 71.46) --
	(215.60, 71.46) --
	(215.39, 71.46) --
	(215.19, 71.46) --
	(214.98, 71.46) --
	(214.77, 71.46) --
	(214.57, 71.46) --
	(214.36, 71.46) --
	(214.15, 71.46) --
	(213.94, 71.46) --
	(213.74, 71.46) --
	(213.53, 71.46) --
	(213.32, 71.46) --
	(213.11, 71.46) --
	(212.91, 71.46) --
	(212.70, 71.46) --
	(212.49, 71.46) --
	(212.28, 71.46) --
	(212.08, 71.46) --
	(211.87, 71.46) --
	(211.66, 71.46) --
	(211.46, 71.46) --
	(211.25, 71.46) --
	(211.04, 71.46) --
	(210.83, 71.46) --
	(210.63, 71.46) --
	(210.42, 71.46) --
	(210.21, 71.46) --
	(210.00, 71.46) --
	(209.80, 71.46) --
	(209.59, 71.46) --
	(209.38, 71.46) --
	(209.18, 71.46) --
	(208.97, 71.46) --
	(208.76, 71.46) --
	(208.55, 71.46) --
	(208.35, 71.46) --
	(208.14, 71.46) --
	(207.93, 71.46) --
	(207.72, 71.46) --
	(207.52, 71.46) --
	(207.31, 71.46) --
	(207.10, 71.46) --
	(206.89, 71.46) --
	(206.69, 71.46) --
	(206.48, 71.46) --
	(206.27, 71.46) --
	(206.07, 71.46) --
	(205.86, 71.46) --
	(205.65, 71.46) --
	(205.44, 71.46) --
	(205.24, 71.46) --
	(205.03, 71.46) --
	(204.82, 71.46) --
	(204.61, 71.46) --
	(204.41, 71.46) --
	(204.20, 71.46) --
	(203.99, 71.46) --
	(203.78, 71.46) --
	(203.58, 71.46) --
	(203.37, 71.46) --
	(203.16, 71.46) --
	(202.96, 71.46) --
	(202.75, 71.46) --
	(202.54, 71.46) --
	(202.33, 71.46) --
	(202.13, 71.46) --
	(201.92, 71.46) --
	(201.71, 71.46) --
	(201.50, 71.46) --
	(201.30, 71.46) --
	(201.09, 71.46) --
	(200.88, 71.46) --
	(200.67, 71.46) --
	(200.47, 71.46) --
	(200.26, 71.46) --
	(200.05, 71.46) --
	(199.85, 71.46) --
	(199.64, 71.46) --
	(199.43, 71.46) --
	(199.22, 71.46) --
	(199.02, 71.46) --
	(198.81, 71.46) --
	(198.60, 71.46) --
	(198.39, 71.46) --
	(198.19, 71.46) --
	(197.98, 71.46) --
	(197.77, 71.46) --
	(197.56, 71.46) --
	(197.36, 71.46) --
	(197.15, 71.46) --
	(196.94, 71.46) --
	(196.74, 71.46) --
	(196.53, 71.46) --
	(196.32, 71.46) --
	(196.11, 71.46) --
	(195.91, 71.46) --
	(195.70, 71.46) --
	(195.49, 71.46) --
	(195.28, 71.46) --
	(195.08, 71.46) --
	(194.87, 71.46) --
	(194.66, 71.46) --
	(194.45, 71.46) --
	(194.25, 71.46) --
	(194.04, 71.46) --
	(193.83, 71.46) --
	(193.63, 71.46) --
	(193.42, 71.46) --
	(193.21, 71.46) --
	(193.00, 71.46) --
	(192.80, 71.46) --
	(192.59, 71.46) --
	(192.38, 71.46) --
	(192.17, 71.46) --
	(191.97, 71.46) --
	(191.76, 71.46) --
	(191.55, 71.46) --
	(191.34, 71.46) --
	(191.14, 71.46) --
	(190.93, 71.46) --
	(190.72, 71.46) --
	(190.52, 71.46) --
	(190.31, 71.46) --
	(190.10, 71.46) --
	(189.89, 71.46) --
	(189.69, 71.46) --
	(189.48, 71.46) --
	(189.27, 71.46) --
	(189.06, 71.46) --
	(188.86, 71.46) --
	(188.65, 71.46) --
	(188.44, 71.46) --
	(188.23, 71.46) --
	(188.03, 71.46) --
	(187.82, 71.46) --
	(187.61, 71.46) --
	(187.41, 71.46) --
	(187.20, 71.46) --
	(186.99, 71.46) --
	(186.78, 71.46) --
	(186.58, 71.46) --
	(186.37, 71.46) --
	(186.16, 71.46) --
	(185.95, 71.46) --
	(185.75, 71.46) --
	(185.54, 71.46) --
	(185.33, 71.46) --
	(185.13, 71.46) --
	(184.92, 71.46) --
	(184.71, 71.46) --
	(184.50, 71.46) --
	(184.30, 71.46) --
	(184.09, 71.46) --
	(183.88, 71.46) --
	(183.67, 71.46) --
	(183.47, 71.46) --
	(183.26, 71.46) --
	(183.05, 71.46) --
	(182.84, 71.46) --
	(182.64, 71.46) --
	(182.43, 71.46) --
	(182.22, 71.46) --
	(182.02, 71.46) --
	(181.81, 71.46) --
	(181.60, 71.46) --
	(181.39, 71.46) --
	(181.19, 71.46) --
	(180.98, 71.46) --
	(180.77, 71.46) --
	(180.56, 71.46) --
	(180.36, 71.46) --
	(180.15, 71.46) --
	(179.94, 71.46) --
	(179.73, 71.46) --
	(179.53, 71.46) --
	(179.32, 71.46) --
	(179.11, 71.46) --
	(178.91, 71.46) --
	(178.70, 71.46) --
	(178.49, 71.46) --
	(178.28, 71.46) --
	(178.08, 71.46) --
	(177.87, 71.46) --
	(177.66, 71.46) --
	(177.45, 71.46) --
	(177.25, 71.46) --
	(177.04, 71.46) --
	(176.83, 71.46) --
	(176.62, 71.46) --
	(176.42, 71.46) --
	(176.21, 71.46) --
	(176.00, 71.46) --
	(175.80, 71.46) --
	(175.59, 71.46) --
	(175.38, 71.46) --
	(175.17, 71.46) --
	(174.97, 71.46) --
	(174.76, 71.46) --
	(174.55, 71.46) --
	(174.34, 71.46) --
	(174.14, 71.46) --
	(173.93, 71.46) --
	(173.72, 71.46) --
	(173.51, 71.46) --
	(173.31, 71.46) --
	(173.10, 71.46) --
	(172.89, 71.46) --
	(172.69, 71.46) --
	(172.48, 71.46) --
	(172.27, 71.46) --
	(172.06, 71.46) --
	(171.86, 71.46) --
	(171.65, 71.46) --
	(171.44, 71.46) --
	(171.23, 71.46) --
	(171.03, 71.46) --
	(170.82, 71.46) --
	(170.61, 71.46) --
	(170.40, 71.46) --
	(170.20, 71.46) --
	(169.99, 71.46) --
	(169.78, 71.46) --
	(169.58, 71.46) --
	(169.37, 71.46) --
	(169.16, 71.46) --
	(168.95, 71.46) --
	(168.75, 71.46) --
	(168.54, 71.46) --
	(168.33, 71.46) --
	(168.12, 71.46) --
	(167.92, 71.46) --
	(167.71, 71.46) --
	(167.50, 71.46) --
	(167.29, 71.46) --
	(167.09, 71.46) --
	(166.88, 71.46) --
	(166.67, 71.46) --
	(166.47, 71.46) --
	(166.26, 71.46) --
	(166.05, 71.46) --
	(165.84, 71.46) --
	(165.64, 71.46) --
	(165.43, 71.46) --
	(165.22, 71.46) --
	(165.01, 71.46) --
	(164.81, 71.46) --
	(164.60, 71.46) --
	(164.39, 71.46) --
	(164.18, 71.46) --
	(163.98, 71.46) --
	(163.77, 71.46) --
	(163.56, 71.46) --
	(163.36, 71.46) --
	(163.15, 71.46) --
	(162.94, 71.46) --
	(162.73, 71.46) --
	(162.53, 71.46) --
	(162.32, 71.46) --
	(162.11, 71.46) --
	(161.90, 71.46) --
	(161.70, 71.46) --
	(161.49, 71.46) --
	(161.28, 71.46) --
	(161.07, 71.46) --
	(160.87, 71.46) --
	(160.66, 71.46) --
	(160.45, 71.46) --
	(160.25, 71.46) --
	(160.04, 71.46) --
	(159.83, 71.46) --
	(159.62, 71.46) --
	(159.42, 71.46) --
	(159.21, 71.46) --
	(159.00, 71.46) --
	(158.79, 71.46) --
	(158.59, 71.46) --
	(158.38, 71.46) --
	(158.17, 71.46) --
	(157.97, 71.46) --
	(157.76, 71.46) --
	(157.55, 71.46) --
	(157.34, 71.46) --
	(157.14, 71.46) --
	(156.93, 71.46) --
	(156.72, 71.46) --
	(156.51, 71.46) --
	(156.31, 71.46) --
	(156.10, 71.46) --
	(155.89, 71.46) --
	(155.68, 71.46) --
	(155.48, 71.46) --
	(155.27, 71.46) --
	(155.06, 71.46) --
	(154.86, 71.46) --
	(154.65, 71.46) --
	(154.44, 71.46) --
	(154.23, 71.46) --
	(154.03, 71.46) --
	(153.82, 71.46) --
	(153.61, 71.46) --
	(153.40, 71.46) --
	(153.20, 71.46) --
	(152.99, 71.46) --
	(152.78, 71.46) --
	(152.57, 71.46) --
	(152.37, 71.46) --
	(152.16, 71.46) --
	(151.95, 71.46) --
	(151.75, 71.46) --
	(151.54, 71.46) --
	(151.33, 71.46) --
	(151.12, 71.46) --
	(150.92, 71.46) --
	(150.71, 71.46) --
	(150.50, 71.46) --
	(150.29, 71.46) --
	(150.09, 71.46) --
	(149.88, 71.46) --
	(149.67, 71.46) --
	(149.46, 71.46) --
	(149.26, 71.46) --
	(149.05, 71.46) --
	(148.84, 71.46) --
	(148.64, 71.46) --
	(148.43, 71.46) --
	(148.22, 71.46) --
	(148.01, 71.46) --
	(147.81, 71.46) --
	(147.60, 71.46) --
	(147.39, 71.46) --
	(147.18, 71.46) --
	(146.98, 71.46) --
	(146.77, 71.46) --
	(146.56, 71.46) --
	(146.35, 71.46) --
	(146.15, 71.46) --
	(145.94, 71.46) --
	(145.73, 71.46) --
	(145.53, 71.46) --
	(145.32, 71.46) --
	(145.11, 71.46) --
	(144.90, 71.46) --
	(144.70, 71.46) --
	(144.49, 71.46) --
	(144.28, 71.46) --
	(144.07, 71.46) --
	(143.87, 71.46) --
	(143.66, 71.46) --
	(143.45, 71.46) --
	(143.24, 71.46) --
	(143.04, 71.46) --
	(142.83, 71.46) --
	(142.62, 71.46) --
	(142.42, 71.46) --
	(142.21, 71.46) --
	(142.00, 71.46) --
	(141.79, 71.46) --
	(141.59, 71.46) --
	(141.38, 71.46) --
	(141.17, 71.46) --
	(140.96, 71.46) --
	(140.76, 71.46) --
	(140.55, 71.46) --
	(140.34, 71.46) --
	(140.13, 71.46) --
	(139.93, 71.46) --
	(139.72, 71.46) --
	(139.51, 71.46) --
	(139.31, 71.46) --
	(139.10, 71.46) --
	(138.89, 71.46) --
	(138.68, 71.46) --
	(138.48, 71.46) --
	(138.27, 71.46) --
	(138.06, 71.46) --
	(137.85, 71.46) --
	(137.65, 71.46) --
	(137.44, 71.46) --
	(137.23, 71.46) --
	(137.02, 71.46) --
	(136.82, 71.46) --
	(136.61, 71.46) --
	(136.40, 71.46) --
	(136.20, 71.46) --
	(135.99, 71.46) --
	(135.78, 71.46) --
	(135.57, 71.46) --
	(135.37, 71.46) --
	(135.16, 71.46) --
	(134.95, 71.46) --
	(134.74, 71.46) --
	(134.54, 71.46) --
	(134.33, 71.46) --
	(134.12, 71.46) --
	(133.91, 71.46) --
	(133.71, 71.46) --
	(133.50, 71.46) --
	(133.29, 71.46) --
	(133.09, 71.46) --
	(132.88, 71.46) --
	(132.67, 71.46) --
	(132.46, 71.46) --
	(132.26, 71.46) --
	(132.05, 71.46) --
	(131.84, 71.46) --
	(131.63, 71.46) --
	(131.43, 71.46) --
	(131.22, 71.46) --
	(131.01, 71.46) --
	(130.81, 71.46) --
	(130.60, 71.46) --
	(130.39, 71.46) --
	(130.18, 71.46) --
	(129.98, 71.46) --
	(129.77, 71.46) --
	(129.56, 71.46) --
	(129.35, 71.46) --
	(129.15, 71.46) --
	(128.94, 71.46) --
	(128.73, 71.46) --
	(128.52, 71.46) --
	(128.32, 71.46) --
	(128.11, 71.46) --
	(127.90, 71.46) --
	(127.70, 71.46) --
	(127.49, 71.46) --
	(127.28, 71.46) --
	(127.07, 71.46) --
	(126.87, 71.46) --
	(126.66, 71.46) --
	(126.45, 71.46) --
	(126.24, 71.46) --
	(126.04, 71.46) --
	(125.83, 71.46) --
	(125.62, 71.46) --
	(125.41, 71.46) --
	(125.21, 71.46) --
	(125.00, 71.46) --
	(124.79, 71.46) --
	(124.59, 71.46) --
	(124.38, 71.46) --
	(124.17, 71.46) --
	(123.96, 71.46) --
	(123.76, 71.46) --
	(123.55, 71.46) --
	(123.34, 71.46) --
	(123.13, 71.46) --
	(122.93, 71.46) --
	(122.72, 71.46) --
	(122.51, 71.46) --
	(122.30, 71.46) --
	(122.10, 71.46) --
	(121.89, 71.46) --
	(121.68, 71.46) --
	(121.48, 71.46) --
	(121.27, 71.46) --
	(121.06, 71.46) --
	(120.85, 71.46) --
	(120.65, 71.46) --
	(120.44, 71.46) --
	(120.23, 71.46) --
	(120.02, 71.46) --
	(119.82, 71.46) --
	(119.61, 71.46) --
	(119.40, 71.46) --
	(119.19, 71.46) --
	(118.99, 71.46) --
	(118.78, 71.46) --
	(118.57, 71.46) --
	(118.37, 71.46) --
	(118.16, 71.46) --
	(117.95, 71.46) --
	(117.74, 71.46) --
	(117.54, 71.46) --
	(117.33, 71.46) --
	(117.12, 71.46) --
	(116.91, 71.46) --
	(116.71, 71.46) --
	(116.50, 71.46) --
	(116.29, 71.46) --
	(116.08, 71.46) --
	(115.88, 71.46) --
	(115.67, 71.46) --
	(115.46, 71.46) --
	(115.26, 71.46) --
	(115.05, 71.46) --
	(114.84, 71.46) --
	(114.63, 71.46) --
	(114.43, 71.46) --
	(114.22, 71.46) --
	(114.01, 71.46) --
	(113.80, 71.46) --
	(113.60, 71.46) --
	(113.39, 71.46) --
	(113.18, 71.46) --
	(112.97, 71.46) --
	(112.77, 71.46) --
	(112.56, 71.46) --
	(112.35, 71.46) --
	(112.15, 71.46) --
	(111.94, 71.46) --
	(111.73, 71.46) --
	(111.52, 71.46) --
	(111.32, 71.46) --
	(111.11, 71.46) --
	(110.90, 71.46) --
	(110.69, 71.46) --
	(110.49, 71.46) --
	(110.28, 71.46) --
	(110.07, 71.46) --
	(109.86, 71.46) --
	(109.66, 71.46) --
	(109.45, 71.46) --
	(109.24, 71.46) --
	(109.04, 71.46) --
	(108.83, 71.46) --
	(108.62, 71.46) --
	(108.41, 71.46) --
	(108.21, 71.46) --
	(108.00, 71.46) --
	(107.79, 71.46) --
	(107.58, 71.46) --
	(107.38, 71.46) --
	(107.17, 71.46) --
	(106.96, 71.46) --
	(106.76, 71.46) --
	(106.55, 71.46) --
	(106.34, 71.46) --
	(106.13, 71.46) --
	(105.93, 71.46) --
	(105.72, 71.46) --
	(105.51, 71.46) --
	(105.30, 71.46) --
	(105.10, 71.46) --
	(104.89, 71.46) --
	(104.68, 71.46) --
	(104.47, 71.46) --
	(104.27, 71.46) --
	(104.06, 71.46) --
	(103.85, 71.46) --
	(103.65, 71.46) --
	(103.44, 71.46) --
	(103.23, 71.46) --
	(103.02, 71.46) --
	(102.82, 71.46) --
	(102.61, 71.46) --
	(102.40, 71.46) --
	(102.19, 71.46) --
	(101.99, 71.46) --
	(101.78, 71.46) --
	(101.57, 71.46) --
	(101.36, 71.46) --
	(101.16, 71.46) --
	(100.95, 71.46) --
	(100.74, 71.46) --
	(100.54, 71.46) --
	(100.33, 71.46) --
	(100.12, 71.46) --
	( 99.91, 71.46) --
	( 99.71, 71.46) --
	( 99.50, 71.46) --
	( 99.29, 71.46) --
	( 99.08, 71.46) --
	( 98.88, 71.46) --
	( 98.67, 71.46) --
	( 98.46, 71.46) --
	( 98.25, 71.46) --
	( 98.05, 71.46) --
	( 97.84, 71.46) --
	( 97.63, 71.46) --
	( 97.43, 71.46) --
	( 97.22, 71.46) --
	( 97.01, 71.46) --
	( 96.80, 71.46) --
	( 96.60, 71.46) --
	( 96.39, 71.46) --
	( 96.18, 71.46) --
	( 95.97, 71.46) --
	( 95.77, 71.46) --
	( 95.56, 71.46) --
	( 95.35, 71.46) --
	( 95.14, 71.46) --
	( 94.94, 71.46) --
	( 94.73, 71.46) --
	( 94.52, 71.46) --
	( 94.32, 71.46) --
	( 94.11, 71.46) --
	( 93.90, 71.46) --
	( 93.69, 71.46) --
	( 93.49, 71.46) --
	( 93.28, 71.46) --
	( 93.07, 71.46) --
	( 92.86, 71.46) --
	( 92.66, 71.46) --
	( 92.45, 71.46) --
	( 92.24, 71.46) --
	( 92.03, 71.46) --
	( 91.83, 71.46) --
	( 91.62, 71.46) --
	( 91.41, 71.46) --
	( 91.21, 71.46) --
	( 91.00, 71.46) --
	( 90.79, 71.46) --
	( 90.58, 71.46) --
	( 90.38, 71.46) --
	( 90.17, 71.46) --
	( 89.96, 71.46) --
	( 89.75, 71.46) --
	( 89.55, 71.46) --
	( 89.34, 71.46) --
	( 89.13, 71.46) --
	( 88.92, 71.46) --
	( 88.72, 71.46) --
	( 88.51, 71.46) --
	( 88.30, 71.46) --
	( 88.10, 71.46) --
	( 87.89, 71.46) --
	( 87.68, 71.46) --
	( 87.47, 71.46) --
	( 87.27, 71.46) --
	( 87.06, 71.46) --
	( 86.85, 71.46) --
	( 86.64, 71.46) --
	( 86.44, 71.46) --
	( 86.23, 71.46) --
	( 86.02, 71.46) --
	( 85.81, 71.46) --
	( 85.61, 71.46) --
	( 85.40, 71.46) --
	( 85.19, 71.46) --
	( 84.99, 71.46) --
	( 84.78, 71.46) --
	( 84.57, 71.46) --
	( 84.36, 71.46) --
	( 84.16, 71.46) --
	( 83.95, 71.46) --
	( 83.74, 71.46) --
	( 83.53, 71.46) --
	( 83.33, 71.46) --
	( 83.12, 71.46) --
	( 82.91, 71.46) --
	( 82.70, 71.46) --
	( 82.50, 71.46) --
	( 82.29, 71.46) --
	( 82.08, 71.46) --
	( 81.88, 71.46) --
	( 81.67, 71.46) --
	( 81.46, 71.46) --
	( 81.25, 71.46) --
	( 81.05, 71.46) --
	( 80.84, 71.46) --
	( 80.63, 71.46) --
	( 80.42, 71.46) --
	( 80.22, 71.46) --
	( 80.01, 71.46) --
	( 79.80, 71.46) --
	( 79.60, 71.46) --
	( 79.39, 71.46) --
	( 79.18, 71.46) --
	( 78.97, 71.46) --
	( 78.77, 71.46) --
	( 78.56, 71.46) --
	( 78.35, 71.46) --
	( 78.14, 71.46) --
	( 77.94, 71.46) --
	( 77.73, 71.46) --
	( 77.52, 71.46) --
	( 77.31, 71.46) --
	( 77.11, 71.46) --
	( 76.90, 71.46) --
	( 76.69, 71.46) --
	( 76.49, 71.46) --
	( 76.28, 71.46) --
	( 76.07, 71.46) --
	( 75.86, 71.46) --
	( 75.66, 71.46) --
	( 75.45, 71.46) --
	( 75.24, 71.46) --
	( 75.03, 71.46) --
	( 74.83, 71.46) --
	( 74.62, 71.46) --
	( 74.41, 71.46) --
	( 74.20, 71.46) --
	( 74.00, 71.46) --
	( 73.79, 71.46) --
	( 73.58, 71.46) --
	( 73.38, 71.46) --
	( 73.17, 71.46) --
	( 72.96, 71.46) --
	( 72.75, 71.46) --
	( 72.55, 71.46) --
	( 72.34, 71.46) --
	( 72.13, 71.46) --
	( 71.92, 71.46) --
	( 71.72, 71.46) --
	( 71.51, 71.46) --
	( 71.30, 71.46) --
	( 71.09, 71.46) --
	( 70.89, 71.46) --
	( 70.68, 71.46) --
	( 70.47, 71.46) --
	( 70.27, 71.46) --
	( 70.06, 71.46) --
	( 69.85, 71.46) --
	( 69.64, 71.46) --
	( 69.44, 71.46) --
	( 69.23, 71.46) --
	( 69.02, 71.46) --
	( 68.81, 71.46) --
	( 68.61, 71.46) --
	( 68.40, 71.46) --
	( 68.19, 71.46) --
	( 67.98, 71.46) --
	( 67.78, 71.46) --
	( 67.57, 71.46) --
	( 67.36, 71.46) --
	( 67.16, 71.46) --
	( 66.95, 71.46) --
	( 66.74, 71.46) --
	( 66.53, 71.46) --
	( 66.33, 71.46) --
	( 66.12, 71.46) --
	( 65.91, 71.46) --
	( 65.70, 71.46) --
	( 65.50, 71.46) --
	( 65.29, 71.46) --
	( 65.08, 71.46) --
	( 64.87, 71.46) --
	( 64.67, 71.46) --
	( 64.46, 71.46) --
	( 64.25, 71.46) --
	( 64.05, 71.46) --
	( 63.84, 71.46);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor,fill opacity=0.30] ( 63.84,162.27) --
	( 64.05,162.27) --
	( 64.25,162.27) --
	( 64.46,162.27) --
	( 64.67,162.27) --
	( 64.87,162.27) --
	( 65.08,162.27) --
	( 65.29,162.27) --
	( 65.50,162.27) --
	( 65.70,162.27) --
	( 65.91,162.27) --
	( 66.12,162.27) --
	( 66.33,162.27) --
	( 66.53,162.27) --
	( 66.74,162.27) --
	( 66.95,162.27) --
	( 67.16,162.27) --
	( 67.36,162.27) --
	( 67.57,162.27) --
	( 67.78,162.27) --
	( 67.98,162.27) --
	( 68.19,162.27) --
	( 68.40,162.27) --
	( 68.61,162.27) --
	( 68.81,162.27) --
	( 69.02,162.27) --
	( 69.23,162.27) --
	( 69.44,162.27) --
	( 69.64,162.27) --
	( 69.85,162.27) --
	( 70.06,162.27) --
	( 70.27,162.27) --
	( 70.47,162.27) --
	( 70.68,162.27) --
	( 70.89,162.27) --
	( 71.09,162.27) --
	( 71.30,162.27) --
	( 71.51,162.27) --
	( 71.72,162.27) --
	( 71.92,162.27) --
	( 72.13,162.27) --
	( 72.34,162.27) --
	( 72.55,162.27) --
	( 72.75,162.27) --
	( 72.96,162.27) --
	( 73.17,162.27) --
	( 73.38,162.27) --
	( 73.58,162.27) --
	( 73.79,162.27) --
	( 74.00,162.27) --
	( 74.20,162.27) --
	( 74.41,162.27) --
	( 74.62,162.27) --
	( 74.83,162.27) --
	( 75.03,162.27) --
	( 75.24,162.27) --
	( 75.45,162.27) --
	( 75.66,162.27) --
	( 75.86,162.27) --
	( 76.07,162.27) --
	( 76.28,162.27) --
	( 76.49,162.27) --
	( 76.69,162.27) --
	( 76.90,162.27) --
	( 77.11,162.27) --
	( 77.31,162.27) --
	( 77.52,162.27) --
	( 77.73,162.27) --
	( 77.94,162.27) --
	( 78.14,162.27) --
	( 78.35,162.27) --
	( 78.56,162.27) --
	( 78.77,162.27) --
	( 78.97,162.27) --
	( 79.18,162.27) --
	( 79.39,162.27) --
	( 79.60,162.27) --
	( 79.80,162.27) --
	( 80.01,162.27) --
	( 80.22,162.27) --
	( 80.42,162.27) --
	( 80.63,162.27) --
	( 80.84,162.27) --
	( 81.05,162.27) --
	( 81.25,162.27) --
	( 81.46,162.27) --
	( 81.67,162.27) --
	( 81.88,162.27) --
	( 82.08,162.27) --
	( 82.29,162.27) --
	( 82.50,162.27) --
	( 82.70,162.27) --
	( 82.91,162.27) --
	( 83.12,162.27) --
	( 83.33,162.27) --
	( 83.53,162.27) --
	( 83.74,162.27) --
	( 83.95,162.27) --
	( 84.16,162.27) --
	( 84.36,162.27) --
	( 84.57,162.27) --
	( 84.78,162.27) --
	( 84.99,162.27) --
	( 85.19,162.27) --
	( 85.40,162.27) --
	( 85.61,162.27) --
	( 85.81,162.27) --
	( 86.02,162.27) --
	( 86.23,162.27) --
	( 86.44,162.27) --
	( 86.64,162.27) --
	( 86.85,162.27) --
	( 87.06,162.27) --
	( 87.27,162.27) --
	( 87.47,162.27) --
	( 87.68,162.27) --
	( 87.89,162.27) --
	( 88.10,162.27) --
	( 88.30,162.27) --
	( 88.51,162.27) --
	( 88.72,162.27) --
	( 88.92,162.27) --
	( 89.13,162.27) --
	( 89.34,162.27) --
	( 89.55,162.27) --
	( 89.75,162.27) --
	( 89.96,162.27) --
	( 90.17,162.27) --
	( 90.38,162.27) --
	( 90.58,162.27) --
	( 90.79,162.27) --
	( 91.00,162.27) --
	( 91.21,162.27) --
	( 91.41,162.27) --
	( 91.62,162.27) --
	( 91.83,162.27) --
	( 92.03,162.27) --
	( 92.24,162.27) --
	( 92.45,162.27) --
	( 92.66,162.27) --
	( 92.86,162.27) --
	( 93.07,162.27) --
	( 93.28,162.27) --
	( 93.49,162.27) --
	( 93.69,162.27) --
	( 93.90,162.27) --
	( 94.11,162.27) --
	( 94.32,162.27) --
	( 94.52,162.27) --
	( 94.73,162.27) --
	( 94.94,162.27) --
	( 95.14,162.27) --
	( 95.35,162.27) --
	( 95.56,162.27) --
	( 95.77,162.27) --
	( 95.97,162.27) --
	( 96.18,162.27) --
	( 96.39,162.27) --
	( 96.60,162.27) --
	( 96.80,162.27) --
	( 97.01,162.27) --
	( 97.22,162.27) --
	( 97.43,162.27) --
	( 97.63,162.27) --
	( 97.84,162.27) --
	( 98.05,162.27) --
	( 98.25,162.27) --
	( 98.46,162.27) --
	( 98.67,162.27) --
	( 98.88,162.27) --
	( 99.08,162.27) --
	( 99.29,162.27) --
	( 99.50,162.27) --
	( 99.71,162.27) --
	( 99.91,162.27) --
	(100.12,162.27) --
	(100.33,162.27) --
	(100.54,162.27) --
	(100.74,162.27) --
	(100.95,162.27) --
	(101.16,162.27) --
	(101.36,162.27) --
	(101.57,162.27) --
	(101.78,162.27) --
	(101.99,162.27) --
	(102.19,162.27) --
	(102.40,162.27) --
	(102.61,162.27) --
	(102.82,162.27) --
	(103.02,162.27) --
	(103.23,162.27) --
	(103.44,162.27) --
	(103.65,162.27) --
	(103.85,162.27) --
	(104.06,162.27) --
	(104.27,162.27) --
	(104.47,162.27) --
	(104.68,162.27) --
	(104.89,162.27) --
	(105.10,162.27) --
	(105.30,162.27) --
	(105.51,162.27) --
	(105.72,162.27) --
	(105.93,162.27) --
	(106.13,162.27) --
	(106.34,162.27) --
	(106.55,162.27) --
	(106.76,162.27) --
	(106.96,162.27) --
	(107.17,162.27) --
	(107.38,162.27) --
	(107.58,162.27) --
	(107.79,162.27) --
	(108.00,162.27) --
	(108.21,162.27) --
	(108.41,162.27) --
	(108.62,162.27) --
	(108.83,162.27) --
	(109.04,162.27) --
	(109.24,162.27) --
	(109.45,162.27) --
	(109.66,162.27) --
	(109.86,162.27) --
	(110.07,162.27) --
	(110.28,162.27) --
	(110.49,162.27) --
	(110.69,162.27) --
	(110.90,162.27) --
	(111.11,162.27) --
	(111.32,162.27) --
	(111.52,162.27) --
	(111.73,162.27) --
	(111.94,162.27) --
	(112.15,162.27) --
	(112.35,162.27) --
	(112.56,162.27) --
	(112.77,162.27) --
	(112.97,162.27) --
	(113.18,162.27) --
	(113.39,162.27) --
	(113.60,162.27) --
	(113.80,162.27) --
	(114.01,162.27) --
	(114.22,162.27) --
	(114.43,162.27) --
	(114.63,162.27) --
	(114.84,162.27) --
	(115.05,162.27) --
	(115.26,162.27) --
	(115.46,162.27) --
	(115.67,162.27) --
	(115.88,162.27) --
	(116.08,162.27) --
	(116.29,162.27) --
	(116.50,162.27) --
	(116.71,162.27) --
	(116.91,162.27) --
	(117.12,162.27) --
	(117.33,162.27) --
	(117.54,162.27) --
	(117.74,162.27) --
	(117.95,162.27) --
	(118.16,162.27) --
	(118.37,162.27) --
	(118.57,162.27) --
	(118.78,162.27) --
	(118.99,162.27) --
	(119.19,162.27) --
	(119.40,162.27) --
	(119.61,162.27) --
	(119.82,162.27) --
	(120.02,162.27) --
	(120.23,162.27) --
	(120.44,162.27) --
	(120.65,162.27) --
	(120.85,162.27) --
	(121.06,162.27) --
	(121.27,162.27) --
	(121.48,162.27) --
	(121.68,162.27) --
	(121.89,162.27) --
	(122.10,162.27) --
	(122.30,162.27) --
	(122.51,162.27) --
	(122.72,162.27) --
	(122.93,162.27) --
	(123.13,162.27) --
	(123.34,162.27) --
	(123.55,162.27) --
	(123.76,162.27) --
	(123.96,162.27) --
	(124.17,162.27) --
	(124.38,162.27) --
	(124.59,162.27) --
	(124.79,162.27) --
	(125.00,162.27) --
	(125.21,162.27) --
	(125.41,162.27) --
	(125.62,162.27) --
	(125.83,162.27) --
	(126.04,162.27) --
	(126.24,162.27) --
	(126.45,162.27) --
	(126.66,162.27) --
	(126.87,162.27) --
	(127.07,162.27) --
	(127.28,162.27) --
	(127.49,162.27) --
	(127.70,162.27) --
	(127.90,162.27) --
	(128.11,162.27) --
	(128.32,162.27) --
	(128.52,162.27) --
	(128.73,162.27) --
	(128.94,162.27) --
	(129.15,162.27) --
	(129.35,162.27) --
	(129.56,162.27) --
	(129.77,162.27) --
	(129.98,162.27) --
	(130.18,162.27) --
	(130.39,162.27) --
	(130.60,162.27) --
	(130.81,162.27) --
	(131.01,162.27) --
	(131.22,162.27) --
	(131.43,162.27) --
	(131.63,162.27) --
	(131.84,162.27) --
	(132.05,162.27) --
	(132.26,162.27) --
	(132.46,162.27) --
	(132.67,162.27) --
	(132.88,162.27) --
	(133.09,162.27) --
	(133.29,162.27) --
	(133.50,162.27) --
	(133.71,162.27) --
	(133.91,162.27) --
	(134.12,162.27) --
	(134.33,162.27) --
	(134.54,162.27) --
	(134.74,162.27) --
	(134.95,162.27) --
	(135.16,162.27) --
	(135.37,162.27) --
	(135.57,162.27) --
	(135.78,162.27) --
	(135.99,162.27) --
	(136.20,162.27) --
	(136.40,162.27) --
	(136.61,162.27) --
	(136.82,162.27) --
	(137.02,162.27) --
	(137.23,162.27) --
	(137.44,162.27) --
	(137.65,162.27) --
	(137.85,162.27) --
	(138.06,162.27) --
	(138.27,162.27) --
	(138.48,162.27) --
	(138.68,162.27) --
	(138.89,162.27) --
	(139.10,162.27) --
	(139.31,162.27) --
	(139.51,162.27) --
	(139.72,162.27) --
	(139.93,162.27) --
	(140.13,162.27) --
	(140.34,162.27) --
	(140.55,162.27) --
	(140.76,162.27) --
	(140.96,162.27) --
	(141.17,162.27) --
	(141.38,162.27) --
	(141.59,162.27) --
	(141.79,162.27) --
	(142.00,162.27) --
	(142.21,162.27) --
	(142.42,162.27) --
	(142.62,162.27) --
	(142.83,162.27) --
	(143.04,162.27) --
	(143.24,162.27) --
	(143.45,162.27) --
	(143.66,162.27) --
	(143.87,162.27) --
	(144.07,162.27) --
	(144.28,162.27) --
	(144.49,162.27) --
	(144.70,162.27) --
	(144.90,162.27) --
	(145.11,162.27) --
	(145.32,162.27) --
	(145.53,162.27) --
	(145.73,162.27) --
	(145.94,162.27) --
	(146.15,162.27) --
	(146.35,162.27) --
	(146.56,162.27) --
	(146.77,162.27) --
	(146.98,162.27) --
	(147.18,162.27) --
	(147.39,162.27) --
	(147.60,162.27) --
	(147.81,162.27) --
	(148.01,162.27) --
	(148.22,162.27) --
	(148.43,162.27) --
	(148.64,162.27) --
	(148.84,162.27) --
	(149.05,162.27) --
	(149.26,162.27) --
	(149.46,162.27) --
	(149.67,162.27) --
	(149.88,162.27) --
	(150.09,162.27) --
	(150.29,162.27) --
	(150.50,162.27) --
	(150.71,162.27) --
	(150.92,162.27) --
	(151.12,162.27) --
	(151.33,162.27) --
	(151.54,162.27) --
	(151.75,162.27) --
	(151.95,162.27) --
	(152.16,162.27) --
	(152.37,162.27) --
	(152.57,162.27) --
	(152.78,162.27) --
	(152.99,162.27) --
	(153.20,162.27) --
	(153.40,162.27) --
	(153.61,162.27) --
	(153.82,162.27) --
	(154.03,162.27) --
	(154.23,162.27) --
	(154.44,162.27) --
	(154.65,162.27) --
	(154.86,162.27) --
	(155.06,162.27) --
	(155.27,162.27) --
	(155.48,162.27) --
	(155.68,162.27) --
	(155.89,162.27) --
	(156.10,162.27) --
	(156.31,162.27) --
	(156.51,162.27) --
	(156.72,162.27) --
	(156.93,162.27) --
	(157.14,162.27) --
	(157.34,162.27) --
	(157.55,162.27) --
	(157.76,162.27) --
	(157.97,162.27) --
	(158.17,162.27) --
	(158.38,162.27) --
	(158.59,162.27) --
	(158.79,162.27) --
	(159.00,162.27) --
	(159.21,162.27) --
	(159.42,162.27) --
	(159.62,162.27) --
	(159.83,162.27) --
	(160.04,162.27) --
	(160.25,162.27) --
	(160.45,162.27) --
	(160.66,162.27) --
	(160.87,162.27) --
	(161.07,162.27) --
	(161.28,162.27) --
	(161.49,162.27) --
	(161.70,162.27) --
	(161.90,162.27) --
	(162.11,162.27) --
	(162.32,162.27) --
	(162.53,162.27) --
	(162.73,162.27) --
	(162.94,162.27) --
	(163.15,162.27) --
	(163.36,162.27) --
	(163.56,162.27) --
	(163.77,162.27) --
	(163.98,162.27) --
	(164.18,162.27) --
	(164.39,162.27) --
	(164.60,162.27) --
	(164.81,162.27) --
	(165.01,162.27) --
	(165.22,162.27) --
	(165.43,162.27) --
	(165.64,162.27) --
	(165.84,162.27) --
	(166.05,162.27) --
	(166.26,162.27) --
	(166.47,162.27) --
	(166.67,162.27) --
	(166.88,162.27) --
	(167.09,162.27) --
	(167.29,162.27) --
	(167.50,162.27) --
	(167.71,162.27) --
	(167.92,162.27) --
	(168.12,162.27) --
	(168.33,162.27) --
	(168.54,162.27) --
	(168.75,162.27) --
	(168.95,162.27) --
	(169.16,162.27) --
	(169.37,162.27) --
	(169.58,162.27) --
	(169.78,162.27) --
	(169.99,162.27) --
	(170.20,162.27) --
	(170.40,162.27) --
	(170.61,162.27) --
	(170.82,162.27) --
	(171.03,162.27) --
	(171.23,162.27) --
	(171.44,162.27) --
	(171.65,162.27) --
	(171.86,162.27) --
	(172.06,162.27) --
	(172.27,162.27) --
	(172.48,162.27) --
	(172.69,162.27) --
	(172.89,162.27) --
	(173.10,162.27) --
	(173.31,162.27) --
	(173.51,162.27) --
	(173.72,162.27) --
	(173.93,162.27) --
	(174.14,162.27) --
	(174.34,162.27) --
	(174.55,162.27) --
	(174.76,162.27) --
	(174.97,162.27) --
	(175.17,162.27) --
	(175.38,162.27) --
	(175.59,162.27) --
	(175.80,162.27) --
	(176.00,162.27) --
	(176.21,162.27) --
	(176.42,162.27) --
	(176.62,162.27) --
	(176.83,162.27) --
	(177.04,162.27) --
	(177.25,162.27) --
	(177.45,162.27) --
	(177.66,162.27) --
	(177.87,162.27) --
	(178.08,162.27) --
	(178.28,162.27) --
	(178.49,162.27) --
	(178.70,162.27) --
	(178.91,162.27) --
	(179.11,162.27) --
	(179.32,162.27) --
	(179.53,162.27) --
	(179.73,162.27) --
	(179.94,162.27) --
	(180.15,162.27) --
	(180.36,162.27) --
	(180.56,162.27) --
	(180.77,162.27) --
	(180.98,162.27) --
	(181.19,162.27) --
	(181.39,162.27) --
	(181.60,162.27) --
	(181.81,162.27) --
	(182.02,162.27) --
	(182.22,162.27) --
	(182.43,162.27) --
	(182.64,162.27) --
	(182.84,162.27) --
	(183.05,162.27) --
	(183.26,162.27) --
	(183.47,162.27) --
	(183.67,162.27) --
	(183.88,162.27) --
	(184.09,162.27) --
	(184.30,162.27) --
	(184.50,162.27) --
	(184.71,162.27) --
	(184.92,162.27) --
	(185.13,162.27) --
	(185.33,162.27) --
	(185.54,162.27) --
	(185.75,162.27) --
	(185.95,162.27) --
	(186.16,162.27) --
	(186.37,162.27) --
	(186.58,162.27) --
	(186.78,162.27) --
	(186.99,162.27) --
	(187.20,162.27) --
	(187.41,162.27) --
	(187.61,162.27) --
	(187.82,162.27) --
	(188.03,162.27) --
	(188.23,162.27) --
	(188.44,162.27) --
	(188.65,162.27) --
	(188.86,162.27) --
	(189.06,162.27) --
	(189.27,162.27) --
	(189.48,162.27) --
	(189.69,162.27) --
	(189.89,162.27) --
	(190.10,162.27) --
	(190.31,162.27) --
	(190.52,162.27) --
	(190.72,162.27) --
	(190.93,162.27) --
	(191.14,162.27) --
	(191.34,162.27) --
	(191.55,162.27) --
	(191.76,162.27) --
	(191.97,162.27) --
	(192.17,162.27) --
	(192.38,162.27) --
	(192.59,162.27) --
	(192.80,162.27) --
	(193.00,162.27) --
	(193.21,162.27) --
	(193.42,162.27) --
	(193.63,162.27) --
	(193.83,162.27) --
	(194.04,162.27) --
	(194.25,162.27) --
	(194.45,162.27) --
	(194.66,162.27) --
	(194.87,162.27) --
	(195.08,162.27) --
	(195.28,162.27) --
	(195.49,162.27) --
	(195.70,162.27) --
	(195.91,162.27) --
	(196.11,162.27) --
	(196.32,162.27) --
	(196.53,162.27) --
	(196.74,162.27) --
	(196.94,162.27) --
	(197.15,162.27) --
	(197.36,162.27) --
	(197.56,162.27) --
	(197.77,162.27) --
	(197.98,162.27) --
	(198.19,162.27) --
	(198.39,162.27) --
	(198.60,162.27) --
	(198.81,162.27) --
	(199.02,162.27) --
	(199.22,162.27) --
	(199.43,162.27) --
	(199.64,162.27) --
	(199.85,162.27) --
	(200.05,162.27) --
	(200.26,162.27) --
	(200.47,162.27) --
	(200.67,162.27) --
	(200.88,162.27) --
	(201.09,162.27) --
	(201.30,162.27) --
	(201.50,162.27) --
	(201.71,162.27) --
	(201.92,162.27) --
	(202.13,162.27) --
	(202.33,162.27) --
	(202.54,162.27) --
	(202.75,162.27) --
	(202.96,162.27) --
	(203.16,162.27) --
	(203.37,162.27) --
	(203.58,162.27) --
	(203.78,162.27) --
	(203.99,162.27) --
	(204.20,162.27) --
	(204.41,162.27) --
	(204.61,162.27) --
	(204.82,162.27) --
	(205.03,162.27) --
	(205.24,162.27) --
	(205.44,162.27) --
	(205.65,162.27) --
	(205.86,162.27) --
	(206.07,162.27) --
	(206.27,162.27) --
	(206.48,162.27) --
	(206.69,162.27) --
	(206.89,162.27) --
	(207.10,162.27) --
	(207.31,162.27) --
	(207.52,162.27) --
	(207.72,162.27) --
	(207.93,162.27) --
	(208.14,162.27) --
	(208.35,162.27) --
	(208.55,162.27) --
	(208.76,162.27) --
	(208.97,162.27) --
	(209.18,162.27) --
	(209.38,162.27) --
	(209.59,162.27) --
	(209.80,162.27) --
	(210.00,162.27) --
	(210.21,162.27) --
	(210.42,162.27) --
	(210.63,162.27) --
	(210.83,162.27) --
	(211.04,162.27) --
	(211.25,162.27) --
	(211.46,162.27) --
	(211.66,162.27) --
	(211.87,162.27) --
	(212.08,162.27) --
	(212.28,162.27) --
	(212.49,162.27) --
	(212.70,162.27) --
	(212.91,162.27) --
	(213.11,162.27) --
	(213.32,162.27) --
	(213.53,162.27) --
	(213.74,162.27) --
	(213.94,162.27) --
	(214.15,162.27) --
	(214.36,162.27) --
	(214.57,162.27) --
	(214.77,162.27) --
	(214.98,162.27) --
	(215.19,162.27) --
	(215.39,162.27) --
	(215.60,162.27) --
	(215.81,162.27) --
	(216.02,162.27) --
	(216.22,162.27) --
	(216.43,162.27) --
	(216.64,162.27) --
	(216.85,162.27) --
	(217.05,162.27) --
	(217.26,162.27) --
	(217.47,162.27) --
	(217.68,162.27) --
	(217.88,162.27) --
	(218.09,162.27) --
	(218.30,162.27) --
	(218.50,162.27) --
	(218.71,162.27) --
	(218.92,162.27) --
	(219.13,162.27) --
	(219.33,162.27) --
	(219.54,162.27) --
	(219.75,162.27) --
	(219.96,162.27) --
	(220.16,162.27) --
	(220.37,162.27) --
	(220.58,162.27) --
	(220.79,162.27) --
	(220.99,162.27) --
	(221.20,162.27) --
	(221.41,162.27) --
	(221.61,162.27) --
	(221.82,162.27) --
	(222.03,162.27) --
	(222.24,162.27) --
	(222.44,162.27) --
	(222.65,162.27) --
	(222.86,162.27) --
	(223.07,162.27) --
	(223.27,162.27) --
	(223.48,162.27) --
	(223.69,162.27) --
	(223.90,162.27) --
	(224.10,162.27) --
	(224.31,162.27) --
	(224.52,162.27) --
	(224.72,162.27) --
	(224.93,162.27) --
	(225.14,162.27) --
	(225.35,162.27) --
	(225.55,162.27) --
	(225.76,162.27) --
	(225.97,162.27) --
	(226.18,162.27) --
	(226.38,162.27) --
	(226.59,162.27) --
	(226.80,162.27) --
	(227.01,162.27) --
	(227.21,162.27) --
	(227.42,162.27) --
	(227.63,162.27) --
	(227.83,162.27) --
	(228.04,162.27) --
	(228.25,162.27) --
	(228.46,162.27) --
	(228.66,162.27) --
	(228.87,162.27) --
	(229.08,162.27) --
	(229.29,162.27) --
	(229.49,162.27) --
	(229.70,162.27) --
	(229.91,162.27) --
	(230.12,162.27) --
	(230.32,162.27) --
	(230.53,162.27) --
	(230.74,162.27) --
	(230.94,162.27) --
	(231.15,162.27) --
	(231.36,162.27) --
	(231.57,162.27) --
	(231.77,162.27) --
	(231.98,162.27) --
	(232.19,162.27) --
	(232.40,162.27) --
	(232.60,162.27) --
	(232.81,162.27) --
	(233.02,162.27) --
	(233.23,162.27) --
	(233.43,162.27) --
	(233.64,162.27) --
	(233.85,162.27) --
	(234.05,162.27) --
	(234.26,162.27) --
	(234.47,162.27) --
	(234.68,162.27) --
	(234.88,162.27) --
	(235.09,162.27) --
	(235.30,162.27) --
	(235.51,162.27) --
	(235.71,162.27) --
	(235.92,162.27) --
	(236.13,162.27) --
	(236.34,162.27) --
	(236.54,162.27) --
	(236.75,162.27) --
	(236.96,162.27) --
	(237.16,162.27) --
	(237.37,162.27) --
	(237.58,162.27) --
	(237.79,162.27) --
	(237.99,162.27) --
	(238.20,162.27) --
	(238.41,162.27) --
	(238.62,162.27) --
	(238.82,162.27) --
	(239.03,162.27) --
	(239.24,162.27) --
	(239.44,162.27) --
	(239.65,162.27) --
	(239.86,162.27) --
	(240.07,162.27) --
	(240.27,162.27) --
	(240.48,162.27) --
	(240.69,162.27) --
	(240.90,162.27) --
	(241.10,162.27) --
	(241.31,162.27) --
	(241.52,162.27) --
	(241.73,162.27) --
	(241.93,162.27) --
	(242.14,162.27) --
	(242.35,162.27) --
	(242.55,162.27) --
	(242.76,162.27) --
	(242.97,162.27) --
	(243.18,162.27) --
	(243.38,162.27) --
	(243.59,162.27) --
	(243.80,162.27) --
	(244.01,162.27) --
	(244.21,162.27) --
	(244.42,162.27) --
	(244.63,162.27) --
	(244.84,162.27) --
	(245.04,162.27) --
	(245.25,162.27) --
	(245.46,162.27) --
	(245.66,162.27) --
	(245.87,162.27) --
	(246.08,162.27) --
	(246.29,162.27) --
	(246.49,162.27) --
	(246.70,162.27) --
	(246.91,162.27) --
	(247.12,162.27) --
	(247.32,162.27) --
	(247.53,162.27) --
	(247.74,162.27) --
	(247.95,162.27) --
	(248.15,162.27) --
	(248.36,162.27) --
	(248.57,162.27) --
	(248.77,162.27) --
	(248.98,162.27) --
	(249.19,162.27) --
	(249.40,162.27) --
	(249.60,162.27) --
	(249.81,162.27) --
	(250.02,162.27) --
	(250.23,162.27) --
	(250.43,162.27) --
	(250.64,162.27) --
	(250.85,162.27) --
	(251.06,162.27) --
	(251.26,162.27) --
	(251.47,162.27) --
	(251.68,162.27) --
	(251.88,162.27) --
	(252.09,162.27) --
	(252.30,162.27) --
	(252.51,162.27) --
	(252.71,162.27) --
	(252.92,162.27) --
	(253.13,162.27) --
	(253.34,162.27) --
	(253.54,162.27) --
	(253.75,162.27) --
	(253.96,162.27) --
	(254.17,162.27) --
	(254.37,162.27) --
	(254.58,162.27) --
	(254.79,162.27) --
	(254.99,162.27) --
	(255.20,162.27) --
	(255.41,162.27) --
	(255.62,162.27) --
	(255.82,162.27) --
	(256.03,162.27) --
	(256.24,162.27) --
	(256.45,162.27) --
	(256.65,162.27) --
	(256.86,162.27) --
	(257.07,162.27) --
	(257.28,162.27) --
	(257.48,162.27) --
	(257.69,162.27) --
	(257.90,162.27) --
	(258.10,162.27) --
	(258.31,162.27) --
	(258.52,162.27) --
	(258.73,162.27) --
	(258.93,162.27) --
	(259.14,162.27) --
	(259.35,162.27) --
	(259.56,162.27) --
	(259.76,162.27) --
	(259.97,162.27) --
	(260.18,162.27) --
	(260.39,162.27) --
	(260.59,162.27) --
	(260.80,162.27) --
	(261.01,162.27) --
	(261.21,162.27) --
	(261.42,162.27) --
	(261.63,162.27) --
	(261.84,162.27) --
	(262.04,162.27) --
	(262.25,162.27) --
	(262.46,162.27) --
	(262.67,162.27) --
	(262.87,162.27) --
	(263.08,162.27) --
	(263.29,162.27) --
	(263.50,162.27) --
	(263.70,162.27) --
	(263.91,162.27) --
	(264.12,162.27) --
	(264.32,162.27) --
	(264.53,162.27) --
	(264.74,162.27) --
	(264.95,162.27) --
	(265.15,162.27) --
	(265.36,162.27) --
	(265.57,162.27) --
	(265.78,162.27) --
	(265.98,162.27) --
	(266.19,162.27) --
	(266.40,162.27) --
	(266.60,162.27) --
	(266.81,162.27) --
	(267.02,162.27) --
	(267.23,162.27) --
	(267.43,162.27) --
	(267.64,162.27) --
	(267.85,162.27) --
	(268.06,162.27) --
	(268.26,162.27) --
	(268.47,162.27) --
	(268.68,162.27) --
	(268.89,162.27) --
	(269.09,162.27) --
	(269.30,162.27) --
	(269.51,162.27) --
	(269.71,162.27) --
	(269.92,162.27) --
	(270.13,162.27) --
	(270.34,162.27) --
	(270.54,162.27) --
	(270.75,162.27) --
	(270.96,162.27) --
	(271.17,162.27) --
	(271.37,162.27) --
	(271.58,162.27) --
	(271.79,162.27) --
	(272.00,162.27) --
	(272.20,162.27) --
	(272.41,162.27) --
	(272.62,162.27) --
	(272.82,162.27) --
	(273.03,162.27) --
	(273.24,162.27) --
	(273.45,162.27) --
	(273.65,162.27) --
	(273.86,162.27) --
	(274.07,162.27) --
	(274.28,162.27) --
	(274.48,162.27) --
	(274.69,162.27) --
	(274.90,162.27) --
	(275.11,162.27) --
	(275.31,162.27) --
	(275.52,162.27) --
	(275.73,162.27) --
	(275.93,162.27) --
	(276.14,162.27) --
	(276.35,162.27) --
	(276.56,162.27) --
	(276.76,162.27) --
	(276.97,162.27) --
	(277.18,162.27) --
	(277.39,162.27) --
	(277.59,162.27) --
	(277.80,162.27) --
	(278.01,162.27) --
	(278.22,162.27) --
	(278.42,162.27) --
	(278.63,162.27) --
	(278.84,162.27) --
	(279.04,162.27) --
	(279.25,162.27) --
	(279.46,162.27) --
	(279.67,162.27) --
	(279.87,162.27) --
	(280.08,162.27) --
	(280.29,162.27) --
	(280.50,162.27) --
	(280.70,162.27) --
	(280.91,162.27) --
	(281.12,162.27) --
	(281.33,162.27) --
	(281.53,162.27) --
	(281.74,162.27) --
	(281.95,162.27) --
	(282.15,162.27) --
	(282.36,162.27) --
	(282.57,162.27) --
	(282.78,162.27) --
	(282.98,162.27) --
	(283.19,162.27) --
	(283.40,162.27) --
	(283.61,162.27) --
	(283.81,162.27) --
	(284.02,162.27) --
	(284.23,162.27) --
	(284.44,162.27) --
	(284.64,162.27) --
	(284.85,162.27) --
	(285.06,162.27) --
	(285.26,162.27) --
	(285.47,162.27) --
	(285.68,162.27) --
	(285.89,162.27) --
	(286.09,162.27) --
	(286.30,162.27) --
	(286.51,162.27) --
	(286.72,162.27) --
	(286.92,162.27) --
	(287.13,162.27) --
	(287.34,162.27) --
	(287.55,162.27) --
	(287.75,162.27) --
	(287.96,162.27) --
	(288.17,162.27) --
	(288.37,162.27) --
	(288.58,162.27) --
	(288.79,162.27) --
	(289.00,162.27) --
	(289.20,162.27) --
	(289.41,162.27) --
	(289.62,162.27) --
	(289.83,162.27) --
	(290.03,162.27) --
	(290.24,162.27) --
	(290.45,162.27) --
	(290.65,162.27) --
	(290.86,162.27) --
	(291.07,162.27) --
	(291.28,162.27) --
	(291.48,162.27) --
	(291.69,162.27) --
	(291.90,162.27) --
	(292.11,162.27) --
	(292.31,162.27) --
	(292.52,162.27) --
	(292.73,162.27) --
	(292.94,162.27) --
	(293.14,162.27) --
	(293.35,162.27) --
	(293.56,162.27) --
	(293.76,162.27) --
	(293.97,162.27) --
	(294.18,162.27) --
	(294.39,162.27) --
	(294.59,162.27) --
	(294.80,162.27) --
	(295.01,162.27) --
	(295.22,162.27) --
	(295.42,162.27) --
	(295.63,162.27) --
	(295.84,162.27) --
	(296.05,162.27) --
	(296.25,162.27) --
	(296.46,162.27) --
	(296.67,162.27) --
	(296.87,162.27) --
	(297.08,162.27) --
	(297.29,162.27) --
	(297.50,162.27) --
	(297.70,162.27) --
	(297.91,162.27) --
	(298.12,162.27) --
	(298.33,162.27) --
	(298.53,162.27) --
	(298.74,162.27) --
	(298.95,162.27) --
	(299.16,162.27) --
	(299.36,162.27) --
	(299.57,162.27) --
	(299.78,162.27) --
	(299.98,162.27) --
	(300.19,162.27) --
	(300.40,162.27) --
	(300.61,162.27) --
	(300.81,162.27) --
	(301.02,162.27) --
	(301.23,162.27) --
	(301.44,162.27) --
	(301.64,162.27) --
	(301.85,162.27) --
	(302.06,162.27) --
	(302.27,162.27) --
	(302.47,162.27) --
	(302.68,162.27) --
	(302.89,162.27) --
	(303.09,162.27) --
	(303.30,162.27) --
	(303.51,162.27) --
	(303.72,162.27) --
	(303.92,162.27) --
	(304.13,162.27) --
	(304.34,162.27) --
	(304.55,162.27) --
	(304.75,162.27) --
	(304.96,162.27) --
	(305.17,162.27) --
	(305.38,162.27) --
	(305.58,162.27) --
	(305.79,162.27) --
	(306.00,162.27) --
	(306.20,162.27) --
	(306.41,162.27) --
	(306.62,162.27) --
	(306.83,162.27) --
	(307.03,162.27) --
	(307.24,162.27) --
	(307.45,162.27) --
	(307.66,162.27) --
	(307.86,162.27) --
	(308.07,162.27) --
	(308.28,162.27) --
	(308.49,162.27) --
	(308.69,162.27) --
	(308.90,162.27) --
	(309.11,162.27) --
	(309.31,162.27) --
	(309.52,162.27) --
	(309.73,162.27) --
	(309.94,162.27) --
	(310.14,162.27) --
	(310.35,162.27) --
	(310.56,162.27) --
	(310.77,162.27) --
	(310.97,162.27) --
	(311.18,162.27) --
	(311.39,162.27) --
	(311.60,162.27) --
	(311.80,162.27) --
	(312.01,162.27) --
	(312.22,162.27) --
	(312.42,162.27) --
	(312.63,162.27) --
	(312.84,162.27) --
	(313.05,162.27) --
	(313.25,162.27) --
	(313.46,162.27) --
	(313.67,162.27) --
	(313.88,162.27) --
	(314.08,162.27) --
	(314.29,162.27) --
	(314.50,162.27) --
	(314.71,162.27) --
	(314.91,162.27) --
	(315.12,162.27) --
	(315.33,162.27) --
	(315.53,162.27) --
	(315.74,162.27) --
	(315.95,162.27) --
	(316.16,162.27) --
	(316.36,162.27) --
	(316.57,162.27) --
	(316.78,162.27) --
	(316.99,162.27) --
	(317.19,162.27) --
	(317.40,162.27) --
	(317.61,162.27) --
	(317.81,162.27) --
	(318.02,162.27) --
	(318.23,162.27) --
	(318.44,162.27) --
	(318.64,162.27) --
	(318.85,162.27) --
	(319.06,162.27) --
	(319.27,162.27) --
	(319.47,162.27) --
	(319.68,162.27) --
	(319.89,162.27) --
	(320.10,162.27) --
	(320.30,162.27) --
	(320.51,162.27) --
	(320.72,162.27) --
	(320.92,162.27) --
	(321.13,162.27) --
	(321.34,162.27) --
	(321.55,162.27) --
	(321.75,162.27) --
	(321.96,162.27) --
	(322.17,162.27) --
	(322.38,162.27) --
	(322.58,162.27) --
	(322.79,162.27) --
	(323.00,162.27) --
	(323.21,162.27) --
	(323.41,162.27) --
	(323.62,162.27) --
	(323.83,162.27) --
	(324.03,162.27) --
	(324.24,162.27) --
	(324.45,162.27) --
	(324.66,162.27) --
	(324.86,162.27) --
	(325.07,162.27) --
	(325.28,162.27) --
	(325.49,162.27) --
	(325.69,162.27) --
	(325.90,162.27) --
	(326.11,162.27) --
	(326.32,162.27) --
	(326.52,162.27) --
	(326.73,162.27) --
	(326.94,162.27) --
	(327.14,162.27) --
	(327.35,162.27) --
	(327.56,162.27) --
	(327.77,162.27) --
	(327.97,162.27) --
	(328.18,162.27) --
	(328.39,162.27) --
	(328.60,162.27) --
	(328.80,162.27) --
	(329.01,162.27) --
	(329.22,162.27) --
	(329.43,162.27) --
	(329.63,162.27) --
	(329.84,162.27) --
	(330.05,162.27) --
	(330.25,162.27) --
	(330.46,162.27) --
	(330.67,162.27) --
	(330.88,162.27) --
	(331.08,162.27) --
	(331.29,162.27) --
	(331.50,162.27) --
	(331.71,162.27) --
	(331.91,162.27) --
	(332.12,162.27) --
	(332.33,162.27) --
	(332.54,162.27) --
	(332.74,162.27) --
	(332.95,162.27) --
	(333.16,162.27) --
	(333.36,162.27) --
	(333.57,162.27) --
	(333.78,162.27) --
	(333.99,162.27) --
	(334.19,162.27) --
	(334.40,162.27) --
	(334.61,162.27) --
	(334.82,162.27) --
	(335.02,162.27) --
	(335.23,162.27) --
	(335.44,162.27) --
	(335.65,162.27) --
	(335.85,162.27) --
	(336.06,162.27) --
	(336.27,162.27) --
	(336.47,162.27) --
	(336.68,162.27) --
	(336.89,162.27) --
	(337.10,162.27) --
	(337.30,162.27) --
	(337.51,162.27) --
	(337.72,162.27) --
	(337.93,162.27) --
	(338.13,162.27) --
	(338.34,162.27) --
	(338.55,162.27) --
	(338.76,162.27) --
	(338.96,162.27) --
	(339.17,162.27) --
	(339.38,162.27) --
	(339.58,162.27) --
	(339.79,162.27) --
	(340.00,162.27) --
	(340.21,162.27) --
	(340.41,162.27) --
	(340.62,162.27) --
	(340.83,162.27) --
	(341.04,162.27) --
	(341.24,162.27) --
	(341.45,162.27) --
	(341.66,162.27) --
	(341.86,162.27) --
	(342.07,162.27) --
	(342.28,162.27) --
	(342.49,162.27) --
	(342.69,162.27) --
	(342.90,162.27) --
	(343.11,162.27) --
	(343.32,162.27) --
	(343.52,162.27) --
	(343.73,162.27) --
	(343.94,162.27) --
	(344.15,162.27) --
	(344.35,162.27) --
	(344.56,162.27) --
	(344.77,162.27) --
	(344.97,162.27) --
	(345.18,162.27) --
	(345.39,162.27) --
	(345.60,162.27) --
	(345.80,162.27) --
	(346.01,162.27) --
	(346.22,162.27) --
	(346.43,162.27) --
	(346.63,162.27) --
	(346.84,162.27) --
	(347.05,162.27) --
	(347.26,162.27) --
	(347.46,162.27) --
	(347.67,162.27) --
	(347.88,162.27) --
	(348.08,162.27) --
	(348.29,162.27) --
	(348.50,162.27) --
	(348.71,162.27) --
	(348.91,162.27) --
	(349.12,162.27) --
	(349.33,162.27) --
	(349.54,162.27) --
	(349.74,162.27) --
	(349.95,162.27) --
	(350.16,162.27) --
	(350.37,162.27) --
	(350.57,162.27) --
	(350.78,162.27) --
	(350.99,162.27) --
	(351.19,162.27) --
	(351.40,162.27) --
	(351.61,162.27) --
	(351.82,162.27) --
	(352.02,162.27) --
	(352.23,162.27) --
	(352.44,162.27) --
	(352.65,162.27) --
	(352.85,162.27) --
	(353.06,162.27) --
	(353.27,162.27) --
	(353.48,162.27) --
	(353.68,162.27) --
	(353.89,162.27) --
	(354.10,162.27) --
	(354.30,162.27) --
	(354.51,162.27) --
	(354.72,162.27) --
	(354.93,162.27) --
	(355.13,162.27) --
	(355.34,162.27) --
	(355.55,162.27) --
	(355.76,162.27) --
	(355.96,162.27) --
	(356.17,162.27) --
	(356.38,162.27) --
	(356.59,162.27) --
	(356.79,162.27) --
	(357.00,162.27) --
	(357.21,162.27) --
	(357.41,162.27) --
	(357.62,162.27) --
	(357.83,162.27) --
	(358.04,162.27) --
	(358.24,162.27) --
	(358.45,162.27) --
	(358.66,162.27) --
	(358.87,162.27) --
	(359.07,162.27) --
	(359.28,162.27) --
	(359.49,162.27) --
	(359.70,162.27) --
	(359.90,162.27) --
	(360.11,162.27) --
	(360.32,162.27) --
	(360.52,162.27) --
	(360.73,162.27) --
	(360.94,162.27) --
	(361.15,162.27) --
	(361.35,162.27) --
	(361.56,162.27) --
	(361.77,162.27) --
	(361.98,162.27) --
	(362.18,162.27) --
	(362.39,162.27) --
	(362.60,162.27) --
	(362.81,162.27) --
	(363.01,162.27) --
	(363.22,162.27) --
	(363.43,162.27) --
	(363.63,162.27) --
	(363.84,162.27) --
	(364.05,162.27) --
	(364.26,162.27) --
	(364.46,162.27) --
	(364.67,162.27) --
	(364.88,162.27) --
	(365.09,162.27) --
	(365.29,162.27) --
	(365.50,162.27) --
	(365.71,162.27) --
	(365.92,162.27) --
	(366.12,162.27) --
	(366.33,162.27) --
	(366.54,162.27) --
	(366.74,162.27) --
	(366.95,162.27) --
	(367.16,162.27) --
	(367.37,162.27) --
	(367.57,162.27) --
	(367.78,162.27) --
	(367.99,162.27) --
	(368.20,162.27) --
	(368.40,162.27) --
	(368.61,162.27) --
	(368.82,162.27) --
	(369.02,162.27) --
	(369.23,162.27) --
	(369.44,162.27) --
	(369.65,162.27) --
	(369.85,162.27) --
	(370.06,162.27) --
	(370.27,162.27) --
	(370.48,162.27) --
	(370.68,162.27) --
	(370.89,162.27) --
	(371.10,162.27) --
	(371.31,162.27) --
	(371.51,162.27) --
	(371.72,162.27) --
	(371.93,162.27) --
	(372.13,162.27) --
	(372.34,162.27) --
	(372.55,162.27) --
	(372.76,162.27) --
	(372.96,162.27) --
	(373.17,162.27) --
	(373.38,162.27) --
	(373.59,162.27) --
	(373.79,162.27) --
	(374.00,162.27) --
	(374.21,162.27) --
	(374.42,162.27) --
	(374.62,162.27) --
	(374.83,162.27) --
	(375.04,162.27) --
	(375.24,162.27) --
	(375.45,162.27) --
	(375.66,162.27) --
	(375.87,162.27) --
	(376.07,162.27) --
	(376.28,162.27) --
	(376.49,162.27) --
	(376.70,162.27) --
	(376.90,162.27) --
	(377.11,162.27) --
	(377.32,162.27) --
	(377.53,162.27) --
	(377.73,162.27) --
	(377.94,162.27) --
	(378.15,162.27) --
	(378.35,162.27) --
	(378.56,162.27) --
	(378.77,162.27) --
	(378.98,162.27) --
	(379.18,162.27) --
	(379.39,162.27) --
	(379.60,162.27) --
	(379.81,162.27) --
	(380.01,162.27) --
	(380.22,162.27) --
	(380.43,162.27) --
	(380.64,162.27) --
	(380.84,162.27) --
	(381.05,162.27) --
	(381.26,162.27) --
	(381.46,162.27) --
	(381.67,162.27) --
	(381.88,162.27) --
	(382.09,162.27) --
	(382.29,162.27) --
	(382.50,162.27) --
	(382.71,162.27) --
	(382.92,162.27) --
	(383.12,162.27) --
	(383.33,162.27) --
	(383.54,162.27) --
	(383.75,162.27) --
	(383.95,162.27) --
	(384.16,162.27) --
	(384.37,162.27) --
	(384.57,162.27) --
	(384.78,162.27) --
	(384.99,162.27) --
	(385.20,162.27) --
	(385.40,162.27) --
	(385.61,162.27) --
	(385.82,162.27) --
	(386.03,162.27) --
	(386.23,162.27) --
	(386.44,162.27) --
	(386.65,162.27) --
	(386.86,162.27) --
	(387.06,162.27) --
	(387.27,162.27) --
	(387.48,162.27) --
	(387.68,162.27) --
	(387.89,162.27) --
	(388.10,162.27) --
	(388.31,162.27) --
	(388.51,162.27) --
	(388.72,162.27) --
	(388.93,162.27) --
	(389.14,162.27) --
	(389.34,162.27) --
	(389.55,162.27) --
	(389.76,162.27) --
	(389.97,162.27) --
	(390.17,162.27) --
	(390.38,162.27) --
	(390.59,162.27) --
	(390.79,162.27) --
	(391.00,162.27) --
	(391.21,162.27) --
	(391.42,162.27) --
	(391.62,162.27) --
	(391.83,162.27) --
	(392.04,162.27) --
	(392.25,162.27) --
	(392.45,162.27) --
	(392.66,162.27) --
	(392.87,162.27) --
	(393.08,162.27) --
	(393.28,162.27) --
	(393.49,162.27) --
	(393.70,162.27) --
	(393.90,162.27) --
	(394.11,162.27) --
	(394.32,162.27) --
	(394.53,162.27) --
	(394.73,162.27) --
	(394.94,162.27) --
	(395.15,162.27) --
	(395.36,162.27) --
	(395.56,162.27) --
	(395.77,162.27) --
	(395.98,162.27) --
	(396.18,162.27) --
	(396.39,162.27) --
	(396.60,162.27) --
	(396.81,162.27) --
	(397.01,162.27) --
	(397.22,162.27) --
	(397.43,162.27) --
	(397.64,162.27) --
	(397.84,162.27) --
	(398.05,162.27) --
	(398.26,162.27) --
	(398.47,162.27) --
	(398.67,162.27) --
	(398.88,162.27) --
	(399.09,162.27) --
	(399.29,162.27) --
	(399.50,162.27) --
	(399.71,162.27) --
	(399.92,162.27) --
	(400.12,162.27) --
	(400.33,162.27) --
	(400.54,162.27) --
	(400.75,162.27) --
	(400.95,162.27) --
	(401.16,162.27) --
	(401.37,162.27) --
	(401.58,162.27) --
	(401.78,162.27) --
	(401.99,162.27) --
	(402.20,162.27) --
	(402.40,162.27) --
	(402.61,162.27) --
	(402.82,162.27) --
	(403.03,162.27) --
	(403.23,162.27) --
	(403.44,162.27) --
	(403.65,162.27) --
	(403.86,162.27) --
	(404.06,162.27) --
	(404.27,162.27) --
	(404.48,162.27) --
	(404.69,162.27) --
	(404.89,162.27) --
	(405.10,162.27) --
	(405.31,162.27) --
	(405.51,162.27) --
	(405.72,162.27) --
	(405.93,162.27) --
	(406.14,162.27) --
	(406.34,162.27) --
	(406.55,162.27) --
	(406.76,162.27) --
	(406.97,162.27) --
	(407.17,162.27) --
	(407.38,162.27) --
	(407.59,162.27) --
	(407.80,162.27) --
	(408.00,162.27) --
	(408.21,162.27) --
	(408.42,162.27) --
	(408.62,162.27) --
	(408.83,162.27) --
	(409.04,162.27) --
	(409.25,162.27) --
	(409.45,162.27) --
	(409.66,162.27) --
	(409.87,162.27) --
	(410.08,162.27) --
	(410.28,162.27) --
	(410.49,162.27) --
	(410.70,162.27) --
	(410.91,162.27) --
	(411.11,162.27) --
	(411.32,162.27) --
	(411.53,162.27) --
	(411.73,162.27) --
	(411.94,162.27) --
	(412.15,162.27) --
	(412.36,162.27) --
	(412.56,162.27) --
	(412.77,162.27) --
	(412.98,162.27) --
	(413.19,162.27) --
	(413.39,162.27) --
	(413.60,162.27) --
	(413.81,162.27) --
	(414.02,162.27) --
	(414.22,162.27) --
	(414.43,162.27) --
	(414.64,162.27) --
	(414.84,162.27) --
	(415.05,162.27) --
	(415.26,162.27) --
	(415.47,162.27) --
	(415.67,162.27) --
	(415.88,162.27) --
	(416.09,162.27) --
	(416.30,162.27) --
	(416.50,162.27) --
	(416.71,162.27) --
	(416.92,162.27) --
	(417.13,162.27) --
	(417.33,162.27) --
	(417.54,162.27) --
	(417.75,162.27) --
	(417.95,162.27) --
	(418.16,162.27) --
	(418.37,162.27) --
	(418.58,162.27) --
	(418.78,162.27) --
	(418.99,162.27) --
	(419.20,162.27) --
	(419.41,162.27) --
	(419.61,162.27) --
	(419.82,162.27) --
	(420.03,162.27) --
	(420.23,162.27) --
	(420.44,162.27) --
	(420.65,162.27) --
	(420.86,162.27) --
	(421.06,162.27) --
	(421.27,162.27) --
	(421.48,162.27) --
	(421.69,162.27) --
	(421.89,162.27) --
	(422.10,162.27) --
	(422.31,162.27) --
	(422.52,162.27) --
	(422.72,162.27) --
	(422.93,162.27) --
	(423.14,162.27) --
	(423.34,162.27) --
	(423.55,162.27) --
	(423.76,162.27) --
	(423.97,162.27) --
	(424.17,162.27) --
	(424.38,162.27) --
	(424.59,162.27) --
	(424.80,162.27) --
	(425.00,162.27) --
	(425.21,162.27) --
	(425.42,162.27) --
	(425.63,162.27) --
	(425.83,162.27) --
	(426.04,162.27) --
	(426.25,162.27) --
	(426.45,162.27) --
	(426.66,162.27) --
	(426.87,162.27) --
	(427.08,162.27) --
	(427.28,162.27) --
	(427.49,162.27) --
	(427.70,162.27) --
	(427.91,162.27) --
	(428.11,162.27) --
	(428.32,162.27) --
	(428.53,162.27) --
	(428.74,162.27) --
	(428.94,162.27) --
	(429.15,162.27) --
	(429.36,162.27) --
	(429.56,162.27) --
	(429.77,162.27) --
	(429.98,162.27) --
	(430.19,162.27) --
	(430.39,162.27) --
	(430.60,162.27) --
	(430.81,162.27) --
	(431.02,162.27) --
	(431.22,162.27) --
	(431.43,162.27) --
	(431.64,162.27) --
	(431.85,162.27) --
	(432.05,162.27) --
	(432.26,162.27) --
	(432.47,162.27) --
	(432.67,162.27) --
	(432.88,162.27) --
	(433.09,162.27) --
	(433.30,162.27) --
	(433.50,162.27) --
	(433.71,162.27) --
	(433.92,162.27) --
	(434.13,162.27) --
	(434.33,162.27) --
	(434.54,162.27) --
	(434.75,162.27) --
	(434.96,162.27) --
	(435.16,162.27) --
	(435.37,162.27) --
	(435.58,162.27) --
	(435.78,162.27) --
	(435.99,162.27) --
	(436.20,162.27) --
	(436.41,162.27) --
	(436.61,162.27) --
	(436.82,162.27) --
	(437.03,162.27) --
	(437.24,162.27) --
	(437.44,162.27) --
	(437.65,162.27) --
	(437.86,162.27) --
	(438.07,162.27) --
	(438.27,162.27) --
	(438.48,162.27) --
	(438.69,162.27) --
	(438.89,162.27) --
	(439.10,162.27) --
	(439.31,162.27) --
	(439.52,162.27) --
	(439.72,162.27) --
	(439.93,162.27) --
	(440.14,162.27) --
	(440.35,162.27) --
	(440.55,162.27) --
	(440.76,162.27) --
	(440.97,162.27) --
	(441.18,162.27) --
	(441.38,162.27) --
	(441.59,162.27) --
	(441.80,162.27) --
	(442.00,162.27) --
	(442.21,162.27) --
	(442.42,162.27) --
	(442.42, 81.69) --
	(442.21, 80.86) --
	(442.00, 80.59) --
	(441.80, 80.04) --
	(441.59, 80.34) --
	(441.38, 81.08) --
	(441.18, 80.65) --
	(440.97, 80.75) --
	(440.76, 80.52) --
	(440.55, 80.55) --
	(440.35, 80.91) --
	(440.14, 81.17) --
	(439.93, 82.65) --
	(439.72, 86.26) --
	(439.52, 87.33) --
	(439.31, 89.35) --
	(439.10, 89.65) --
	(438.89, 91.86) --
	(438.69, 92.45) --
	(438.48, 94.16) --
	(438.27,100.81) --
	(438.07, 98.98) --
	(437.86,112.31) --
	(437.65,113.65) --
	(437.44,106.00) --
	(437.24,103.21) --
	(437.03,102.01) --
	(436.82, 93.28) --
	(436.61, 92.22) --
	(436.41, 90.20) --
	(436.20, 88.92) --
	(435.99, 89.21) --
	(435.78, 88.38) --
	(435.58, 88.53) --
	(435.37, 88.45) --
	(435.16, 89.33) --
	(434.96, 89.98) --
	(434.75, 91.22) --
	(434.54, 91.26) --
	(434.33, 91.69) --
	(434.13, 91.89) --
	(433.92, 90.71) --
	(433.71, 91.43) --
	(433.50, 92.42) --
	(433.30, 92.39) --
	(433.09, 91.70) --
	(432.88, 91.71) --
	(432.67, 91.41) --
	(432.47, 92.04) --
	(432.26, 87.75) --
	(432.05, 84.99) --
	(431.85, 84.45) --
	(431.64, 81.80) --
	(431.43, 80.97) --
	(431.22, 80.73) --
	(431.02, 80.00) --
	(430.81, 80.31) --
	(430.60, 80.99) --
	(430.39, 80.63) --
	(430.19, 80.85) --
	(429.98, 80.49) --
	(429.77, 80.52) --
	(429.56, 80.95) --
	(429.36, 81.13) --
	(429.15, 82.21) --
	(428.94, 85.67) --
	(428.74, 87.42) --
	(428.53, 89.00) --
	(428.32, 89.53) --
	(428.11, 91.43) --
	(427.91, 92.76) --
	(427.70, 93.28) --
	(427.49,100.82) --
	(427.28, 98.35) --
	(427.08,110.13) --
	(426.87,115.57) --
	(426.66,105.51) --
	(426.45,103.36) --
	(426.25,102.77) --
	(426.04, 94.68) --
	(425.83, 92.13) --
	(425.63, 90.58) --
	(425.42, 88.97) --
	(425.21, 89.30) --
	(425.00, 88.37) --
	(424.80, 88.51) --
	(424.59, 88.50) --
	(424.38, 89.01) --
	(424.17, 89.91) --
	(423.97, 91.24) --
	(423.76, 91.24) --
	(423.55, 91.62) --
	(423.34, 91.92) --
	(423.14, 90.70) --
	(422.93, 91.25) --
	(422.72, 92.36) --
	(422.52, 92.55) --
	(422.31, 91.87) --
	(422.10, 91.43) --
	(421.89, 91.56) --
	(421.69, 92.12) --
	(421.48, 88.62) --
	(421.27, 85.06) --
	(421.06, 84.48) --
	(420.86, 82.26) --
	(420.65, 80.98) --
	(420.44, 80.73) --
	(420.23, 80.12) --
	(420.03, 80.31) --
	(419.82, 80.83) --
	(419.61, 80.64) --
	(419.41, 80.90) --
	(419.20, 80.63) --
	(418.99, 80.40) --
	(418.78, 81.01) --
	(418.58, 81.11) --
	(418.37, 81.85) --
	(418.16, 84.94) --
	(417.95, 87.45) --
	(417.75, 88.53) --
	(417.54, 89.65) --
	(417.33, 91.16) --
	(417.13, 92.69) --
	(416.92, 92.93) --
	(416.71,100.06) --
	(416.50, 98.19) --
	(416.30,108.07) --
	(416.09,116.33) --
	(415.88,106.08) --
	(415.67,103.78) --
	(415.47,103.46) --
	(415.26, 95.81) --
	(415.05, 92.07) --
	(414.84, 90.88) --
	(414.64, 89.06) --
	(414.43, 89.47) --
	(414.22, 88.73) --
	(414.02, 88.27) --
	(413.81, 88.57) --
	(413.60, 88.70) --
	(413.39, 89.84) --
	(413.19, 90.83) --
	(412.98, 91.22) --
	(412.77, 91.43) --
	(412.56, 92.12) --
	(412.36, 90.81) --
	(412.15, 91.15) --
	(411.94, 92.10) --
	(411.73, 92.50) --
	(411.53, 92.33) --
	(411.32, 91.23) --
	(411.11, 91.57) --
	(410.91, 91.78) --
	(410.70, 90.34) --
	(410.49, 85.86) --
	(410.28, 84.23) --
	(410.08, 83.10) --
	(409.87, 81.22) --
	(409.66, 80.76) --
	(409.45, 80.39) --
	(409.25, 80.09) --
	(409.04, 80.64) --
	(408.83, 80.86) --
	(408.62, 80.87) --
	(408.42, 80.54) --
	(408.21, 80.56) --
	(408.00, 80.82) --
	(407.80, 81.02) --
	(407.59, 81.68) --
	(407.38, 83.46) --
	(407.17, 87.26) --
	(406.97, 87.96) --
	(406.76, 89.95) --
	(406.55, 90.29) --
	(406.34, 92.53) --
	(406.14, 92.79) --
	(405.93, 97.53) --
	(405.72, 98.78) --
	(405.51,103.81) --
	(405.31,117.29) --
	(405.10,107.69) --
	(404.89,104.78) --
	(404.69,104.55) --
	(404.48, 97.62) --
	(404.27, 91.93) --
	(404.06, 91.45) --
	(403.86, 89.55) --
	(403.65, 89.01) --
	(403.44, 88.91) --
	(403.23, 88.23) --
	(403.03, 88.55) --
	(402.82, 88.62) --
	(402.61, 89.82) --
	(402.40, 90.64) --
	(402.20, 91.06) --
	(401.99, 91.36) --
	(401.78, 92.19) --
	(401.58, 91.04) --
	(401.37, 90.93) --
	(401.16, 92.02) --
	(400.95, 92.43) --
	(400.75, 92.43) --
	(400.54, 91.50) --
	(400.33, 91.45) --
	(400.12, 91.62) --
	(399.92, 90.70) --
	(399.71, 86.43) --
	(399.50, 84.60) --
	(399.29, 83.26) --
	(399.09, 81.44) --
	(398.88, 80.72) --
	(398.67, 80.56) --
	(398.47, 79.96) --
	(398.26, 80.54) --
	(398.05, 81.01) --
	(397.84, 80.69) --
	(397.64, 80.58) --
	(397.43, 80.64) --
	(397.22, 80.80) --
	(397.01, 80.89) --
	(396.81, 81.53) --
	(396.60, 83.22) --
	(396.39, 87.21) --
	(396.18, 87.43) --
	(395.98, 89.97) --
	(395.77, 89.93) --
	(395.56, 92.31) --
	(395.36, 92.47) --
	(395.15, 96.29) --
	(394.94, 99.77) --
	(394.73,101.86) --
	(394.53,116.45) --
	(394.32,108.87) --
	(394.11,105.54) --
	(393.90,104.40) --
	(393.70, 98.90) --
	(393.49, 92.33) --
	(393.28, 91.43) --
	(393.08, 89.88) --
	(392.87, 89.03) --
	(392.66, 89.05) --
	(392.45, 88.27) --
	(392.25, 88.45) --
	(392.04, 88.60) --
	(391.83, 89.67) --
	(391.62, 90.34) --
	(391.42, 91.09) --
	(391.21, 91.34) --
	(391.00, 92.19) --
	(390.79, 91.22) --
	(390.59, 90.86) --
	(390.38, 91.94) --
	(390.17, 92.28) --
	(389.97, 92.52) --
	(389.76, 91.48) --
	(389.55, 91.61) --
	(389.34, 91.54) --
	(389.14, 91.11) --
	(388.93, 86.99) --
	(388.72, 84.71) --
	(388.51, 83.70) --
	(388.31, 81.45) --
	(388.10, 80.74) --
	(387.89, 80.67) --
	(387.68, 79.90) --
	(387.48, 80.49) --
	(387.27, 81.06) --
	(387.06, 80.73) --
	(386.86, 80.57) --
	(386.65, 80.59) --
	(386.44, 80.71) --
	(386.23, 80.93) --
	(386.03, 81.32) --
	(385.82, 82.84) --
	(385.61, 87.01) --
	(385.40, 87.14) --
	(385.20, 89.74) --
	(384.99, 89.73) --
	(384.78, 92.05) --
	(384.57, 92.39) --
	(384.37, 95.30) --
	(384.16,100.45) --
	(383.95,100.30) --
	(383.75,114.57) --
	(383.54,111.01) --
	(383.33,105.62) --
	(383.12,103.90) --
	(382.92,100.64) --
	(382.71, 92.72) --
	(382.50, 91.87) --
	(382.29, 90.02) --
	(382.09, 88.93) --
	(381.88, 89.21) --
	(381.67, 88.28) --
	(381.46, 88.48) --
	(381.26, 88.54) --
	(381.05, 89.55) --
	(380.84, 90.08) --
	(380.64, 91.14) --
	(380.43, 91.36) --
	(380.22, 91.90) --
	(380.01, 91.53) --
	(379.81, 90.72) --
	(379.60, 91.86) --
	(379.39, 92.29) --
	(379.18, 92.50) --
	(378.98, 91.45) --
	(378.77, 91.76) --
	(378.56, 91.47) --
	(378.35, 91.67) --
	(378.15, 87.25) --
	(377.94, 84.83) --
	(377.73, 84.09) --
	(377.53, 81.69) --
	(377.32, 80.86) --
	(377.11, 80.59) --
	(376.90, 80.04) --
	(376.70, 80.34) --
	(376.49, 81.08) --
	(376.28, 80.65) --
	(376.07, 80.75) --
	(375.87, 80.52) --
	(375.66, 80.55) --
	(375.45, 80.91) --
	(375.24, 81.17) --
	(375.04, 82.65) --
	(374.83, 86.26) --
	(374.62, 87.33) --
	(374.42, 89.35) --
	(374.21, 89.65) --
	(374.00, 91.86) --
	(373.79, 92.45) --
	(373.59, 94.16) --
	(373.38,100.81) --
	(373.17, 98.98) --
	(372.96,112.31) --
	(372.76,113.65) --
	(372.55,106.00) --
	(372.34,103.21) --
	(372.13,102.01) --
	(371.93, 93.28) --
	(371.72, 92.22) --
	(371.51, 90.20) --
	(371.31, 88.92) --
	(371.10, 89.62) --
	(370.89, 88.37) --
	(370.68, 88.51) --
	(370.48, 88.50) --
	(370.27, 89.01) --
	(370.06, 89.91) --
	(369.85, 91.24) --
	(369.65, 91.24) --
	(369.44, 91.62) --
	(369.23, 91.92) --
	(369.02, 90.70) --
	(368.82, 91.25) --
	(368.61, 92.36) --
	(368.40, 92.55) --
	(368.20, 91.87) --
	(367.99, 91.43) --
	(367.78, 91.56) --
	(367.57, 92.12) --
	(367.37, 88.62) --
	(367.16, 85.06) --
	(366.95, 84.48) --
	(366.74, 82.26) --
	(366.54, 80.98) --
	(366.33, 80.73) --
	(366.12, 80.12) --
	(365.92, 80.31) --
	(365.71, 80.83) --
	(365.50, 80.64) --
	(365.29, 80.90) --
	(365.09, 80.63) --
	(364.88, 80.40) --
	(364.67, 81.01) --
	(364.46, 81.11) --
	(364.26, 81.85) --
	(364.05, 84.94) --
	(363.84, 87.45) --
	(363.63, 88.53) --
	(363.43, 89.65) --
	(363.22, 91.16) --
	(363.01, 92.69) --
	(362.81, 92.93) --
	(362.60,100.06) --
	(362.39, 98.19) --
	(362.18,108.07) --
	(361.98,116.33) --
	(361.77,106.08) --
	(361.56,103.78) --
	(361.35,103.46) --
	(361.15, 95.81) --
	(360.94, 92.07) --
	(360.73, 90.88) --
	(360.52, 89.06) --
	(360.32, 89.22) --
	(360.11, 88.52) --
	(359.90, 88.35) --
	(359.70, 88.57) --
	(359.49, 88.86) --
	(359.28, 89.79) --
	(359.07, 91.05) --
	(358.87, 91.32) --
	(358.66, 91.55) --
	(358.45, 91.88) --
	(358.24, 90.93) --
	(358.04, 91.11) --
	(357.83, 92.23) --
	(357.62, 92.60) --
	(357.41, 92.04) --
	(357.21, 91.31) --
	(357.00, 91.50) --
	(356.79, 91.93) --
	(356.59, 89.55) --
	(356.38, 85.55) --
	(356.17, 84.32) --
	(355.96, 82.71) --
	(355.76, 81.01) --
	(355.55, 80.85) --
	(355.34, 80.12) --
	(355.13, 80.34) --
	(354.93, 80.54) --
	(354.72, 80.85) --
	(354.51, 80.95) --
	(354.30, 80.58) --
	(354.10, 80.44) --
	(353.89, 80.97) --
	(353.68, 80.97) --
	(353.48, 81.81) --
	(353.27, 84.11) --
	(353.06, 87.35) --
	(352.85, 88.31) --
	(352.65, 89.71) --
	(352.44, 90.78) --
	(352.23, 92.67) --
	(352.02, 92.90) --
	(351.82, 98.91) --
	(351.61, 98.08) --
	(351.40,105.77) --
	(351.19,117.59) --
	(350.99,106.69) --
	(350.78,104.24) --
	(350.57,103.85) --
	(350.37, 96.80) --
	(350.16, 91.90) --
	(349.95, 91.22) --
	(349.74, 89.33) --
	(349.54, 89.07) --
	(349.33, 88.73) --
	(349.12, 88.27) --
	(348.91, 88.57) --
	(348.71, 88.70) --
	(348.50, 89.84) --
	(348.29, 90.83) --
	(348.08, 91.22) --
	(347.88, 91.43) --
	(347.67, 92.12) --
	(347.46, 90.81) --
	(347.26, 91.15) --
	(347.05, 92.10) --
	(346.84, 92.50) --
	(346.63, 92.33) --
	(346.43, 91.23) --
	(346.22, 91.57) --
	(346.01, 91.78) --
	(345.80, 90.34) --
	(345.60, 85.86) --
	(345.39, 84.23) --
	(345.18, 83.10) --
	(344.97, 81.22) --
	(344.77, 80.76) --
	(344.56, 80.39) --
	(344.35, 80.09) --
	(344.15, 80.64) --
	(343.94, 80.86) --
	(343.73, 80.87) --
	(343.52, 80.54) --
	(343.32, 80.56) --
	(343.11, 80.82) --
	(342.90, 81.02) --
	(342.69, 81.68) --
	(342.49, 83.46) --
	(342.28, 87.26) --
	(342.07, 87.96) --
	(341.86, 89.95) --
	(341.66, 90.29) --
	(341.45, 92.53) --
	(341.24, 92.79) --
	(341.04, 97.53) --
	(340.83, 98.78) --
	(340.62,103.81) --
	(340.41,117.29) --
	(340.21,107.69) --
	(340.00,104.78) --
	(339.79,104.55) --
	(339.58, 97.62) --
	(339.38, 91.93) --
	(339.17, 91.45) --
	(338.96, 89.55) --
	(338.76, 89.01) --
	(338.55, 88.91) --
	(338.34, 88.23) --
	(338.13, 88.55) --
	(337.93, 88.62) --
	(337.72, 89.82) --
	(337.51, 90.64) --
	(337.30, 91.06) --
	(337.10, 91.36) --
	(336.89, 92.19) --
	(336.68, 91.04) --
	(336.47, 90.93) --
	(336.27, 92.02) --
	(336.06, 92.43) --
	(335.85, 92.43) --
	(335.65, 91.50) --
	(335.44, 91.45) --
	(335.23, 91.62) --
	(335.02, 90.70) --
	(334.82, 86.43) --
	(334.61, 84.60) --
	(334.40, 83.26) --
	(334.19, 81.44) --
	(333.99, 80.72) --
	(333.78, 80.56) --
	(333.57, 79.96) --
	(333.36, 80.54) --
	(333.16, 81.01) --
	(332.95, 80.69) --
	(332.74, 80.58) --
	(332.54, 80.64) --
	(332.33, 80.80) --
	(332.12, 80.89) --
	(331.91, 81.53) --
	(331.71, 83.22) --
	(331.50, 87.21) --
	(331.29, 87.43) --
	(331.08, 89.97) --
	(330.88, 89.93) --
	(330.67, 92.31) --
	(330.46, 92.47) --
	(330.25, 96.29) --
	(330.05, 99.77) --
	(329.84,101.86) --
	(329.63,116.45) --
	(329.43,108.87) --
	(329.22,105.54) --
	(329.01,104.40) --
	(328.80, 98.90) --
	(328.60, 92.33) --
	(328.39, 91.43) --
	(328.18, 89.88) --
	(327.97, 89.03) --
	(327.77, 89.47) --
	(327.56, 88.28) --
	(327.35, 88.48) --
	(327.14, 88.54) --
	(326.94, 89.55) --
	(326.73, 90.08) --
	(326.52, 91.14) --
	(326.32, 91.36) --
	(326.11, 91.90) --
	(325.90, 91.53) --
	(325.69, 90.72) --
	(325.49, 91.86) --
	(325.28, 92.29) --
	(325.07, 92.50) --
	(324.86, 91.45) --
	(324.66, 91.76) --
	(324.45, 91.47) --
	(324.24, 91.67) --
	(324.03, 87.25) --
	(323.83, 84.83) --
	(323.62, 84.09) --
	(323.41, 81.69) --
	(323.21, 80.86) --
	(323.00, 80.59) --
	(322.79, 80.04) --
	(322.58, 80.34) --
	(322.38, 81.08) --
	(322.17, 80.65) --
	(321.96, 80.75) --
	(321.75, 80.52) --
	(321.55, 80.55) --
	(321.34, 80.91) --
	(321.13, 81.17) --
	(320.92, 82.65) --
	(320.72, 86.26) --
	(320.51, 87.33) --
	(320.30, 89.35) --
	(320.10, 89.65) --
	(319.89, 91.86) --
	(319.68, 92.45) --
	(319.47, 94.16) --
	(319.27,100.81) --
	(319.06, 98.98) --
	(318.85,112.31) --
	(318.64,113.65) --
	(318.44,106.00) --
	(318.23,103.21) --
	(318.02,102.01) --
	(317.81, 93.28) --
	(317.61, 92.22) --
	(317.40, 90.20) --
	(317.19, 88.92) --
	(316.99, 89.21) --
	(316.78, 88.38) --
	(316.57, 88.53) --
	(316.36, 88.45) --
	(316.16, 89.33) --
	(315.95, 89.98) --
	(315.74, 91.22) --
	(315.53, 91.26) --
	(315.33, 91.69) --
	(315.12, 91.89) --
	(314.91, 90.71) --
	(314.71, 91.43) --
	(314.50, 92.42) --
	(314.29, 92.39) --
	(314.08, 91.70) --
	(313.88, 91.71) --
	(313.67, 91.41) --
	(313.46, 92.04) --
	(313.25, 87.75) --
	(313.05, 84.99) --
	(312.84, 84.45) --
	(312.63, 81.80) --
	(312.42, 80.97) --
	(312.22, 80.73) --
	(312.01, 80.00) --
	(311.80, 80.31) --
	(311.60, 80.99) --
	(311.39, 80.63) --
	(311.18, 80.85) --
	(310.97, 80.49) --
	(310.77, 80.52) --
	(310.56, 80.95) --
	(310.35, 81.13) --
	(310.14, 82.21) --
	(309.94, 85.67) --
	(309.73, 87.42) --
	(309.52, 89.00) --
	(309.31, 89.53) --
	(309.11, 91.43) --
	(308.90, 92.76) --
	(308.69, 93.28) --
	(308.49,100.82) --
	(308.28, 98.35) --
	(308.07,110.13) --
	(307.86,115.57) --
	(307.66,105.51) --
	(307.45,103.36) --
	(307.24,102.77) --
	(307.03, 94.68) --
	(306.83, 92.13) --
	(306.62, 90.58) --
	(306.41, 88.97) --
	(306.20, 89.30) --
	(306.00, 88.37) --
	(305.79, 88.51) --
	(305.58, 88.50) --
	(305.38, 89.01) --
	(305.17, 89.91) --
	(304.96, 91.24) --
	(304.75, 91.24) --
	(304.55, 91.62) --
	(304.34, 91.92) --
	(304.13, 90.70) --
	(303.92, 91.25) --
	(303.72, 92.36) --
	(303.51, 92.55) --
	(303.30, 91.87) --
	(303.09, 91.43) --
	(302.89, 91.56) --
	(302.68, 92.12) --
	(302.47, 88.62) --
	(302.27, 85.06) --
	(302.06, 84.48) --
	(301.85, 82.26) --
	(301.64, 80.98) --
	(301.44, 80.73) --
	(301.23, 80.12) --
	(301.02, 80.31) --
	(300.81, 80.83) --
	(300.61, 80.64) --
	(300.40, 80.90) --
	(300.19, 80.63) --
	(299.98, 80.40) --
	(299.78, 81.01) --
	(299.57, 81.11) --
	(299.36, 81.85) --
	(299.16, 84.94) --
	(298.95, 87.45) --
	(298.74, 88.53) --
	(298.53, 89.65) --
	(298.33, 91.16) --
	(298.12, 92.69) --
	(297.91, 92.93) --
	(297.70,100.06) --
	(297.50, 98.19) --
	(297.29,108.07) --
	(297.08,116.33) --
	(296.87,106.08) --
	(296.67,103.78) --
	(296.46,103.46) --
	(296.25, 95.81) --
	(296.05, 92.07) --
	(295.84, 90.88) --
	(295.63, 89.06) --
	(295.42, 89.22) --
	(295.22, 88.52) --
	(295.01, 88.35) --
	(294.80, 88.57) --
	(294.59, 88.86) --
	(294.39, 89.79) --
	(294.18, 91.05) --
	(293.97, 91.32) --
	(293.76, 91.55) --
	(293.56, 91.88) --
	(293.35, 90.93) --
	(293.14, 91.11) --
	(292.94, 92.23) --
	(292.73, 92.60) --
	(292.52, 92.04) --
	(292.31, 91.31) --
	(292.11, 91.50) --
	(291.90, 91.93) --
	(291.69, 89.55) --
	(291.48, 85.55) --
	(291.28, 84.32) --
	(291.07, 82.71) --
	(290.86, 81.01) --
	(290.65, 80.85) --
	(290.45, 80.12) --
	(290.24, 80.34) --
	(290.03, 80.54) --
	(289.83, 80.85) --
	(289.62, 80.95) --
	(289.41, 80.58) --
	(289.20, 80.44) --
	(289.00, 80.97) --
	(288.79, 80.97) --
	(288.58, 81.81) --
	(288.37, 84.11) --
	(288.17, 87.35) --
	(287.96, 88.31) --
	(287.75, 89.71) --
	(287.55, 90.78) --
	(287.34, 92.67) --
	(287.13, 92.90) --
	(286.92, 98.91) --
	(286.72, 98.08) --
	(286.51,105.77) --
	(286.30,117.59) --
	(286.09,106.69) --
	(285.89,104.24) --
	(285.68,103.85) --
	(285.47, 96.80) --
	(285.26, 91.90) --
	(285.06, 91.22) --
	(284.85, 89.33) --
	(284.64, 89.33) --
	(284.44, 88.91) --
	(284.23, 88.23) --
	(284.02, 88.55) --
	(283.81, 88.62) --
	(283.61, 89.82) --
	(283.40, 90.64) --
	(283.19, 91.06) --
	(282.98, 91.36) --
	(282.78, 92.19) --
	(282.57, 91.04) --
	(282.36, 90.93) --
	(282.15, 92.02) --
	(281.95, 92.43) --
	(281.74, 92.43) --
	(281.53, 91.50) --
	(281.33, 91.45) --
	(281.12, 91.62) --
	(280.91, 90.70) --
	(280.70, 86.43) --
	(280.50, 84.60) --
	(280.29, 83.26) --
	(280.08, 81.44) --
	(279.87, 80.72) --
	(279.67, 80.56) --
	(279.46, 79.96) --
	(279.25, 80.54) --
	(279.04, 81.01) --
	(278.84, 80.69) --
	(278.63, 80.58) --
	(278.42, 80.64) --
	(278.22, 80.80) --
	(278.01, 80.89) --
	(277.80, 81.53) --
	(277.59, 83.22) --
	(277.39, 87.21) --
	(277.18, 87.43) --
	(276.97, 89.97) --
	(276.76, 89.93) --
	(276.56, 92.31) --
	(276.35, 92.47) --
	(276.14, 96.29) --
	(275.93, 99.77) --
	(275.73,101.86) --
	(275.52,116.45) --
	(275.31,108.87) --
	(275.11,105.54) --
	(274.90,104.40) --
	(274.69, 98.90) --
	(274.48, 92.33) --
	(274.28, 91.43) --
	(274.07, 89.88) --
	(273.86, 89.03) --
	(273.65, 89.05) --
	(273.45, 88.27) --
	(273.24, 88.45) --
	(273.03, 88.60) --
	(272.82, 89.67) --
	(272.62, 90.34) --
	(272.41, 91.09) --
	(272.20, 91.34) --
	(272.00, 92.19) --
	(271.79, 91.22) --
	(271.58, 90.86) --
	(271.37, 91.94) --
	(271.17, 92.28) --
	(270.96, 92.52) --
	(270.75, 91.48) --
	(270.54, 91.61) --
	(270.34, 91.54) --
	(270.13, 91.11) --
	(269.92, 86.99) --
	(269.71, 84.71) --
	(269.51, 83.70) --
	(269.30, 81.45) --
	(269.09, 80.74) --
	(268.89, 80.67) --
	(268.68, 79.90) --
	(268.47, 80.49) --
	(268.26, 81.06) --
	(268.06, 80.73) --
	(267.85, 80.57) --
	(267.64, 80.59) --
	(267.43, 80.71) --
	(267.23, 80.93) --
	(267.02, 81.32) --
	(266.81, 82.84) --
	(266.60, 87.01) --
	(266.40, 87.14) --
	(266.19, 89.74) --
	(265.98, 89.73) --
	(265.78, 92.05) --
	(265.57, 92.39) --
	(265.36, 95.30) --
	(265.15,100.45) --
	(264.95,100.30) --
	(264.74,114.57) --
	(264.53,111.01) --
	(264.32,105.62) --
	(264.12,103.90) --
	(263.91,100.64) --
	(263.70, 92.72) --
	(263.50, 91.87) --
	(263.29, 90.02) --
	(263.08, 88.93) --
	(262.87, 89.21) --
	(262.67, 88.28) --
	(262.46, 88.48) --
	(262.25, 88.54) --
	(262.04, 89.55) --
	(261.84, 90.08) --
	(261.63, 91.14) --
	(261.42, 91.36) --
	(261.21, 91.90) --
	(261.01, 91.53) --
	(260.80, 90.72) --
	(260.59, 91.86) --
	(260.39, 92.29) --
	(260.18, 92.50) --
	(259.97, 91.45) --
	(259.76, 91.76) --
	(259.56, 91.47) --
	(259.35, 91.67) --
	(259.14, 87.25) --
	(258.93, 84.83) --
	(258.73, 84.09) --
	(258.52, 81.69) --
	(258.31, 80.86) --
	(258.10, 80.59) --
	(257.90, 80.04) --
	(257.69, 80.34) --
	(257.48, 81.08) --
	(257.28, 80.65) --
	(257.07, 80.75) --
	(256.86, 80.52) --
	(256.65, 80.55) --
	(256.45, 80.91) --
	(256.24, 81.17) --
	(256.03, 82.65) --
	(255.82, 86.26) --
	(255.62, 87.33) --
	(255.41, 89.35) --
	(255.20, 89.65) --
	(254.99, 91.86) --
	(254.79, 92.45) --
	(254.58, 94.16) --
	(254.37,100.81) --
	(254.17, 98.98) --
	(253.96,112.31) --
	(253.75,113.65) --
	(253.54,106.00) --
	(253.34,103.21) --
	(253.13,102.01) --
	(252.92, 93.28) --
	(252.71, 92.22) --
	(252.51, 90.20) --
	(252.30, 88.92) --
	(252.09, 89.21) --
	(251.88, 88.38) --
	(251.68, 88.53) --
	(251.47, 88.45) --
	(251.26, 89.33) --
	(251.06, 89.98) --
	(250.85, 91.22) --
	(250.64, 91.26) --
	(250.43, 91.69) --
	(250.23, 91.89) --
	(250.02, 90.71) --
	(249.81, 91.43) --
	(249.60, 92.42) --
	(249.40, 92.39) --
	(249.19, 91.70) --
	(248.98, 91.71) --
	(248.77, 91.41) --
	(248.57, 92.04) --
	(248.36, 87.75) --
	(248.15, 84.99) --
	(247.95, 84.45) --
	(247.74, 81.80) --
	(247.53, 80.97) --
	(247.32, 80.73) --
	(247.12, 80.00) --
	(246.91, 80.31) --
	(246.70, 80.99) --
	(246.49, 80.63) --
	(246.29, 80.85) --
	(246.08, 80.49) --
	(245.87, 80.52) --
	(245.66, 80.95) --
	(245.46, 81.13) --
	(245.25, 82.21) --
	(245.04, 85.67) --
	(244.84, 87.42) --
	(244.63, 89.00) --
	(244.42, 89.53) --
	(244.21, 91.43) --
	(244.01, 92.76) --
	(243.80, 93.28) --
	(243.59,100.82) --
	(243.38, 98.35) --
	(243.18,110.13) --
	(242.97,115.57) --
	(242.76,105.51) --
	(242.55,103.36) --
	(242.35,102.77) --
	(242.14, 94.68) --
	(241.93, 92.13) --
	(241.73, 90.58) --
	(241.52, 88.97) --
	(241.31, 89.61) --
	(241.10, 88.52) --
	(240.90, 88.35) --
	(240.69, 88.57) --
	(240.48, 88.86) --
	(240.27, 89.79) --
	(240.07, 91.05) --
	(239.86, 91.32) --
	(239.65, 91.55) --
	(239.44, 91.88) --
	(239.24, 90.93) --
	(239.03, 91.11) --
	(238.82, 92.23) --
	(238.62, 92.60) --
	(238.41, 92.04) --
	(238.20, 91.31) --
	(237.99, 91.50) --
	(237.79, 91.93) --
	(237.58, 89.55) --
	(237.37, 85.55) --
	(237.16, 84.32) --
	(236.96, 82.71) --
	(236.75, 81.01) --
	(236.54, 80.85) --
	(236.34, 80.12) --
	(236.13, 80.34) --
	(235.92, 80.54) --
	(235.71, 80.85) --
	(235.51, 80.95) --
	(235.30, 80.58) --
	(235.09, 80.44) --
	(234.88, 80.97) --
	(234.68, 80.97) --
	(234.47, 81.81) --
	(234.26, 84.11) --
	(234.05, 87.35) --
	(233.85, 88.31) --
	(233.64, 89.71) --
	(233.43, 90.78) --
	(233.23, 92.67) --
	(233.02, 92.90) --
	(232.81, 98.91) --
	(232.60, 98.08) --
	(232.40,105.77) --
	(232.19,117.59) --
	(231.98,106.69) --
	(231.77,104.24) --
	(231.57,103.85) --
	(231.36, 96.80) --
	(231.15, 91.90) --
	(230.94, 91.22) --
	(230.74, 89.33) --
	(230.53, 89.07) --
	(230.32, 88.73) --
	(230.12, 88.27) --
	(229.91, 88.57) --
	(229.70, 88.70) --
	(229.49, 89.84) --
	(229.29, 90.83) --
	(229.08, 91.22) --
	(228.87, 91.43) --
	(228.66, 92.12) --
	(228.46, 90.81) --
	(228.25, 91.15) --
	(228.04, 92.10) --
	(227.83, 92.50) --
	(227.63, 92.33) --
	(227.42, 91.23) --
	(227.21, 91.57) --
	(227.01, 91.78) --
	(226.80, 90.34) --
	(226.59, 85.86) --
	(226.38, 84.23) --
	(226.18, 83.10) --
	(225.97, 81.22) --
	(225.76, 80.76) --
	(225.55, 80.39) --
	(225.35, 80.09) --
	(225.14, 80.64) --
	(224.93, 80.86) --
	(224.72, 80.87) --
	(224.52, 80.54) --
	(224.31, 80.56) --
	(224.10, 80.82) --
	(223.90, 81.02) --
	(223.69, 81.68) --
	(223.48, 83.46) --
	(223.27, 87.26) --
	(223.07, 87.96) --
	(222.86, 89.95) --
	(222.65, 90.29) --
	(222.44, 92.53) --
	(222.24, 92.79) --
	(222.03, 97.53) --
	(221.82, 98.78) --
	(221.61,103.81) --
	(221.41,117.29) --
	(221.20,107.69) --
	(220.99,104.78) --
	(220.79,104.55) --
	(220.58, 97.62) --
	(220.37, 91.93) --
	(220.16, 91.45) --
	(219.96, 89.55) --
	(219.75, 89.01) --
	(219.54, 88.91) --
	(219.33, 88.23) --
	(219.13, 88.55) --
	(218.92, 88.62) --
	(218.71, 89.82) --
	(218.50, 90.64) --
	(218.30, 91.06) --
	(218.09, 91.36) --
	(217.88, 92.19) --
	(217.68, 91.04) --
	(217.47, 90.93) --
	(217.26, 92.02) --
	(217.05, 92.43) --
	(216.85, 92.43) --
	(216.64, 91.50) --
	(216.43, 91.45) --
	(216.22, 91.62) --
	(216.02, 90.70) --
	(215.81, 86.43) --
	(215.60, 84.60) --
	(215.39, 83.26) --
	(215.19, 81.44) --
	(214.98, 80.72) --
	(214.77, 80.56) --
	(214.57, 79.96) --
	(214.36, 80.54) --
	(214.15, 81.01) --
	(213.94, 80.69) --
	(213.74, 80.58) --
	(213.53, 80.64) --
	(213.32, 80.80) --
	(213.11, 80.89) --
	(212.91, 81.53) --
	(212.70, 83.22) --
	(212.49, 87.21) --
	(212.28, 87.43) --
	(212.08, 89.97) --
	(211.87, 89.93) --
	(211.66, 92.31) --
	(211.46, 92.47) --
	(211.25, 96.29) --
	(211.04, 99.77) --
	(210.83,101.86) --
	(210.63,116.45) --
	(210.42,108.87) --
	(210.21,105.54) --
	(210.00,104.40) --
	(209.80, 98.90) --
	(209.59, 92.33) --
	(209.38, 91.43) --
	(209.18, 89.88) --
	(208.97, 89.03) --
	(208.76, 89.05) --
	(208.55, 88.27) --
	(208.35, 88.45) --
	(208.14, 88.60) --
	(207.93, 89.67) --
	(207.72, 90.34) --
	(207.52, 91.09) --
	(207.31, 91.34) --
	(207.10, 92.19) --
	(206.89, 91.22) --
	(206.69, 90.86) --
	(206.48, 91.94) --
	(206.27, 92.28) --
	(206.07, 92.52) --
	(205.86, 91.48) --
	(205.65, 91.61) --
	(205.44, 91.54) --
	(205.24, 91.11) --
	(205.03, 86.99) --
	(204.82, 84.71) --
	(204.61, 83.70) --
	(204.41, 81.45) --
	(204.20, 80.74) --
	(203.99, 80.67) --
	(203.78, 79.90) --
	(203.58, 80.49) --
	(203.37, 81.06) --
	(203.16, 80.73) --
	(202.96, 80.57) --
	(202.75, 80.59) --
	(202.54, 80.71) --
	(202.33, 80.93) --
	(202.13, 81.32) --
	(201.92, 82.84) --
	(201.71, 87.01) --
	(201.50, 87.14) --
	(201.30, 89.74) --
	(201.09, 89.73) --
	(200.88, 92.05) --
	(200.67, 92.39) --
	(200.47, 95.30) --
	(200.26,100.45) --
	(200.05,100.30) --
	(199.85,114.57) --
	(199.64,111.01) --
	(199.43,105.62) --
	(199.22,103.90) --
	(199.02,100.64) --
	(198.81, 92.72) --
	(198.60, 91.87) --
	(198.39, 90.02) --
	(198.19, 88.93) --
	(197.98, 89.51) --
	(197.77, 88.38) --
	(197.56, 88.53) --
	(197.36, 88.45) --
	(197.15, 89.33) --
	(196.94, 89.98) --
	(196.74, 91.22) --
	(196.53, 91.26) --
	(196.32, 91.69) --
	(196.11, 91.89) --
	(195.91, 90.71) --
	(195.70, 91.43) --
	(195.49, 92.42) --
	(195.28, 92.39) --
	(195.08, 91.70) --
	(194.87, 91.71) --
	(194.66, 91.41) --
	(194.45, 92.04) --
	(194.25, 87.75) --
	(194.04, 84.99) --
	(193.83, 84.45) --
	(193.63, 81.80) --
	(193.42, 80.97) --
	(193.21, 80.73) --
	(193.00, 80.00) --
	(192.80, 80.31) --
	(192.59, 80.99) --
	(192.38, 80.63) --
	(192.17, 80.85) --
	(191.97, 80.49) --
	(191.76, 80.52) --
	(191.55, 80.95) --
	(191.34, 81.13) --
	(191.14, 82.21) --
	(190.93, 85.67) --
	(190.72, 87.42) --
	(190.52, 89.00) --
	(190.31, 89.53) --
	(190.10, 91.43) --
	(189.89, 92.76) --
	(189.69, 93.28) --
	(189.48,100.82) --
	(189.27, 98.35) --
	(189.06,110.13) --
	(188.86,115.57) --
	(188.65,105.51) --
	(188.44,103.36) --
	(188.23,102.77) --
	(188.03, 94.68) --
	(187.82, 92.13) --
	(187.61, 90.58) --
	(187.41, 88.97) --
	(187.20, 89.30) --
	(186.99, 88.37) --
	(186.78, 88.51) --
	(186.58, 88.50) --
	(186.37, 89.01) --
	(186.16, 89.91) --
	(185.95, 91.24) --
	(185.75, 91.24) --
	(185.54, 91.62) --
	(185.33, 91.92) --
	(185.13, 90.70) --
	(184.92, 91.25) --
	(184.71, 92.36) --
	(184.50, 92.55) --
	(184.30, 91.87) --
	(184.09, 91.43) --
	(183.88, 91.56) --
	(183.67, 92.12) --
	(183.47, 88.62) --
	(183.26, 85.06) --
	(183.05, 84.48) --
	(182.84, 82.26) --
	(182.64, 80.98) --
	(182.43, 80.73) --
	(182.22, 80.12) --
	(182.02, 80.31) --
	(181.81, 80.83) --
	(181.60, 80.64) --
	(181.39, 80.90) --
	(181.19, 80.63) --
	(180.98, 80.40) --
	(180.77, 81.01) --
	(180.56, 81.11) --
	(180.36, 81.85) --
	(180.15, 84.94) --
	(179.94, 87.45) --
	(179.73, 88.53) --
	(179.53, 89.65) --
	(179.32, 91.16) --
	(179.11, 92.69) --
	(178.91, 92.93) --
	(178.70,100.06) --
	(178.49, 98.19) --
	(178.28,108.07) --
	(178.08,116.33) --
	(177.87,106.08) --
	(177.66,103.78) --
	(177.45,103.46) --
	(177.25, 95.81) --
	(177.04, 92.07) --
	(176.83, 90.88) --
	(176.62, 89.06) --
	(176.42, 89.22) --
	(176.21, 88.52) --
	(176.00, 88.35) --
	(175.80, 88.57) --
	(175.59, 88.86) --
	(175.38, 89.79) --
	(175.17, 91.05) --
	(174.97, 91.32) --
	(174.76, 91.55) --
	(174.55, 91.88) --
	(174.34, 90.93) --
	(174.14, 91.11) --
	(173.93, 92.23) --
	(173.72, 92.60) --
	(173.51, 92.04) --
	(173.31, 91.31) --
	(173.10, 91.50) --
	(172.89, 91.93) --
	(172.69, 89.55) --
	(172.48, 85.55) --
	(172.27, 84.32) --
	(172.06, 82.71) --
	(171.86, 81.01) --
	(171.65, 80.85) --
	(171.44, 80.12) --
	(171.23, 80.34) --
	(171.03, 80.54) --
	(170.82, 80.85) --
	(170.61, 80.95) --
	(170.40, 80.58) --
	(170.20, 80.44) --
	(169.99, 80.97) --
	(169.78, 80.97) --
	(169.58, 81.81) --
	(169.37, 84.11) --
	(169.16, 87.35) --
	(168.95, 88.31) --
	(168.75, 89.71) --
	(168.54, 90.78) --
	(168.33, 92.67) --
	(168.12, 92.90) --
	(167.92, 98.91) --
	(167.71, 98.08) --
	(167.50,105.77) --
	(167.29,117.59) --
	(167.09,106.69) --
	(166.88,104.24) --
	(166.67,103.85) --
	(166.47, 96.80) --
	(166.26, 91.90) --
	(166.05, 91.22) --
	(165.84, 89.33) --
	(165.64, 89.07) --
	(165.43, 88.73) --
	(165.22, 88.27) --
	(165.01, 88.57) --
	(164.81, 88.70) --
	(164.60, 89.84) --
	(164.39, 90.83) --
	(164.18, 91.22) --
	(163.98, 91.43) --
	(163.77, 92.12) --
	(163.56, 90.81) --
	(163.36, 91.15) --
	(163.15, 92.10) --
	(162.94, 92.50) --
	(162.73, 92.33) --
	(162.53, 91.23) --
	(162.32, 91.57) --
	(162.11, 91.78) --
	(161.90, 90.34) --
	(161.70, 85.86) --
	(161.49, 84.23) --
	(161.28, 83.10) --
	(161.07, 81.22) --
	(160.87, 80.76) --
	(160.66, 80.39) --
	(160.45, 80.09) --
	(160.25, 80.64) --
	(160.04, 80.86) --
	(159.83, 80.87) --
	(159.62, 80.54) --
	(159.42, 80.56) --
	(159.21, 80.82) --
	(159.00, 81.02) --
	(158.79, 81.68) --
	(158.59, 83.46) --
	(158.38, 87.26) --
	(158.17, 87.96) --
	(157.97, 89.95) --
	(157.76, 90.29) --
	(157.55, 92.53) --
	(157.34, 92.79) --
	(157.14, 97.53) --
	(156.93, 98.78) --
	(156.72,103.81) --
	(156.51,117.29) --
	(156.31,107.69) --
	(156.10,104.78) --
	(155.89,104.55) --
	(155.68, 97.62) --
	(155.48, 91.93) --
	(155.27, 91.45) --
	(155.06, 89.55) --
	(154.86, 89.28) --
	(154.65, 89.05) --
	(154.44, 88.27) --
	(154.23, 88.45) --
	(154.03, 88.60) --
	(153.82, 89.67) --
	(153.61, 90.34) --
	(153.40, 91.09) --
	(153.20, 91.34) --
	(152.99, 92.19) --
	(152.78, 91.22) --
	(152.57, 90.86) --
	(152.37, 91.94) --
	(152.16, 92.28) --
	(151.95, 92.52) --
	(151.75, 91.48) --
	(151.54, 91.61) --
	(151.33, 91.54) --
	(151.12, 91.11) --
	(150.92, 86.99) --
	(150.71, 84.71) --
	(150.50, 83.70) --
	(150.29, 81.45) --
	(150.09, 80.74) --
	(149.88, 80.67) --
	(149.67, 79.90) --
	(149.46, 80.49) --
	(149.26, 81.06) --
	(149.05, 80.73) --
	(148.84, 80.57) --
	(148.64, 80.59) --
	(148.43, 80.71) --
	(148.22, 80.93) --
	(148.01, 81.32) --
	(147.81, 82.84) --
	(147.60, 87.01) --
	(147.39, 87.14) --
	(147.18, 89.74) --
	(146.98, 89.73) --
	(146.77, 92.05) --
	(146.56, 92.39) --
	(146.35, 95.30) --
	(146.15,100.45) --
	(145.94,100.30) --
	(145.73,114.57) --
	(145.53,111.01) --
	(145.32,105.62) --
	(145.11,103.90) --
	(144.90,100.64) --
	(144.70, 92.72) --
	(144.49, 91.87) --
	(144.28, 90.02) --
	(144.07, 88.93) --
	(143.87, 89.21) --
	(143.66, 88.28) --
	(143.45, 88.48) --
	(143.24, 88.54) --
	(143.04, 89.55) --
	(142.83, 90.08) --
	(142.62, 91.14) --
	(142.42, 91.36) --
	(142.21, 91.90) --
	(142.00, 91.53) --
	(141.79, 90.72) --
	(141.59, 91.86) --
	(141.38, 92.29) --
	(141.17, 92.50) --
	(140.96, 91.45) --
	(140.76, 91.76) --
	(140.55, 91.47) --
	(140.34, 91.67) --
	(140.13, 87.25) --
	(139.93, 84.83) --
	(139.72, 84.09) --
	(139.51, 81.69) --
	(139.31, 80.86) --
	(139.10, 80.59) --
	(138.89, 80.04) --
	(138.68, 80.34) --
	(138.48, 81.08) --
	(138.27, 80.65) --
	(138.06, 80.75) --
	(137.85, 80.52) --
	(137.65, 80.55) --
	(137.44, 80.91) --
	(137.23, 81.17) --
	(137.02, 82.65) --
	(136.82, 86.26) --
	(136.61, 87.33) --
	(136.40, 89.35) --
	(136.20, 89.65) --
	(135.99, 91.86) --
	(135.78, 92.45) --
	(135.57, 94.16) --
	(135.37,100.81) --
	(135.16, 98.98) --
	(134.95,112.31) --
	(134.74,113.65) --
	(134.54,106.00) --
	(134.33,103.21) --
	(134.12,102.01) --
	(133.91, 93.28) --
	(133.71, 92.22) --
	(133.50, 90.20) --
	(133.29, 88.92) --
	(133.09, 89.21) --
	(132.88, 88.38) --
	(132.67, 88.53) --
	(132.46, 88.45) --
	(132.26, 89.33) --
	(132.05, 89.98) --
	(131.84, 91.22) --
	(131.63, 91.26) --
	(131.43, 91.69) --
	(131.22, 91.89) --
	(131.01, 90.71) --
	(130.81, 91.43) --
	(130.60, 92.42) --
	(130.39, 92.39) --
	(130.18, 91.70) --
	(129.98, 91.71) --
	(129.77, 91.41) --
	(129.56, 92.04) --
	(129.35, 87.75) --
	(129.15, 84.99) --
	(128.94, 84.45) --
	(128.73, 81.80) --
	(128.52, 80.97) --
	(128.32, 80.73) --
	(128.11, 80.00) --
	(127.90, 80.31) --
	(127.70, 80.99) --
	(127.49, 80.63) --
	(127.28, 80.85) --
	(127.07, 80.49) --
	(126.87, 80.52) --
	(126.66, 80.95) --
	(126.45, 81.13) --
	(126.24, 82.21) --
	(126.04, 85.67) --
	(125.83, 87.42) --
	(125.62, 89.00) --
	(125.41, 89.53) --
	(125.21, 91.43) --
	(125.00, 92.76) --
	(124.79, 93.28) --
	(124.59,100.82) --
	(124.38, 98.35) --
	(124.17,110.13) --
	(123.96,115.57) --
	(123.76,105.51) --
	(123.55,103.36) --
	(123.34,102.77) --
	(123.13, 94.68) --
	(122.93, 92.13) --
	(122.72, 90.58) --
	(122.51, 88.97) --
	(122.30, 89.30) --
	(122.10, 88.37) --
	(121.89, 88.51) --
	(121.68, 88.50) --
	(121.48, 89.01) --
	(121.27, 89.91) --
	(121.06, 91.24) --
	(120.85, 91.24) --
	(120.65, 91.62) --
	(120.44, 91.92) --
	(120.23, 90.70) --
	(120.02, 91.25) --
	(119.82, 92.36) --
	(119.61, 92.55) --
	(119.40, 91.87) --
	(119.19, 91.43) --
	(118.99, 91.56) --
	(118.78, 92.12) --
	(118.57, 88.62) --
	(118.37, 85.06) --
	(118.16, 84.48) --
	(117.95, 82.26) --
	(117.74, 80.98) --
	(117.54, 80.73) --
	(117.33, 80.12) --
	(117.12, 80.31) --
	(116.91, 80.83) --
	(116.71, 80.64) --
	(116.50, 80.90) --
	(116.29, 80.63) --
	(116.08, 80.40) --
	(115.88, 81.01) --
	(115.67, 81.11) --
	(115.46, 81.85) --
	(115.26, 84.94) --
	(115.05, 87.45) --
	(114.84, 88.53) --
	(114.63, 89.65) --
	(114.43, 91.16) --
	(114.22, 92.69) --
	(114.01, 92.93) --
	(113.80,100.06) --
	(113.60, 98.19) --
	(113.39,108.07) --
	(113.18,116.33) --
	(112.97,106.08) --
	(112.77,103.78) --
	(112.56,103.46) --
	(112.35, 95.81) --
	(112.15, 92.07) --
	(111.94, 90.88) --
	(111.73, 89.06) --
	(111.52, 89.47) --
	(111.32, 88.73) --
	(111.11, 88.27) --
	(110.90, 88.57) --
	(110.69, 88.70) --
	(110.49, 89.84) --
	(110.28, 90.83) --
	(110.07, 91.22) --
	(109.86, 91.43) --
	(109.66, 92.12) --
	(109.45, 90.81) --
	(109.24, 91.15) --
	(109.04, 92.10) --
	(108.83, 92.50) --
	(108.62, 92.33) --
	(108.41, 91.23) --
	(108.21, 91.57) --
	(108.00, 91.78) --
	(107.79, 90.34) --
	(107.58, 85.86) --
	(107.38, 84.23) --
	(107.17, 83.10) --
	(106.96, 81.22) --
	(106.76, 80.76) --
	(106.55, 80.39) --
	(106.34, 80.09) --
	(106.13, 80.64) --
	(105.93, 80.86) --
	(105.72, 80.87) --
	(105.51, 80.54) --
	(105.30, 80.56) --
	(105.10, 80.82) --
	(104.89, 81.02) --
	(104.68, 81.68) --
	(104.47, 83.46) --
	(104.27, 87.26) --
	(104.06, 87.96) --
	(103.85, 89.95) --
	(103.65, 90.29) --
	(103.44, 92.53) --
	(103.23, 92.79) --
	(103.02, 97.53) --
	(102.82, 98.78) --
	(102.61,103.81) --
	(102.40,117.29) --
	(102.19,107.69) --
	(101.99,104.78) --
	(101.78,104.55) --
	(101.57, 97.62) --
	(101.36, 91.93) --
	(101.16, 91.45) --
	(100.95, 89.55) --
	(100.74, 89.01) --
	(100.54, 88.91) --
	(100.33, 88.23) --
	(100.12, 88.55) --
	( 99.91, 88.62) --
	( 99.71, 89.82) --
	( 99.50, 90.64) --
	( 99.29, 91.06) --
	( 99.08, 91.36) --
	( 98.88, 92.19) --
	( 98.67, 91.04) --
	( 98.46, 90.93) --
	( 98.25, 92.02) --
	( 98.05, 92.43) --
	( 97.84, 92.43) --
	( 97.63, 91.50) --
	( 97.43, 91.45) --
	( 97.22, 91.62) --
	( 97.01, 90.70) --
	( 96.80, 86.43) --
	( 96.60, 84.60) --
	( 96.39, 83.26) --
	( 96.18, 81.44) --
	( 95.97, 80.72) --
	( 95.77, 80.56) --
	( 95.56, 79.96) --
	( 95.35, 80.54) --
	( 95.14, 81.01) --
	( 94.94, 80.69) --
	( 94.73, 80.58) --
	( 94.52, 80.64) --
	( 94.32, 80.80) --
	( 94.11, 80.89) --
	( 93.90, 81.53) --
	( 93.69, 83.22) --
	( 93.49, 87.21) --
	( 93.28, 87.43) --
	( 93.07, 89.97) --
	( 92.86, 89.93) --
	( 92.66, 92.31) --
	( 92.45, 92.47) --
	( 92.24, 96.29) --
	( 92.03, 99.77) --
	( 91.83,101.86) --
	( 91.62,116.45) --
	( 91.41,108.87) --
	( 91.21,105.54) --
	( 91.00,104.40) --
	( 90.79, 98.90) --
	( 90.58, 92.33) --
	( 90.38, 91.43) --
	( 90.17, 89.88) --
	( 89.96, 89.03) --
	( 89.75, 89.05) --
	( 89.55, 88.27) --
	( 89.34, 88.45) --
	( 89.13, 88.60) --
	( 88.92, 89.67) --
	( 88.72, 90.34) --
	( 88.51, 91.09) --
	( 88.30, 91.34) --
	( 88.10, 92.19) --
	( 87.89, 91.22) --
	( 87.68, 90.86) --
	( 87.47, 91.94) --
	( 87.27, 92.28) --
	( 87.06, 92.52) --
	( 86.85, 91.48) --
	( 86.64, 91.61) --
	( 86.44, 91.54) --
	( 86.23, 91.11) --
	( 86.02, 86.99) --
	( 85.81, 84.71) --
	( 85.61, 83.70) --
	( 85.40, 81.45) --
	( 85.19, 80.74) --
	( 84.99, 80.67) --
	( 84.78, 79.90) --
	( 84.57, 80.49) --
	( 84.36, 81.06) --
	( 84.16, 80.73) --
	( 83.95, 80.57) --
	( 83.74, 80.59) --
	( 83.53, 80.71) --
	( 83.33, 80.93) --
	( 83.12, 81.32) --
	( 82.91, 82.84) --
	( 82.70, 87.01) --
	( 82.50, 87.14) --
	( 82.29, 89.74) --
	( 82.08, 89.73) --
	( 81.88, 92.05) --
	( 81.67, 92.39) --
	( 81.46, 95.30) --
	( 81.25,100.45) --
	( 81.05,100.30) --
	( 80.84,114.57) --
	( 80.63,111.01) --
	( 80.42,105.62) --
	( 80.22,103.90) --
	( 80.01,100.64) --
	( 79.80, 92.72) --
	( 79.60, 91.87) --
	( 79.39, 90.02) --
	( 79.18, 88.93) --
	( 78.97, 89.21) --
	( 78.77, 88.28) --
	( 78.56, 88.48) --
	( 78.35, 88.54) --
	( 78.14, 89.55) --
	( 77.94, 90.08) --
	( 77.73, 91.14) --
	( 77.52, 91.36) --
	( 77.31, 91.90) --
	( 77.11, 91.53) --
	( 76.90, 90.72) --
	( 76.69, 91.86) --
	( 76.49, 92.29) --
	( 76.28, 92.50) --
	( 76.07, 91.45) --
	( 75.86, 91.76) --
	( 75.66, 91.47) --
	( 75.45, 91.67) --
	( 75.24, 87.25) --
	( 75.03, 84.83) --
	( 74.83, 84.09) --
	( 74.62, 81.69) --
	( 74.41, 80.86) --
	( 74.20, 80.59) --
	( 74.00, 80.04) --
	( 73.79, 80.34) --
	( 73.58, 81.08) --
	( 73.38, 80.65) --
	( 73.17, 80.75) --
	( 72.96, 80.52) --
	( 72.75, 80.55) --
	( 72.55, 80.91) --
	( 72.34, 81.17) --
	( 72.13, 82.65) --
	( 71.92, 86.26) --
	( 71.72, 87.33) --
	( 71.51, 89.35) --
	( 71.30, 89.65) --
	( 71.09, 91.86) --
	( 70.89, 92.45) --
	( 70.68, 94.16) --
	( 70.47,100.81) --
	( 70.27, 98.98) --
	( 70.06,112.31) --
	( 69.85,113.65) --
	( 69.64,106.00) --
	( 69.44,103.21) --
	( 69.23,102.01) --
	( 69.02, 93.28) --
	( 68.81, 92.22) --
	( 68.61, 90.20) --
	( 68.40, 88.92) --
	( 68.19, 89.62) --
	( 67.98, 88.37) --
	( 67.78, 88.51) --
	( 67.57, 88.50) --
	( 67.36, 89.01) --
	( 67.16, 89.91) --
	( 66.95, 91.24) --
	( 66.74, 91.24) --
	( 66.53, 91.62) --
	( 66.33, 91.92) --
	( 66.12, 90.70) --
	( 65.91, 91.25) --
	( 65.70, 92.36) --
	( 65.50, 92.55) --
	( 65.29, 91.87) --
	( 65.08, 91.43) --
	( 64.87, 91.56) --
	( 64.67, 92.12) --
	( 64.46, 88.62) --
	( 64.25, 85.06) --
	( 64.05, 84.48) --
	( 63.84, 82.26) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (440.33,162.27) --
	(440.35,162.27) --
	(440.55,162.27) --
	(440.76,162.27) --
	(440.97,162.27) --
	(441.18,162.27) --
	(441.38,162.27) --
	(441.59,162.27) --
	(441.67,162.27) --
	(442.42,161.52) --
	(442.42,160.18) --
	(440.33,162.27) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (433.60,162.27) --
	(433.71,162.27) --
	(433.92,162.27) --
	(434.13,162.27) --
	(434.33,162.27) --
	(434.54,162.27) --
	(434.75,162.27) --
	(434.94,162.27) --
	(442.42,154.80) --
	(442.42,153.45) --
	(433.60,162.27) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (426.87,162.27) --
	(427.08,162.27) --
	(427.28,162.27) --
	(427.49,162.27) --
	(427.70,162.27) --
	(427.91,162.27) --
	(428.11,162.27) --
	(428.22,162.27) --
	(442.42,148.07) --
	(442.42,146.72) --
	(426.87,162.27) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (420.15,162.27) --
	(420.23,162.27) --
	(420.44,162.27) --
	(420.65,162.27) --
	(420.86,162.27) --
	(421.06,162.27) --
	(421.27,162.27) --
	(421.48,162.27) --
	(421.49,162.27) --
	(442.42,141.34) --
	(442.42,140.00) --
	(420.15,162.27) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (413.42,162.27) --
	(413.60,162.27) --
	(413.81,162.27) --
	(414.02,162.27) --
	(414.22,162.27) --
	(414.43,162.27) --
	(414.64,162.27) --
	(414.76,162.27) --
	(442.42,134.62) --
	(442.42,133.27) --
	(413.42,162.27) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (406.69,162.27) --
	(406.76,162.27) --
	(406.97,162.27) --
	(407.17,162.27) --
	(407.38,162.27) --
	(407.59,162.27) --
	(407.80,162.27) --
	(408.00,162.27) --
	(408.04,162.27) --
	(442.42,127.89) --
	(442.42,126.54) --
	(406.69,162.27) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (399.97,162.27) --
	(400.12,162.27) --
	(400.33,162.27) --
	(400.54,162.27) --
	(400.75,162.27) --
	(400.95,162.27) --
	(401.16,162.27) --
	(401.31,162.27) --
	(442.42,121.16) --
	(442.42,119.82) --
	(399.97,162.27) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (393.24,162.27) --
	(393.28,162.27) --
	(393.49,162.27) --
	(393.70,162.27) --
	(393.90,162.27) --
	(394.11,162.27) --
	(394.32,162.27) --
	(394.53,162.27) --
	(394.58,162.27) --
	(442.42,114.44) --
	(442.42,113.09) --
	(393.24,162.27) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (437.88,110.90) --
	(437.86,112.27) --
	(442.42,107.71) --
	(442.42,106.36) --
	(437.88,110.90) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (386.51,162.27) --
	(386.65,162.27) --
	(386.86,162.27) --
	(387.06,162.27) --
	(387.27,162.27) --
	(387.48,162.27) --
	(387.68,162.27) --
	(387.86,162.27) --
	(437.62,112.51) --
	(437.58,111.20) --
	(386.51,162.27) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (437.99,104.07) --
	(437.96,105.44) --
	(442.42,100.98) --
	(442.42, 99.64) --
	(437.99,104.07) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (426.88,115.17) --
	(426.87,115.57) --
	(426.86,115.19) --
	(379.79,162.27) --
	(379.81,162.27) --
	(380.01,162.27) --
	(380.22,162.27) --
	(380.43,162.27) --
	(380.64,162.27) --
	(380.84,162.27) --
	(381.05,162.27) --
	(381.13,162.27) --
	(437.44,105.96) --
	(437.35,104.71) --
	(426.88,115.17) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (438.39, 96.94) --
	(438.35, 98.32) --
	(442.42, 94.25) --
	(442.42, 92.91) --
	(438.39, 96.94) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (427.11,108.22) --
	(427.09,109.59) --
	(436.97, 99.70) --
	(436.94, 98.39) --
	(427.11,108.22) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (373.06,162.27) --
	(373.17,162.27) --
	(373.38,162.27) --
	(373.59,162.27) --
	(373.79,162.27) --
	(374.00,162.27) --
	(374.21,162.27) --
	(374.40,162.27) --
	(426.75,109.92) --
	(426.73,108.60) --
	(373.06,162.27) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (439.32, 89.29) --
	(439.31, 89.35) --
	(439.10, 89.65) --
	(438.98, 90.97) --
	(442.42, 87.53) --
	(442.42, 86.18) --
	(439.32, 89.29) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (427.23,101.37) --
	(427.21,102.74) --
	(436.80, 93.15) --
	(436.61, 92.22) --
	(436.59, 92.01) --
	(427.23,101.37) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (416.19,112.42) --
	(416.15,113.80) --
	(426.47,103.48) --
	(426.45,103.36) --
	(426.25,102.77) --
	(426.24,102.36) --
	(416.19,112.42) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (366.33,162.27) --
	(366.54,162.27) --
	(366.74,162.27) --
	(366.95,162.27) --
	(367.16,162.27) --
	(367.37,162.27) --
	(367.57,162.27) --
	(367.68,162.27) --
	(416.04,113.91) --
	(416.01,112.59) --
	(366.33,162.27) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (441.71, 80.16) --
	(441.59, 80.34) --
	(441.38, 81.08) --
	(441.19, 80.68) --
	(440.05, 81.83) --
	(439.93, 82.65) --
	(439.89, 83.33) --
	(442.24, 80.98) --
	(442.21, 80.86) --
	(442.00, 80.59) --
	(441.81, 80.07) --
	(441.71, 80.16) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (427.67, 94.20) --
	(427.64, 95.59) --
	(432.41, 90.81) --
	(432.35, 89.53) --
	(427.67, 94.20) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (416.35,105.53) --
	(416.32,106.90) --
	(426.10, 97.12) --
	(426.07, 95.81) --
	(416.35,105.53) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (405.32,116.56) --
	(405.31,117.29) --
	(405.29,116.58) --
	(359.61,162.27) --
	(359.70,162.27) --
	(359.90,162.27) --
	(360.11,162.27) --
	(360.32,162.27) --
	(360.52,162.27) --
	(360.73,162.27) --
	(360.94,162.27) --
	(360.95,162.27) --
	(415.91,107.31) --
	(415.88,106.08) --
	(415.87,106.00) --
	(405.32,116.56) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (428.87, 86.28) --
	(428.74, 87.42) --
	(428.68, 87.81) --
	(431.90, 84.59) --
	(431.85, 84.45) --
	(431.76, 83.39) --
	(428.87, 86.28) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (423.98, 91.17) --
	(423.97, 91.24) --
	(423.91, 91.24) --
	(423.58, 91.57) --
	(423.55, 91.62) --
	(423.34, 91.92) --
	(423.33, 91.82) --
	(416.76, 98.39) --
	(416.72, 99.78) --
	(425.66, 90.83) --
	(425.63, 90.58) --
	(425.51, 89.64) --
	(423.98, 91.17) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (416.49, 98.66) --
	(416.46,100.03) --
	(416.68, 99.81) --
	(416.55, 98.60) --
	(416.49, 98.66) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (405.42,109.72) --
	(405.40,111.09) --
	(415.40,101.09) --
	(415.37, 99.78) --
	(405.42,109.72) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (352.88,162.27) --
	(353.06,162.27) --
	(353.27,162.27) --
	(353.48,162.27) --
	(353.68,162.27) --
	(353.89,162.27) --
	(354.10,162.27) --
	(354.22,162.27) --
	(405.18,111.32) --
	(405.15,110.00) --
	(352.88,162.27) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (417.34, 91.08) --
	(417.33, 91.16) --
	(417.13, 92.63) --
	(421.46, 88.31) --
	(421.39, 87.04) --
	(417.34, 91.08) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (405.55,102.87) --
	(405.51,103.81) --
	(405.51,104.26) --
	(415.19, 94.58) --
	(415.12, 93.30) --
	(405.55,102.87) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (394.56,113.86) --
	(394.54,115.22) --
	(404.90,104.87) --
	(404.89,104.78) --
	(404.69,104.55) --
	(404.66,103.76) --
	(394.56,113.86) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (346.15,162.27) --
	(346.22,162.27) --
	(346.43,162.27) --
	(346.63,162.27) --
	(346.84,162.27) --
	(347.05,162.27) --
	(347.26,162.27) --
	(347.46,162.27) --
	(347.50,162.27) --
	(394.49,115.27) --
	(394.46,113.96) --
	(346.15,162.27) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (418.26, 83.43) --
	(418.17, 84.87) --
	(420.85, 82.19) --
	(420.66, 81.04) --
	(418.26, 83.43) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (406.01, 95.69) --
	(405.95, 97.09) --
	(411.40, 91.64) --
	(411.32, 91.23) --
	(411.11, 91.57) --
	(410.91, 91.78) --
	(410.78, 90.91) --
	(406.01, 95.69) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (394.66,107.03) --
	(394.64,108.40) --
	(404.51, 98.53) --
	(404.48, 97.62) --
	(404.46, 97.23) --
	(394.66,107.03) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (339.43,162.27) --
	(339.58,162.27) --
	(339.79,162.27) --
	(340.00,162.27) --
	(340.21,162.27) --
	(340.41,162.27) --
	(340.62,162.27) --
	(340.77,162.27) --
	(394.31,108.73) --
	(394.23,107.46) --
	(339.43,162.27) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (414.24, 88.80) --
	(414.22, 88.73) --
	(414.02, 88.27) --
	(413.81, 88.57) --
	(413.60, 88.70) --
	(413.44, 89.60) --
	(414.24, 88.80) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (406.96, 88.01) --
	(406.81, 89.51) --
	(410.49, 85.83) --
	(410.33, 84.63) --
	(406.96, 88.01) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (394.91,100.06) --
	(394.76,101.55) --
	(404.27, 92.04) --
	(404.27, 91.93) --
	(404.06, 91.45) --
	(404.01, 90.96) --
	(394.91,100.06) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (383.79,111.17) --
	(383.77,112.54) --
	(393.83,102.48) --
	(393.78,101.19) --
	(383.79,111.17) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (332.70,162.27) --
	(332.74,162.27) --
	(332.95,162.27) --
	(333.16,162.27) --
	(333.36,162.27) --
	(333.57,162.27) --
	(333.78,162.27) --
	(333.99,162.27) --
	(334.04,162.27) --
	(383.63,112.68) --
	(383.56,111.41) --
	(332.70,162.27) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (395.33, 92.91) --
	(395.25, 94.33) --
	(399.87, 89.72) --
	(399.81, 88.43) --
	(395.33, 92.91) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (383.89,104.35) --
	(383.87,105.71) --
	(393.60, 95.98) --
	(393.56, 94.68) --
	(383.89,104.35) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (325.97,162.27) --
	(326.11,162.27) --
	(326.32,162.27) --
	(326.52,162.27) --
	(326.73,162.27) --
	(326.94,162.27) --
	(327.14,162.27) --
	(327.32,162.27) --
	(383.35,106.23) --
	(383.33,105.62) --
	(383.25,104.99) --
	(325.97,162.27) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (408.73, 80.86) --
	(408.62, 80.87) --
	(408.42, 80.54) --
	(408.21, 80.56) --
	(408.00, 80.82) --
	(407.80, 81.02) --
	(407.59, 81.68) --
	(407.55, 82.04) --
	(408.73, 80.86) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (409.35, 80.24) --
	(409.25, 80.09) --
	(409.09, 80.49) --
	(409.35, 80.24) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (396.51, 85.01) --
	(396.43, 86.43) --
	(399.34, 83.52) --
	(399.29, 83.26) --
	(399.19, 82.33) --
	(396.51, 85.01) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (391.83, 89.69) --
	(391.62, 90.34) --
	(391.42, 91.09) --
	(391.21, 91.34) --
	(391.11, 91.75) --
	(393.06, 89.80) --
	(392.87, 89.03) --
	(392.66, 89.05) --
	(392.62, 88.90) --
	(391.83, 89.69) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (390.57, 90.94) --
	(390.38, 91.94) --
	(390.17, 92.28) --
	(389.97, 92.52) --
	(389.80, 91.71) --
	(384.29, 97.23) --
	(384.23, 98.63) --
	(390.94, 91.92) --
	(390.79, 91.22) --
	(390.61, 90.90) --
	(390.57, 90.94) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (373.02,108.49) --
	(373.00,109.86) --
	(382.90, 99.96) --
	(382.86, 98.65) --
	(373.02,108.49) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (319.25,162.27) --
	(319.27,162.27) --
	(319.47,162.27) --
	(319.68,162.27) --
	(319.89,162.27) --
	(320.10,162.27) --
	(320.30,162.27) --
	(320.51,162.27) --
	(320.59,162.27) --
	(372.66,110.20) --
	(372.63,108.89) --
	(319.25,162.27) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (385.21, 89.58) --
	(385.20, 89.74) --
	(385.06, 89.73) --
	(384.98, 89.81) --
	(384.85, 91.28) --
	(388.94, 87.19) --
	(388.93, 86.99) --
	(388.83, 85.95) --
	(385.21, 89.58) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (373.13,101.66) --
	(373.11,103.02) --
	(382.73, 93.41) --
	(382.71, 92.72) --
	(382.58, 92.21) --
	(373.13,101.66) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (362.07,112.72) --
	(362.03,114.10) --
	(372.38,103.75) --
	(372.34,103.21) --
	(372.23,102.56) --
	(362.07,112.72) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (312.52,162.27) --
	(312.63,162.27) --
	(312.84,162.27) --
	(313.05,162.27) --
	(313.25,162.27) --
	(313.46,162.27) --
	(313.67,162.27) --
	(313.86,162.27) --
	(361.93,114.20) --
	(361.91,112.88) --
	(312.52,162.27) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (387.43, 80.64) --
	(387.27, 81.06) --
	(387.17, 80.89) --
	(385.91, 82.15) --
	(385.82, 82.84) --
	(385.78, 83.63) --
	(388.23, 81.18) --
	(388.10, 80.74) --
	(387.89, 80.67) --
	(387.79, 80.28) --
	(387.43, 80.64) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (373.58, 94.49) --
	(373.53, 95.87) --
	(378.33, 91.08) --
	(378.27, 89.79) --
	(373.58, 94.49) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (362.23,105.83) --
	(362.20,107.21) --
	(372.03, 97.38) --
	(371.99, 96.07) --
	(362.23,105.83) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (351.21,116.85) --
	(351.19,117.59) --
	(351.18,116.88) --
	(305.79,162.27) --
	(306.00,162.27) --
	(306.20,162.27) --
	(306.41,162.27) --
	(306.62,162.27) --
	(306.83,162.27) --
	(307.03,162.27) --
	(307.14,162.27) --
	(361.80,107.61) --
	(361.77,106.29) --
	(351.21,116.85) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (374.77, 86.56) --
	(374.62, 87.33) --
	(374.54, 88.14) --
	(377.92, 84.76) --
	(377.73, 84.09) --
	(377.69, 83.64) --
	(374.77, 86.56) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (362.64, 98.70) --
	(362.60,100.06) --
	(362.47, 98.87) --
	(362.37, 98.96) --
	(362.35,100.33) --
	(371.60, 91.08) --
	(371.51, 90.20) --
	(371.46, 89.87) --
	(362.64, 98.70) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (351.33,110.01) --
	(351.30,111.38) --
	(361.30,101.38) --
	(361.26,100.07) --
	(351.33,110.01) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (299.06,162.27) --
	(299.16,162.27) --
	(299.36,162.27) --
	(299.57,162.27) --
	(299.78,162.27) --
	(299.98,162.27) --
	(300.19,162.27) --
	(300.40,162.27) --
	(300.41,162.27) --
	(351.08,111.60) --
	(351.06,110.28) --
	(299.06,162.27) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (363.18, 91.42) --
	(363.01, 92.69) --
	(362.81, 92.93) --
	(362.80, 93.15) --
	(367.36, 88.59) --
	(367.29, 87.32) --
	(363.18, 91.42) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (351.47,103.13) --
	(351.44,104.52) --
	(361.09, 94.86) --
	(361.02, 93.58) --
	(351.47,103.13) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (340.46,114.15) --
	(340.44,115.51) --
	(350.85,105.10) --
	(350.78,104.24) --
	(350.64,103.97) --
	(340.46,114.15) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (292.34,162.27) --
	(292.52,162.27) --
	(292.73,162.27) --
	(292.94,162.27) --
	(293.14,162.27) --
	(293.35,162.27) --
	(293.56,162.27) --
	(293.68,162.27) --
	(340.38,115.58) --
	(340.35,114.26) --
	(292.34,162.27) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (364.13, 83.75) --
	(364.05, 84.94) --
	(364.03, 85.20) --
	(366.76, 82.46) --
	(366.74, 82.26) --
	(366.59, 81.29) --
	(364.13, 83.75) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (351.92, 95.96) --
	(351.87, 97.36) --
	(357.36, 91.86) --
	(357.21, 91.31) --
	(357.00, 91.50) --
	(356.79, 91.93) --
	(356.73, 91.16) --
	(351.92, 95.96) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (340.57,107.31) --
	(340.55,108.68) --
	(350.42, 98.80) --
	(350.39, 97.50) --
	(340.57,107.31) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (285.61,162.27) --
	(285.68,162.27) --
	(285.89,162.27) --
	(286.09,162.27) --
	(286.30,162.27) --
	(286.51,162.27) --
	(286.72,162.27) --
	(286.92,162.27) --
	(286.96,162.27) --
	(340.23,108.99) --
	(340.21,107.69) --
	(340.21,107.68) --
	(285.61,162.27) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (358.25, 90.97) --
	(358.24, 90.93) --
	(358.04, 91.11) --
	(358.02, 91.21) --
	(358.25, 90.97) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (360.25, 88.98) --
	(360.11, 88.52) --
	(359.90, 88.35) --
	(359.70, 88.57) --
	(359.49, 88.86) --
	(359.28, 89.79) --
	(359.25, 89.98) --
	(360.25, 88.98) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (352.86, 88.30) --
	(352.85, 88.31) --
	(352.65, 89.71) --
	(352.61, 89.89) --
	(356.41, 86.09) --
	(356.38, 85.55) --
	(356.27, 84.89) --
	(352.86, 88.30) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (340.76,100.39) --
	(340.70,101.80) --
	(350.18, 92.32) --
	(350.16, 91.90) --
	(349.95, 91.22) --
	(349.95, 91.21) --
	(340.76,100.39) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (329.70,111.45) --
	(329.68,112.82) --
	(339.74,102.76) --
	(339.70,101.46) --
	(329.70,111.45) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (278.88,162.27) --
	(279.04,162.27) --
	(279.25,162.27) --
	(279.46,162.27) --
	(279.67,162.27) --
	(279.87,162.27) --
	(280.08,162.27) --
	(280.23,162.27) --
	(329.54,112.96) --
	(329.50,111.65) --
	(278.88,162.27) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (341.22, 93.20) --
	(341.16, 94.61) --
	(345.79, 89.99) --
	(345.73, 88.70) --
	(341.22, 93.20) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (329.80,104.63) --
	(329.78,105.99) --
	(339.53, 96.24) --
	(339.49, 94.94) --
	(329.80,104.63) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (272.16,162.27) --
	(272.20,162.27) --
	(272.41,162.27) --
	(272.62,162.27) --
	(272.82,162.27) --
	(273.03,162.27) --
	(273.24,162.27) --
	(273.45,162.27) --
	(273.50,162.27) --
	(329.28,106.50) --
	(329.22,105.54) --
	(329.17,105.26) --
	(272.16,162.27) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (355.41, 80.36) --
	(355.34, 80.12) --
	(355.13, 80.34) --
	(354.93, 80.54) --
	(354.72, 80.85) --
	(354.51, 80.95) --
	(354.30, 80.58) --
	(354.10, 80.44) --
	(353.89, 80.97) --
	(353.68, 80.97) --
	(353.48, 81.81) --
	(353.43, 82.35) --
	(355.41, 80.36) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (342.39, 85.32) --
	(342.31, 86.74) --
	(345.30, 83.75) --
	(345.18, 83.10) --
	(345.12, 82.58) --
	(342.39, 85.32) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (337.66, 90.04) --
	(337.51, 90.64) --
	(337.30, 91.06) --
	(337.10, 91.36) --
	(336.90, 92.15) --
	(339.02, 90.03) --
	(338.96, 89.55) --
	(338.76, 89.01) --
	(338.71, 88.99) --
	(337.66, 90.04) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (336.40, 91.30) --
	(336.27, 92.02) --
	(336.06, 92.43) --
	(335.85, 92.43) --
	(335.75, 91.95) --
	(330.18, 97.52) --
	(330.10, 98.95) --
	(336.88, 92.16) --
	(336.68, 91.04) --
	(336.67, 91.04) --
	(336.40, 91.30) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (318.91,108.79) --
	(318.89,110.16) --
	(328.85,100.19) --
	(328.80, 98.90) --
	(328.80, 98.90) --
	(318.91,108.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (265.43,162.27) --
	(265.57,162.27) --
	(265.78,162.27) --
	(265.98,162.27) --
	(266.19,162.27) --
	(266.40,162.27) --
	(266.60,162.27) --
	(266.78,162.27) --
	(318.56,110.49) --
	(318.52,109.18) --
	(265.43,162.27) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (331.09, 89.88) --
	(331.08, 89.97) --
	(331.02, 89.96) --
	(330.86, 90.11) --
	(330.73, 91.59) --
	(334.87, 87.45) --
	(334.82, 86.43) --
	(334.79, 86.19) --
	(331.09, 89.88) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (319.01,101.96) --
	(318.99,103.33) --
	(328.64, 93.68) --
	(328.60, 92.38) --
	(319.01,101.96) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (307.96,113.01) --
	(307.91,114.41) --
	(318.29,104.03) --
	(318.23,103.21) --
	(318.16,102.81) --
	(307.96,113.01) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (258.70,162.27) --
	(258.73,162.27) --
	(258.93,162.27) --
	(259.14,162.27) --
	(259.35,162.27) --
	(259.56,162.27) --
	(259.76,162.27) --
	(259.97,162.27) --
	(260.05,162.27) --
	(307.84,114.48) --
	(307.81,113.16) --
	(258.70,162.27) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (331.80, 82.45) --
	(331.71, 83.22) --
	(331.67, 83.92) --
	(334.19, 81.41) --
	(333.99, 80.72) --
	(333.78, 80.56) --
	(333.76, 80.49) --
	(331.80, 82.45) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (319.45, 94.79) --
	(319.41, 96.18) --
	(324.23, 91.37) --
	(324.17, 90.08) --
	(319.45, 94.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (308.14,106.11) --
	(308.12,107.48) --
	(317.92, 97.67) --
	(317.89, 96.36) --
	(308.14,106.11) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (251.98,162.27) --
	(252.09,162.27) --
	(252.30,162.27) --
	(252.51,162.27) --
	(252.71,162.27) --
	(252.92,162.27) --
	(253.13,162.27) --
	(253.32,162.27) --
	(307.70,107.89) --
	(307.68,106.57) --
	(251.98,162.27) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (320.59, 86.93) --
	(320.51, 87.33) --
	(320.39, 88.47) --
	(323.84, 85.02) --
	(323.83, 84.83) --
	(323.62, 84.09) --
	(323.61, 83.92) --
	(320.59, 86.93) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (308.54, 98.99) --
	(308.50,100.37) --
	(317.52, 91.35) --
	(317.40, 90.20) --
	(317.39, 90.13) --
	(308.54, 98.99) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (308.26, 99.26) --
	(308.24,100.63) --
	(308.45,100.41) --
	(308.35, 99.17) --
	(308.26, 99.26) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (297.23,110.29) --
	(297.20,111.67) --
	(307.21,101.65) --
	(307.18,100.34) --
	(297.23,110.29) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (245.25,162.27) --
	(245.46,162.27) --
	(245.66,162.27) --
	(245.87,162.27) --
	(246.08,162.27) --
	(246.29,162.27) --
	(246.49,162.27) --
	(246.60,162.27) --
	(296.99,111.87) --
	(296.97,110.56) --
	(245.25,162.27) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (309.06, 91.74) --
	(308.90, 92.76) --
	(308.69, 93.28) --
	(308.69, 93.45) --
	(313.31, 88.83) --
	(313.25, 87.75) --
	(313.24, 87.56) --
	(309.06, 91.74) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (297.39,103.41) --
	(297.36,104.78) --
	(307.04, 95.10) --
	(307.03, 94.68) --
	(306.96, 93.83) --
	(297.39,103.41) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (286.36,114.44) --
	(286.33,115.81) --
	(296.81,105.33) --
	(296.70,104.10) --
	(286.36,114.44) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (238.52,162.27) --
	(238.62,162.27) --
	(238.82,162.27) --
	(239.03,162.27) --
	(239.24,162.27) --
	(239.44,162.27) --
	(239.65,162.27) --
	(239.86,162.27) --
	(239.87,162.27) --
	(286.27,115.87) --
	(286.24,114.55) --
	(238.52,162.27) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (321.59, 80.54) --
	(321.55, 80.55) --
	(321.49, 80.65) --
	(321.59, 80.54) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (310.03, 84.03) --
	(309.95, 85.46) --
	(312.70, 82.71) --
	(312.63, 81.80) --
	(312.56, 81.51) --
	(310.03, 84.03) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (297.81, 96.25) --
	(297.77, 97.64) --
	(303.36, 92.06) --
	(303.30, 91.87) --
	(303.09, 91.43) --
	(302.89, 91.56) --
	(302.68, 92.12) --
	(302.64, 91.43) --
	(297.81, 96.25) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (286.48,107.59) --
	(286.45,108.96) --
	(296.34, 99.07) --
	(296.31, 97.76) --
	(286.48,107.59) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (231.80,162.27) --
	(231.98,162.27) --
	(232.19,162.27) --
	(232.40,162.27) --
	(232.60,162.27) --
	(232.81,162.27) --
	(233.02,162.27) --
	(233.14,162.27) --
	(286.14,109.27) --
	(286.12,107.95) --
	(231.80,162.27) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (304.22, 91.20) --
	(304.13, 90.70) --
	(303.92, 91.25) --
	(303.87, 91.54) --
	(304.22, 91.20) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (306.19, 89.22) --
	(306.00, 88.37) --
	(305.79, 88.51) --
	(305.58, 88.50) --
	(305.38, 89.01) --
	(305.17, 89.91) --
	(305.11, 90.31) --
	(306.19, 89.22) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (306.42, 89.00) --
	(306.41, 88.97) --
	(306.36, 89.06) --
	(306.42, 89.00) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (298.72, 88.62) --
	(298.53, 89.65) --
	(298.45, 90.23) --
	(302.34, 86.35) --
	(302.27, 85.07) --
	(298.72, 88.62) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (286.65,100.70) --
	(286.61,102.08) --
	(296.08, 92.61) --
	(296.05, 92.07) --
	(295.93, 91.41) --
	(286.65,100.70) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (275.59,111.75) --
	(275.57,113.12) --
	(285.66,103.03) --
	(285.62,101.72) --
	(275.59,111.75) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (225.07,162.27) --
	(225.14,162.27) --
	(225.35,162.27) --
	(225.55,162.27) --
	(225.76,162.27) --
	(225.97,162.27) --
	(226.18,162.27) --
	(226.38,162.27) --
	(226.42,162.27) --
	(275.43,113.25) --
	(275.40,111.94) --
	(225.07,162.27) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (299.87, 80.75) --
	(299.78, 81.01) --
	(299.57, 81.11) --
	(299.36, 81.85) --
	(299.31, 82.65) --
	(301.38, 80.58) --
	(301.23, 80.12) --
	(301.02, 80.31) --
	(300.81, 80.83) --
	(300.61, 80.64) --
	(300.40, 80.90) --
	(300.19, 80.63) --
	(300.09, 80.52) --
	(299.87, 80.75) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (287.11, 93.50) --
	(287.06, 94.90) --
	(291.75, 90.21) --
	(291.69, 89.55) --
	(291.66, 88.95) --
	(287.11, 93.50) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (275.68,104.93) --
	(275.66,106.30) --
	(285.46, 96.50) --
	(285.40, 95.21) --
	(275.68,104.93) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (218.34,162.27) --
	(218.50,162.27) --
	(218.71,162.27) --
	(218.92,162.27) --
	(219.13,162.27) --
	(219.33,162.27) --
	(219.54,162.27) --
	(219.69,162.27) --
	(275.18,106.78) --
	(275.11,105.54) --
	(275.10,105.51) --
	(218.34,162.27) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (288.28, 85.61) --
	(288.19, 87.05) --
	(291.24, 84.00) --
	(291.08, 82.81) --
	(288.28, 85.61) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (283.45, 90.44) --
	(283.40, 90.64) --
	(283.19, 91.06) --
	(282.98, 91.36) --
	(282.78, 92.19) --
	(282.61, 91.28) --
	(282.22, 91.67) --
	(282.15, 92.02) --
	(281.95, 92.43) --
	(281.74, 92.43) --
	(281.69, 92.20) --
	(276.05, 97.84) --
	(275.96, 99.27) --
	(284.95, 90.28) --
	(284.85, 89.33) --
	(284.64, 89.33) --
	(284.62, 89.27) --
	(283.45, 90.44) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (264.82,109.07) --
	(264.80,110.43) --
	(274.75,100.48) --
	(274.70, 99.19) --
	(264.82,109.07) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (211.62,162.27) --
	(211.66,162.27) --
	(211.87,162.27) --
	(212.08,162.27) --
	(212.28,162.27) --
	(212.49,162.27) --
	(212.70,162.27) --
	(212.91,162.27) --
	(212.96,162.27) --
	(264.52,110.71) --
	(264.47,109.42) --
	(211.62,162.27) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (276.72, 90.44) --
	(276.59, 91.91) --
	(280.77, 87.74) --
	(280.70, 86.46) --
	(276.72, 90.44) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (264.92,102.24) --
	(264.90,103.61) --
	(274.54, 93.97) --
	(274.49, 92.67) --
	(264.92,102.24) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (253.80,113.37) --
	(253.75,113.65) --
	(253.74,113.42) --
	(204.89,162.27) --
	(205.03,162.27) --
	(205.24,162.27) --
	(205.44,162.27) --
	(205.65,162.27) --
	(205.86,162.27) --
	(206.07,162.27) --
	(206.24,162.27) --
	(264.17,104.34) --
	(264.12,103.90) --
	(264.07,103.10) --
	(253.80,113.37) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (277.65, 82.79) --
	(277.59, 83.22) --
	(277.54, 84.24) --
	(280.11, 81.67) --
	(280.08, 81.44) --
	(279.87, 80.72) --
	(279.79, 80.65) --
	(277.65, 82.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (265.38, 95.06) --
	(265.36, 95.30) --
	(265.31, 96.47) --
	(270.31, 91.47) --
	(270.13, 91.11) --
	(270.09, 90.34) --
	(265.38, 95.06) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (254.05,106.38) --
	(254.03,107.75) --
	(263.84, 97.94) --
	(263.80, 96.63) --
	(254.05,106.38) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (198.16,162.27) --
	(198.19,162.27) --
	(198.39,162.27) --
	(198.60,162.27) --
	(198.81,162.27) --
	(199.02,162.27) --
	(199.22,162.27) --
	(199.43,162.27) --
	(199.51,162.27) --
	(253.60,108.18) --
	(253.57,106.87) --
	(198.16,162.27) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (273.46, 88.32) --
	(273.45, 88.27) --
	(273.24, 88.45) --
	(273.03, 88.60) --
	(273.00, 88.78) --
	(273.46, 88.32) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (266.38, 87.32) --
	(266.27, 88.79) --
	(269.77, 85.29) --
	(269.71, 84.71) --
	(269.59, 84.12) --
	(266.38, 87.32) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (254.42, 99.29) --
	(254.38,100.68) --
	(263.46, 91.59) --
	(263.33, 90.38) --
	(254.42, 99.29) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (254.16, 99.55) --
	(254.14,100.92) --
	(254.36,100.69) --
	(254.22, 99.49) --
	(254.16, 99.55) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (243.16,110.55) --
	(243.11,111.94) --
	(253.13,101.93) --
	(253.10,100.61) --
	(243.16,110.55) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (191.44,162.27) --
	(191.55,162.27) --
	(191.76,162.27) --
	(191.97,162.27) --
	(192.17,162.27) --
	(192.38,162.27) --
	(192.59,162.27) --
	(192.78,162.27) --
	(242.90,112.15) --
	(242.87,110.84) --
	(191.44,162.27) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (254.93, 92.05) --
	(254.79, 92.45) --
	(254.64, 93.69) --
	(259.23, 89.10) --
	(259.17, 87.81) --
	(254.93, 92.05) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (243.29,103.69) --
	(243.27,105.06) --
	(252.97, 95.36) --
	(252.94, 94.04) --
	(243.29,103.69) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (232.24,114.74) --
	(232.21,116.11) --
	(242.76,105.56) --
	(242.76,105.51) --
	(242.65,104.33) --
	(232.24,114.74) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (184.71,162.27) --
	(184.92,162.27) --
	(185.13,162.27) --
	(185.33,162.27) --
	(185.54,162.27) --
	(185.75,162.27) --
	(185.95,162.27) --
	(186.06,162.27) --
	(232.16,116.16) --
	(232.14,114.84) --
	(184.71,162.27) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (267.74, 80.58) --
	(267.64, 80.59) --
	(267.43, 80.71) --
	(267.23, 80.93) --
	(267.04, 81.29) --
	(267.74, 80.58) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (255.94, 84.32) --
	(255.85, 85.75) --
	(258.63, 82.97) --
	(258.52, 81.73) --
	(255.94, 84.32) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (251.37, 88.89) --
	(251.26, 89.33) --
	(251.06, 89.98) --
	(250.94, 90.66) --
	(252.35, 89.25) --
	(252.30, 88.92) --
	(252.09, 89.21) --
	(251.88, 88.38) --
	(251.85, 88.40) --
	(251.37, 88.89) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (248.74, 91.51) --
	(248.57, 92.04) --
	(248.55, 91.70) --
	(243.71, 96.54) --
	(243.67, 97.93) --
	(249.35, 92.25) --
	(249.19, 91.70) --
	(248.98, 91.71) --
	(248.80, 91.45) --
	(248.74, 91.51) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (232.36,107.90) --
	(232.33,109.26) --
	(242.26, 99.34) --
	(242.23, 98.03) --
	(232.36,107.90) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (177.98,162.27) --
	(178.08,162.27) --
	(178.28,162.27) --
	(178.49,162.27) --
	(178.70,162.27) --
	(178.91,162.27) --
	(179.11,162.27) --
	(179.32,162.27) --
	(179.33,162.27) --
	(232.04,109.56) --
	(232.01,108.24) --
	(177.98,162.27) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (250.15, 91.45) --
	(250.02, 90.71) --
	(249.81, 91.43) --
	(249.72, 91.88) --
	(250.15, 91.45) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (244.64, 88.88) --
	(244.63, 89.00) --
	(244.42, 89.53) --
	(244.31, 90.57) --
	(248.27, 86.60) --
	(248.18, 85.35) --
	(244.64, 88.88) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (232.52,101.00) --
	(232.49,102.39) --
	(241.99, 92.88) --
	(241.93, 92.13) --
	(241.87, 91.66) --
	(232.52,101.00) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (221.49,112.04) --
	(221.47,113.41) --
	(231.55,103.32) --
	(231.51,102.01) --
	(221.49,112.04) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (171.26,162.27) --
	(171.44,162.27) --
	(171.65,162.27) --
	(171.86,162.27) --
	(172.06,162.27) --
	(172.27,162.27) --
	(172.48,162.27) --
	(172.60,162.27) --
	(221.33,113.55) --
	(221.30,112.23) --
	(171.26,162.27) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (245.41, 81.39) --
	(245.25, 82.21) --
	(245.21, 82.94) --
	(247.37, 80.78) --
	(247.32, 80.73) --
	(247.12, 80.00) --
	(246.91, 80.31) --
	(246.70, 80.99) --
	(246.49, 80.63) --
	(246.29, 80.85) --
	(246.16, 80.64) --
	(245.41, 81.39) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (232.99, 93.81) --
	(232.94, 95.21) --
	(237.66, 90.49) --
	(237.58, 89.55) --
	(237.56, 89.24) --
	(232.99, 93.81) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (221.59,105.21) --
	(221.57,106.57) --
	(231.36, 96.79) --
	(231.30, 95.50) --
	(221.59,105.21) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (210.63,116.17) --
	(210.63,116.45) --
	(210.62,116.18) --
	(164.53,162.27) --
	(164.60,162.27) --
	(164.81,162.27) --
	(165.01,162.27) --
	(165.22,162.27) --
	(165.43,162.27) --
	(165.64,162.27) --
	(165.84,162.27) --
	(165.88,162.27) --
	(221.15,107.00) --
	(221.06,105.74) --
	(210.63,116.17) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (234.15, 85.93) --
	(234.05, 87.35) --
	(234.05, 87.37) --
	(237.16, 84.26) --
	(237.00, 83.07) --
	(234.15, 85.93) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (229.30, 90.78) --
	(229.29, 90.83) --
	(229.08, 91.22) --
	(228.87, 91.43) --
	(228.66, 92.12) --
	(228.57, 91.51) --
	(228.06, 92.01) --
	(228.04, 92.10) --
	(227.83, 92.50) --
	(227.69, 92.38) --
	(221.93, 98.15) --
	(221.82, 98.78) --
	(221.79, 99.63) --
	(230.87, 90.55) --
	(230.74, 89.34) --
	(229.30, 90.78) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (210.73,109.35) --
	(210.71,110.71) --
	(220.67,100.75) --
	(220.63, 99.44) --
	(210.73,109.35) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (157.80,162.27) --
	(157.97,162.27) --
	(158.17,162.27) --
	(158.38,162.27) --
	(158.59,162.27) --
	(158.79,162.27) --
	(159.00,162.27) --
	(159.15,162.27) --
	(210.48,110.94) --
	(210.44,109.63) --
	(157.80,162.27) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (222.61, 90.74) --
	(222.47, 92.22) --
	(226.69, 88.00) --
	(226.63, 86.72) --
	(222.61, 90.74) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (210.82,102.52) --
	(210.80,103.89) --
	(220.45, 94.24) --
	(220.41, 92.94) --
	(210.82,102.52) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (199.86,113.49) --
	(199.85,114.57) --
	(199.79,113.56) --
	(151.08,162.27) --
	(151.12,162.27) --
	(151.33,162.27) --
	(151.54,162.27) --
	(151.75,162.27) --
	(151.95,162.27) --
	(152.16,162.27) --
	(152.37,162.27) --
	(152.42,162.27) --
	(210.05,104.64) --
	(210.00,104.40) --
	(209.97,103.38) --
	(199.86,113.49) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (223.52, 83.10) --
	(223.48, 83.46) --
	(223.42, 84.54) --
	(226.05, 81.92) --
	(225.97, 81.22) --
	(225.79, 80.83) --
	(223.52, 83.10) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (211.30, 95.32) --
	(211.25, 96.29) --
	(211.22, 96.74) --
	(216.50, 91.46) --
	(216.43, 91.45) --
	(216.22, 91.62) --
	(216.02, 90.70) --
	(216.01, 90.61) --
	(211.30, 95.32) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (199.96,106.66) --
	(199.94,108.03) --
	(209.77, 98.19) --
	(209.73, 96.89) --
	(199.96,106.66) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (144.35,162.27) --
	(144.49,162.27) --
	(144.70,162.27) --
	(144.90,162.27) --
	(145.11,162.27) --
	(145.32,162.27) --
	(145.53,162.27) --
	(145.70,162.27) --
	(199.54,108.43) --
	(199.49,107.13) --
	(144.35,162.27) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (219.43, 88.54) --
	(219.33, 88.23) --
	(219.13, 88.55) --
	(218.92, 88.62) --
	(218.83, 89.13) --
	(219.43, 88.54) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (212.27, 87.62) --
	(212.15, 89.09) --
	(215.71, 85.53) --
	(215.60, 84.60) --
	(215.56, 84.33) --
	(212.27, 87.62) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (200.29, 99.60) --
	(200.26,100.45) --
	(200.05,100.30) --
	(200.04,101.20) --
	(209.46, 91.78) --
	(209.38, 91.43) --
	(209.27, 90.62) --
	(200.29, 99.60) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (189.04,110.86) --
	(188.98,112.26) --
	(199.11,102.13) --
	(199.03,100.86) --
	(189.04,110.86) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (137.62,162.27) --
	(137.65,162.27) --
	(137.85,162.27) --
	(138.06,162.27) --
	(138.27,162.27) --
	(138.48,162.27) --
	(138.68,162.27) --
	(138.89,162.27) --
	(138.97,162.27) --
	(188.79,112.45) --
	(188.77,111.13) --
	(137.62,162.27) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (200.67, 92.50) --
	(200.56, 93.95) --
	(205.15, 89.36) --
	(205.08, 88.08) --
	(200.67, 92.50) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (189.17,103.99) --
	(189.15,105.36) --
	(198.88, 95.63) --
	(198.85, 94.32) --
	(189.17,103.99) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (178.11,115.06) --
	(178.08,116.33) --
	(178.05,115.12) --
	(130.90,162.27) --
	(131.01,162.27) --
	(131.22,162.27) --
	(131.43,162.27) --
	(131.63,162.27) --
	(131.84,162.27) --
	(132.05,162.27) --
	(132.24,162.27) --
	(188.66,105.86) --
	(188.65,105.51) --
	(188.56,104.60) --
	(178.11,115.06) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (213.86, 80.65) --
	(213.74, 80.58) --
	(213.53, 80.64) --
	(213.32, 80.80) --
	(213.11, 80.89) --
	(212.91, 81.53) --
	(212.90, 81.62) --
	(213.86, 80.65) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (201.83, 84.61) --
	(201.76, 86.03) --
	(204.57, 83.22) --
	(204.46, 81.98) --
	(201.83, 84.61) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (197.16, 89.28) --
	(197.15, 89.33) --
	(196.94, 89.98) --
	(196.77, 91.02) --
	(198.29, 89.49) --
	(198.19, 88.93) --
	(197.98, 89.51) --
	(197.82, 88.62) --
	(197.16, 89.28) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (194.48, 91.96) --
	(194.45, 92.04) --
	(194.45, 91.99) --
	(189.59, 96.85) --
	(189.55, 98.24) --
	(195.38, 92.40) --
	(195.28, 92.39) --
	(195.08, 91.70) --
	(194.87, 91.71) --
	(194.81, 91.63) --
	(194.48, 91.96) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (178.28,108.16) --
	(178.25,109.54) --
	(188.15, 99.63) --
	(188.12, 98.32) --
	(178.28,108.16) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (124.17,162.27) --
	(124.17,162.27) --
	(124.38,162.27) --
	(124.59,162.27) --
	(124.79,162.27) --
	(125.00,162.27) --
	(125.21,162.27) --
	(125.41,162.27) --
	(125.52,162.27) --
	(177.94,109.84) --
	(177.92,108.52) --
	(124.17,162.27) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (189.28, 98.50) --
	(189.27, 98.35) --
	(189.27, 98.52) --
	(189.28, 98.50) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (196.08, 91.70) --
	(195.91, 90.71) --
	(195.70, 91.43) --
	(195.52, 92.26) --
	(196.08, 91.70) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (190.39, 89.33) --
	(190.31, 89.53) --
	(190.16, 90.90) --
	(194.18, 86.88) --
	(194.09, 85.63) --
	(190.39, 89.33) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (178.43,101.29) --
	(178.40,102.66) --
	(187.90, 93.16) --
	(187.82, 92.13) --
	(187.79, 91.92) --
	(178.43,101.29) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (167.39,112.33) --
	(167.36,113.70) --
	(177.51,103.55) --
	(177.45,103.46) --
	(177.42,102.29) --
	(167.39,112.33) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (117.44,162.27) --
	(117.54,162.27) --
	(117.74,162.27) --
	(117.95,162.27) --
	(118.16,162.27) --
	(118.37,162.27) --
	(118.57,162.27) --
	(118.78,162.27) --
	(118.79,162.27) --
	(167.22,113.84) --
	(167.20,112.52) --
	(117.44,162.27) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (191.22, 81.76) --
	(191.14, 82.21) --
	(191.07, 83.26) --
	(193.39, 80.94) --
	(193.21, 80.73) --
	(193.00, 80.00) --
	(192.80, 80.31) --
	(192.59, 80.99) --
	(192.38, 80.63) --
	(192.17, 80.85) --
	(192.16, 80.83) --
	(191.22, 81.76) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (178.87, 94.12) --
	(178.83, 95.50) --
	(183.59, 90.74) --
	(183.52, 89.47) --
	(178.87, 94.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (167.51,105.48) --
	(167.50,105.77) --
	(167.48,106.85) --
	(177.28, 97.05) --
	(177.25, 95.81) --
	(177.24, 95.74) --
	(167.51,105.48) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (156.53,116.46) --
	(156.51,117.29) --
	(156.50,116.49) --
	(110.72,162.27) --
	(110.90,162.27) --
	(111.11,162.27) --
	(111.32,162.27) --
	(111.52,162.27) --
	(111.73,162.27) --
	(111.94,162.27) --
	(112.06,162.27) --
	(167.10,107.23) --
	(167.09,106.69) --
	(167.03,105.96) --
	(156.53,116.46) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (180.04, 86.22) --
	(179.94, 87.45) --
	(179.89, 87.71) --
	(183.07, 84.54) --
	(183.05, 84.48) --
	(182.94, 83.32) --
	(180.04, 86.22) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (175.05, 91.21) --
	(174.97, 91.32) --
	(174.76, 91.55) --
	(174.55, 91.88) --
	(174.52, 91.74) --
	(173.80, 92.46) --
	(173.72, 92.60) --
	(173.70, 92.56) --
	(167.94, 98.32) --
	(167.92, 98.91) --
	(167.80, 98.46) --
	(167.70, 98.56) --
	(167.66, 99.95) --
	(176.82, 90.78) --
	(176.68, 89.58) --
	(175.05, 91.21) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (156.63,109.63) --
	(156.61,110.99) --
	(166.59,101.02) --
	(166.55, 99.71) --
	(156.63,109.63) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (103.99,162.27) --
	(104.06,162.27) --
	(104.27,162.27) --
	(104.47,162.27) --
	(104.68,162.27) --
	(104.89,162.27) --
	(105.10,162.27) --
	(105.30,162.27) --
	(105.34,162.27) --
	(156.38,111.22) --
	(156.35,109.91) --
	(103.99,162.27) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (168.51, 91.02) --
	(168.35, 92.53) --
	(172.62, 88.26) --
	(172.55, 86.98) --
	(168.51, 91.02) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (156.76,102.77) --
	(156.72,103.81) --
	(156.72,104.16) --
	(166.37, 94.51) --
	(166.31, 93.22) --
	(156.76,102.77) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (145.74,113.79) --
	(145.73,114.57) --
	(145.69,113.84) --
	( 97.26,162.27) --
	( 97.43,162.27) --
	( 97.63,162.27) --
	( 97.84,162.27) --
	( 98.05,162.27) --
	( 98.25,162.27) --
	( 98.46,162.27) --
	( 98.61,162.27) --
	(156.10,104.78) --
	(156.10,104.78) --
	(155.89,104.55) --
	(155.87,103.67) --
	(145.74,113.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (169.43, 83.37) --
	(169.37, 84.11) --
	(169.32, 84.83) --
	(172.00, 82.16) --
	(171.86, 81.01) --
	(171.82, 80.98) --
	(169.43, 83.37) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (157.22, 95.59) --
	(157.16, 96.99) --
	(162.59, 91.56) --
	(162.53, 91.23) --
	(162.32, 91.57) --
	(162.11, 91.78) --
	(161.98, 90.83) --
	(157.22, 95.59) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (145.84,106.96) --
	(145.82,108.33) --
	(155.71, 98.44) --
	(155.68, 97.62) --
	(155.67, 97.14) --
	(145.84,106.96) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] ( 90.54,162.27) --
	( 90.58,162.27) --
	( 90.79,162.27) --
	( 91.00,162.27) --
	( 91.21,162.27) --
	( 91.41,162.27) --
	( 91.62,162.27) --
	( 91.83,162.27) --
	( 91.88,162.27) --
	(145.44,108.72) --
	(145.39,107.42) --
	( 90.54,162.27) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (165.43, 88.73) --
	(165.22, 88.27) --
	(165.01, 88.57) --
	(164.81, 88.70) --
	(164.66, 89.49) --
	(165.43, 88.73) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (158.20, 87.88) --
	(158.17, 87.96) --
	(158.02, 89.40) --
	(161.68, 85.74) --
	(161.53, 84.55) --
	(158.20, 87.88) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (146.17, 99.91) --
	(146.15,100.45) --
	(145.94,100.30) --
	(145.92,101.50) --
	(155.48, 91.95) --
	(155.48, 91.93) --
	(155.27, 91.45) --
	(155.21, 90.87) --
	(146.17, 99.91) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (134.97,111.11) --
	(134.95,112.31) --
	(134.92,112.50) --
	(145.02,102.41) --
	(144.94,101.14) --
	(134.97,111.11) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] ( 83.81,162.27) --
	( 83.95,162.27) --
	( 84.16,162.27) --
	( 84.36,162.27) --
	( 84.57,162.27) --
	( 84.78,162.27) --
	( 84.99,162.27) --
	( 85.16,162.27) --
	(134.72,112.71) --
	(134.68,111.40) --
	( 83.81,162.27) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (146.53, 92.82) --
	(146.43, 94.27) --
	(151.05, 89.65) --
	(150.99, 88.37) --
	(146.53, 92.82) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (135.08,104.28) --
	(135.06,105.64) --
	(144.78, 95.92) --
	(144.75, 94.61) --
	(135.08,104.28) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (123.97,115.38) --
	(123.96,115.57) --
	(123.96,115.39) --
	( 77.08,162.27) --
	( 77.11,162.27) --
	( 77.31,162.27) --
	( 77.52,162.27) --
	( 77.73,162.27) --
	( 77.94,162.27) --
	( 78.14,162.27) --
	( 78.35,162.27) --
	( 78.43,162.27) --
	(134.54,106.16) --
	(134.54,106.00) --
	(134.45,104.90) --
	(123.97,115.38) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (159.83, 80.87) --
	(159.83, 80.87) --
	(159.62, 80.54) --
	(159.42, 80.56) --
	(159.21, 80.82) --
	(159.00, 81.02) --
	(158.79, 81.68) --
	(158.77, 81.93) --
	(159.83, 80.87) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (160.52, 80.18) --
	(160.45, 80.09) --
	(160.36, 80.34) --
	(160.52, 80.18) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (147.70, 84.92) --
	(147.63, 86.34) --
	(150.48, 83.49) --
	(150.37, 82.26) --
	(147.70, 84.92) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (143.01, 89.61) --
	(142.83, 90.08) --
	(142.62, 91.14) --
	(142.42, 91.36) --
	(142.29, 91.68) --
	(144.23, 89.74) --
	(144.07, 88.93) --
	(143.87, 89.21) --
	(143.78, 88.84) --
	(143.01, 89.61) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (141.77, 90.86) --
	(141.59, 91.86) --
	(141.38, 92.29) --
	(141.17, 92.50) --
	(141.00, 91.63) --
	(135.48, 97.15) --
	(135.44, 98.53) --
	(142.16, 91.81) --
	(142.00, 91.53) --
	(141.82, 90.81) --
	(141.77, 90.86) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (124.20,108.43) --
	(124.18,109.80) --
	(134.07, 99.90) --
	(134.04, 98.59) --
	(124.20,108.43) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] ( 70.36,162.27) --
	( 70.47,162.27) --
	( 70.68,162.27) --
	( 70.89,162.27) --
	( 71.09,162.27) --
	( 71.30,162.27) --
	( 71.51,162.27) --
	( 71.70,162.27) --
	(123.85,110.12) --
	(123.82,108.80) --
	( 70.36,162.27) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (136.19, 89.71) --
	(136.05, 91.19) --
	(140.12, 87.12) --
	(140.02, 85.88) --
	(136.19, 89.71) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (124.32,101.58) --
	(124.30,102.95) --
	(133.92, 93.33) --
	(133.91, 93.28) --
	(133.71, 92.22) --
	(133.71, 92.19) --
	(124.32,101.58) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (113.28,112.62) --
	(113.24,114.00) --
	(123.58,103.67) --
	(123.55,103.36) --
	(123.34,102.77) --
	(123.34,102.56) --
	(113.28,112.62) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] ( 63.84,162.06) --
	( 63.84,162.27) --
	( 64.05,162.27) --
	( 64.25,162.27) --
	( 64.46,162.27) --
	( 64.67,162.27) --
	( 64.87,162.27) --
	( 64.98,162.27) --
	(113.14,114.11) --
	(113.11,112.79) --
	( 63.84,162.06) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (138.63, 80.55) --
	(138.48, 81.08) --
	(138.35, 80.82) --
	(137.11, 82.07) --
	(137.02, 82.65) --
	(136.97, 83.55) --
	(139.38, 81.14) --
	(139.31, 80.86) --
	(139.10, 80.59) --
	(138.96, 80.22) --
	(138.63, 80.55) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (124.76, 94.41) --
	(124.72, 95.80) --
	(129.51, 91.01) --
	(129.45, 89.72) --
	(124.76, 94.41) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (113.44,105.73) --
	(113.41,107.11) --
	(123.20, 97.32) --
	(123.17, 96.01) --
	(113.44,105.73) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (102.41,116.76) --
	(102.40,117.29) --
	(102.39,116.78) --
	( 63.84,155.33) --
	( 63.84,156.68) --
	(113.00,107.51) --
	(112.98,106.20) --
	(102.41,116.76) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (125.94, 86.51) --
	(125.83, 87.42) --
	(125.75, 88.04) --
	(129.05, 84.74) --
	(128.94, 84.45) --
	(128.87, 83.58) --
	(125.94, 86.51) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (113.85, 98.60) --
	(113.81, 99.99) --
	(122.78, 91.01) --
	(122.72, 90.58) --
	(122.62, 89.82) --
	(113.85, 98.60) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (113.58, 98.86) --
	(113.55,100.24) --
	(113.80, 99.99) --
	(113.66, 98.78) --
	(113.58, 98.86) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (102.51,109.93) --
	(102.49,111.30) --
	(112.50,101.29) --
	(112.47, 99.98) --
	(102.51,109.93) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] ( 63.84,148.61) --
	( 63.84,149.95) --
	(102.28,111.52) --
	(102.25,110.20) --
	( 63.84,148.61) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (114.41, 91.31) --
	(114.22, 92.69) --
	(114.01, 92.93) --
	(114.01, 93.06) --
	(118.57, 88.50) --
	(118.49, 87.23) --
	(114.41, 91.31) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (102.64,103.08) --
	(102.61,103.81) --
	(102.60,104.47) --
	(112.30, 94.77) --
	(112.22, 93.50) --
	(102.64,103.08) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] ( 91.65,114.07) --
	( 91.63,115.43) --
	(102.01,105.06) --
	(101.99,104.78) --
	(101.78,104.55) --
	(101.76,103.96) --
	( 91.65,114.07) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] ( 63.84,141.88) --
	( 63.84,143.23) --
	( 91.59,115.47) --
	( 91.56,114.16) --
	( 63.84,141.88) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (115.34, 83.65) --
	(115.26, 84.94) --
	(115.24, 85.10) --
	(117.96, 82.38) --
	(117.95, 82.26) --
	(117.78, 81.21) --
	(115.34, 83.65) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (103.09, 95.90) --
	(103.03, 97.31) --
	(108.52, 91.81) --
	(108.41, 91.23) --
	(108.21, 91.57) --
	(108.00, 91.78) --
	(107.90, 91.09) --
	(103.09, 95.90) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] ( 91.75,107.24) --
	( 91.73,108.61) --
	(101.61, 98.73) --
	(101.57, 97.62) --
	(101.56, 97.43) --
	( 91.75,107.24) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] ( 63.84,135.15) --
	( 63.84,136.50) --
	( 91.41,108.92) --
	( 91.41,108.87) --
	( 91.34,107.66) --
	( 63.84,135.15) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (109.46, 90.88) --
	(109.45, 90.81) --
	(109.33, 91.01) --
	(109.46, 90.88) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (111.38, 88.96) --
	(111.32, 88.73) --
	(111.11, 88.27) --
	(110.90, 88.57) --
	(110.69, 88.70) --
	(110.49, 89.84) --
	(110.48, 89.85) --
	(111.38, 88.96) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (104.03, 88.23) --
	(103.88, 89.74) --
	(107.59, 86.02) --
	(107.58, 85.86) --
	(107.45, 84.81) --
	(104.03, 88.23) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] ( 91.98,100.28) --
	( 91.84,101.78) --
	(101.38, 92.24) --
	(101.36, 91.93) --
	(101.16, 91.45) --
	(101.12, 91.14) --
	( 91.98,100.28) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] ( 80.89,111.38) --
	( 80.87,112.75) --
	( 90.93,102.68) --
	( 90.88,101.38) --
	( 80.89,111.38) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] ( 63.84,128.43) --
	( 63.84,129.77) --
	( 80.74,112.87) --
	( 80.67,111.60) --
	( 63.84,128.43) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] ( 92.41, 93.13) --
	( 92.34, 94.55) --
	( 96.97, 89.91) --
	( 96.91, 88.63) --
	( 92.41, 93.13) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] ( 80.98,104.55) --
	( 80.96,105.92) --
	( 90.70, 96.18) --
	( 90.66, 94.88) --
	( 80.98,104.55) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] ( 63.84,121.70) --
	( 63.84,123.05) --
	( 80.46,106.43) --
	( 80.42,105.62) --
	( 80.37,105.17) --
	( 63.84,121.70) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (106.53, 80.36) --
	(106.34, 80.09) --
	(106.13, 80.64) --
	(105.93, 80.86) --
	(105.72, 80.87) --
	(105.51, 80.54) --
	(105.30, 80.56) --
	(105.10, 80.82) --
	(104.89, 81.02) --
	(104.68, 81.68) --
	(104.61, 82.27) --
	(106.53, 80.36) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] ( 93.59, 85.22) --
	( 93.52, 86.64) --
	( 96.46, 83.70) --
	( 96.39, 83.26) --
	( 96.30, 82.51) --
	( 93.59, 85.22) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] ( 88.83, 89.99) --
	( 88.72, 90.34) --
	( 88.51, 91.09) --
	( 88.30, 91.34) --
	( 88.14, 92.02) --
	( 90.18, 89.98) --
	( 90.17, 89.88) --
	( 89.96, 89.03) --
	( 89.77, 89.05) --
	( 88.83, 89.99) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] ( 87.62, 91.20) --
	( 87.47, 91.94) --
	( 87.27, 92.28) --
	( 87.06, 92.52) --
	( 86.93, 91.88) --
	( 81.38, 97.44) --
	( 81.32, 98.84) --
	( 88.07, 92.08) --
	( 87.89, 91.22) --
	( 87.78, 91.03) --
	( 87.62, 91.20) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] ( 70.11,108.70) --
	( 70.09,110.07) --
	( 80.00,100.16) --
	( 79.96, 98.85) --
	( 70.11,108.70) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] ( 63.84,114.97) --
	( 63.84,116.32) --
	( 69.76,110.40) --
	( 69.73,109.09) --
	( 63.84,114.97) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] ( 82.06, 90.03) --
	( 81.92, 91.51) --
	( 86.04, 87.39) --
	( 86.02, 86.99) --
	( 85.94, 86.14) --
	( 82.06, 90.03) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] ( 70.22,101.87) --
	( 70.20,103.23) --
	( 79.83, 93.61) --
	( 79.80, 92.72) --
	( 79.72, 92.37) --
	( 70.22,101.87) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] ( 63.84,108.25) --
	( 63.84,109.59) --
	( 69.49,103.94) --
	( 69.44,103.21) --
	( 69.35,102.73) --
	( 63.84,108.25) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] ( 84.40, 80.96) --
	( 84.36, 81.06) --
	( 84.34, 81.02) --
	( 82.97, 82.38) --
	( 82.91, 82.84) --
	( 82.86, 83.84) --
	( 85.37, 81.34) --
	( 85.19, 80.74) --
	( 84.99, 80.67) --
	( 84.92, 80.44) --
	( 84.40, 80.96) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] ( 70.66, 94.70) --
	( 70.62, 96.08) --
	( 75.43, 91.27) --
	( 75.37, 89.99) --
	( 70.66, 94.70) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] ( 63.84,101.52) --
	( 63.84,102.87) --
	( 69.12, 97.58) --
	( 69.09, 96.27) --
	( 63.84,101.52) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] ( 71.82, 86.82) --
	( 71.72, 87.33) --
	( 71.61, 88.37) --
	( 75.04, 84.94) --
	( 75.03, 84.83) --
	( 74.83, 84.09) --
	( 74.80, 83.83) --
	( 71.82, 86.82) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] ( 63.84, 94.79) --
	( 63.84, 96.14) --
	( 68.72, 91.26) --
	( 68.61, 90.20) --
	( 68.58, 90.05) --
	( 63.84, 94.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] ( 63.84, 88.07) --
	( 63.84, 89.41) --
	( 64.47, 88.78) --
	( 64.46, 88.62) --
	( 64.40, 87.51) --
	( 63.84, 88.07) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] ( 63.87, 82.65) --
	( 63.84, 82.26) --
	( 63.84, 82.69) --
	( 63.87, 82.65) --
	cycle;

\path[] ( 63.84,162.27) --
	( 64.05,162.27) --
	( 64.25,162.27) --
	( 64.46,162.27) --
	( 64.67,162.27) --
	( 64.87,162.27) --
	( 65.08,162.27) --
	( 65.29,162.27) --
	( 65.50,162.27) --
	( 65.70,162.27) --
	( 65.91,162.27) --
	( 66.12,162.27) --
	( 66.33,162.27) --
	( 66.53,162.27) --
	( 66.74,162.27) --
	( 66.95,162.27) --
	( 67.16,162.27) --
	( 67.36,162.27) --
	( 67.57,162.27) --
	( 67.78,162.27) --
	( 67.98,162.27) --
	( 68.19,162.27) --
	( 68.40,162.27) --
	( 68.61,162.27) --
	( 68.81,162.27) --
	( 69.02,162.27) --
	( 69.23,162.27) --
	( 69.44,162.27) --
	( 69.64,162.27) --
	( 69.85,162.27) --
	( 70.06,162.27) --
	( 70.27,162.27) --
	( 70.47,162.27) --
	( 70.68,162.27) --
	( 70.89,162.27) --
	( 71.09,162.27) --
	( 71.30,162.27) --
	( 71.51,162.27) --
	( 71.72,162.27) --
	( 71.92,162.27) --
	( 72.13,162.27) --
	( 72.34,162.27) --
	( 72.55,162.27) --
	( 72.75,162.27) --
	( 72.96,162.27) --
	( 73.17,162.27) --
	( 73.38,162.27) --
	( 73.58,162.27) --
	( 73.79,162.27) --
	( 74.00,162.27) --
	( 74.20,162.27) --
	( 74.41,162.27) --
	( 74.62,162.27) --
	( 74.83,162.27) --
	( 75.03,162.27) --
	( 75.24,162.27) --
	( 75.45,162.27) --
	( 75.66,162.27) --
	( 75.86,162.27) --
	( 76.07,162.27) --
	( 76.28,162.27) --
	( 76.49,162.27) --
	( 76.69,162.27) --
	( 76.90,162.27) --
	( 77.11,162.27) --
	( 77.31,162.27) --
	( 77.52,162.27) --
	( 77.73,162.27) --
	( 77.94,162.27) --
	( 78.14,162.27) --
	( 78.35,162.27) --
	( 78.56,162.27) --
	( 78.77,162.27) --
	( 78.97,162.27) --
	( 79.18,162.27) --
	( 79.39,162.27) --
	( 79.60,162.27) --
	( 79.80,162.27) --
	( 80.01,162.27) --
	( 80.22,162.27) --
	( 80.42,162.27) --
	( 80.63,162.27) --
	( 80.84,162.27) --
	( 81.05,162.27) --
	( 81.25,162.27) --
	( 81.46,162.27) --
	( 81.67,162.27) --
	( 81.88,162.27) --
	( 82.08,162.27) --
	( 82.29,162.27) --
	( 82.50,162.27) --
	( 82.70,162.27) --
	( 82.91,162.27) --
	( 83.12,162.27) --
	( 83.33,162.27) --
	( 83.53,162.27) --
	( 83.74,162.27) --
	( 83.95,162.27) --
	( 84.16,162.27) --
	( 84.36,162.27) --
	( 84.57,162.27) --
	( 84.78,162.27) --
	( 84.99,162.27) --
	( 85.19,162.27) --
	( 85.40,162.27) --
	( 85.61,162.27) --
	( 85.81,162.27) --
	( 86.02,162.27) --
	( 86.23,162.27) --
	( 86.44,162.27) --
	( 86.64,162.27) --
	( 86.85,162.27) --
	( 87.06,162.27) --
	( 87.27,162.27) --
	( 87.47,162.27) --
	( 87.68,162.27) --
	( 87.89,162.27) --
	( 88.10,162.27) --
	( 88.30,162.27) --
	( 88.51,162.27) --
	( 88.72,162.27) --
	( 88.92,162.27) --
	( 89.13,162.27) --
	( 89.34,162.27) --
	( 89.55,162.27) --
	( 89.75,162.27) --
	( 89.96,162.27) --
	( 90.17,162.27) --
	( 90.38,162.27) --
	( 90.58,162.27) --
	( 90.79,162.27) --
	( 91.00,162.27) --
	( 91.21,162.27) --
	( 91.41,162.27) --
	( 91.62,162.27) --
	( 91.83,162.27) --
	( 92.03,162.27) --
	( 92.24,162.27) --
	( 92.45,162.27) --
	( 92.66,162.27) --
	( 92.86,162.27) --
	( 93.07,162.27) --
	( 93.28,162.27) --
	( 93.49,162.27) --
	( 93.69,162.27) --
	( 93.90,162.27) --
	( 94.11,162.27) --
	( 94.32,162.27) --
	( 94.52,162.27) --
	( 94.73,162.27) --
	( 94.94,162.27) --
	( 95.14,162.27) --
	( 95.35,162.27) --
	( 95.56,162.27) --
	( 95.77,162.27) --
	( 95.97,162.27) --
	( 96.18,162.27) --
	( 96.39,162.27) --
	( 96.60,162.27) --
	( 96.80,162.27) --
	( 97.01,162.27) --
	( 97.22,162.27) --
	( 97.43,162.27) --
	( 97.63,162.27) --
	( 97.84,162.27) --
	( 98.05,162.27) --
	( 98.25,162.27) --
	( 98.46,162.27) --
	( 98.67,162.27) --
	( 98.88,162.27) --
	( 99.08,162.27) --
	( 99.29,162.27) --
	( 99.50,162.27) --
	( 99.71,162.27) --
	( 99.91,162.27) --
	(100.12,162.27) --
	(100.33,162.27) --
	(100.54,162.27) --
	(100.74,162.27) --
	(100.95,162.27) --
	(101.16,162.27) --
	(101.36,162.27) --
	(101.57,162.27) --
	(101.78,162.27) --
	(101.99,162.27) --
	(102.19,162.27) --
	(102.40,162.27) --
	(102.61,162.27) --
	(102.82,162.27) --
	(103.02,162.27) --
	(103.23,162.27) --
	(103.44,162.27) --
	(103.65,162.27) --
	(103.85,162.27) --
	(104.06,162.27) --
	(104.27,162.27) --
	(104.47,162.27) --
	(104.68,162.27) --
	(104.89,162.27) --
	(105.10,162.27) --
	(105.30,162.27) --
	(105.51,162.27) --
	(105.72,162.27) --
	(105.93,162.27) --
	(106.13,162.27) --
	(106.34,162.27) --
	(106.55,162.27) --
	(106.76,162.27) --
	(106.96,162.27) --
	(107.17,162.27) --
	(107.38,162.27) --
	(107.58,162.27) --
	(107.79,162.27) --
	(108.00,162.27) --
	(108.21,162.27) --
	(108.41,162.27) --
	(108.62,162.27) --
	(108.83,162.27) --
	(109.04,162.27) --
	(109.24,162.27) --
	(109.45,162.27) --
	(109.66,162.27) --
	(109.86,162.27) --
	(110.07,162.27) --
	(110.28,162.27) --
	(110.49,162.27) --
	(110.69,162.27) --
	(110.90,162.27) --
	(111.11,162.27) --
	(111.32,162.27) --
	(111.52,162.27) --
	(111.73,162.27) --
	(111.94,162.27) --
	(112.15,162.27) --
	(112.35,162.27) --
	(112.56,162.27) --
	(112.77,162.27) --
	(112.97,162.27) --
	(113.18,162.27) --
	(113.39,162.27) --
	(113.60,162.27) --
	(113.80,162.27) --
	(114.01,162.27) --
	(114.22,162.27) --
	(114.43,162.27) --
	(114.63,162.27) --
	(114.84,162.27) --
	(115.05,162.27) --
	(115.26,162.27) --
	(115.46,162.27) --
	(115.67,162.27) --
	(115.88,162.27) --
	(116.08,162.27) --
	(116.29,162.27) --
	(116.50,162.27) --
	(116.71,162.27) --
	(116.91,162.27) --
	(117.12,162.27) --
	(117.33,162.27) --
	(117.54,162.27) --
	(117.74,162.27) --
	(117.95,162.27) --
	(118.16,162.27) --
	(118.37,162.27) --
	(118.57,162.27) --
	(118.78,162.27) --
	(118.99,162.27) --
	(119.19,162.27) --
	(119.40,162.27) --
	(119.61,162.27) --
	(119.82,162.27) --
	(120.02,162.27) --
	(120.23,162.27) --
	(120.44,162.27) --
	(120.65,162.27) --
	(120.85,162.27) --
	(121.06,162.27) --
	(121.27,162.27) --
	(121.48,162.27) --
	(121.68,162.27) --
	(121.89,162.27) --
	(122.10,162.27) --
	(122.30,162.27) --
	(122.51,162.27) --
	(122.72,162.27) --
	(122.93,162.27) --
	(123.13,162.27) --
	(123.34,162.27) --
	(123.55,162.27) --
	(123.76,162.27) --
	(123.96,162.27) --
	(124.17,162.27) --
	(124.38,162.27) --
	(124.59,162.27) --
	(124.79,162.27) --
	(125.00,162.27) --
	(125.21,162.27) --
	(125.41,162.27) --
	(125.62,162.27) --
	(125.83,162.27) --
	(126.04,162.27) --
	(126.24,162.27) --
	(126.45,162.27) --
	(126.66,162.27) --
	(126.87,162.27) --
	(127.07,162.27) --
	(127.28,162.27) --
	(127.49,162.27) --
	(127.70,162.27) --
	(127.90,162.27) --
	(128.11,162.27) --
	(128.32,162.27) --
	(128.52,162.27) --
	(128.73,162.27) --
	(128.94,162.27) --
	(129.15,162.27) --
	(129.35,162.27) --
	(129.56,162.27) --
	(129.77,162.27) --
	(129.98,162.27) --
	(130.18,162.27) --
	(130.39,162.27) --
	(130.60,162.27) --
	(130.81,162.27) --
	(131.01,162.27) --
	(131.22,162.27) --
	(131.43,162.27) --
	(131.63,162.27) --
	(131.84,162.27) --
	(132.05,162.27) --
	(132.26,162.27) --
	(132.46,162.27) --
	(132.67,162.27) --
	(132.88,162.27) --
	(133.09,162.27) --
	(133.29,162.27) --
	(133.50,162.27) --
	(133.71,162.27) --
	(133.91,162.27) --
	(134.12,162.27) --
	(134.33,162.27) --
	(134.54,162.27) --
	(134.74,162.27) --
	(134.95,162.27) --
	(135.16,162.27) --
	(135.37,162.27) --
	(135.57,162.27) --
	(135.78,162.27) --
	(135.99,162.27) --
	(136.20,162.27) --
	(136.40,162.27) --
	(136.61,162.27) --
	(136.82,162.27) --
	(137.02,162.27) --
	(137.23,162.27) --
	(137.44,162.27) --
	(137.65,162.27) --
	(137.85,162.27) --
	(138.06,162.27) --
	(138.27,162.27) --
	(138.48,162.27) --
	(138.68,162.27) --
	(138.89,162.27) --
	(139.10,162.27) --
	(139.31,162.27) --
	(139.51,162.27) --
	(139.72,162.27) --
	(139.93,162.27) --
	(140.13,162.27) --
	(140.34,162.27) --
	(140.55,162.27) --
	(140.76,162.27) --
	(140.96,162.27) --
	(141.17,162.27) --
	(141.38,162.27) --
	(141.59,162.27) --
	(141.79,162.27) --
	(142.00,162.27) --
	(142.21,162.27) --
	(142.42,162.27) --
	(142.62,162.27) --
	(142.83,162.27) --
	(143.04,162.27) --
	(143.24,162.27) --
	(143.45,162.27) --
	(143.66,162.27) --
	(143.87,162.27) --
	(144.07,162.27) --
	(144.28,162.27) --
	(144.49,162.27) --
	(144.70,162.27) --
	(144.90,162.27) --
	(145.11,162.27) --
	(145.32,162.27) --
	(145.53,162.27) --
	(145.73,162.27) --
	(145.94,162.27) --
	(146.15,162.27) --
	(146.35,162.27) --
	(146.56,162.27) --
	(146.77,162.27) --
	(146.98,162.27) --
	(147.18,162.27) --
	(147.39,162.27) --
	(147.60,162.27) --
	(147.81,162.27) --
	(148.01,162.27) --
	(148.22,162.27) --
	(148.43,162.27) --
	(148.64,162.27) --
	(148.84,162.27) --
	(149.05,162.27) --
	(149.26,162.27) --
	(149.46,162.27) --
	(149.67,162.27) --
	(149.88,162.27) --
	(150.09,162.27) --
	(150.29,162.27) --
	(150.50,162.27) --
	(150.71,162.27) --
	(150.92,162.27) --
	(151.12,162.27) --
	(151.33,162.27) --
	(151.54,162.27) --
	(151.75,162.27) --
	(151.95,162.27) --
	(152.16,162.27) --
	(152.37,162.27) --
	(152.57,162.27) --
	(152.78,162.27) --
	(152.99,162.27) --
	(153.20,162.27) --
	(153.40,162.27) --
	(153.61,162.27) --
	(153.82,162.27) --
	(154.03,162.27) --
	(154.23,162.27) --
	(154.44,162.27) --
	(154.65,162.27) --
	(154.86,162.27) --
	(155.06,162.27) --
	(155.27,162.27) --
	(155.48,162.27) --
	(155.68,162.27) --
	(155.89,162.27) --
	(156.10,162.27) --
	(156.31,162.27) --
	(156.51,162.27) --
	(156.72,162.27) --
	(156.93,162.27) --
	(157.14,162.27) --
	(157.34,162.27) --
	(157.55,162.27) --
	(157.76,162.27) --
	(157.97,162.27) --
	(158.17,162.27) --
	(158.38,162.27) --
	(158.59,162.27) --
	(158.79,162.27) --
	(159.00,162.27) --
	(159.21,162.27) --
	(159.42,162.27) --
	(159.62,162.27) --
	(159.83,162.27) --
	(160.04,162.27) --
	(160.25,162.27) --
	(160.45,162.27) --
	(160.66,162.27) --
	(160.87,162.27) --
	(161.07,162.27) --
	(161.28,162.27) --
	(161.49,162.27) --
	(161.70,162.27) --
	(161.90,162.27) --
	(162.11,162.27) --
	(162.32,162.27) --
	(162.53,162.27) --
	(162.73,162.27) --
	(162.94,162.27) --
	(163.15,162.27) --
	(163.36,162.27) --
	(163.56,162.27) --
	(163.77,162.27) --
	(163.98,162.27) --
	(164.18,162.27) --
	(164.39,162.27) --
	(164.60,162.27) --
	(164.81,162.27) --
	(165.01,162.27) --
	(165.22,162.27) --
	(165.43,162.27) --
	(165.64,162.27) --
	(165.84,162.27) --
	(166.05,162.27) --
	(166.26,162.27) --
	(166.47,162.27) --
	(166.67,162.27) --
	(166.88,162.27) --
	(167.09,162.27) --
	(167.29,162.27) --
	(167.50,162.27) --
	(167.71,162.27) --
	(167.92,162.27) --
	(168.12,162.27) --
	(168.33,162.27) --
	(168.54,162.27) --
	(168.75,162.27) --
	(168.95,162.27) --
	(169.16,162.27) --
	(169.37,162.27) --
	(169.58,162.27) --
	(169.78,162.27) --
	(169.99,162.27) --
	(170.20,162.27) --
	(170.40,162.27) --
	(170.61,162.27) --
	(170.82,162.27) --
	(171.03,162.27) --
	(171.23,162.27) --
	(171.44,162.27) --
	(171.65,162.27) --
	(171.86,162.27) --
	(172.06,162.27) --
	(172.27,162.27) --
	(172.48,162.27) --
	(172.69,162.27) --
	(172.89,162.27) --
	(173.10,162.27) --
	(173.31,162.27) --
	(173.51,162.27) --
	(173.72,162.27) --
	(173.93,162.27) --
	(174.14,162.27) --
	(174.34,162.27) --
	(174.55,162.27) --
	(174.76,162.27) --
	(174.97,162.27) --
	(175.17,162.27) --
	(175.38,162.27) --
	(175.59,162.27) --
	(175.80,162.27) --
	(176.00,162.27) --
	(176.21,162.27) --
	(176.42,162.27) --
	(176.62,162.27) --
	(176.83,162.27) --
	(177.04,162.27) --
	(177.25,162.27) --
	(177.45,162.27) --
	(177.66,162.27) --
	(177.87,162.27) --
	(178.08,162.27) --
	(178.28,162.27) --
	(178.49,162.27) --
	(178.70,162.27) --
	(178.91,162.27) --
	(179.11,162.27) --
	(179.32,162.27) --
	(179.53,162.27) --
	(179.73,162.27) --
	(179.94,162.27) --
	(180.15,162.27) --
	(180.36,162.27) --
	(180.56,162.27) --
	(180.77,162.27) --
	(180.98,162.27) --
	(181.19,162.27) --
	(181.39,162.27) --
	(181.60,162.27) --
	(181.81,162.27) --
	(182.02,162.27) --
	(182.22,162.27) --
	(182.43,162.27) --
	(182.64,162.27) --
	(182.84,162.27) --
	(183.05,162.27) --
	(183.26,162.27) --
	(183.47,162.27) --
	(183.67,162.27) --
	(183.88,162.27) --
	(184.09,162.27) --
	(184.30,162.27) --
	(184.50,162.27) --
	(184.71,162.27) --
	(184.92,162.27) --
	(185.13,162.27) --
	(185.33,162.27) --
	(185.54,162.27) --
	(185.75,162.27) --
	(185.95,162.27) --
	(186.16,162.27) --
	(186.37,162.27) --
	(186.58,162.27) --
	(186.78,162.27) --
	(186.99,162.27) --
	(187.20,162.27) --
	(187.41,162.27) --
	(187.61,162.27) --
	(187.82,162.27) --
	(188.03,162.27) --
	(188.23,162.27) --
	(188.44,162.27) --
	(188.65,162.27) --
	(188.86,162.27) --
	(189.06,162.27) --
	(189.27,162.27) --
	(189.48,162.27) --
	(189.69,162.27) --
	(189.89,162.27) --
	(190.10,162.27) --
	(190.31,162.27) --
	(190.52,162.27) --
	(190.72,162.27) --
	(190.93,162.27) --
	(191.14,162.27) --
	(191.34,162.27) --
	(191.55,162.27) --
	(191.76,162.27) --
	(191.97,162.27) --
	(192.17,162.27) --
	(192.38,162.27) --
	(192.59,162.27) --
	(192.80,162.27) --
	(193.00,162.27) --
	(193.21,162.27) --
	(193.42,162.27) --
	(193.63,162.27) --
	(193.83,162.27) --
	(194.04,162.27) --
	(194.25,162.27) --
	(194.45,162.27) --
	(194.66,162.27) --
	(194.87,162.27) --
	(195.08,162.27) --
	(195.28,162.27) --
	(195.49,162.27) --
	(195.70,162.27) --
	(195.91,162.27) --
	(196.11,162.27) --
	(196.32,162.27) --
	(196.53,162.27) --
	(196.74,162.27) --
	(196.94,162.27) --
	(197.15,162.27) --
	(197.36,162.27) --
	(197.56,162.27) --
	(197.77,162.27) --
	(197.98,162.27) --
	(198.19,162.27) --
	(198.39,162.27) --
	(198.60,162.27) --
	(198.81,162.27) --
	(199.02,162.27) --
	(199.22,162.27) --
	(199.43,162.27) --
	(199.64,162.27) --
	(199.85,162.27) --
	(200.05,162.27) --
	(200.26,162.27) --
	(200.47,162.27) --
	(200.67,162.27) --
	(200.88,162.27) --
	(201.09,162.27) --
	(201.30,162.27) --
	(201.50,162.27) --
	(201.71,162.27) --
	(201.92,162.27) --
	(202.13,162.27) --
	(202.33,162.27) --
	(202.54,162.27) --
	(202.75,162.27) --
	(202.96,162.27) --
	(203.16,162.27) --
	(203.37,162.27) --
	(203.58,162.27) --
	(203.78,162.27) --
	(203.99,162.27) --
	(204.20,162.27) --
	(204.41,162.27) --
	(204.61,162.27) --
	(204.82,162.27) --
	(205.03,162.27) --
	(205.24,162.27) --
	(205.44,162.27) --
	(205.65,162.27) --
	(205.86,162.27) --
	(206.07,162.27) --
	(206.27,162.27) --
	(206.48,162.27) --
	(206.69,162.27) --
	(206.89,162.27) --
	(207.10,162.27) --
	(207.31,162.27) --
	(207.52,162.27) --
	(207.72,162.27) --
	(207.93,162.27) --
	(208.14,162.27) --
	(208.35,162.27) --
	(208.55,162.27) --
	(208.76,162.27) --
	(208.97,162.27) --
	(209.18,162.27) --
	(209.38,162.27) --
	(209.59,162.27) --
	(209.80,162.27) --
	(210.00,162.27) --
	(210.21,162.27) --
	(210.42,162.27) --
	(210.63,162.27) --
	(210.83,162.27) --
	(211.04,162.27) --
	(211.25,162.27) --
	(211.46,162.27) --
	(211.66,162.27) --
	(211.87,162.27) --
	(212.08,162.27) --
	(212.28,162.27) --
	(212.49,162.27) --
	(212.70,162.27) --
	(212.91,162.27) --
	(213.11,162.27) --
	(213.32,162.27) --
	(213.53,162.27) --
	(213.74,162.27) --
	(213.94,162.27) --
	(214.15,162.27) --
	(214.36,162.27) --
	(214.57,162.27) --
	(214.77,162.27) --
	(214.98,162.27) --
	(215.19,162.27) --
	(215.39,162.27) --
	(215.60,162.27) --
	(215.81,162.27) --
	(216.02,162.27) --
	(216.22,162.27) --
	(216.43,162.27) --
	(216.64,162.27) --
	(216.85,162.27) --
	(217.05,162.27) --
	(217.26,162.27) --
	(217.47,162.27) --
	(217.68,162.27) --
	(217.88,162.27) --
	(218.09,162.27) --
	(218.30,162.27) --
	(218.50,162.27) --
	(218.71,162.27) --
	(218.92,162.27) --
	(219.13,162.27) --
	(219.33,162.27) --
	(219.54,162.27) --
	(219.75,162.27) --
	(219.96,162.27) --
	(220.16,162.27) --
	(220.37,162.27) --
	(220.58,162.27) --
	(220.79,162.27) --
	(220.99,162.27) --
	(221.20,162.27) --
	(221.41,162.27) --
	(221.61,162.27) --
	(221.82,162.27) --
	(222.03,162.27) --
	(222.24,162.27) --
	(222.44,162.27) --
	(222.65,162.27) --
	(222.86,162.27) --
	(223.07,162.27) --
	(223.27,162.27) --
	(223.48,162.27) --
	(223.69,162.27) --
	(223.90,162.27) --
	(224.10,162.27) --
	(224.31,162.27) --
	(224.52,162.27) --
	(224.72,162.27) --
	(224.93,162.27) --
	(225.14,162.27) --
	(225.35,162.27) --
	(225.55,162.27) --
	(225.76,162.27) --
	(225.97,162.27) --
	(226.18,162.27) --
	(226.38,162.27) --
	(226.59,162.27) --
	(226.80,162.27) --
	(227.01,162.27) --
	(227.21,162.27) --
	(227.42,162.27) --
	(227.63,162.27) --
	(227.83,162.27) --
	(228.04,162.27) --
	(228.25,162.27) --
	(228.46,162.27) --
	(228.66,162.27) --
	(228.87,162.27) --
	(229.08,162.27) --
	(229.29,162.27) --
	(229.49,162.27) --
	(229.70,162.27) --
	(229.91,162.27) --
	(230.12,162.27) --
	(230.32,162.27) --
	(230.53,162.27) --
	(230.74,162.27) --
	(230.94,162.27) --
	(231.15,162.27) --
	(231.36,162.27) --
	(231.57,162.27) --
	(231.77,162.27) --
	(231.98,162.27) --
	(232.19,162.27) --
	(232.40,162.27) --
	(232.60,162.27) --
	(232.81,162.27) --
	(233.02,162.27) --
	(233.23,162.27) --
	(233.43,162.27) --
	(233.64,162.27) --
	(233.85,162.27) --
	(234.05,162.27) --
	(234.26,162.27) --
	(234.47,162.27) --
	(234.68,162.27) --
	(234.88,162.27) --
	(235.09,162.27) --
	(235.30,162.27) --
	(235.51,162.27) --
	(235.71,162.27) --
	(235.92,162.27) --
	(236.13,162.27) --
	(236.34,162.27) --
	(236.54,162.27) --
	(236.75,162.27) --
	(236.96,162.27) --
	(237.16,162.27) --
	(237.37,162.27) --
	(237.58,162.27) --
	(237.79,162.27) --
	(237.99,162.27) --
	(238.20,162.27) --
	(238.41,162.27) --
	(238.62,162.27) --
	(238.82,162.27) --
	(239.03,162.27) --
	(239.24,162.27) --
	(239.44,162.27) --
	(239.65,162.27) --
	(239.86,162.27) --
	(240.07,162.27) --
	(240.27,162.27) --
	(240.48,162.27) --
	(240.69,162.27) --
	(240.90,162.27) --
	(241.10,162.27) --
	(241.31,162.27) --
	(241.52,162.27) --
	(241.73,162.27) --
	(241.93,162.27) --
	(242.14,162.27) --
	(242.35,162.27) --
	(242.55,162.27) --
	(242.76,162.27) --
	(242.97,162.27) --
	(243.18,162.27) --
	(243.38,162.27) --
	(243.59,162.27) --
	(243.80,162.27) --
	(244.01,162.27) --
	(244.21,162.27) --
	(244.42,162.27) --
	(244.63,162.27) --
	(244.84,162.27) --
	(245.04,162.27) --
	(245.25,162.27) --
	(245.46,162.27) --
	(245.66,162.27) --
	(245.87,162.27) --
	(246.08,162.27) --
	(246.29,162.27) --
	(246.49,162.27) --
	(246.70,162.27) --
	(246.91,162.27) --
	(247.12,162.27) --
	(247.32,162.27) --
	(247.53,162.27) --
	(247.74,162.27) --
	(247.95,162.27) --
	(248.15,162.27) --
	(248.36,162.27) --
	(248.57,162.27) --
	(248.77,162.27) --
	(248.98,162.27) --
	(249.19,162.27) --
	(249.40,162.27) --
	(249.60,162.27) --
	(249.81,162.27) --
	(250.02,162.27) --
	(250.23,162.27) --
	(250.43,162.27) --
	(250.64,162.27) --
	(250.85,162.27) --
	(251.06,162.27) --
	(251.26,162.27) --
	(251.47,162.27) --
	(251.68,162.27) --
	(251.88,162.27) --
	(252.09,162.27) --
	(252.30,162.27) --
	(252.51,162.27) --
	(252.71,162.27) --
	(252.92,162.27) --
	(253.13,162.27) --
	(253.34,162.27) --
	(253.54,162.27) --
	(253.75,162.27) --
	(253.96,162.27) --
	(254.17,162.27) --
	(254.37,162.27) --
	(254.58,162.27) --
	(254.79,162.27) --
	(254.99,162.27) --
	(255.20,162.27) --
	(255.41,162.27) --
	(255.62,162.27) --
	(255.82,162.27) --
	(256.03,162.27) --
	(256.24,162.27) --
	(256.45,162.27) --
	(256.65,162.27) --
	(256.86,162.27) --
	(257.07,162.27) --
	(257.28,162.27) --
	(257.48,162.27) --
	(257.69,162.27) --
	(257.90,162.27) --
	(258.10,162.27) --
	(258.31,162.27) --
	(258.52,162.27) --
	(258.73,162.27) --
	(258.93,162.27) --
	(259.14,162.27) --
	(259.35,162.27) --
	(259.56,162.27) --
	(259.76,162.27) --
	(259.97,162.27) --
	(260.18,162.27) --
	(260.39,162.27) --
	(260.59,162.27) --
	(260.80,162.27) --
	(261.01,162.27) --
	(261.21,162.27) --
	(261.42,162.27) --
	(261.63,162.27) --
	(261.84,162.27) --
	(262.04,162.27) --
	(262.25,162.27) --
	(262.46,162.27) --
	(262.67,162.27) --
	(262.87,162.27) --
	(263.08,162.27) --
	(263.29,162.27) --
	(263.50,162.27) --
	(263.70,162.27) --
	(263.91,162.27) --
	(264.12,162.27) --
	(264.32,162.27) --
	(264.53,162.27) --
	(264.74,162.27) --
	(264.95,162.27) --
	(265.15,162.27) --
	(265.36,162.27) --
	(265.57,162.27) --
	(265.78,162.27) --
	(265.98,162.27) --
	(266.19,162.27) --
	(266.40,162.27) --
	(266.60,162.27) --
	(266.81,162.27) --
	(267.02,162.27) --
	(267.23,162.27) --
	(267.43,162.27) --
	(267.64,162.27) --
	(267.85,162.27) --
	(268.06,162.27) --
	(268.26,162.27) --
	(268.47,162.27) --
	(268.68,162.27) --
	(268.89,162.27) --
	(269.09,162.27) --
	(269.30,162.27) --
	(269.51,162.27) --
	(269.71,162.27) --
	(269.92,162.27) --
	(270.13,162.27) --
	(270.34,162.27) --
	(270.54,162.27) --
	(270.75,162.27) --
	(270.96,162.27) --
	(271.17,162.27) --
	(271.37,162.27) --
	(271.58,162.27) --
	(271.79,162.27) --
	(272.00,162.27) --
	(272.20,162.27) --
	(272.41,162.27) --
	(272.62,162.27) --
	(272.82,162.27) --
	(273.03,162.27) --
	(273.24,162.27) --
	(273.45,162.27) --
	(273.65,162.27) --
	(273.86,162.27) --
	(274.07,162.27) --
	(274.28,162.27) --
	(274.48,162.27) --
	(274.69,162.27) --
	(274.90,162.27) --
	(275.11,162.27) --
	(275.31,162.27) --
	(275.52,162.27) --
	(275.73,162.27) --
	(275.93,162.27) --
	(276.14,162.27) --
	(276.35,162.27) --
	(276.56,162.27) --
	(276.76,162.27) --
	(276.97,162.27) --
	(277.18,162.27) --
	(277.39,162.27) --
	(277.59,162.27) --
	(277.80,162.27) --
	(278.01,162.27) --
	(278.22,162.27) --
	(278.42,162.27) --
	(278.63,162.27) --
	(278.84,162.27) --
	(279.04,162.27) --
	(279.25,162.27) --
	(279.46,162.27) --
	(279.67,162.27) --
	(279.87,162.27) --
	(280.08,162.27) --
	(280.29,162.27) --
	(280.50,162.27) --
	(280.70,162.27) --
	(280.91,162.27) --
	(281.12,162.27) --
	(281.33,162.27) --
	(281.53,162.27) --
	(281.74,162.27) --
	(281.95,162.27) --
	(282.15,162.27) --
	(282.36,162.27) --
	(282.57,162.27) --
	(282.78,162.27) --
	(282.98,162.27) --
	(283.19,162.27) --
	(283.40,162.27) --
	(283.61,162.27) --
	(283.81,162.27) --
	(284.02,162.27) --
	(284.23,162.27) --
	(284.44,162.27) --
	(284.64,162.27) --
	(284.85,162.27) --
	(285.06,162.27) --
	(285.26,162.27) --
	(285.47,162.27) --
	(285.68,162.27) --
	(285.89,162.27) --
	(286.09,162.27) --
	(286.30,162.27) --
	(286.51,162.27) --
	(286.72,162.27) --
	(286.92,162.27) --
	(287.13,162.27) --
	(287.34,162.27) --
	(287.55,162.27) --
	(287.75,162.27) --
	(287.96,162.27) --
	(288.17,162.27) --
	(288.37,162.27) --
	(288.58,162.27) --
	(288.79,162.27) --
	(289.00,162.27) --
	(289.20,162.27) --
	(289.41,162.27) --
	(289.62,162.27) --
	(289.83,162.27) --
	(290.03,162.27) --
	(290.24,162.27) --
	(290.45,162.27) --
	(290.65,162.27) --
	(290.86,162.27) --
	(291.07,162.27) --
	(291.28,162.27) --
	(291.48,162.27) --
	(291.69,162.27) --
	(291.90,162.27) --
	(292.11,162.27) --
	(292.31,162.27) --
	(292.52,162.27) --
	(292.73,162.27) --
	(292.94,162.27) --
	(293.14,162.27) --
	(293.35,162.27) --
	(293.56,162.27) --
	(293.76,162.27) --
	(293.97,162.27) --
	(294.18,162.27) --
	(294.39,162.27) --
	(294.59,162.27) --
	(294.80,162.27) --
	(295.01,162.27) --
	(295.22,162.27) --
	(295.42,162.27) --
	(295.63,162.27) --
	(295.84,162.27) --
	(296.05,162.27) --
	(296.25,162.27) --
	(296.46,162.27) --
	(296.67,162.27) --
	(296.87,162.27) --
	(297.08,162.27) --
	(297.29,162.27) --
	(297.50,162.27) --
	(297.70,162.27) --
	(297.91,162.27) --
	(298.12,162.27) --
	(298.33,162.27) --
	(298.53,162.27) --
	(298.74,162.27) --
	(298.95,162.27) --
	(299.16,162.27) --
	(299.36,162.27) --
	(299.57,162.27) --
	(299.78,162.27) --
	(299.98,162.27) --
	(300.19,162.27) --
	(300.40,162.27) --
	(300.61,162.27) --
	(300.81,162.27) --
	(301.02,162.27) --
	(301.23,162.27) --
	(301.44,162.27) --
	(301.64,162.27) --
	(301.85,162.27) --
	(302.06,162.27) --
	(302.27,162.27) --
	(302.47,162.27) --
	(302.68,162.27) --
	(302.89,162.27) --
	(303.09,162.27) --
	(303.30,162.27) --
	(303.51,162.27) --
	(303.72,162.27) --
	(303.92,162.27) --
	(304.13,162.27) --
	(304.34,162.27) --
	(304.55,162.27) --
	(304.75,162.27) --
	(304.96,162.27) --
	(305.17,162.27) --
	(305.38,162.27) --
	(305.58,162.27) --
	(305.79,162.27) --
	(306.00,162.27) --
	(306.20,162.27) --
	(306.41,162.27) --
	(306.62,162.27) --
	(306.83,162.27) --
	(307.03,162.27) --
	(307.24,162.27) --
	(307.45,162.27) --
	(307.66,162.27) --
	(307.86,162.27) --
	(308.07,162.27) --
	(308.28,162.27) --
	(308.49,162.27) --
	(308.69,162.27) --
	(308.90,162.27) --
	(309.11,162.27) --
	(309.31,162.27) --
	(309.52,162.27) --
	(309.73,162.27) --
	(309.94,162.27) --
	(310.14,162.27) --
	(310.35,162.27) --
	(310.56,162.27) --
	(310.77,162.27) --
	(310.97,162.27) --
	(311.18,162.27) --
	(311.39,162.27) --
	(311.60,162.27) --
	(311.80,162.27) --
	(312.01,162.27) --
	(312.22,162.27) --
	(312.42,162.27) --
	(312.63,162.27) --
	(312.84,162.27) --
	(313.05,162.27) --
	(313.25,162.27) --
	(313.46,162.27) --
	(313.67,162.27) --
	(313.88,162.27) --
	(314.08,162.27) --
	(314.29,162.27) --
	(314.50,162.27) --
	(314.71,162.27) --
	(314.91,162.27) --
	(315.12,162.27) --
	(315.33,162.27) --
	(315.53,162.27) --
	(315.74,162.27) --
	(315.95,162.27) --
	(316.16,162.27) --
	(316.36,162.27) --
	(316.57,162.27) --
	(316.78,162.27) --
	(316.99,162.27) --
	(317.19,162.27) --
	(317.40,162.27) --
	(317.61,162.27) --
	(317.81,162.27) --
	(318.02,162.27) --
	(318.23,162.27) --
	(318.44,162.27) --
	(318.64,162.27) --
	(318.85,162.27) --
	(319.06,162.27) --
	(319.27,162.27) --
	(319.47,162.27) --
	(319.68,162.27) --
	(319.89,162.27) --
	(320.10,162.27) --
	(320.30,162.27) --
	(320.51,162.27) --
	(320.72,162.27) --
	(320.92,162.27) --
	(321.13,162.27) --
	(321.34,162.27) --
	(321.55,162.27) --
	(321.75,162.27) --
	(321.96,162.27) --
	(322.17,162.27) --
	(322.38,162.27) --
	(322.58,162.27) --
	(322.79,162.27) --
	(323.00,162.27) --
	(323.21,162.27) --
	(323.41,162.27) --
	(323.62,162.27) --
	(323.83,162.27) --
	(324.03,162.27) --
	(324.24,162.27) --
	(324.45,162.27) --
	(324.66,162.27) --
	(324.86,162.27) --
	(325.07,162.27) --
	(325.28,162.27) --
	(325.49,162.27) --
	(325.69,162.27) --
	(325.90,162.27) --
	(326.11,162.27) --
	(326.32,162.27) --
	(326.52,162.27) --
	(326.73,162.27) --
	(326.94,162.27) --
	(327.14,162.27) --
	(327.35,162.27) --
	(327.56,162.27) --
	(327.77,162.27) --
	(327.97,162.27) --
	(328.18,162.27) --
	(328.39,162.27) --
	(328.60,162.27) --
	(328.80,162.27) --
	(329.01,162.27) --
	(329.22,162.27) --
	(329.43,162.27) --
	(329.63,162.27) --
	(329.84,162.27) --
	(330.05,162.27) --
	(330.25,162.27) --
	(330.46,162.27) --
	(330.67,162.27) --
	(330.88,162.27) --
	(331.08,162.27) --
	(331.29,162.27) --
	(331.50,162.27) --
	(331.71,162.27) --
	(331.91,162.27) --
	(332.12,162.27) --
	(332.33,162.27) --
	(332.54,162.27) --
	(332.74,162.27) --
	(332.95,162.27) --
	(333.16,162.27) --
	(333.36,162.27) --
	(333.57,162.27) --
	(333.78,162.27) --
	(333.99,162.27) --
	(334.19,162.27) --
	(334.40,162.27) --
	(334.61,162.27) --
	(334.82,162.27) --
	(335.02,162.27) --
	(335.23,162.27) --
	(335.44,162.27) --
	(335.65,162.27) --
	(335.85,162.27) --
	(336.06,162.27) --
	(336.27,162.27) --
	(336.47,162.27) --
	(336.68,162.27) --
	(336.89,162.27) --
	(337.10,162.27) --
	(337.30,162.27) --
	(337.51,162.27) --
	(337.72,162.27) --
	(337.93,162.27) --
	(338.13,162.27) --
	(338.34,162.27) --
	(338.55,162.27) --
	(338.76,162.27) --
	(338.96,162.27) --
	(339.17,162.27) --
	(339.38,162.27) --
	(339.58,162.27) --
	(339.79,162.27) --
	(340.00,162.27) --
	(340.21,162.27) --
	(340.41,162.27) --
	(340.62,162.27) --
	(340.83,162.27) --
	(341.04,162.27) --
	(341.24,162.27) --
	(341.45,162.27) --
	(341.66,162.27) --
	(341.86,162.27) --
	(342.07,162.27) --
	(342.28,162.27) --
	(342.49,162.27) --
	(342.69,162.27) --
	(342.90,162.27) --
	(343.11,162.27) --
	(343.32,162.27) --
	(343.52,162.27) --
	(343.73,162.27) --
	(343.94,162.27) --
	(344.15,162.27) --
	(344.35,162.27) --
	(344.56,162.27) --
	(344.77,162.27) --
	(344.97,162.27) --
	(345.18,162.27) --
	(345.39,162.27) --
	(345.60,162.27) --
	(345.80,162.27) --
	(346.01,162.27) --
	(346.22,162.27) --
	(346.43,162.27) --
	(346.63,162.27) --
	(346.84,162.27) --
	(347.05,162.27) --
	(347.26,162.27) --
	(347.46,162.27) --
	(347.67,162.27) --
	(347.88,162.27) --
	(348.08,162.27) --
	(348.29,162.27) --
	(348.50,162.27) --
	(348.71,162.27) --
	(348.91,162.27) --
	(349.12,162.27) --
	(349.33,162.27) --
	(349.54,162.27) --
	(349.74,162.27) --
	(349.95,162.27) --
	(350.16,162.27) --
	(350.37,162.27) --
	(350.57,162.27) --
	(350.78,162.27) --
	(350.99,162.27) --
	(351.19,162.27) --
	(351.40,162.27) --
	(351.61,162.27) --
	(351.82,162.27) --
	(352.02,162.27) --
	(352.23,162.27) --
	(352.44,162.27) --
	(352.65,162.27) --
	(352.85,162.27) --
	(353.06,162.27) --
	(353.27,162.27) --
	(353.48,162.27) --
	(353.68,162.27) --
	(353.89,162.27) --
	(354.10,162.27) --
	(354.30,162.27) --
	(354.51,162.27) --
	(354.72,162.27) --
	(354.93,162.27) --
	(355.13,162.27) --
	(355.34,162.27) --
	(355.55,162.27) --
	(355.76,162.27) --
	(355.96,162.27) --
	(356.17,162.27) --
	(356.38,162.27) --
	(356.59,162.27) --
	(356.79,162.27) --
	(357.00,162.27) --
	(357.21,162.27) --
	(357.41,162.27) --
	(357.62,162.27) --
	(357.83,162.27) --
	(358.04,162.27) --
	(358.24,162.27) --
	(358.45,162.27) --
	(358.66,162.27) --
	(358.87,162.27) --
	(359.07,162.27) --
	(359.28,162.27) --
	(359.49,162.27) --
	(359.70,162.27) --
	(359.90,162.27) --
	(360.11,162.27) --
	(360.32,162.27) --
	(360.52,162.27) --
	(360.73,162.27) --
	(360.94,162.27) --
	(361.15,162.27) --
	(361.35,162.27) --
	(361.56,162.27) --
	(361.77,162.27) --
	(361.98,162.27) --
	(362.18,162.27) --
	(362.39,162.27) --
	(362.60,162.27) --
	(362.81,162.27) --
	(363.01,162.27) --
	(363.22,162.27) --
	(363.43,162.27) --
	(363.63,162.27) --
	(363.84,162.27) --
	(364.05,162.27) --
	(364.26,162.27) --
	(364.46,162.27) --
	(364.67,162.27) --
	(364.88,162.27) --
	(365.09,162.27) --
	(365.29,162.27) --
	(365.50,162.27) --
	(365.71,162.27) --
	(365.92,162.27) --
	(366.12,162.27) --
	(366.33,162.27) --
	(366.54,162.27) --
	(366.74,162.27) --
	(366.95,162.27) --
	(367.16,162.27) --
	(367.37,162.27) --
	(367.57,162.27) --
	(367.78,162.27) --
	(367.99,162.27) --
	(368.20,162.27) --
	(368.40,162.27) --
	(368.61,162.27) --
	(368.82,162.27) --
	(369.02,162.27) --
	(369.23,162.27) --
	(369.44,162.27) --
	(369.65,162.27) --
	(369.85,162.27) --
	(370.06,162.27) --
	(370.27,162.27) --
	(370.48,162.27) --
	(370.68,162.27) --
	(370.89,162.27) --
	(371.10,162.27) --
	(371.31,162.27) --
	(371.51,162.27) --
	(371.72,162.27) --
	(371.93,162.27) --
	(372.13,162.27) --
	(372.34,162.27) --
	(372.55,162.27) --
	(372.76,162.27) --
	(372.96,162.27) --
	(373.17,162.27) --
	(373.38,162.27) --
	(373.59,162.27) --
	(373.79,162.27) --
	(374.00,162.27) --
	(374.21,162.27) --
	(374.42,162.27) --
	(374.62,162.27) --
	(374.83,162.27) --
	(375.04,162.27) --
	(375.24,162.27) --
	(375.45,162.27) --
	(375.66,162.27) --
	(375.87,162.27) --
	(376.07,162.27) --
	(376.28,162.27) --
	(376.49,162.27) --
	(376.70,162.27) --
	(376.90,162.27) --
	(377.11,162.27) --
	(377.32,162.27) --
	(377.53,162.27) --
	(377.73,162.27) --
	(377.94,162.27) --
	(378.15,162.27) --
	(378.35,162.27) --
	(378.56,162.27) --
	(378.77,162.27) --
	(378.98,162.27) --
	(379.18,162.27) --
	(379.39,162.27) --
	(379.60,162.27) --
	(379.81,162.27) --
	(380.01,162.27) --
	(380.22,162.27) --
	(380.43,162.27) --
	(380.64,162.27) --
	(380.84,162.27) --
	(381.05,162.27) --
	(381.26,162.27) --
	(381.46,162.27) --
	(381.67,162.27) --
	(381.88,162.27) --
	(382.09,162.27) --
	(382.29,162.27) --
	(382.50,162.27) --
	(382.71,162.27) --
	(382.92,162.27) --
	(383.12,162.27) --
	(383.33,162.27) --
	(383.54,162.27) --
	(383.75,162.27) --
	(383.95,162.27) --
	(384.16,162.27) --
	(384.37,162.27) --
	(384.57,162.27) --
	(384.78,162.27) --
	(384.99,162.27) --
	(385.20,162.27) --
	(385.40,162.27) --
	(385.61,162.27) --
	(385.82,162.27) --
	(386.03,162.27) --
	(386.23,162.27) --
	(386.44,162.27) --
	(386.65,162.27) --
	(386.86,162.27) --
	(387.06,162.27) --
	(387.27,162.27) --
	(387.48,162.27) --
	(387.68,162.27) --
	(387.89,162.27) --
	(388.10,162.27) --
	(388.31,162.27) --
	(388.51,162.27) --
	(388.72,162.27) --
	(388.93,162.27) --
	(389.14,162.27) --
	(389.34,162.27) --
	(389.55,162.27) --
	(389.76,162.27) --
	(389.97,162.27) --
	(390.17,162.27) --
	(390.38,162.27) --
	(390.59,162.27) --
	(390.79,162.27) --
	(391.00,162.27) --
	(391.21,162.27) --
	(391.42,162.27) --
	(391.62,162.27) --
	(391.83,162.27) --
	(392.04,162.27) --
	(392.25,162.27) --
	(392.45,162.27) --
	(392.66,162.27) --
	(392.87,162.27) --
	(393.08,162.27) --
	(393.28,162.27) --
	(393.49,162.27) --
	(393.70,162.27) --
	(393.90,162.27) --
	(394.11,162.27) --
	(394.32,162.27) --
	(394.53,162.27) --
	(394.73,162.27) --
	(394.94,162.27) --
	(395.15,162.27) --
	(395.36,162.27) --
	(395.56,162.27) --
	(395.77,162.27) --
	(395.98,162.27) --
	(396.18,162.27) --
	(396.39,162.27) --
	(396.60,162.27) --
	(396.81,162.27) --
	(397.01,162.27) --
	(397.22,162.27) --
	(397.43,162.27) --
	(397.64,162.27) --
	(397.84,162.27) --
	(398.05,162.27) --
	(398.26,162.27) --
	(398.47,162.27) --
	(398.67,162.27) --
	(398.88,162.27) --
	(399.09,162.27) --
	(399.29,162.27) --
	(399.50,162.27) --
	(399.71,162.27) --
	(399.92,162.27) --
	(400.12,162.27) --
	(400.33,162.27) --
	(400.54,162.27) --
	(400.75,162.27) --
	(400.95,162.27) --
	(401.16,162.27) --
	(401.37,162.27) --
	(401.58,162.27) --
	(401.78,162.27) --
	(401.99,162.27) --
	(402.20,162.27) --
	(402.40,162.27) --
	(402.61,162.27) --
	(402.82,162.27) --
	(403.03,162.27) --
	(403.23,162.27) --
	(403.44,162.27) --
	(403.65,162.27) --
	(403.86,162.27) --
	(404.06,162.27) --
	(404.27,162.27) --
	(404.48,162.27) --
	(404.69,162.27) --
	(404.89,162.27) --
	(405.10,162.27) --
	(405.31,162.27) --
	(405.51,162.27) --
	(405.72,162.27) --
	(405.93,162.27) --
	(406.14,162.27) --
	(406.34,162.27) --
	(406.55,162.27) --
	(406.76,162.27) --
	(406.97,162.27) --
	(407.17,162.27) --
	(407.38,162.27) --
	(407.59,162.27) --
	(407.80,162.27) --
	(408.00,162.27) --
	(408.21,162.27) --
	(408.42,162.27) --
	(408.62,162.27) --
	(408.83,162.27) --
	(409.04,162.27) --
	(409.25,162.27) --
	(409.45,162.27) --
	(409.66,162.27) --
	(409.87,162.27) --
	(410.08,162.27) --
	(410.28,162.27) --
	(410.49,162.27) --
	(410.70,162.27) --
	(410.91,162.27) --
	(411.11,162.27) --
	(411.32,162.27) --
	(411.53,162.27) --
	(411.73,162.27) --
	(411.94,162.27) --
	(412.15,162.27) --
	(412.36,162.27) --
	(412.56,162.27) --
	(412.77,162.27) --
	(412.98,162.27) --
	(413.19,162.27) --
	(413.39,162.27) --
	(413.60,162.27) --
	(413.81,162.27) --
	(414.02,162.27) --
	(414.22,162.27) --
	(414.43,162.27) --
	(414.64,162.27) --
	(414.84,162.27) --
	(415.05,162.27) --
	(415.26,162.27) --
	(415.47,162.27) --
	(415.67,162.27) --
	(415.88,162.27) --
	(416.09,162.27) --
	(416.30,162.27) --
	(416.50,162.27) --
	(416.71,162.27) --
	(416.92,162.27) --
	(417.13,162.27) --
	(417.33,162.27) --
	(417.54,162.27) --
	(417.75,162.27) --
	(417.95,162.27) --
	(418.16,162.27) --
	(418.37,162.27) --
	(418.58,162.27) --
	(418.78,162.27) --
	(418.99,162.27) --
	(419.20,162.27) --
	(419.41,162.27) --
	(419.61,162.27) --
	(419.82,162.27) --
	(420.03,162.27) --
	(420.23,162.27) --
	(420.44,162.27) --
	(420.65,162.27) --
	(420.86,162.27) --
	(421.06,162.27) --
	(421.27,162.27) --
	(421.48,162.27) --
	(421.69,162.27) --
	(421.89,162.27) --
	(422.10,162.27) --
	(422.31,162.27) --
	(422.52,162.27) --
	(422.72,162.27) --
	(422.93,162.27) --
	(423.14,162.27) --
	(423.34,162.27) --
	(423.55,162.27) --
	(423.76,162.27) --
	(423.97,162.27) --
	(424.17,162.27) --
	(424.38,162.27) --
	(424.59,162.27) --
	(424.80,162.27) --
	(425.00,162.27) --
	(425.21,162.27) --
	(425.42,162.27) --
	(425.63,162.27) --
	(425.83,162.27) --
	(426.04,162.27) --
	(426.25,162.27) --
	(426.45,162.27) --
	(426.66,162.27) --
	(426.87,162.27) --
	(427.08,162.27) --
	(427.28,162.27) --
	(427.49,162.27) --
	(427.70,162.27) --
	(427.91,162.27) --
	(428.11,162.27) --
	(428.32,162.27) --
	(428.53,162.27) --
	(428.74,162.27) --
	(428.94,162.27) --
	(429.15,162.27) --
	(429.36,162.27) --
	(429.56,162.27) --
	(429.77,162.27) --
	(429.98,162.27) --
	(430.19,162.27) --
	(430.39,162.27) --
	(430.60,162.27) --
	(430.81,162.27) --
	(431.02,162.27) --
	(431.22,162.27) --
	(431.43,162.27) --
	(431.64,162.27) --
	(431.85,162.27) --
	(432.05,162.27) --
	(432.26,162.27) --
	(432.47,162.27) --
	(432.67,162.27) --
	(432.88,162.27) --
	(433.09,162.27) --
	(433.30,162.27) --
	(433.50,162.27) --
	(433.71,162.27) --
	(433.92,162.27) --
	(434.13,162.27) --
	(434.33,162.27) --
	(434.54,162.27) --
	(434.75,162.27) --
	(434.96,162.27) --
	(435.16,162.27) --
	(435.37,162.27) --
	(435.58,162.27) --
	(435.78,162.27) --
	(435.99,162.27) --
	(436.20,162.27) --
	(436.41,162.27) --
	(436.61,162.27) --
	(436.82,162.27) --
	(437.03,162.27) --
	(437.24,162.27) --
	(437.44,162.27) --
	(437.65,162.27) --
	(437.86,162.27) --
	(438.07,162.27) --
	(438.27,162.27) --
	(438.48,162.27) --
	(438.69,162.27) --
	(438.89,162.27) --
	(439.10,162.27) --
	(439.31,162.27) --
	(439.52,162.27) --
	(439.72,162.27) --
	(439.93,162.27) --
	(440.14,162.27) --
	(440.35,162.27) --
	(440.55,162.27) --
	(440.76,162.27) --
	(440.97,162.27) --
	(441.18,162.27) --
	(441.38,162.27) --
	(441.59,162.27) --
	(441.80,162.27) --
	(442.00,162.27) --
	(442.21,162.27) --
	(442.42,162.27);

\path[] (442.42, 81.69) --
	(442.21, 80.86) --
	(442.00, 80.59) --
	(441.80, 80.04) --
	(441.59, 80.34) --
	(441.38, 81.08) --
	(441.18, 80.65) --
	(440.97, 80.75) --
	(440.76, 80.52) --
	(440.55, 80.55) --
	(440.35, 80.91) --
	(440.14, 81.17) --
	(439.93, 82.65) --
	(439.72, 86.26) --
	(439.52, 87.33) --
	(439.31, 89.35) --
	(439.10, 89.65) --
	(438.89, 91.86) --
	(438.69, 92.45) --
	(438.48, 94.16) --
	(438.27,100.81) --
	(438.07, 98.98) --
	(437.86,112.31) --
	(437.65,113.65) --
	(437.44,106.00) --
	(437.24,103.21) --
	(437.03,102.01) --
	(436.82, 93.28) --
	(436.61, 92.22) --
	(436.41, 90.20) --
	(436.20, 88.92) --
	(435.99, 89.21) --
	(435.78, 88.38) --
	(435.58, 88.53) --
	(435.37, 88.45) --
	(435.16, 89.33) --
	(434.96, 89.98) --
	(434.75, 91.22) --
	(434.54, 91.26) --
	(434.33, 91.69) --
	(434.13, 91.89) --
	(433.92, 90.71) --
	(433.71, 91.43) --
	(433.50, 92.42) --
	(433.30, 92.39) --
	(433.09, 91.70) --
	(432.88, 91.71) --
	(432.67, 91.41) --
	(432.47, 92.04) --
	(432.26, 87.75) --
	(432.05, 84.99) --
	(431.85, 84.45) --
	(431.64, 81.80) --
	(431.43, 80.97) --
	(431.22, 80.73) --
	(431.02, 80.00) --
	(430.81, 80.31) --
	(430.60, 80.99) --
	(430.39, 80.63) --
	(430.19, 80.85) --
	(429.98, 80.49) --
	(429.77, 80.52) --
	(429.56, 80.95) --
	(429.36, 81.13) --
	(429.15, 82.21) --
	(428.94, 85.67) --
	(428.74, 87.42) --
	(428.53, 89.00) --
	(428.32, 89.53) --
	(428.11, 91.43) --
	(427.91, 92.76) --
	(427.70, 93.28) --
	(427.49,100.82) --
	(427.28, 98.35) --
	(427.08,110.13) --
	(426.87,115.57) --
	(426.66,105.51) --
	(426.45,103.36) --
	(426.25,102.77) --
	(426.04, 94.68) --
	(425.83, 92.13) --
	(425.63, 90.58) --
	(425.42, 88.97) --
	(425.21, 89.30) --
	(425.00, 88.37) --
	(424.80, 88.51) --
	(424.59, 88.50) --
	(424.38, 89.01) --
	(424.17, 89.91) --
	(423.97, 91.24) --
	(423.76, 91.24) --
	(423.55, 91.62) --
	(423.34, 91.92) --
	(423.14, 90.70) --
	(422.93, 91.25) --
	(422.72, 92.36) --
	(422.52, 92.55) --
	(422.31, 91.87) --
	(422.10, 91.43) --
	(421.89, 91.56) --
	(421.69, 92.12) --
	(421.48, 88.62) --
	(421.27, 85.06) --
	(421.06, 84.48) --
	(420.86, 82.26) --
	(420.65, 80.98) --
	(420.44, 80.73) --
	(420.23, 80.12) --
	(420.03, 80.31) --
	(419.82, 80.83) --
	(419.61, 80.64) --
	(419.41, 80.90) --
	(419.20, 80.63) --
	(418.99, 80.40) --
	(418.78, 81.01) --
	(418.58, 81.11) --
	(418.37, 81.85) --
	(418.16, 84.94) --
	(417.95, 87.45) --
	(417.75, 88.53) --
	(417.54, 89.65) --
	(417.33, 91.16) --
	(417.13, 92.69) --
	(416.92, 92.93) --
	(416.71,100.06) --
	(416.50, 98.19) --
	(416.30,108.07) --
	(416.09,116.33) --
	(415.88,106.08) --
	(415.67,103.78) --
	(415.47,103.46) --
	(415.26, 95.81) --
	(415.05, 92.07) --
	(414.84, 90.88) --
	(414.64, 89.06) --
	(414.43, 89.47) --
	(414.22, 88.73) --
	(414.02, 88.27) --
	(413.81, 88.57) --
	(413.60, 88.70) --
	(413.39, 89.84) --
	(413.19, 90.83) --
	(412.98, 91.22) --
	(412.77, 91.43) --
	(412.56, 92.12) --
	(412.36, 90.81) --
	(412.15, 91.15) --
	(411.94, 92.10) --
	(411.73, 92.50) --
	(411.53, 92.33) --
	(411.32, 91.23) --
	(411.11, 91.57) --
	(410.91, 91.78) --
	(410.70, 90.34) --
	(410.49, 85.86) --
	(410.28, 84.23) --
	(410.08, 83.10) --
	(409.87, 81.22) --
	(409.66, 80.76) --
	(409.45, 80.39) --
	(409.25, 80.09) --
	(409.04, 80.64) --
	(408.83, 80.86) --
	(408.62, 80.87) --
	(408.42, 80.54) --
	(408.21, 80.56) --
	(408.00, 80.82) --
	(407.80, 81.02) --
	(407.59, 81.68) --
	(407.38, 83.46) --
	(407.17, 87.26) --
	(406.97, 87.96) --
	(406.76, 89.95) --
	(406.55, 90.29) --
	(406.34, 92.53) --
	(406.14, 92.79) --
	(405.93, 97.53) --
	(405.72, 98.78) --
	(405.51,103.81) --
	(405.31,117.29) --
	(405.10,107.69) --
	(404.89,104.78) --
	(404.69,104.55) --
	(404.48, 97.62) --
	(404.27, 91.93) --
	(404.06, 91.45) --
	(403.86, 89.55) --
	(403.65, 89.01) --
	(403.44, 88.91) --
	(403.23, 88.23) --
	(403.03, 88.55) --
	(402.82, 88.62) --
	(402.61, 89.82) --
	(402.40, 90.64) --
	(402.20, 91.06) --
	(401.99, 91.36) --
	(401.78, 92.19) --
	(401.58, 91.04) --
	(401.37, 90.93) --
	(401.16, 92.02) --
	(400.95, 92.43) --
	(400.75, 92.43) --
	(400.54, 91.50) --
	(400.33, 91.45) --
	(400.12, 91.62) --
	(399.92, 90.70) --
	(399.71, 86.43) --
	(399.50, 84.60) --
	(399.29, 83.26) --
	(399.09, 81.44) --
	(398.88, 80.72) --
	(398.67, 80.56) --
	(398.47, 79.96) --
	(398.26, 80.54) --
	(398.05, 81.01) --
	(397.84, 80.69) --
	(397.64, 80.58) --
	(397.43, 80.64) --
	(397.22, 80.80) --
	(397.01, 80.89) --
	(396.81, 81.53) --
	(396.60, 83.22) --
	(396.39, 87.21) --
	(396.18, 87.43) --
	(395.98, 89.97) --
	(395.77, 89.93) --
	(395.56, 92.31) --
	(395.36, 92.47) --
	(395.15, 96.29) --
	(394.94, 99.77) --
	(394.73,101.86) --
	(394.53,116.45) --
	(394.32,108.87) --
	(394.11,105.54) --
	(393.90,104.40) --
	(393.70, 98.90) --
	(393.49, 92.33) --
	(393.28, 91.43) --
	(393.08, 89.88) --
	(392.87, 89.03) --
	(392.66, 89.05) --
	(392.45, 88.27) --
	(392.25, 88.45) --
	(392.04, 88.60) --
	(391.83, 89.67) --
	(391.62, 90.34) --
	(391.42, 91.09) --
	(391.21, 91.34) --
	(391.00, 92.19) --
	(390.79, 91.22) --
	(390.59, 90.86) --
	(390.38, 91.94) --
	(390.17, 92.28) --
	(389.97, 92.52) --
	(389.76, 91.48) --
	(389.55, 91.61) --
	(389.34, 91.54) --
	(389.14, 91.11) --
	(388.93, 86.99) --
	(388.72, 84.71) --
	(388.51, 83.70) --
	(388.31, 81.45) --
	(388.10, 80.74) --
	(387.89, 80.67) --
	(387.68, 79.90) --
	(387.48, 80.49) --
	(387.27, 81.06) --
	(387.06, 80.73) --
	(386.86, 80.57) --
	(386.65, 80.59) --
	(386.44, 80.71) --
	(386.23, 80.93) --
	(386.03, 81.32) --
	(385.82, 82.84) --
	(385.61, 87.01) --
	(385.40, 87.14) --
	(385.20, 89.74) --
	(384.99, 89.73) --
	(384.78, 92.05) --
	(384.57, 92.39) --
	(384.37, 95.30) --
	(384.16,100.45) --
	(383.95,100.30) --
	(383.75,114.57) --
	(383.54,111.01) --
	(383.33,105.62) --
	(383.12,103.90) --
	(382.92,100.64) --
	(382.71, 92.72) --
	(382.50, 91.87) --
	(382.29, 90.02) --
	(382.09, 88.93) --
	(381.88, 89.21) --
	(381.67, 88.28) --
	(381.46, 88.48) --
	(381.26, 88.54) --
	(381.05, 89.55) --
	(380.84, 90.08) --
	(380.64, 91.14) --
	(380.43, 91.36) --
	(380.22, 91.90) --
	(380.01, 91.53) --
	(379.81, 90.72) --
	(379.60, 91.86) --
	(379.39, 92.29) --
	(379.18, 92.50) --
	(378.98, 91.45) --
	(378.77, 91.76) --
	(378.56, 91.47) --
	(378.35, 91.67) --
	(378.15, 87.25) --
	(377.94, 84.83) --
	(377.73, 84.09) --
	(377.53, 81.69) --
	(377.32, 80.86) --
	(377.11, 80.59) --
	(376.90, 80.04) --
	(376.70, 80.34) --
	(376.49, 81.08) --
	(376.28, 80.65) --
	(376.07, 80.75) --
	(375.87, 80.52) --
	(375.66, 80.55) --
	(375.45, 80.91) --
	(375.24, 81.17) --
	(375.04, 82.65) --
	(374.83, 86.26) --
	(374.62, 87.33) --
	(374.42, 89.35) --
	(374.21, 89.65) --
	(374.00, 91.86) --
	(373.79, 92.45) --
	(373.59, 94.16) --
	(373.38,100.81) --
	(373.17, 98.98) --
	(372.96,112.31) --
	(372.76,113.65) --
	(372.55,106.00) --
	(372.34,103.21) --
	(372.13,102.01) --
	(371.93, 93.28) --
	(371.72, 92.22) --
	(371.51, 90.20) --
	(371.31, 88.92) --
	(371.10, 89.62) --
	(370.89, 88.37) --
	(370.68, 88.51) --
	(370.48, 88.50) --
	(370.27, 89.01) --
	(370.06, 89.91) --
	(369.85, 91.24) --
	(369.65, 91.24) --
	(369.44, 91.62) --
	(369.23, 91.92) --
	(369.02, 90.70) --
	(368.82, 91.25) --
	(368.61, 92.36) --
	(368.40, 92.55) --
	(368.20, 91.87) --
	(367.99, 91.43) --
	(367.78, 91.56) --
	(367.57, 92.12) --
	(367.37, 88.62) --
	(367.16, 85.06) --
	(366.95, 84.48) --
	(366.74, 82.26) --
	(366.54, 80.98) --
	(366.33, 80.73) --
	(366.12, 80.12) --
	(365.92, 80.31) --
	(365.71, 80.83) --
	(365.50, 80.64) --
	(365.29, 80.90) --
	(365.09, 80.63) --
	(364.88, 80.40) --
	(364.67, 81.01) --
	(364.46, 81.11) --
	(364.26, 81.85) --
	(364.05, 84.94) --
	(363.84, 87.45) --
	(363.63, 88.53) --
	(363.43, 89.65) --
	(363.22, 91.16) --
	(363.01, 92.69) --
	(362.81, 92.93) --
	(362.60,100.06) --
	(362.39, 98.19) --
	(362.18,108.07) --
	(361.98,116.33) --
	(361.77,106.08) --
	(361.56,103.78) --
	(361.35,103.46) --
	(361.15, 95.81) --
	(360.94, 92.07) --
	(360.73, 90.88) --
	(360.52, 89.06) --
	(360.32, 89.22) --
	(360.11, 88.52) --
	(359.90, 88.35) --
	(359.70, 88.57) --
	(359.49, 88.86) --
	(359.28, 89.79) --
	(359.07, 91.05) --
	(358.87, 91.32) --
	(358.66, 91.55) --
	(358.45, 91.88) --
	(358.24, 90.93) --
	(358.04, 91.11) --
	(357.83, 92.23) --
	(357.62, 92.60) --
	(357.41, 92.04) --
	(357.21, 91.31) --
	(357.00, 91.50) --
	(356.79, 91.93) --
	(356.59, 89.55) --
	(356.38, 85.55) --
	(356.17, 84.32) --
	(355.96, 82.71) --
	(355.76, 81.01) --
	(355.55, 80.85) --
	(355.34, 80.12) --
	(355.13, 80.34) --
	(354.93, 80.54) --
	(354.72, 80.85) --
	(354.51, 80.95) --
	(354.30, 80.58) --
	(354.10, 80.44) --
	(353.89, 80.97) --
	(353.68, 80.97) --
	(353.48, 81.81) --
	(353.27, 84.11) --
	(353.06, 87.35) --
	(352.85, 88.31) --
	(352.65, 89.71) --
	(352.44, 90.78) --
	(352.23, 92.67) --
	(352.02, 92.90) --
	(351.82, 98.91) --
	(351.61, 98.08) --
	(351.40,105.77) --
	(351.19,117.59) --
	(350.99,106.69) --
	(350.78,104.24) --
	(350.57,103.85) --
	(350.37, 96.80) --
	(350.16, 91.90) --
	(349.95, 91.22) --
	(349.74, 89.33) --
	(349.54, 89.07) --
	(349.33, 88.73) --
	(349.12, 88.27) --
	(348.91, 88.57) --
	(348.71, 88.70) --
	(348.50, 89.84) --
	(348.29, 90.83) --
	(348.08, 91.22) --
	(347.88, 91.43) --
	(347.67, 92.12) --
	(347.46, 90.81) --
	(347.26, 91.15) --
	(347.05, 92.10) --
	(346.84, 92.50) --
	(346.63, 92.33) --
	(346.43, 91.23) --
	(346.22, 91.57) --
	(346.01, 91.78) --
	(345.80, 90.34) --
	(345.60, 85.86) --
	(345.39, 84.23) --
	(345.18, 83.10) --
	(344.97, 81.22) --
	(344.77, 80.76) --
	(344.56, 80.39) --
	(344.35, 80.09) --
	(344.15, 80.64) --
	(343.94, 80.86) --
	(343.73, 80.87) --
	(343.52, 80.54) --
	(343.32, 80.56) --
	(343.11, 80.82) --
	(342.90, 81.02) --
	(342.69, 81.68) --
	(342.49, 83.46) --
	(342.28, 87.26) --
	(342.07, 87.96) --
	(341.86, 89.95) --
	(341.66, 90.29) --
	(341.45, 92.53) --
	(341.24, 92.79) --
	(341.04, 97.53) --
	(340.83, 98.78) --
	(340.62,103.81) --
	(340.41,117.29) --
	(340.21,107.69) --
	(340.00,104.78) --
	(339.79,104.55) --
	(339.58, 97.62) --
	(339.38, 91.93) --
	(339.17, 91.45) --
	(338.96, 89.55) --
	(338.76, 89.01) --
	(338.55, 88.91) --
	(338.34, 88.23) --
	(338.13, 88.55) --
	(337.93, 88.62) --
	(337.72, 89.82) --
	(337.51, 90.64) --
	(337.30, 91.06) --
	(337.10, 91.36) --
	(336.89, 92.19) --
	(336.68, 91.04) --
	(336.47, 90.93) --
	(336.27, 92.02) --
	(336.06, 92.43) --
	(335.85, 92.43) --
	(335.65, 91.50) --
	(335.44, 91.45) --
	(335.23, 91.62) --
	(335.02, 90.70) --
	(334.82, 86.43) --
	(334.61, 84.60) --
	(334.40, 83.26) --
	(334.19, 81.44) --
	(333.99, 80.72) --
	(333.78, 80.56) --
	(333.57, 79.96) --
	(333.36, 80.54) --
	(333.16, 81.01) --
	(332.95, 80.69) --
	(332.74, 80.58) --
	(332.54, 80.64) --
	(332.33, 80.80) --
	(332.12, 80.89) --
	(331.91, 81.53) --
	(331.71, 83.22) --
	(331.50, 87.21) --
	(331.29, 87.43) --
	(331.08, 89.97) --
	(330.88, 89.93) --
	(330.67, 92.31) --
	(330.46, 92.47) --
	(330.25, 96.29) --
	(330.05, 99.77) --
	(329.84,101.86) --
	(329.63,116.45) --
	(329.43,108.87) --
	(329.22,105.54) --
	(329.01,104.40) --
	(328.80, 98.90) --
	(328.60, 92.33) --
	(328.39, 91.43) --
	(328.18, 89.88) --
	(327.97, 89.03) --
	(327.77, 89.47) --
	(327.56, 88.28) --
	(327.35, 88.48) --
	(327.14, 88.54) --
	(326.94, 89.55) --
	(326.73, 90.08) --
	(326.52, 91.14) --
	(326.32, 91.36) --
	(326.11, 91.90) --
	(325.90, 91.53) --
	(325.69, 90.72) --
	(325.49, 91.86) --
	(325.28, 92.29) --
	(325.07, 92.50) --
	(324.86, 91.45) --
	(324.66, 91.76) --
	(324.45, 91.47) --
	(324.24, 91.67) --
	(324.03, 87.25) --
	(323.83, 84.83) --
	(323.62, 84.09) --
	(323.41, 81.69) --
	(323.21, 80.86) --
	(323.00, 80.59) --
	(322.79, 80.04) --
	(322.58, 80.34) --
	(322.38, 81.08) --
	(322.17, 80.65) --
	(321.96, 80.75) --
	(321.75, 80.52) --
	(321.55, 80.55) --
	(321.34, 80.91) --
	(321.13, 81.17) --
	(320.92, 82.65) --
	(320.72, 86.26) --
	(320.51, 87.33) --
	(320.30, 89.35) --
	(320.10, 89.65) --
	(319.89, 91.86) --
	(319.68, 92.45) --
	(319.47, 94.16) --
	(319.27,100.81) --
	(319.06, 98.98) --
	(318.85,112.31) --
	(318.64,113.65) --
	(318.44,106.00) --
	(318.23,103.21) --
	(318.02,102.01) --
	(317.81, 93.28) --
	(317.61, 92.22) --
	(317.40, 90.20) --
	(317.19, 88.92) --
	(316.99, 89.21) --
	(316.78, 88.38) --
	(316.57, 88.53) --
	(316.36, 88.45) --
	(316.16, 89.33) --
	(315.95, 89.98) --
	(315.74, 91.22) --
	(315.53, 91.26) --
	(315.33, 91.69) --
	(315.12, 91.89) --
	(314.91, 90.71) --
	(314.71, 91.43) --
	(314.50, 92.42) --
	(314.29, 92.39) --
	(314.08, 91.70) --
	(313.88, 91.71) --
	(313.67, 91.41) --
	(313.46, 92.04) --
	(313.25, 87.75) --
	(313.05, 84.99) --
	(312.84, 84.45) --
	(312.63, 81.80) --
	(312.42, 80.97) --
	(312.22, 80.73) --
	(312.01, 80.00) --
	(311.80, 80.31) --
	(311.60, 80.99) --
	(311.39, 80.63) --
	(311.18, 80.85) --
	(310.97, 80.49) --
	(310.77, 80.52) --
	(310.56, 80.95) --
	(310.35, 81.13) --
	(310.14, 82.21) --
	(309.94, 85.67) --
	(309.73, 87.42) --
	(309.52, 89.00) --
	(309.31, 89.53) --
	(309.11, 91.43) --
	(308.90, 92.76) --
	(308.69, 93.28) --
	(308.49,100.82) --
	(308.28, 98.35) --
	(308.07,110.13) --
	(307.86,115.57) --
	(307.66,105.51) --
	(307.45,103.36) --
	(307.24,102.77) --
	(307.03, 94.68) --
	(306.83, 92.13) --
	(306.62, 90.58) --
	(306.41, 88.97) --
	(306.20, 89.30) --
	(306.00, 88.37) --
	(305.79, 88.51) --
	(305.58, 88.50) --
	(305.38, 89.01) --
	(305.17, 89.91) --
	(304.96, 91.24) --
	(304.75, 91.24) --
	(304.55, 91.62) --
	(304.34, 91.92) --
	(304.13, 90.70) --
	(303.92, 91.25) --
	(303.72, 92.36) --
	(303.51, 92.55) --
	(303.30, 91.87) --
	(303.09, 91.43) --
	(302.89, 91.56) --
	(302.68, 92.12) --
	(302.47, 88.62) --
	(302.27, 85.06) --
	(302.06, 84.48) --
	(301.85, 82.26) --
	(301.64, 80.98) --
	(301.44, 80.73) --
	(301.23, 80.12) --
	(301.02, 80.31) --
	(300.81, 80.83) --
	(300.61, 80.64) --
	(300.40, 80.90) --
	(300.19, 80.63) --
	(299.98, 80.40) --
	(299.78, 81.01) --
	(299.57, 81.11) --
	(299.36, 81.85) --
	(299.16, 84.94) --
	(298.95, 87.45) --
	(298.74, 88.53) --
	(298.53, 89.65) --
	(298.33, 91.16) --
	(298.12, 92.69) --
	(297.91, 92.93) --
	(297.70,100.06) --
	(297.50, 98.19) --
	(297.29,108.07) --
	(297.08,116.33) --
	(296.87,106.08) --
	(296.67,103.78) --
	(296.46,103.46) --
	(296.25, 95.81) --
	(296.05, 92.07) --
	(295.84, 90.88) --
	(295.63, 89.06) --
	(295.42, 89.22) --
	(295.22, 88.52) --
	(295.01, 88.35) --
	(294.80, 88.57) --
	(294.59, 88.86) --
	(294.39, 89.79) --
	(294.18, 91.05) --
	(293.97, 91.32) --
	(293.76, 91.55) --
	(293.56, 91.88) --
	(293.35, 90.93) --
	(293.14, 91.11) --
	(292.94, 92.23) --
	(292.73, 92.60) --
	(292.52, 92.04) --
	(292.31, 91.31) --
	(292.11, 91.50) --
	(291.90, 91.93) --
	(291.69, 89.55) --
	(291.48, 85.55) --
	(291.28, 84.32) --
	(291.07, 82.71) --
	(290.86, 81.01) --
	(290.65, 80.85) --
	(290.45, 80.12) --
	(290.24, 80.34) --
	(290.03, 80.54) --
	(289.83, 80.85) --
	(289.62, 80.95) --
	(289.41, 80.58) --
	(289.20, 80.44) --
	(289.00, 80.97) --
	(288.79, 80.97) --
	(288.58, 81.81) --
	(288.37, 84.11) --
	(288.17, 87.35) --
	(287.96, 88.31) --
	(287.75, 89.71) --
	(287.55, 90.78) --
	(287.34, 92.67) --
	(287.13, 92.90) --
	(286.92, 98.91) --
	(286.72, 98.08) --
	(286.51,105.77) --
	(286.30,117.59) --
	(286.09,106.69) --
	(285.89,104.24) --
	(285.68,103.85) --
	(285.47, 96.80) --
	(285.26, 91.90) --
	(285.06, 91.22) --
	(284.85, 89.33) --
	(284.64, 89.33) --
	(284.44, 88.91) --
	(284.23, 88.23) --
	(284.02, 88.55) --
	(283.81, 88.62) --
	(283.61, 89.82) --
	(283.40, 90.64) --
	(283.19, 91.06) --
	(282.98, 91.36) --
	(282.78, 92.19) --
	(282.57, 91.04) --
	(282.36, 90.93) --
	(282.15, 92.02) --
	(281.95, 92.43) --
	(281.74, 92.43) --
	(281.53, 91.50) --
	(281.33, 91.45) --
	(281.12, 91.62) --
	(280.91, 90.70) --
	(280.70, 86.43) --
	(280.50, 84.60) --
	(280.29, 83.26) --
	(280.08, 81.44) --
	(279.87, 80.72) --
	(279.67, 80.56) --
	(279.46, 79.96) --
	(279.25, 80.54) --
	(279.04, 81.01) --
	(278.84, 80.69) --
	(278.63, 80.58) --
	(278.42, 80.64) --
	(278.22, 80.80) --
	(278.01, 80.89) --
	(277.80, 81.53) --
	(277.59, 83.22) --
	(277.39, 87.21) --
	(277.18, 87.43) --
	(276.97, 89.97) --
	(276.76, 89.93) --
	(276.56, 92.31) --
	(276.35, 92.47) --
	(276.14, 96.29) --
	(275.93, 99.77) --
	(275.73,101.86) --
	(275.52,116.45) --
	(275.31,108.87) --
	(275.11,105.54) --
	(274.90,104.40) --
	(274.69, 98.90) --
	(274.48, 92.33) --
	(274.28, 91.43) --
	(274.07, 89.88) --
	(273.86, 89.03) --
	(273.65, 89.05) --
	(273.45, 88.27) --
	(273.24, 88.45) --
	(273.03, 88.60) --
	(272.82, 89.67) --
	(272.62, 90.34) --
	(272.41, 91.09) --
	(272.20, 91.34) --
	(272.00, 92.19) --
	(271.79, 91.22) --
	(271.58, 90.86) --
	(271.37, 91.94) --
	(271.17, 92.28) --
	(270.96, 92.52) --
	(270.75, 91.48) --
	(270.54, 91.61) --
	(270.34, 91.54) --
	(270.13, 91.11) --
	(269.92, 86.99) --
	(269.71, 84.71) --
	(269.51, 83.70) --
	(269.30, 81.45) --
	(269.09, 80.74) --
	(268.89, 80.67) --
	(268.68, 79.90) --
	(268.47, 80.49) --
	(268.26, 81.06) --
	(268.06, 80.73) --
	(267.85, 80.57) --
	(267.64, 80.59) --
	(267.43, 80.71) --
	(267.23, 80.93) --
	(267.02, 81.32) --
	(266.81, 82.84) --
	(266.60, 87.01) --
	(266.40, 87.14) --
	(266.19, 89.74) --
	(265.98, 89.73) --
	(265.78, 92.05) --
	(265.57, 92.39) --
	(265.36, 95.30) --
	(265.15,100.45) --
	(264.95,100.30) --
	(264.74,114.57) --
	(264.53,111.01) --
	(264.32,105.62) --
	(264.12,103.90) --
	(263.91,100.64) --
	(263.70, 92.72) --
	(263.50, 91.87) --
	(263.29, 90.02) --
	(263.08, 88.93) --
	(262.87, 89.21) --
	(262.67, 88.28) --
	(262.46, 88.48) --
	(262.25, 88.54) --
	(262.04, 89.55) --
	(261.84, 90.08) --
	(261.63, 91.14) --
	(261.42, 91.36) --
	(261.21, 91.90) --
	(261.01, 91.53) --
	(260.80, 90.72) --
	(260.59, 91.86) --
	(260.39, 92.29) --
	(260.18, 92.50) --
	(259.97, 91.45) --
	(259.76, 91.76) --
	(259.56, 91.47) --
	(259.35, 91.67) --
	(259.14, 87.25) --
	(258.93, 84.83) --
	(258.73, 84.09) --
	(258.52, 81.69) --
	(258.31, 80.86) --
	(258.10, 80.59) --
	(257.90, 80.04) --
	(257.69, 80.34) --
	(257.48, 81.08) --
	(257.28, 80.65) --
	(257.07, 80.75) --
	(256.86, 80.52) --
	(256.65, 80.55) --
	(256.45, 80.91) --
	(256.24, 81.17) --
	(256.03, 82.65) --
	(255.82, 86.26) --
	(255.62, 87.33) --
	(255.41, 89.35) --
	(255.20, 89.65) --
	(254.99, 91.86) --
	(254.79, 92.45) --
	(254.58, 94.16) --
	(254.37,100.81) --
	(254.17, 98.98) --
	(253.96,112.31) --
	(253.75,113.65) --
	(253.54,106.00) --
	(253.34,103.21) --
	(253.13,102.01) --
	(252.92, 93.28) --
	(252.71, 92.22) --
	(252.51, 90.20) --
	(252.30, 88.92) --
	(252.09, 89.21) --
	(251.88, 88.38) --
	(251.68, 88.53) --
	(251.47, 88.45) --
	(251.26, 89.33) --
	(251.06, 89.98) --
	(250.85, 91.22) --
	(250.64, 91.26) --
	(250.43, 91.69) --
	(250.23, 91.89) --
	(250.02, 90.71) --
	(249.81, 91.43) --
	(249.60, 92.42) --
	(249.40, 92.39) --
	(249.19, 91.70) --
	(248.98, 91.71) --
	(248.77, 91.41) --
	(248.57, 92.04) --
	(248.36, 87.75) --
	(248.15, 84.99) --
	(247.95, 84.45) --
	(247.74, 81.80) --
	(247.53, 80.97) --
	(247.32, 80.73) --
	(247.12, 80.00) --
	(246.91, 80.31) --
	(246.70, 80.99) --
	(246.49, 80.63) --
	(246.29, 80.85) --
	(246.08, 80.49) --
	(245.87, 80.52) --
	(245.66, 80.95) --
	(245.46, 81.13) --
	(245.25, 82.21) --
	(245.04, 85.67) --
	(244.84, 87.42) --
	(244.63, 89.00) --
	(244.42, 89.53) --
	(244.21, 91.43) --
	(244.01, 92.76) --
	(243.80, 93.28) --
	(243.59,100.82) --
	(243.38, 98.35) --
	(243.18,110.13) --
	(242.97,115.57) --
	(242.76,105.51) --
	(242.55,103.36) --
	(242.35,102.77) --
	(242.14, 94.68) --
	(241.93, 92.13) --
	(241.73, 90.58) --
	(241.52, 88.97) --
	(241.31, 89.61) --
	(241.10, 88.52) --
	(240.90, 88.35) --
	(240.69, 88.57) --
	(240.48, 88.86) --
	(240.27, 89.79) --
	(240.07, 91.05) --
	(239.86, 91.32) --
	(239.65, 91.55) --
	(239.44, 91.88) --
	(239.24, 90.93) --
	(239.03, 91.11) --
	(238.82, 92.23) --
	(238.62, 92.60) --
	(238.41, 92.04) --
	(238.20, 91.31) --
	(237.99, 91.50) --
	(237.79, 91.93) --
	(237.58, 89.55) --
	(237.37, 85.55) --
	(237.16, 84.32) --
	(236.96, 82.71) --
	(236.75, 81.01) --
	(236.54, 80.85) --
	(236.34, 80.12) --
	(236.13, 80.34) --
	(235.92, 80.54) --
	(235.71, 80.85) --
	(235.51, 80.95) --
	(235.30, 80.58) --
	(235.09, 80.44) --
	(234.88, 80.97) --
	(234.68, 80.97) --
	(234.47, 81.81) --
	(234.26, 84.11) --
	(234.05, 87.35) --
	(233.85, 88.31) --
	(233.64, 89.71) --
	(233.43, 90.78) --
	(233.23, 92.67) --
	(233.02, 92.90) --
	(232.81, 98.91) --
	(232.60, 98.08) --
	(232.40,105.77) --
	(232.19,117.59) --
	(231.98,106.69) --
	(231.77,104.24) --
	(231.57,103.85) --
	(231.36, 96.80) --
	(231.15, 91.90) --
	(230.94, 91.22) --
	(230.74, 89.33) --
	(230.53, 89.07) --
	(230.32, 88.73) --
	(230.12, 88.27) --
	(229.91, 88.57) --
	(229.70, 88.70) --
	(229.49, 89.84) --
	(229.29, 90.83) --
	(229.08, 91.22) --
	(228.87, 91.43) --
	(228.66, 92.12) --
	(228.46, 90.81) --
	(228.25, 91.15) --
	(228.04, 92.10) --
	(227.83, 92.50) --
	(227.63, 92.33) --
	(227.42, 91.23) --
	(227.21, 91.57) --
	(227.01, 91.78) --
	(226.80, 90.34) --
	(226.59, 85.86) --
	(226.38, 84.23) --
	(226.18, 83.10) --
	(225.97, 81.22) --
	(225.76, 80.76) --
	(225.55, 80.39) --
	(225.35, 80.09) --
	(225.14, 80.64) --
	(224.93, 80.86) --
	(224.72, 80.87) --
	(224.52, 80.54) --
	(224.31, 80.56) --
	(224.10, 80.82) --
	(223.90, 81.02) --
	(223.69, 81.68) --
	(223.48, 83.46) --
	(223.27, 87.26) --
	(223.07, 87.96) --
	(222.86, 89.95) --
	(222.65, 90.29) --
	(222.44, 92.53) --
	(222.24, 92.79) --
	(222.03, 97.53) --
	(221.82, 98.78) --
	(221.61,103.81) --
	(221.41,117.29) --
	(221.20,107.69) --
	(220.99,104.78) --
	(220.79,104.55) --
	(220.58, 97.62) --
	(220.37, 91.93) --
	(220.16, 91.45) --
	(219.96, 89.55) --
	(219.75, 89.01) --
	(219.54, 88.91) --
	(219.33, 88.23) --
	(219.13, 88.55) --
	(218.92, 88.62) --
	(218.71, 89.82) --
	(218.50, 90.64) --
	(218.30, 91.06) --
	(218.09, 91.36) --
	(217.88, 92.19) --
	(217.68, 91.04) --
	(217.47, 90.93) --
	(217.26, 92.02) --
	(217.05, 92.43) --
	(216.85, 92.43) --
	(216.64, 91.50) --
	(216.43, 91.45) --
	(216.22, 91.62) --
	(216.02, 90.70) --
	(215.81, 86.43) --
	(215.60, 84.60) --
	(215.39, 83.26) --
	(215.19, 81.44) --
	(214.98, 80.72) --
	(214.77, 80.56) --
	(214.57, 79.96) --
	(214.36, 80.54) --
	(214.15, 81.01) --
	(213.94, 80.69) --
	(213.74, 80.58) --
	(213.53, 80.64) --
	(213.32, 80.80) --
	(213.11, 80.89) --
	(212.91, 81.53) --
	(212.70, 83.22) --
	(212.49, 87.21) --
	(212.28, 87.43) --
	(212.08, 89.97) --
	(211.87, 89.93) --
	(211.66, 92.31) --
	(211.46, 92.47) --
	(211.25, 96.29) --
	(211.04, 99.77) --
	(210.83,101.86) --
	(210.63,116.45) --
	(210.42,108.87) --
	(210.21,105.54) --
	(210.00,104.40) --
	(209.80, 98.90) --
	(209.59, 92.33) --
	(209.38, 91.43) --
	(209.18, 89.88) --
	(208.97, 89.03) --
	(208.76, 89.05) --
	(208.55, 88.27) --
	(208.35, 88.45) --
	(208.14, 88.60) --
	(207.93, 89.67) --
	(207.72, 90.34) --
	(207.52, 91.09) --
	(207.31, 91.34) --
	(207.10, 92.19) --
	(206.89, 91.22) --
	(206.69, 90.86) --
	(206.48, 91.94) --
	(206.27, 92.28) --
	(206.07, 92.52) --
	(205.86, 91.48) --
	(205.65, 91.61) --
	(205.44, 91.54) --
	(205.24, 91.11) --
	(205.03, 86.99) --
	(204.82, 84.71) --
	(204.61, 83.70) --
	(204.41, 81.45) --
	(204.20, 80.74) --
	(203.99, 80.67) --
	(203.78, 79.90) --
	(203.58, 80.49) --
	(203.37, 81.06) --
	(203.16, 80.73) --
	(202.96, 80.57) --
	(202.75, 80.59) --
	(202.54, 80.71) --
	(202.33, 80.93) --
	(202.13, 81.32) --
	(201.92, 82.84) --
	(201.71, 87.01) --
	(201.50, 87.14) --
	(201.30, 89.74) --
	(201.09, 89.73) --
	(200.88, 92.05) --
	(200.67, 92.39) --
	(200.47, 95.30) --
	(200.26,100.45) --
	(200.05,100.30) --
	(199.85,114.57) --
	(199.64,111.01) --
	(199.43,105.62) --
	(199.22,103.90) --
	(199.02,100.64) --
	(198.81, 92.72) --
	(198.60, 91.87) --
	(198.39, 90.02) --
	(198.19, 88.93) --
	(197.98, 89.51) --
	(197.77, 88.38) --
	(197.56, 88.53) --
	(197.36, 88.45) --
	(197.15, 89.33) --
	(196.94, 89.98) --
	(196.74, 91.22) --
	(196.53, 91.26) --
	(196.32, 91.69) --
	(196.11, 91.89) --
	(195.91, 90.71) --
	(195.70, 91.43) --
	(195.49, 92.42) --
	(195.28, 92.39) --
	(195.08, 91.70) --
	(194.87, 91.71) --
	(194.66, 91.41) --
	(194.45, 92.04) --
	(194.25, 87.75) --
	(194.04, 84.99) --
	(193.83, 84.45) --
	(193.63, 81.80) --
	(193.42, 80.97) --
	(193.21, 80.73) --
	(193.00, 80.00) --
	(192.80, 80.31) --
	(192.59, 80.99) --
	(192.38, 80.63) --
	(192.17, 80.85) --
	(191.97, 80.49) --
	(191.76, 80.52) --
	(191.55, 80.95) --
	(191.34, 81.13) --
	(191.14, 82.21) --
	(190.93, 85.67) --
	(190.72, 87.42) --
	(190.52, 89.00) --
	(190.31, 89.53) --
	(190.10, 91.43) --
	(189.89, 92.76) --
	(189.69, 93.28) --
	(189.48,100.82) --
	(189.27, 98.35) --
	(189.06,110.13) --
	(188.86,115.57) --
	(188.65,105.51) --
	(188.44,103.36) --
	(188.23,102.77) --
	(188.03, 94.68) --
	(187.82, 92.13) --
	(187.61, 90.58) --
	(187.41, 88.97) --
	(187.20, 89.30) --
	(186.99, 88.37) --
	(186.78, 88.51) --
	(186.58, 88.50) --
	(186.37, 89.01) --
	(186.16, 89.91) --
	(185.95, 91.24) --
	(185.75, 91.24) --
	(185.54, 91.62) --
	(185.33, 91.92) --
	(185.13, 90.70) --
	(184.92, 91.25) --
	(184.71, 92.36) --
	(184.50, 92.55) --
	(184.30, 91.87) --
	(184.09, 91.43) --
	(183.88, 91.56) --
	(183.67, 92.12) --
	(183.47, 88.62) --
	(183.26, 85.06) --
	(183.05, 84.48) --
	(182.84, 82.26) --
	(182.64, 80.98) --
	(182.43, 80.73) --
	(182.22, 80.12) --
	(182.02, 80.31) --
	(181.81, 80.83) --
	(181.60, 80.64) --
	(181.39, 80.90) --
	(181.19, 80.63) --
	(180.98, 80.40) --
	(180.77, 81.01) --
	(180.56, 81.11) --
	(180.36, 81.85) --
	(180.15, 84.94) --
	(179.94, 87.45) --
	(179.73, 88.53) --
	(179.53, 89.65) --
	(179.32, 91.16) --
	(179.11, 92.69) --
	(178.91, 92.93) --
	(178.70,100.06) --
	(178.49, 98.19) --
	(178.28,108.07) --
	(178.08,116.33) --
	(177.87,106.08) --
	(177.66,103.78) --
	(177.45,103.46) --
	(177.25, 95.81) --
	(177.04, 92.07) --
	(176.83, 90.88) --
	(176.62, 89.06) --
	(176.42, 89.22) --
	(176.21, 88.52) --
	(176.00, 88.35) --
	(175.80, 88.57) --
	(175.59, 88.86) --
	(175.38, 89.79) --
	(175.17, 91.05) --
	(174.97, 91.32) --
	(174.76, 91.55) --
	(174.55, 91.88) --
	(174.34, 90.93) --
	(174.14, 91.11) --
	(173.93, 92.23) --
	(173.72, 92.60) --
	(173.51, 92.04) --
	(173.31, 91.31) --
	(173.10, 91.50) --
	(172.89, 91.93) --
	(172.69, 89.55) --
	(172.48, 85.55) --
	(172.27, 84.32) --
	(172.06, 82.71) --
	(171.86, 81.01) --
	(171.65, 80.85) --
	(171.44, 80.12) --
	(171.23, 80.34) --
	(171.03, 80.54) --
	(170.82, 80.85) --
	(170.61, 80.95) --
	(170.40, 80.58) --
	(170.20, 80.44) --
	(169.99, 80.97) --
	(169.78, 80.97) --
	(169.58, 81.81) --
	(169.37, 84.11) --
	(169.16, 87.35) --
	(168.95, 88.31) --
	(168.75, 89.71) --
	(168.54, 90.78) --
	(168.33, 92.67) --
	(168.12, 92.90) --
	(167.92, 98.91) --
	(167.71, 98.08) --
	(167.50,105.77) --
	(167.29,117.59) --
	(167.09,106.69) --
	(166.88,104.24) --
	(166.67,103.85) --
	(166.47, 96.80) --
	(166.26, 91.90) --
	(166.05, 91.22) --
	(165.84, 89.33) --
	(165.64, 89.07) --
	(165.43, 88.73) --
	(165.22, 88.27) --
	(165.01, 88.57) --
	(164.81, 88.70) --
	(164.60, 89.84) --
	(164.39, 90.83) --
	(164.18, 91.22) --
	(163.98, 91.43) --
	(163.77, 92.12) --
	(163.56, 90.81) --
	(163.36, 91.15) --
	(163.15, 92.10) --
	(162.94, 92.50) --
	(162.73, 92.33) --
	(162.53, 91.23) --
	(162.32, 91.57) --
	(162.11, 91.78) --
	(161.90, 90.34) --
	(161.70, 85.86) --
	(161.49, 84.23) --
	(161.28, 83.10) --
	(161.07, 81.22) --
	(160.87, 80.76) --
	(160.66, 80.39) --
	(160.45, 80.09) --
	(160.25, 80.64) --
	(160.04, 80.86) --
	(159.83, 80.87) --
	(159.62, 80.54) --
	(159.42, 80.56) --
	(159.21, 80.82) --
	(159.00, 81.02) --
	(158.79, 81.68) --
	(158.59, 83.46) --
	(158.38, 87.26) --
	(158.17, 87.96) --
	(157.97, 89.95) --
	(157.76, 90.29) --
	(157.55, 92.53) --
	(157.34, 92.79) --
	(157.14, 97.53) --
	(156.93, 98.78) --
	(156.72,103.81) --
	(156.51,117.29) --
	(156.31,107.69) --
	(156.10,104.78) --
	(155.89,104.55) --
	(155.68, 97.62) --
	(155.48, 91.93) --
	(155.27, 91.45) --
	(155.06, 89.55) --
	(154.86, 89.28) --
	(154.65, 89.05) --
	(154.44, 88.27) --
	(154.23, 88.45) --
	(154.03, 88.60) --
	(153.82, 89.67) --
	(153.61, 90.34) --
	(153.40, 91.09) --
	(153.20, 91.34) --
	(152.99, 92.19) --
	(152.78, 91.22) --
	(152.57, 90.86) --
	(152.37, 91.94) --
	(152.16, 92.28) --
	(151.95, 92.52) --
	(151.75, 91.48) --
	(151.54, 91.61) --
	(151.33, 91.54) --
	(151.12, 91.11) --
	(150.92, 86.99) --
	(150.71, 84.71) --
	(150.50, 83.70) --
	(150.29, 81.45) --
	(150.09, 80.74) --
	(149.88, 80.67) --
	(149.67, 79.90) --
	(149.46, 80.49) --
	(149.26, 81.06) --
	(149.05, 80.73) --
	(148.84, 80.57) --
	(148.64, 80.59) --
	(148.43, 80.71) --
	(148.22, 80.93) --
	(148.01, 81.32) --
	(147.81, 82.84) --
	(147.60, 87.01) --
	(147.39, 87.14) --
	(147.18, 89.74) --
	(146.98, 89.73) --
	(146.77, 92.05) --
	(146.56, 92.39) --
	(146.35, 95.30) --
	(146.15,100.45) --
	(145.94,100.30) --
	(145.73,114.57) --
	(145.53,111.01) --
	(145.32,105.62) --
	(145.11,103.90) --
	(144.90,100.64) --
	(144.70, 92.72) --
	(144.49, 91.87) --
	(144.28, 90.02) --
	(144.07, 88.93) --
	(143.87, 89.21) --
	(143.66, 88.28) --
	(143.45, 88.48) --
	(143.24, 88.54) --
	(143.04, 89.55) --
	(142.83, 90.08) --
	(142.62, 91.14) --
	(142.42, 91.36) --
	(142.21, 91.90) --
	(142.00, 91.53) --
	(141.79, 90.72) --
	(141.59, 91.86) --
	(141.38, 92.29) --
	(141.17, 92.50) --
	(140.96, 91.45) --
	(140.76, 91.76) --
	(140.55, 91.47) --
	(140.34, 91.67) --
	(140.13, 87.25) --
	(139.93, 84.83) --
	(139.72, 84.09) --
	(139.51, 81.69) --
	(139.31, 80.86) --
	(139.10, 80.59) --
	(138.89, 80.04) --
	(138.68, 80.34) --
	(138.48, 81.08) --
	(138.27, 80.65) --
	(138.06, 80.75) --
	(137.85, 80.52) --
	(137.65, 80.55) --
	(137.44, 80.91) --
	(137.23, 81.17) --
	(137.02, 82.65) --
	(136.82, 86.26) --
	(136.61, 87.33) --
	(136.40, 89.35) --
	(136.20, 89.65) --
	(135.99, 91.86) --
	(135.78, 92.45) --
	(135.57, 94.16) --
	(135.37,100.81) --
	(135.16, 98.98) --
	(134.95,112.31) --
	(134.74,113.65) --
	(134.54,106.00) --
	(134.33,103.21) --
	(134.12,102.01) --
	(133.91, 93.28) --
	(133.71, 92.22) --
	(133.50, 90.20) --
	(133.29, 88.92) --
	(133.09, 89.21) --
	(132.88, 88.38) --
	(132.67, 88.53) --
	(132.46, 88.45) --
	(132.26, 89.33) --
	(132.05, 89.98) --
	(131.84, 91.22) --
	(131.63, 91.26) --
	(131.43, 91.69) --
	(131.22, 91.89) --
	(131.01, 90.71) --
	(130.81, 91.43) --
	(130.60, 92.42) --
	(130.39, 92.39) --
	(130.18, 91.70) --
	(129.98, 91.71) --
	(129.77, 91.41) --
	(129.56, 92.04) --
	(129.35, 87.75) --
	(129.15, 84.99) --
	(128.94, 84.45) --
	(128.73, 81.80) --
	(128.52, 80.97) --
	(128.32, 80.73) --
	(128.11, 80.00) --
	(127.90, 80.31) --
	(127.70, 80.99) --
	(127.49, 80.63) --
	(127.28, 80.85) --
	(127.07, 80.49) --
	(126.87, 80.52) --
	(126.66, 80.95) --
	(126.45, 81.13) --
	(126.24, 82.21) --
	(126.04, 85.67) --
	(125.83, 87.42) --
	(125.62, 89.00) --
	(125.41, 89.53) --
	(125.21, 91.43) --
	(125.00, 92.76) --
	(124.79, 93.28) --
	(124.59,100.82) --
	(124.38, 98.35) --
	(124.17,110.13) --
	(123.96,115.57) --
	(123.76,105.51) --
	(123.55,103.36) --
	(123.34,102.77) --
	(123.13, 94.68) --
	(122.93, 92.13) --
	(122.72, 90.58) --
	(122.51, 88.97) --
	(122.30, 89.30) --
	(122.10, 88.37) --
	(121.89, 88.51) --
	(121.68, 88.50) --
	(121.48, 89.01) --
	(121.27, 89.91) --
	(121.06, 91.24) --
	(120.85, 91.24) --
	(120.65, 91.62) --
	(120.44, 91.92) --
	(120.23, 90.70) --
	(120.02, 91.25) --
	(119.82, 92.36) --
	(119.61, 92.55) --
	(119.40, 91.87) --
	(119.19, 91.43) --
	(118.99, 91.56) --
	(118.78, 92.12) --
	(118.57, 88.62) --
	(118.37, 85.06) --
	(118.16, 84.48) --
	(117.95, 82.26) --
	(117.74, 80.98) --
	(117.54, 80.73) --
	(117.33, 80.12) --
	(117.12, 80.31) --
	(116.91, 80.83) --
	(116.71, 80.64) --
	(116.50, 80.90) --
	(116.29, 80.63) --
	(116.08, 80.40) --
	(115.88, 81.01) --
	(115.67, 81.11) --
	(115.46, 81.85) --
	(115.26, 84.94) --
	(115.05, 87.45) --
	(114.84, 88.53) --
	(114.63, 89.65) --
	(114.43, 91.16) --
	(114.22, 92.69) --
	(114.01, 92.93) --
	(113.80,100.06) --
	(113.60, 98.19) --
	(113.39,108.07) --
	(113.18,116.33) --
	(112.97,106.08) --
	(112.77,103.78) --
	(112.56,103.46) --
	(112.35, 95.81) --
	(112.15, 92.07) --
	(111.94, 90.88) --
	(111.73, 89.06) --
	(111.52, 89.47) --
	(111.32, 88.73) --
	(111.11, 88.27) --
	(110.90, 88.57) --
	(110.69, 88.70) --
	(110.49, 89.84) --
	(110.28, 90.83) --
	(110.07, 91.22) --
	(109.86, 91.43) --
	(109.66, 92.12) --
	(109.45, 90.81) --
	(109.24, 91.15) --
	(109.04, 92.10) --
	(108.83, 92.50) --
	(108.62, 92.33) --
	(108.41, 91.23) --
	(108.21, 91.57) --
	(108.00, 91.78) --
	(107.79, 90.34) --
	(107.58, 85.86) --
	(107.38, 84.23) --
	(107.17, 83.10) --
	(106.96, 81.22) --
	(106.76, 80.76) --
	(106.55, 80.39) --
	(106.34, 80.09) --
	(106.13, 80.64) --
	(105.93, 80.86) --
	(105.72, 80.87) --
	(105.51, 80.54) --
	(105.30, 80.56) --
	(105.10, 80.82) --
	(104.89, 81.02) --
	(104.68, 81.68) --
	(104.47, 83.46) --
	(104.27, 87.26) --
	(104.06, 87.96) --
	(103.85, 89.95) --
	(103.65, 90.29) --
	(103.44, 92.53) --
	(103.23, 92.79) --
	(103.02, 97.53) --
	(102.82, 98.78) --
	(102.61,103.81) --
	(102.40,117.29) --
	(102.19,107.69) --
	(101.99,104.78) --
	(101.78,104.55) --
	(101.57, 97.62) --
	(101.36, 91.93) --
	(101.16, 91.45) --
	(100.95, 89.55) --
	(100.74, 89.01) --
	(100.54, 88.91) --
	(100.33, 88.23) --
	(100.12, 88.55) --
	( 99.91, 88.62) --
	( 99.71, 89.82) --
	( 99.50, 90.64) --
	( 99.29, 91.06) --
	( 99.08, 91.36) --
	( 98.88, 92.19) --
	( 98.67, 91.04) --
	( 98.46, 90.93) --
	( 98.25, 92.02) --
	( 98.05, 92.43) --
	( 97.84, 92.43) --
	( 97.63, 91.50) --
	( 97.43, 91.45) --
	( 97.22, 91.62) --
	( 97.01, 90.70) --
	( 96.80, 86.43) --
	( 96.60, 84.60) --
	( 96.39, 83.26) --
	( 96.18, 81.44) --
	( 95.97, 80.72) --
	( 95.77, 80.56) --
	( 95.56, 79.96) --
	( 95.35, 80.54) --
	( 95.14, 81.01) --
	( 94.94, 80.69) --
	( 94.73, 80.58) --
	( 94.52, 80.64) --
	( 94.32, 80.80) --
	( 94.11, 80.89) --
	( 93.90, 81.53) --
	( 93.69, 83.22) --
	( 93.49, 87.21) --
	( 93.28, 87.43) --
	( 93.07, 89.97) --
	( 92.86, 89.93) --
	( 92.66, 92.31) --
	( 92.45, 92.47) --
	( 92.24, 96.29) --
	( 92.03, 99.77) --
	( 91.83,101.86) --
	( 91.62,116.45) --
	( 91.41,108.87) --
	( 91.21,105.54) --
	( 91.00,104.40) --
	( 90.79, 98.90) --
	( 90.58, 92.33) --
	( 90.38, 91.43) --
	( 90.17, 89.88) --
	( 89.96, 89.03) --
	( 89.75, 89.05) --
	( 89.55, 88.27) --
	( 89.34, 88.45) --
	( 89.13, 88.60) --
	( 88.92, 89.67) --
	( 88.72, 90.34) --
	( 88.51, 91.09) --
	( 88.30, 91.34) --
	( 88.10, 92.19) --
	( 87.89, 91.22) --
	( 87.68, 90.86) --
	( 87.47, 91.94) --
	( 87.27, 92.28) --
	( 87.06, 92.52) --
	( 86.85, 91.48) --
	( 86.64, 91.61) --
	( 86.44, 91.54) --
	( 86.23, 91.11) --
	( 86.02, 86.99) --
	( 85.81, 84.71) --
	( 85.61, 83.70) --
	( 85.40, 81.45) --
	( 85.19, 80.74) --
	( 84.99, 80.67) --
	( 84.78, 79.90) --
	( 84.57, 80.49) --
	( 84.36, 81.06) --
	( 84.16, 80.73) --
	( 83.95, 80.57) --
	( 83.74, 80.59) --
	( 83.53, 80.71) --
	( 83.33, 80.93) --
	( 83.12, 81.32) --
	( 82.91, 82.84) --
	( 82.70, 87.01) --
	( 82.50, 87.14) --
	( 82.29, 89.74) --
	( 82.08, 89.73) --
	( 81.88, 92.05) --
	( 81.67, 92.39) --
	( 81.46, 95.30) --
	( 81.25,100.45) --
	( 81.05,100.30) --
	( 80.84,114.57) --
	( 80.63,111.01) --
	( 80.42,105.62) --
	( 80.22,103.90) --
	( 80.01,100.64) --
	( 79.80, 92.72) --
	( 79.60, 91.87) --
	( 79.39, 90.02) --
	( 79.18, 88.93) --
	( 78.97, 89.21) --
	( 78.77, 88.28) --
	( 78.56, 88.48) --
	( 78.35, 88.54) --
	( 78.14, 89.55) --
	( 77.94, 90.08) --
	( 77.73, 91.14) --
	( 77.52, 91.36) --
	( 77.31, 91.90) --
	( 77.11, 91.53) --
	( 76.90, 90.72) --
	( 76.69, 91.86) --
	( 76.49, 92.29) --
	( 76.28, 92.50) --
	( 76.07, 91.45) --
	( 75.86, 91.76) --
	( 75.66, 91.47) --
	( 75.45, 91.67) --
	( 75.24, 87.25) --
	( 75.03, 84.83) --
	( 74.83, 84.09) --
	( 74.62, 81.69) --
	( 74.41, 80.86) --
	( 74.20, 80.59) --
	( 74.00, 80.04) --
	( 73.79, 80.34) --
	( 73.58, 81.08) --
	( 73.38, 80.65) --
	( 73.17, 80.75) --
	( 72.96, 80.52) --
	( 72.75, 80.55) --
	( 72.55, 80.91) --
	( 72.34, 81.17) --
	( 72.13, 82.65) --
	( 71.92, 86.26) --
	( 71.72, 87.33) --
	( 71.51, 89.35) --
	( 71.30, 89.65) --
	( 71.09, 91.86) --
	( 70.89, 92.45) --
	( 70.68, 94.16) --
	( 70.47,100.81) --
	( 70.27, 98.98) --
	( 70.06,112.31) --
	( 69.85,113.65) --
	( 69.64,106.00) --
	( 69.44,103.21) --
	( 69.23,102.01) --
	( 69.02, 93.28) --
	( 68.81, 92.22) --
	( 68.61, 90.20) --
	( 68.40, 88.92) --
	( 68.19, 89.62) --
	( 67.98, 88.37) --
	( 67.78, 88.51) --
	( 67.57, 88.50) --
	( 67.36, 89.01) --
	( 67.16, 89.91) --
	( 66.95, 91.24) --
	( 66.74, 91.24) --
	( 66.53, 91.62) --
	( 66.33, 91.92) --
	( 66.12, 90.70) --
	( 65.91, 91.25) --
	( 65.70, 92.36) --
	( 65.50, 92.55) --
	( 65.29, 91.87) --
	( 65.08, 91.43) --
	( 64.87, 91.56) --
	( 64.67, 92.12) --
	( 64.46, 88.62) --
	( 64.25, 85.06) --
	( 64.05, 84.48) --
	( 63.84, 82.26);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor,fill opacity=0.70] ( 63.84, 82.26) --
	( 64.05, 84.48) --
	( 64.25, 85.06) --
	( 64.46, 88.62) --
	( 64.67, 92.12) --
	( 64.87, 91.56) --
	( 65.08, 91.43) --
	( 65.29, 91.87) --
	( 65.50, 92.55) --
	( 65.70, 92.36) --
	( 65.91, 91.25) --
	( 66.12, 90.70) --
	( 66.33, 91.92) --
	( 66.53, 91.62) --
	( 66.74, 91.24) --
	( 66.95, 91.24) --
	( 67.16, 89.91) --
	( 67.36, 89.01) --
	( 67.57, 88.50) --
	( 67.78, 88.51) --
	( 67.98, 88.37) --
	( 68.19, 89.62) --
	( 68.40, 88.92) --
	( 68.61, 90.20) --
	( 68.81, 92.22) --
	( 69.02, 93.28) --
	( 69.23,102.01) --
	( 69.44,103.21) --
	( 69.64,106.00) --
	( 69.85,113.65) --
	( 70.06,112.31) --
	( 70.27, 98.98) --
	( 70.47,100.81) --
	( 70.68, 94.16) --
	( 70.89, 92.45) --
	( 71.09, 91.86) --
	( 71.30, 89.65) --
	( 71.51, 89.35) --
	( 71.72, 87.33) --
	( 71.92, 86.26) --
	( 72.13, 82.65) --
	( 72.34, 81.17) --
	( 72.55, 80.91) --
	( 72.75, 80.55) --
	( 72.96, 80.52) --
	( 73.17, 80.75) --
	( 73.38, 80.65) --
	( 73.58, 81.08) --
	( 73.79, 80.34) --
	( 74.00, 80.04) --
	( 74.20, 80.59) --
	( 74.41, 80.86) --
	( 74.62, 81.69) --
	( 74.83, 84.09) --
	( 75.03, 84.83) --
	( 75.24, 87.25) --
	( 75.45, 91.67) --
	( 75.66, 91.47) --
	( 75.86, 91.76) --
	( 76.07, 91.45) --
	( 76.28, 92.50) --
	( 76.49, 92.29) --
	( 76.69, 91.86) --
	( 76.90, 90.72) --
	( 77.11, 91.53) --
	( 77.31, 91.90) --
	( 77.52, 91.36) --
	( 77.73, 91.14) --
	( 77.94, 90.08) --
	( 78.14, 89.55) --
	( 78.35, 88.54) --
	( 78.56, 88.48) --
	( 78.77, 88.28) --
	( 78.97, 89.21) --
	( 79.18, 88.93) --
	( 79.39, 90.02) --
	( 79.60, 91.87) --
	( 79.80, 92.72) --
	( 80.01,100.64) --
	( 80.22,103.90) --
	( 80.42,105.62) --
	( 80.63,111.01) --
	( 80.84,114.57) --
	( 81.05,100.30) --
	( 81.25,100.45) --
	( 81.46, 95.30) --
	( 81.67, 92.39) --
	( 81.88, 92.05) --
	( 82.08, 89.73) --
	( 82.29, 89.74) --
	( 82.50, 87.14) --
	( 82.70, 87.01) --
	( 82.91, 82.84) --
	( 83.12, 81.32) --
	( 83.33, 80.93) --
	( 83.53, 80.71) --
	( 83.74, 80.59) --
	( 83.95, 80.57) --
	( 84.16, 80.73) --
	( 84.36, 81.06) --
	( 84.57, 80.49) --
	( 84.78, 79.90) --
	( 84.99, 80.67) --
	( 85.19, 80.74) --
	( 85.40, 81.45) --
	( 85.61, 83.70) --
	( 85.81, 84.71) --
	( 86.02, 86.99) --
	( 86.23, 91.11) --
	( 86.44, 91.54) --
	( 86.64, 91.61) --
	( 86.85, 91.48) --
	( 87.06, 92.52) --
	( 87.27, 92.28) --
	( 87.47, 91.94) --
	( 87.68, 90.86) --
	( 87.89, 91.22) --
	( 88.10, 92.19) --
	( 88.30, 91.34) --
	( 88.51, 91.09) --
	( 88.72, 90.34) --
	( 88.92, 89.67) --
	( 89.13, 88.60) --
	( 89.34, 88.45) --
	( 89.55, 88.27) --
	( 89.75, 89.05) --
	( 89.96, 89.03) --
	( 90.17, 89.88) --
	( 90.38, 91.43) --
	( 90.58, 92.33) --
	( 90.79, 98.90) --
	( 91.00,104.40) --
	( 91.21,105.54) --
	( 91.41,108.87) --
	( 91.62,116.45) --
	( 91.83,101.86) --
	( 92.03, 99.77) --
	( 92.24, 96.29) --
	( 92.45, 92.47) --
	( 92.66, 92.31) --
	( 92.86, 89.93) --
	( 93.07, 89.97) --
	( 93.28, 87.43) --
	( 93.49, 87.21) --
	( 93.69, 83.22) --
	( 93.90, 81.53) --
	( 94.11, 80.89) --
	( 94.32, 80.80) --
	( 94.52, 80.64) --
	( 94.73, 80.58) --
	( 94.94, 80.69) --
	( 95.14, 81.01) --
	( 95.35, 80.54) --
	( 95.56, 79.96) --
	( 95.77, 80.56) --
	( 95.97, 80.72) --
	( 96.18, 81.44) --
	( 96.39, 83.26) --
	( 96.60, 84.60) --
	( 96.80, 86.43) --
	( 97.01, 90.70) --
	( 97.22, 91.62) --
	( 97.43, 91.45) --
	( 97.63, 91.50) --
	( 97.84, 92.43) --
	( 98.05, 92.43) --
	( 98.25, 92.02) --
	( 98.46, 90.93) --
	( 98.67, 91.04) --
	( 98.88, 92.19) --
	( 99.08, 91.36) --
	( 99.29, 91.06) --
	( 99.50, 90.64) --
	( 99.71, 89.82) --
	( 99.91, 88.62) --
	(100.12, 88.55) --
	(100.33, 88.23) --
	(100.54, 88.91) --
	(100.74, 89.01) --
	(100.95, 89.55) --
	(101.16, 91.45) --
	(101.36, 91.93) --
	(101.57, 97.62) --
	(101.78,104.55) --
	(101.99,104.78) --
	(102.19,107.69) --
	(102.40,117.29) --
	(102.61,103.81) --
	(102.82, 98.78) --
	(103.02, 97.53) --
	(103.23, 92.79) --
	(103.44, 92.53) --
	(103.65, 90.29) --
	(103.85, 89.95) --
	(104.06, 87.96) --
	(104.27, 87.26) --
	(104.47, 83.46) --
	(104.68, 81.68) --
	(104.89, 81.02) --
	(105.10, 80.82) --
	(105.30, 80.56) --
	(105.51, 80.54) --
	(105.72, 80.87) --
	(105.93, 80.86) --
	(106.13, 80.64) --
	(106.34, 80.09) --
	(106.55, 80.39) --
	(106.76, 80.76) --
	(106.96, 81.22) --
	(107.17, 83.10) --
	(107.38, 84.23) --
	(107.58, 85.86) --
	(107.79, 90.34) --
	(108.00, 91.78) --
	(108.21, 91.57) --
	(108.41, 91.23) --
	(108.62, 92.33) --
	(108.83, 92.50) --
	(109.04, 92.10) --
	(109.24, 91.15) --
	(109.45, 90.81) --
	(109.66, 92.12) --
	(109.86, 91.43) --
	(110.07, 91.22) --
	(110.28, 90.83) --
	(110.49, 89.84) --
	(110.69, 88.70) --
	(110.90, 88.57) --
	(111.11, 88.27) --
	(111.32, 88.73) --
	(111.52, 89.47) --
	(111.73, 89.06) --
	(111.94, 90.88) --
	(112.15, 92.07) --
	(112.35, 95.81) --
	(112.56,103.46) --
	(112.77,103.78) --
	(112.97,106.08) --
	(113.18,116.33) --
	(113.39,108.07) --
	(113.60, 98.19) --
	(113.80,100.06) --
	(114.01, 92.93) --
	(114.22, 92.69) --
	(114.43, 91.16) --
	(114.63, 89.65) --
	(114.84, 88.53) --
	(115.05, 87.45) --
	(115.26, 84.94) --
	(115.46, 81.85) --
	(115.67, 81.11) --
	(115.88, 81.01) --
	(116.08, 80.40) --
	(116.29, 80.63) --
	(116.50, 80.90) --
	(116.71, 80.64) --
	(116.91, 80.83) --
	(117.12, 80.31) --
	(117.33, 80.12) --
	(117.54, 80.73) --
	(117.74, 80.98) --
	(117.95, 82.26) --
	(118.16, 84.48) --
	(118.37, 85.06) --
	(118.57, 88.62) --
	(118.78, 92.12) --
	(118.99, 91.56) --
	(119.19, 91.43) --
	(119.40, 91.87) --
	(119.61, 92.55) --
	(119.82, 92.36) --
	(120.02, 91.25) --
	(120.23, 90.70) --
	(120.44, 91.92) --
	(120.65, 91.62) --
	(120.85, 91.24) --
	(121.06, 91.24) --
	(121.27, 89.91) --
	(121.48, 89.01) --
	(121.68, 88.50) --
	(121.89, 88.51) --
	(122.10, 88.37) --
	(122.30, 89.30) --
	(122.51, 88.97) --
	(122.72, 90.58) --
	(122.93, 92.13) --
	(123.13, 94.68) --
	(123.34,102.77) --
	(123.55,103.36) --
	(123.76,105.51) --
	(123.96,115.57) --
	(124.17,110.13) --
	(124.38, 98.35) --
	(124.59,100.82) --
	(124.79, 93.28) --
	(125.00, 92.76) --
	(125.21, 91.43) --
	(125.41, 89.53) --
	(125.62, 89.00) --
	(125.83, 87.42) --
	(126.04, 85.67) --
	(126.24, 82.21) --
	(126.45, 81.13) --
	(126.66, 80.95) --
	(126.87, 80.52) --
	(127.07, 80.49) --
	(127.28, 80.85) --
	(127.49, 80.63) --
	(127.70, 80.99) --
	(127.90, 80.31) --
	(128.11, 80.00) --
	(128.32, 80.73) --
	(128.52, 80.97) --
	(128.73, 81.80) --
	(128.94, 84.45) --
	(129.15, 84.99) --
	(129.35, 87.75) --
	(129.56, 92.04) --
	(129.77, 91.41) --
	(129.98, 91.71) --
	(130.18, 91.70) --
	(130.39, 92.39) --
	(130.60, 92.42) --
	(130.81, 91.43) --
	(131.01, 90.71) --
	(131.22, 91.89) --
	(131.43, 91.69) --
	(131.63, 91.26) --
	(131.84, 91.22) --
	(132.05, 89.98) --
	(132.26, 89.33) --
	(132.46, 88.45) --
	(132.67, 88.53) --
	(132.88, 88.38) --
	(133.09, 89.21) --
	(133.29, 88.92) --
	(133.50, 90.20) --
	(133.71, 92.22) --
	(133.91, 93.28) --
	(134.12,102.01) --
	(134.33,103.21) --
	(134.54,106.00) --
	(134.74,113.65) --
	(134.95,112.31) --
	(135.16, 98.98) --
	(135.37,100.81) --
	(135.57, 94.16) --
	(135.78, 92.45) --
	(135.99, 91.86) --
	(136.20, 89.65) --
	(136.40, 89.35) --
	(136.61, 87.33) --
	(136.82, 86.26) --
	(137.02, 82.65) --
	(137.23, 81.17) --
	(137.44, 80.91) --
	(137.65, 80.55) --
	(137.85, 80.52) --
	(138.06, 80.75) --
	(138.27, 80.65) --
	(138.48, 81.08) --
	(138.68, 80.34) --
	(138.89, 80.04) --
	(139.10, 80.59) --
	(139.31, 80.86) --
	(139.51, 81.69) --
	(139.72, 84.09) --
	(139.93, 84.83) --
	(140.13, 87.25) --
	(140.34, 91.67) --
	(140.55, 91.47) --
	(140.76, 91.76) --
	(140.96, 91.45) --
	(141.17, 92.50) --
	(141.38, 92.29) --
	(141.59, 91.86) --
	(141.79, 90.72) --
	(142.00, 91.53) --
	(142.21, 91.90) --
	(142.42, 91.36) --
	(142.62, 91.14) --
	(142.83, 90.08) --
	(143.04, 89.55) --
	(143.24, 88.54) --
	(143.45, 88.48) --
	(143.66, 88.28) --
	(143.87, 89.21) --
	(144.07, 88.93) --
	(144.28, 90.02) --
	(144.49, 91.87) --
	(144.70, 92.72) --
	(144.90,100.64) --
	(145.11,103.90) --
	(145.32,105.62) --
	(145.53,111.01) --
	(145.73,114.57) --
	(145.94,100.30) --
	(146.15,100.45) --
	(146.35, 95.30) --
	(146.56, 92.39) --
	(146.77, 92.05) --
	(146.98, 89.73) --
	(147.18, 89.74) --
	(147.39, 87.14) --
	(147.60, 87.01) --
	(147.81, 82.84) --
	(148.01, 81.32) --
	(148.22, 80.93) --
	(148.43, 80.71) --
	(148.64, 80.59) --
	(148.84, 80.57) --
	(149.05, 80.73) --
	(149.26, 81.06) --
	(149.46, 80.49) --
	(149.67, 79.90) --
	(149.88, 80.67) --
	(150.09, 80.74) --
	(150.29, 81.45) --
	(150.50, 83.70) --
	(150.71, 84.71) --
	(150.92, 86.99) --
	(151.12, 91.11) --
	(151.33, 91.54) --
	(151.54, 91.61) --
	(151.75, 91.48) --
	(151.95, 92.52) --
	(152.16, 92.28) --
	(152.37, 91.94) --
	(152.57, 90.86) --
	(152.78, 91.22) --
	(152.99, 92.19) --
	(153.20, 91.34) --
	(153.40, 91.09) --
	(153.61, 90.34) --
	(153.82, 89.67) --
	(154.03, 88.60) --
	(154.23, 88.45) --
	(154.44, 88.27) --
	(154.65, 89.05) --
	(154.86, 89.28) --
	(155.06, 89.55) --
	(155.27, 91.45) --
	(155.48, 91.93) --
	(155.68, 97.62) --
	(155.89,104.55) --
	(156.10,104.78) --
	(156.31,107.69) --
	(156.51,117.29) --
	(156.72,103.81) --
	(156.93, 98.78) --
	(157.14, 97.53) --
	(157.34, 92.79) --
	(157.55, 92.53) --
	(157.76, 90.29) --
	(157.97, 89.95) --
	(158.17, 87.96) --
	(158.38, 87.26) --
	(158.59, 83.46) --
	(158.79, 81.68) --
	(159.00, 81.02) --
	(159.21, 80.82) --
	(159.42, 80.56) --
	(159.62, 80.54) --
	(159.83, 80.87) --
	(160.04, 80.86) --
	(160.25, 80.64) --
	(160.45, 80.09) --
	(160.66, 80.39) --
	(160.87, 80.76) --
	(161.07, 81.22) --
	(161.28, 83.10) --
	(161.49, 84.23) --
	(161.70, 85.86) --
	(161.90, 90.34) --
	(162.11, 91.78) --
	(162.32, 91.57) --
	(162.53, 91.23) --
	(162.73, 92.33) --
	(162.94, 92.50) --
	(163.15, 92.10) --
	(163.36, 91.15) --
	(163.56, 90.81) --
	(163.77, 92.12) --
	(163.98, 91.43) --
	(164.18, 91.22) --
	(164.39, 90.83) --
	(164.60, 89.84) --
	(164.81, 88.70) --
	(165.01, 88.57) --
	(165.22, 88.27) --
	(165.43, 88.73) --
	(165.64, 89.07) --
	(165.84, 89.33) --
	(166.05, 91.22) --
	(166.26, 91.90) --
	(166.47, 96.80) --
	(166.67,103.85) --
	(166.88,104.24) --
	(167.09,106.69) --
	(167.29,117.59) --
	(167.50,105.77) --
	(167.71, 98.08) --
	(167.92, 98.91) --
	(168.12, 92.90) --
	(168.33, 92.67) --
	(168.54, 90.78) --
	(168.75, 89.71) --
	(168.95, 88.31) --
	(169.16, 87.35) --
	(169.37, 84.11) --
	(169.58, 81.81) --
	(169.78, 80.97) --
	(169.99, 80.97) --
	(170.20, 80.44) --
	(170.40, 80.58) --
	(170.61, 80.95) --
	(170.82, 80.85) --
	(171.03, 80.54) --
	(171.23, 80.34) --
	(171.44, 80.12) --
	(171.65, 80.85) --
	(171.86, 81.01) --
	(172.06, 82.71) --
	(172.27, 84.32) --
	(172.48, 85.55) --
	(172.69, 89.55) --
	(172.89, 91.93) --
	(173.10, 91.50) --
	(173.31, 91.31) --
	(173.51, 92.04) --
	(173.72, 92.60) --
	(173.93, 92.23) --
	(174.14, 91.11) --
	(174.34, 90.93) --
	(174.55, 91.88) --
	(174.76, 91.55) --
	(174.97, 91.32) --
	(175.17, 91.05) --
	(175.38, 89.79) --
	(175.59, 88.86) --
	(175.80, 88.57) --
	(176.00, 88.35) --
	(176.21, 88.52) --
	(176.42, 89.22) --
	(176.62, 89.06) --
	(176.83, 90.88) --
	(177.04, 92.07) --
	(177.25, 95.81) --
	(177.45,103.46) --
	(177.66,103.78) --
	(177.87,106.08) --
	(178.08,116.33) --
	(178.28,108.07) --
	(178.49, 98.19) --
	(178.70,100.06) --
	(178.91, 92.93) --
	(179.11, 92.69) --
	(179.32, 91.16) --
	(179.53, 89.65) --
	(179.73, 88.53) --
	(179.94, 87.45) --
	(180.15, 84.94) --
	(180.36, 81.85) --
	(180.56, 81.11) --
	(180.77, 81.01) --
	(180.98, 80.40) --
	(181.19, 80.63) --
	(181.39, 80.90) --
	(181.60, 80.64) --
	(181.81, 80.83) --
	(182.02, 80.31) --
	(182.22, 80.12) --
	(182.43, 80.73) --
	(182.64, 80.98) --
	(182.84, 82.26) --
	(183.05, 84.48) --
	(183.26, 85.06) --
	(183.47, 88.62) --
	(183.67, 92.12) --
	(183.88, 91.56) --
	(184.09, 91.43) --
	(184.30, 91.87) --
	(184.50, 92.55) --
	(184.71, 92.36) --
	(184.92, 91.25) --
	(185.13, 90.70) --
	(185.33, 91.92) --
	(185.54, 91.62) --
	(185.75, 91.24) --
	(185.95, 91.24) --
	(186.16, 89.91) --
	(186.37, 89.01) --
	(186.58, 88.50) --
	(186.78, 88.51) --
	(186.99, 88.37) --
	(187.20, 89.30) --
	(187.41, 88.97) --
	(187.61, 90.58) --
	(187.82, 92.13) --
	(188.03, 94.68) --
	(188.23,102.77) --
	(188.44,103.36) --
	(188.65,105.51) --
	(188.86,115.57) --
	(189.06,110.13) --
	(189.27, 98.35) --
	(189.48,100.82) --
	(189.69, 93.28) --
	(189.89, 92.76) --
	(190.10, 91.43) --
	(190.31, 89.53) --
	(190.52, 89.00) --
	(190.72, 87.42) --
	(190.93, 85.67) --
	(191.14, 82.21) --
	(191.34, 81.13) --
	(191.55, 80.95) --
	(191.76, 80.52) --
	(191.97, 80.49) --
	(192.17, 80.85) --
	(192.38, 80.63) --
	(192.59, 80.99) --
	(192.80, 80.31) --
	(193.00, 80.00) --
	(193.21, 80.73) --
	(193.42, 80.97) --
	(193.63, 81.80) --
	(193.83, 84.45) --
	(194.04, 84.99) --
	(194.25, 87.75) --
	(194.45, 92.04) --
	(194.66, 91.41) --
	(194.87, 91.71) --
	(195.08, 91.70) --
	(195.28, 92.39) --
	(195.49, 92.42) --
	(195.70, 91.43) --
	(195.91, 90.71) --
	(196.11, 91.89) --
	(196.32, 91.69) --
	(196.53, 91.26) --
	(196.74, 91.22) --
	(196.94, 89.98) --
	(197.15, 89.33) --
	(197.36, 88.45) --
	(197.56, 88.53) --
	(197.77, 88.38) --
	(197.98, 89.51) --
	(198.19, 88.93) --
	(198.39, 90.02) --
	(198.60, 91.87) --
	(198.81, 92.72) --
	(199.02,100.64) --
	(199.22,103.90) --
	(199.43,105.62) --
	(199.64,111.01) --
	(199.85,114.57) --
	(200.05,100.30) --
	(200.26,100.45) --
	(200.47, 95.30) --
	(200.67, 92.39) --
	(200.88, 92.05) --
	(201.09, 89.73) --
	(201.30, 89.74) --
	(201.50, 87.14) --
	(201.71, 87.01) --
	(201.92, 82.84) --
	(202.13, 81.32) --
	(202.33, 80.93) --
	(202.54, 80.71) --
	(202.75, 80.59) --
	(202.96, 80.57) --
	(203.16, 80.73) --
	(203.37, 81.06) --
	(203.58, 80.49) --
	(203.78, 79.90) --
	(203.99, 80.67) --
	(204.20, 80.74) --
	(204.41, 81.45) --
	(204.61, 83.70) --
	(204.82, 84.71) --
	(205.03, 86.99) --
	(205.24, 91.11) --
	(205.44, 91.54) --
	(205.65, 91.61) --
	(205.86, 91.48) --
	(206.07, 92.52) --
	(206.27, 92.28) --
	(206.48, 91.94) --
	(206.69, 90.86) --
	(206.89, 91.22) --
	(207.10, 92.19) --
	(207.31, 91.34) --
	(207.52, 91.09) --
	(207.72, 90.34) --
	(207.93, 89.67) --
	(208.14, 88.60) --
	(208.35, 88.45) --
	(208.55, 88.27) --
	(208.76, 89.05) --
	(208.97, 89.03) --
	(209.18, 89.88) --
	(209.38, 91.43) --
	(209.59, 92.33) --
	(209.80, 98.90) --
	(210.00,104.40) --
	(210.21,105.54) --
	(210.42,108.87) --
	(210.63,116.45) --
	(210.83,101.86) --
	(211.04, 99.77) --
	(211.25, 96.29) --
	(211.46, 92.47) --
	(211.66, 92.31) --
	(211.87, 89.93) --
	(212.08, 89.97) --
	(212.28, 87.43) --
	(212.49, 87.21) --
	(212.70, 83.22) --
	(212.91, 81.53) --
	(213.11, 80.89) --
	(213.32, 80.80) --
	(213.53, 80.64) --
	(213.74, 80.58) --
	(213.94, 80.69) --
	(214.15, 81.01) --
	(214.36, 80.54) --
	(214.57, 79.96) --
	(214.77, 80.56) --
	(214.98, 80.72) --
	(215.19, 81.44) --
	(215.39, 83.26) --
	(215.60, 84.60) --
	(215.81, 86.43) --
	(216.02, 90.70) --
	(216.22, 91.62) --
	(216.43, 91.45) --
	(216.64, 91.50) --
	(216.85, 92.43) --
	(217.05, 92.43) --
	(217.26, 92.02) --
	(217.47, 90.93) --
	(217.68, 91.04) --
	(217.88, 92.19) --
	(218.09, 91.36) --
	(218.30, 91.06) --
	(218.50, 90.64) --
	(218.71, 89.82) --
	(218.92, 88.62) --
	(219.13, 88.55) --
	(219.33, 88.23) --
	(219.54, 88.91) --
	(219.75, 89.01) --
	(219.96, 89.55) --
	(220.16, 91.45) --
	(220.37, 91.93) --
	(220.58, 97.62) --
	(220.79,104.55) --
	(220.99,104.78) --
	(221.20,107.69) --
	(221.41,117.29) --
	(221.61,103.81) --
	(221.82, 98.78) --
	(222.03, 97.53) --
	(222.24, 92.79) --
	(222.44, 92.53) --
	(222.65, 90.29) --
	(222.86, 89.95) --
	(223.07, 87.96) --
	(223.27, 87.26) --
	(223.48, 83.46) --
	(223.69, 81.68) --
	(223.90, 81.02) --
	(224.10, 80.82) --
	(224.31, 80.56) --
	(224.52, 80.54) --
	(224.72, 80.87) --
	(224.93, 80.86) --
	(225.14, 80.64) --
	(225.35, 80.09) --
	(225.55, 80.39) --
	(225.76, 80.76) --
	(225.97, 81.22) --
	(226.18, 83.10) --
	(226.38, 84.23) --
	(226.59, 85.86) --
	(226.80, 90.34) --
	(227.01, 91.78) --
	(227.21, 91.57) --
	(227.42, 91.23) --
	(227.63, 92.33) --
	(227.83, 92.50) --
	(228.04, 92.10) --
	(228.25, 91.15) --
	(228.46, 90.81) --
	(228.66, 92.12) --
	(228.87, 91.43) --
	(229.08, 91.22) --
	(229.29, 90.83) --
	(229.49, 89.84) --
	(229.70, 88.70) --
	(229.91, 88.57) --
	(230.12, 88.27) --
	(230.32, 88.73) --
	(230.53, 89.07) --
	(230.74, 89.33) --
	(230.94, 91.22) --
	(231.15, 91.90) --
	(231.36, 96.80) --
	(231.57,103.85) --
	(231.77,104.24) --
	(231.98,106.69) --
	(232.19,117.59) --
	(232.40,105.77) --
	(232.60, 98.08) --
	(232.81, 98.91) --
	(233.02, 92.90) --
	(233.23, 92.67) --
	(233.43, 90.78) --
	(233.64, 89.71) --
	(233.85, 88.31) --
	(234.05, 87.35) --
	(234.26, 84.11) --
	(234.47, 81.81) --
	(234.68, 80.97) --
	(234.88, 80.97) --
	(235.09, 80.44) --
	(235.30, 80.58) --
	(235.51, 80.95) --
	(235.71, 80.85) --
	(235.92, 80.54) --
	(236.13, 80.34) --
	(236.34, 80.12) --
	(236.54, 80.85) --
	(236.75, 81.01) --
	(236.96, 82.71) --
	(237.16, 84.32) --
	(237.37, 85.55) --
	(237.58, 89.55) --
	(237.79, 91.93) --
	(237.99, 91.50) --
	(238.20, 91.31) --
	(238.41, 92.04) --
	(238.62, 92.60) --
	(238.82, 92.23) --
	(239.03, 91.11) --
	(239.24, 90.93) --
	(239.44, 91.88) --
	(239.65, 91.55) --
	(239.86, 91.32) --
	(240.07, 91.05) --
	(240.27, 89.79) --
	(240.48, 88.86) --
	(240.69, 88.57) --
	(240.90, 88.35) --
	(241.10, 88.52) --
	(241.31, 89.61) --
	(241.52, 88.97) --
	(241.73, 90.58) --
	(241.93, 92.13) --
	(242.14, 94.68) --
	(242.35,102.77) --
	(242.55,103.36) --
	(242.76,105.51) --
	(242.97,115.57) --
	(243.18,110.13) --
	(243.38, 98.35) --
	(243.59,100.82) --
	(243.80, 93.28) --
	(244.01, 92.76) --
	(244.21, 91.43) --
	(244.42, 89.53) --
	(244.63, 89.00) --
	(244.84, 87.42) --
	(245.04, 85.67) --
	(245.25, 82.21) --
	(245.46, 81.13) --
	(245.66, 80.95) --
	(245.87, 80.52) --
	(246.08, 80.49) --
	(246.29, 80.85) --
	(246.49, 80.63) --
	(246.70, 80.99) --
	(246.91, 80.31) --
	(247.12, 80.00) --
	(247.32, 80.73) --
	(247.53, 80.97) --
	(247.74, 81.80) --
	(247.95, 84.45) --
	(248.15, 84.99) --
	(248.36, 87.75) --
	(248.57, 92.04) --
	(248.77, 91.41) --
	(248.98, 91.71) --
	(249.19, 91.70) --
	(249.40, 92.39) --
	(249.60, 92.42) --
	(249.81, 91.43) --
	(250.02, 90.71) --
	(250.23, 91.89) --
	(250.43, 91.69) --
	(250.64, 91.26) --
	(250.85, 91.22) --
	(251.06, 89.98) --
	(251.26, 89.33) --
	(251.47, 88.45) --
	(251.68, 88.53) --
	(251.88, 88.38) --
	(252.09, 89.21) --
	(252.30, 88.92) --
	(252.51, 90.20) --
	(252.71, 92.22) --
	(252.92, 93.28) --
	(253.13,102.01) --
	(253.34,103.21) --
	(253.54,106.00) --
	(253.75,113.65) --
	(253.96,112.31) --
	(254.17, 98.98) --
	(254.37,100.81) --
	(254.58, 94.16) --
	(254.79, 92.45) --
	(254.99, 91.86) --
	(255.20, 89.65) --
	(255.41, 89.35) --
	(255.62, 87.33) --
	(255.82, 86.26) --
	(256.03, 82.65) --
	(256.24, 81.17) --
	(256.45, 80.91) --
	(256.65, 80.55) --
	(256.86, 80.52) --
	(257.07, 80.75) --
	(257.28, 80.65) --
	(257.48, 81.08) --
	(257.69, 80.34) --
	(257.90, 80.04) --
	(258.10, 80.59) --
	(258.31, 80.86) --
	(258.52, 81.69) --
	(258.73, 84.09) --
	(258.93, 84.83) --
	(259.14, 87.25) --
	(259.35, 91.67) --
	(259.56, 91.47) --
	(259.76, 91.76) --
	(259.97, 91.45) --
	(260.18, 92.50) --
	(260.39, 92.29) --
	(260.59, 91.86) --
	(260.80, 90.72) --
	(261.01, 91.53) --
	(261.21, 91.90) --
	(261.42, 91.36) --
	(261.63, 91.14) --
	(261.84, 90.08) --
	(262.04, 89.55) --
	(262.25, 88.54) --
	(262.46, 88.48) --
	(262.67, 88.28) --
	(262.87, 89.21) --
	(263.08, 88.93) --
	(263.29, 90.02) --
	(263.50, 91.87) --
	(263.70, 92.72) --
	(263.91,100.64) --
	(264.12,103.90) --
	(264.32,105.62) --
	(264.53,111.01) --
	(264.74,114.57) --
	(264.95,100.30) --
	(265.15,100.45) --
	(265.36, 95.30) --
	(265.57, 92.39) --
	(265.78, 92.05) --
	(265.98, 89.73) --
	(266.19, 89.74) --
	(266.40, 87.14) --
	(266.60, 87.01) --
	(266.81, 82.84) --
	(267.02, 81.32) --
	(267.23, 80.93) --
	(267.43, 80.71) --
	(267.64, 80.59) --
	(267.85, 80.57) --
	(268.06, 80.73) --
	(268.26, 81.06) --
	(268.47, 80.49) --
	(268.68, 79.90) --
	(268.89, 80.67) --
	(269.09, 80.74) --
	(269.30, 81.45) --
	(269.51, 83.70) --
	(269.71, 84.71) --
	(269.92, 86.99) --
	(270.13, 91.11) --
	(270.34, 91.54) --
	(270.54, 91.61) --
	(270.75, 91.48) --
	(270.96, 92.52) --
	(271.17, 92.28) --
	(271.37, 91.94) --
	(271.58, 90.86) --
	(271.79, 91.22) --
	(272.00, 92.19) --
	(272.20, 91.34) --
	(272.41, 91.09) --
	(272.62, 90.34) --
	(272.82, 89.67) --
	(273.03, 88.60) --
	(273.24, 88.45) --
	(273.45, 88.27) --
	(273.65, 89.05) --
	(273.86, 89.03) --
	(274.07, 89.88) --
	(274.28, 91.43) --
	(274.48, 92.33) --
	(274.69, 98.90) --
	(274.90,104.40) --
	(275.11,105.54) --
	(275.31,108.87) --
	(275.52,116.45) --
	(275.73,101.86) --
	(275.93, 99.77) --
	(276.14, 96.29) --
	(276.35, 92.47) --
	(276.56, 92.31) --
	(276.76, 89.93) --
	(276.97, 89.97) --
	(277.18, 87.43) --
	(277.39, 87.21) --
	(277.59, 83.22) --
	(277.80, 81.53) --
	(278.01, 80.89) --
	(278.22, 80.80) --
	(278.42, 80.64) --
	(278.63, 80.58) --
	(278.84, 80.69) --
	(279.04, 81.01) --
	(279.25, 80.54) --
	(279.46, 79.96) --
	(279.67, 80.56) --
	(279.87, 80.72) --
	(280.08, 81.44) --
	(280.29, 83.26) --
	(280.50, 84.60) --
	(280.70, 86.43) --
	(280.91, 90.70) --
	(281.12, 91.62) --
	(281.33, 91.45) --
	(281.53, 91.50) --
	(281.74, 92.43) --
	(281.95, 92.43) --
	(282.15, 92.02) --
	(282.36, 90.93) --
	(282.57, 91.04) --
	(282.78, 92.19) --
	(282.98, 91.36) --
	(283.19, 91.06) --
	(283.40, 90.64) --
	(283.61, 89.82) --
	(283.81, 88.62) --
	(284.02, 88.55) --
	(284.23, 88.23) --
	(284.44, 88.91) --
	(284.64, 89.33) --
	(284.85, 89.33) --
	(285.06, 91.22) --
	(285.26, 91.90) --
	(285.47, 96.80) --
	(285.68,103.85) --
	(285.89,104.24) --
	(286.09,106.69) --
	(286.30,117.59) --
	(286.51,105.77) --
	(286.72, 98.08) --
	(286.92, 98.91) --
	(287.13, 92.90) --
	(287.34, 92.67) --
	(287.55, 90.78) --
	(287.75, 89.71) --
	(287.96, 88.31) --
	(288.17, 87.35) --
	(288.37, 84.11) --
	(288.58, 81.81) --
	(288.79, 80.97) --
	(289.00, 80.97) --
	(289.20, 80.44) --
	(289.41, 80.58) --
	(289.62, 80.95) --
	(289.83, 80.85) --
	(290.03, 80.54) --
	(290.24, 80.34) --
	(290.45, 80.12) --
	(290.65, 80.85) --
	(290.86, 81.01) --
	(291.07, 82.71) --
	(291.28, 84.32) --
	(291.48, 85.55) --
	(291.69, 89.55) --
	(291.90, 91.93) --
	(292.11, 91.50) --
	(292.31, 91.31) --
	(292.52, 92.04) --
	(292.73, 92.60) --
	(292.94, 92.23) --
	(293.14, 91.11) --
	(293.35, 90.93) --
	(293.56, 91.88) --
	(293.76, 91.55) --
	(293.97, 91.32) --
	(294.18, 91.05) --
	(294.39, 89.79) --
	(294.59, 88.86) --
	(294.80, 88.57) --
	(295.01, 88.35) --
	(295.22, 88.52) --
	(295.42, 89.22) --
	(295.63, 89.06) --
	(295.84, 90.88) --
	(296.05, 92.07) --
	(296.25, 95.81) --
	(296.46,103.46) --
	(296.67,103.78) --
	(296.87,106.08) --
	(297.08,116.33) --
	(297.29,108.07) --
	(297.50, 98.19) --
	(297.70,100.06) --
	(297.91, 92.93) --
	(298.12, 92.69) --
	(298.33, 91.16) --
	(298.53, 89.65) --
	(298.74, 88.53) --
	(298.95, 87.45) --
	(299.16, 84.94) --
	(299.36, 81.85) --
	(299.57, 81.11) --
	(299.78, 81.01) --
	(299.98, 80.40) --
	(300.19, 80.63) --
	(300.40, 80.90) --
	(300.61, 80.64) --
	(300.81, 80.83) --
	(301.02, 80.31) --
	(301.23, 80.12) --
	(301.44, 80.73) --
	(301.64, 80.98) --
	(301.85, 82.26) --
	(302.06, 84.48) --
	(302.27, 85.06) --
	(302.47, 88.62) --
	(302.68, 92.12) --
	(302.89, 91.56) --
	(303.09, 91.43) --
	(303.30, 91.87) --
	(303.51, 92.55) --
	(303.72, 92.36) --
	(303.92, 91.25) --
	(304.13, 90.70) --
	(304.34, 91.92) --
	(304.55, 91.62) --
	(304.75, 91.24) --
	(304.96, 91.24) --
	(305.17, 89.91) --
	(305.38, 89.01) --
	(305.58, 88.50) --
	(305.79, 88.51) --
	(306.00, 88.37) --
	(306.20, 89.30) --
	(306.41, 88.97) --
	(306.62, 90.58) --
	(306.83, 92.13) --
	(307.03, 94.68) --
	(307.24,102.77) --
	(307.45,103.36) --
	(307.66,105.51) --
	(307.86,115.57) --
	(308.07,110.13) --
	(308.28, 98.35) --
	(308.49,100.82) --
	(308.69, 93.28) --
	(308.90, 92.76) --
	(309.11, 91.43) --
	(309.31, 89.53) --
	(309.52, 89.00) --
	(309.73, 87.42) --
	(309.94, 85.67) --
	(310.14, 82.21) --
	(310.35, 81.13) --
	(310.56, 80.95) --
	(310.77, 80.52) --
	(310.97, 80.49) --
	(311.18, 80.85) --
	(311.39, 80.63) --
	(311.60, 80.99) --
	(311.80, 80.31) --
	(312.01, 80.00) --
	(312.22, 80.73) --
	(312.42, 80.97) --
	(312.63, 81.80) --
	(312.84, 84.45) --
	(313.05, 84.99) --
	(313.25, 87.75) --
	(313.46, 92.04) --
	(313.67, 91.41) --
	(313.88, 91.71) --
	(314.08, 91.70) --
	(314.29, 92.39) --
	(314.50, 92.42) --
	(314.71, 91.43) --
	(314.91, 90.71) --
	(315.12, 91.89) --
	(315.33, 91.69) --
	(315.53, 91.26) --
	(315.74, 91.22) --
	(315.95, 89.98) --
	(316.16, 89.33) --
	(316.36, 88.45) --
	(316.57, 88.53) --
	(316.78, 88.38) --
	(316.99, 89.21) --
	(317.19, 88.92) --
	(317.40, 90.20) --
	(317.61, 92.22) --
	(317.81, 93.28) --
	(318.02,102.01) --
	(318.23,103.21) --
	(318.44,106.00) --
	(318.64,113.65) --
	(318.85,112.31) --
	(319.06, 98.98) --
	(319.27,100.81) --
	(319.47, 94.16) --
	(319.68, 92.45) --
	(319.89, 91.86) --
	(320.10, 89.65) --
	(320.30, 89.35) --
	(320.51, 87.33) --
	(320.72, 86.26) --
	(320.92, 82.65) --
	(321.13, 81.17) --
	(321.34, 80.91) --
	(321.55, 80.55) --
	(321.75, 80.52) --
	(321.96, 80.75) --
	(322.17, 80.65) --
	(322.38, 81.08) --
	(322.58, 80.34) --
	(322.79, 80.04) --
	(323.00, 80.59) --
	(323.21, 80.86) --
	(323.41, 81.69) --
	(323.62, 84.09) --
	(323.83, 84.83) --
	(324.03, 87.25) --
	(324.24, 91.67) --
	(324.45, 91.47) --
	(324.66, 91.76) --
	(324.86, 91.45) --
	(325.07, 92.50) --
	(325.28, 92.29) --
	(325.49, 91.86) --
	(325.69, 90.72) --
	(325.90, 91.53) --
	(326.11, 91.90) --
	(326.32, 91.36) --
	(326.52, 91.14) --
	(326.73, 90.08) --
	(326.94, 89.55) --
	(327.14, 88.54) --
	(327.35, 88.48) --
	(327.56, 88.28) --
	(327.77, 89.47) --
	(327.97, 89.03) --
	(328.18, 89.88) --
	(328.39, 91.43) --
	(328.60, 92.33) --
	(328.80, 98.90) --
	(329.01,104.40) --
	(329.22,105.54) --
	(329.43,108.87) --
	(329.63,116.45) --
	(329.84,101.86) --
	(330.05, 99.77) --
	(330.25, 96.29) --
	(330.46, 92.47) --
	(330.67, 92.31) --
	(330.88, 89.93) --
	(331.08, 89.97) --
	(331.29, 87.43) --
	(331.50, 87.21) --
	(331.71, 83.22) --
	(331.91, 81.53) --
	(332.12, 80.89) --
	(332.33, 80.80) --
	(332.54, 80.64) --
	(332.74, 80.58) --
	(332.95, 80.69) --
	(333.16, 81.01) --
	(333.36, 80.54) --
	(333.57, 79.96) --
	(333.78, 80.56) --
	(333.99, 80.72) --
	(334.19, 81.44) --
	(334.40, 83.26) --
	(334.61, 84.60) --
	(334.82, 86.43) --
	(335.02, 90.70) --
	(335.23, 91.62) --
	(335.44, 91.45) --
	(335.65, 91.50) --
	(335.85, 92.43) --
	(336.06, 92.43) --
	(336.27, 92.02) --
	(336.47, 90.93) --
	(336.68, 91.04) --
	(336.89, 92.19) --
	(337.10, 91.36) --
	(337.30, 91.06) --
	(337.51, 90.64) --
	(337.72, 89.82) --
	(337.93, 88.62) --
	(338.13, 88.55) --
	(338.34, 88.23) --
	(338.55, 88.91) --
	(338.76, 89.01) --
	(338.96, 89.55) --
	(339.17, 91.45) --
	(339.38, 91.93) --
	(339.58, 97.62) --
	(339.79,104.55) --
	(340.00,104.78) --
	(340.21,107.69) --
	(340.41,117.29) --
	(340.62,103.81) --
	(340.83, 98.78) --
	(341.04, 97.53) --
	(341.24, 92.79) --
	(341.45, 92.53) --
	(341.66, 90.29) --
	(341.86, 89.95) --
	(342.07, 87.96) --
	(342.28, 87.26) --
	(342.49, 83.46) --
	(342.69, 81.68) --
	(342.90, 81.02) --
	(343.11, 80.82) --
	(343.32, 80.56) --
	(343.52, 80.54) --
	(343.73, 80.87) --
	(343.94, 80.86) --
	(344.15, 80.64) --
	(344.35, 80.09) --
	(344.56, 80.39) --
	(344.77, 80.76) --
	(344.97, 81.22) --
	(345.18, 83.10) --
	(345.39, 84.23) --
	(345.60, 85.86) --
	(345.80, 90.34) --
	(346.01, 91.78) --
	(346.22, 91.57) --
	(346.43, 91.23) --
	(346.63, 92.33) --
	(346.84, 92.50) --
	(347.05, 92.10) --
	(347.26, 91.15) --
	(347.46, 90.81) --
	(347.67, 92.12) --
	(347.88, 91.43) --
	(348.08, 91.22) --
	(348.29, 90.83) --
	(348.50, 89.84) --
	(348.71, 88.70) --
	(348.91, 88.57) --
	(349.12, 88.27) --
	(349.33, 88.73) --
	(349.54, 89.07) --
	(349.74, 89.33) --
	(349.95, 91.22) --
	(350.16, 91.90) --
	(350.37, 96.80) --
	(350.57,103.85) --
	(350.78,104.24) --
	(350.99,106.69) --
	(351.19,117.59) --
	(351.40,105.77) --
	(351.61, 98.08) --
	(351.82, 98.91) --
	(352.02, 92.90) --
	(352.23, 92.67) --
	(352.44, 90.78) --
	(352.65, 89.71) --
	(352.85, 88.31) --
	(353.06, 87.35) --
	(353.27, 84.11) --
	(353.48, 81.81) --
	(353.68, 80.97) --
	(353.89, 80.97) --
	(354.10, 80.44) --
	(354.30, 80.58) --
	(354.51, 80.95) --
	(354.72, 80.85) --
	(354.93, 80.54) --
	(355.13, 80.34) --
	(355.34, 80.12) --
	(355.55, 80.85) --
	(355.76, 81.01) --
	(355.96, 82.71) --
	(356.17, 84.32) --
	(356.38, 85.55) --
	(356.59, 89.55) --
	(356.79, 91.93) --
	(357.00, 91.50) --
	(357.21, 91.31) --
	(357.41, 92.04) --
	(357.62, 92.60) --
	(357.83, 92.23) --
	(358.04, 91.11) --
	(358.24, 90.93) --
	(358.45, 91.88) --
	(358.66, 91.55) --
	(358.87, 91.32) --
	(359.07, 91.05) --
	(359.28, 89.79) --
	(359.49, 88.86) --
	(359.70, 88.57) --
	(359.90, 88.35) --
	(360.11, 88.52) --
	(360.32, 89.22) --
	(360.52, 89.06) --
	(360.73, 90.88) --
	(360.94, 92.07) --
	(361.15, 95.81) --
	(361.35,103.46) --
	(361.56,103.78) --
	(361.77,106.08) --
	(361.98,116.33) --
	(362.18,108.07) --
	(362.39, 98.19) --
	(362.60,100.06) --
	(362.81, 92.93) --
	(363.01, 92.69) --
	(363.22, 91.16) --
	(363.43, 89.65) --
	(363.63, 88.53) --
	(363.84, 87.45) --
	(364.05, 84.94) --
	(364.26, 81.85) --
	(364.46, 81.11) --
	(364.67, 81.01) --
	(364.88, 80.40) --
	(365.09, 80.63) --
	(365.29, 80.90) --
	(365.50, 80.64) --
	(365.71, 80.83) --
	(365.92, 80.31) --
	(366.12, 80.12) --
	(366.33, 80.73) --
	(366.54, 80.98) --
	(366.74, 82.26) --
	(366.95, 84.48) --
	(367.16, 85.06) --
	(367.37, 88.62) --
	(367.57, 92.12) --
	(367.78, 91.56) --
	(367.99, 91.43) --
	(368.20, 91.87) --
	(368.40, 92.55) --
	(368.61, 92.36) --
	(368.82, 91.25) --
	(369.02, 90.70) --
	(369.23, 91.92) --
	(369.44, 91.62) --
	(369.65, 91.24) --
	(369.85, 91.24) --
	(370.06, 89.91) --
	(370.27, 89.01) --
	(370.48, 88.50) --
	(370.68, 88.51) --
	(370.89, 88.37) --
	(371.10, 89.62) --
	(371.31, 88.92) --
	(371.51, 90.20) --
	(371.72, 92.22) --
	(371.93, 93.28) --
	(372.13,102.01) --
	(372.34,103.21) --
	(372.55,106.00) --
	(372.76,113.65) --
	(372.96,112.31) --
	(373.17, 98.98) --
	(373.38,100.81) --
	(373.59, 94.16) --
	(373.79, 92.45) --
	(374.00, 91.86) --
	(374.21, 89.65) --
	(374.42, 89.35) --
	(374.62, 87.33) --
	(374.83, 86.26) --
	(375.04, 82.65) --
	(375.24, 81.17) --
	(375.45, 80.91) --
	(375.66, 80.55) --
	(375.87, 80.52) --
	(376.07, 80.75) --
	(376.28, 80.65) --
	(376.49, 81.08) --
	(376.70, 80.34) --
	(376.90, 80.04) --
	(377.11, 80.59) --
	(377.32, 80.86) --
	(377.53, 81.69) --
	(377.73, 84.09) --
	(377.94, 84.83) --
	(378.15, 87.25) --
	(378.35, 91.67) --
	(378.56, 91.47) --
	(378.77, 91.76) --
	(378.98, 91.45) --
	(379.18, 92.50) --
	(379.39, 92.29) --
	(379.60, 91.86) --
	(379.81, 90.72) --
	(380.01, 91.53) --
	(380.22, 91.90) --
	(380.43, 91.36) --
	(380.64, 91.14) --
	(380.84, 90.08) --
	(381.05, 89.55) --
	(381.26, 88.54) --
	(381.46, 88.48) --
	(381.67, 88.28) --
	(381.88, 89.21) --
	(382.09, 88.93) --
	(382.29, 90.02) --
	(382.50, 91.87) --
	(382.71, 92.72) --
	(382.92,100.64) --
	(383.12,103.90) --
	(383.33,105.62) --
	(383.54,111.01) --
	(383.75,114.57) --
	(383.95,100.30) --
	(384.16,100.45) --
	(384.37, 95.30) --
	(384.57, 92.39) --
	(384.78, 92.05) --
	(384.99, 89.73) --
	(385.20, 89.74) --
	(385.40, 87.14) --
	(385.61, 87.01) --
	(385.82, 82.84) --
	(386.03, 81.32) --
	(386.23, 80.93) --
	(386.44, 80.71) --
	(386.65, 80.59) --
	(386.86, 80.57) --
	(387.06, 80.73) --
	(387.27, 81.06) --
	(387.48, 80.49) --
	(387.68, 79.90) --
	(387.89, 80.67) --
	(388.10, 80.74) --
	(388.31, 81.45) --
	(388.51, 83.70) --
	(388.72, 84.71) --
	(388.93, 86.99) --
	(389.14, 91.11) --
	(389.34, 91.54) --
	(389.55, 91.61) --
	(389.76, 91.48) --
	(389.97, 92.52) --
	(390.17, 92.28) --
	(390.38, 91.94) --
	(390.59, 90.86) --
	(390.79, 91.22) --
	(391.00, 92.19) --
	(391.21, 91.34) --
	(391.42, 91.09) --
	(391.62, 90.34) --
	(391.83, 89.67) --
	(392.04, 88.60) --
	(392.25, 88.45) --
	(392.45, 88.27) --
	(392.66, 89.05) --
	(392.87, 89.03) --
	(393.08, 89.88) --
	(393.28, 91.43) --
	(393.49, 92.33) --
	(393.70, 98.90) --
	(393.90,104.40) --
	(394.11,105.54) --
	(394.32,108.87) --
	(394.53,116.45) --
	(394.73,101.86) --
	(394.94, 99.77) --
	(395.15, 96.29) --
	(395.36, 92.47) --
	(395.56, 92.31) --
	(395.77, 89.93) --
	(395.98, 89.97) --
	(396.18, 87.43) --
	(396.39, 87.21) --
	(396.60, 83.22) --
	(396.81, 81.53) --
	(397.01, 80.89) --
	(397.22, 80.80) --
	(397.43, 80.64) --
	(397.64, 80.58) --
	(397.84, 80.69) --
	(398.05, 81.01) --
	(398.26, 80.54) --
	(398.47, 79.96) --
	(398.67, 80.56) --
	(398.88, 80.72) --
	(399.09, 81.44) --
	(399.29, 83.26) --
	(399.50, 84.60) --
	(399.71, 86.43) --
	(399.92, 90.70) --
	(400.12, 91.62) --
	(400.33, 91.45) --
	(400.54, 91.50) --
	(400.75, 92.43) --
	(400.95, 92.43) --
	(401.16, 92.02) --
	(401.37, 90.93) --
	(401.58, 91.04) --
	(401.78, 92.19) --
	(401.99, 91.36) --
	(402.20, 91.06) --
	(402.40, 90.64) --
	(402.61, 89.82) --
	(402.82, 88.62) --
	(403.03, 88.55) --
	(403.23, 88.23) --
	(403.44, 88.91) --
	(403.65, 89.01) --
	(403.86, 89.55) --
	(404.06, 91.45) --
	(404.27, 91.93) --
	(404.48, 97.62) --
	(404.69,104.55) --
	(404.89,104.78) --
	(405.10,107.69) --
	(405.31,117.29) --
	(405.51,103.81) --
	(405.72, 98.78) --
	(405.93, 97.53) --
	(406.14, 92.79) --
	(406.34, 92.53) --
	(406.55, 90.29) --
	(406.76, 89.95) --
	(406.97, 87.96) --
	(407.17, 87.26) --
	(407.38, 83.46) --
	(407.59, 81.68) --
	(407.80, 81.02) --
	(408.00, 80.82) --
	(408.21, 80.56) --
	(408.42, 80.54) --
	(408.62, 80.87) --
	(408.83, 80.86) --
	(409.04, 80.64) --
	(409.25, 80.09) --
	(409.45, 80.39) --
	(409.66, 80.76) --
	(409.87, 81.22) --
	(410.08, 83.10) --
	(410.28, 84.23) --
	(410.49, 85.86) --
	(410.70, 90.34) --
	(410.91, 91.78) --
	(411.11, 91.57) --
	(411.32, 91.23) --
	(411.53, 92.33) --
	(411.73, 92.50) --
	(411.94, 92.10) --
	(412.15, 91.15) --
	(412.36, 90.81) --
	(412.56, 92.12) --
	(412.77, 91.43) --
	(412.98, 91.22) --
	(413.19, 90.83) --
	(413.39, 89.84) --
	(413.60, 88.70) --
	(413.81, 88.57) --
	(414.02, 88.27) --
	(414.22, 88.73) --
	(414.43, 89.47) --
	(414.64, 89.06) --
	(414.84, 90.88) --
	(415.05, 92.07) --
	(415.26, 95.81) --
	(415.47,103.46) --
	(415.67,103.78) --
	(415.88,106.08) --
	(416.09,116.33) --
	(416.30,108.07) --
	(416.50, 98.19) --
	(416.71,100.06) --
	(416.92, 92.93) --
	(417.13, 92.69) --
	(417.33, 91.16) --
	(417.54, 89.65) --
	(417.75, 88.53) --
	(417.95, 87.45) --
	(418.16, 84.94) --
	(418.37, 81.85) --
	(418.58, 81.11) --
	(418.78, 81.01) --
	(418.99, 80.40) --
	(419.20, 80.63) --
	(419.41, 80.90) --
	(419.61, 80.64) --
	(419.82, 80.83) --
	(420.03, 80.31) --
	(420.23, 80.12) --
	(420.44, 80.73) --
	(420.65, 80.98) --
	(420.86, 82.26) --
	(421.06, 84.48) --
	(421.27, 85.06) --
	(421.48, 88.62) --
	(421.69, 92.12) --
	(421.89, 91.56) --
	(422.10, 91.43) --
	(422.31, 91.87) --
	(422.52, 92.55) --
	(422.72, 92.36) --
	(422.93, 91.25) --
	(423.14, 90.70) --
	(423.34, 91.92) --
	(423.55, 91.62) --
	(423.76, 91.24) --
	(423.97, 91.24) --
	(424.17, 89.91) --
	(424.38, 89.01) --
	(424.59, 88.50) --
	(424.80, 88.51) --
	(425.00, 88.37) --
	(425.21, 89.30) --
	(425.42, 88.97) --
	(425.63, 90.58) --
	(425.83, 92.13) --
	(426.04, 94.68) --
	(426.25,102.77) --
	(426.45,103.36) --
	(426.66,105.51) --
	(426.87,115.57) --
	(427.08,110.13) --
	(427.28, 98.35) --
	(427.49,100.82) --
	(427.70, 93.28) --
	(427.91, 92.76) --
	(428.11, 91.43) --
	(428.32, 89.53) --
	(428.53, 89.00) --
	(428.74, 87.42) --
	(428.94, 85.67) --
	(429.15, 82.21) --
	(429.36, 81.13) --
	(429.56, 80.95) --
	(429.77, 80.52) --
	(429.98, 80.49) --
	(430.19, 80.85) --
	(430.39, 80.63) --
	(430.60, 80.99) --
	(430.81, 80.31) --
	(431.02, 80.00) --
	(431.22, 80.73) --
	(431.43, 80.97) --
	(431.64, 81.80) --
	(431.85, 84.45) --
	(432.05, 84.99) --
	(432.26, 87.75) --
	(432.47, 92.04) --
	(432.67, 91.41) --
	(432.88, 91.71) --
	(433.09, 91.70) --
	(433.30, 92.39) --
	(433.50, 92.42) --
	(433.71, 91.43) --
	(433.92, 90.71) --
	(434.13, 91.89) --
	(434.33, 91.69) --
	(434.54, 91.26) --
	(434.75, 91.22) --
	(434.96, 89.98) --
	(435.16, 89.33) --
	(435.37, 88.45) --
	(435.58, 88.53) --
	(435.78, 88.38) --
	(435.99, 89.21) --
	(436.20, 88.92) --
	(436.41, 90.20) --
	(436.61, 92.22) --
	(436.82, 93.28) --
	(437.03,102.01) --
	(437.24,103.21) --
	(437.44,106.00) --
	(437.65,113.65) --
	(437.86,112.31) --
	(438.07, 98.98) --
	(438.27,100.81) --
	(438.48, 94.16) --
	(438.69, 92.45) --
	(438.89, 91.86) --
	(439.10, 89.65) --
	(439.31, 89.35) --
	(439.52, 87.33) --
	(439.72, 86.26) --
	(439.93, 82.65) --
	(440.14, 81.17) --
	(440.35, 80.91) --
	(440.55, 80.55) --
	(440.76, 80.52) --
	(440.97, 80.75) --
	(441.18, 80.65) --
	(441.38, 81.08) --
	(441.59, 80.34) --
	(441.80, 80.04) --
	(442.00, 80.59) --
	(442.21, 80.86) --
	(442.42, 81.69) --
	(442.42, 77.94) --
	(442.21, 77.94) --
	(442.00, 77.61) --
	(441.80, 77.40) --
	(441.59, 77.29) --
	(441.38, 77.72) --
	(441.18, 77.98) --
	(440.97, 78.01) --
	(440.76, 77.92) --
	(440.55, 77.85) --
	(440.35, 77.89) --
	(440.14, 77.95) --
	(439.93, 78.12) --
	(439.72, 77.80) --
	(439.52, 78.44) --
	(439.31, 78.37) --
	(439.10, 78.90) --
	(438.89, 79.23) --
	(438.69, 78.82) --
	(438.48, 79.81) --
	(438.27, 82.26) --
	(438.07, 82.28) --
	(437.86, 83.92) --
	(437.65, 86.88) --
	(437.44, 86.99) --
	(437.24, 87.25) --
	(437.03, 86.87) --
	(436.82, 83.73) --
	(436.61, 82.75) --
	(436.41, 82.47) --
	(436.20, 81.15) --
	(435.99, 80.79) --
	(435.78, 81.32) --
	(435.58, 81.65) --
	(435.37, 81.83) --
	(435.16, 81.14) --
	(434.96, 82.26) --
	(434.75, 82.31) --
	(434.54, 81.96) --
	(434.33, 81.74) --
	(434.13, 81.53) --
	(433.92, 82.10) --
	(433.71, 82.52) --
	(433.50, 83.41) --
	(433.30, 82.08) --
	(433.09, 80.80) --
	(432.88, 81.46) --
	(432.67, 80.51) --
	(432.47, 79.82) --
	(432.26, 79.46) --
	(432.05, 78.76) --
	(431.85, 78.28) --
	(431.64, 77.92) --
	(431.43, 78.02) --
	(431.22, 77.65) --
	(431.02, 77.35) --
	(430.81, 77.36) --
	(430.60, 77.62) --
	(430.39, 77.95) --
	(430.19, 78.05) --
	(429.98, 77.93) --
	(429.77, 77.82) --
	(429.56, 77.86) --
	(429.36, 78.04) --
	(429.15, 78.01) --
	(428.94, 77.81) --
	(428.74, 78.39) --
	(428.53, 78.39) --
	(428.32, 78.78) --
	(428.11, 79.33) --
	(427.91, 78.75) --
	(427.70, 79.70) --
	(427.49, 81.93) --
	(427.28, 82.06) --
	(427.08, 83.70) --
	(426.87, 86.65) --
	(426.66, 87.15) --
	(426.45, 86.93) --
	(426.25, 87.22) --
	(426.04, 84.14) --
	(425.83, 82.58) --
	(425.63, 82.85) --
	(425.42, 81.16) --
	(425.21, 80.85) --
	(425.00, 81.12) --
	(424.80, 81.68) --
	(424.59, 81.83) --
	(424.38, 81.16) --
	(424.17, 82.15) --
	(423.97, 82.35) --
	(423.76, 81.94) --
	(423.55, 81.78) --
	(423.34, 81.58) --
	(423.14, 82.02) --
	(422.93, 82.56) --
	(422.72, 83.19) --
	(422.52, 82.51) --
	(422.31, 80.70) --
	(422.10, 81.33) --
	(421.89, 80.82) --
	(421.69, 79.82) --
	(421.48, 79.56) --
	(421.27, 78.86) --
	(421.06, 78.32) --
	(420.86, 78.01) --
	(420.65, 77.95) --
	(420.44, 77.66) --
	(420.23, 77.36) --
	(420.03, 77.46) --
	(419.82, 77.60) --
	(419.61, 77.90) --
	(419.41, 77.98) --
	(419.20, 77.93) --
	(418.99, 77.91) --
	(418.78, 77.79) --
	(418.58, 78.03) --
	(418.37, 78.02) --
	(418.16, 77.79) --
	(417.95, 78.40) --
	(417.75, 78.36) --
	(417.54, 78.63) --
	(417.33, 79.24) --
	(417.13, 78.83) --
	(416.92, 79.66) --
	(416.71, 81.45) --
	(416.50, 82.01) --
	(416.30, 83.56) --
	(416.09, 86.02) --
	(415.88, 87.41) --
	(415.67, 86.80) --
	(415.47, 87.46) --
	(415.26, 84.69) --
	(415.05, 82.46) --
	(414.84, 83.05) --
	(414.64, 81.26) --
	(414.43, 80.72) --
	(414.22, 80.84) --
	(414.02, 81.88) --
	(413.81, 81.61) --
	(413.60, 81.43) --
	(413.39, 81.68) --
	(413.19, 82.52) --
	(412.98, 81.89) --
	(412.77, 81.86) --
	(412.56, 81.76) --
	(412.36, 81.73) --
	(412.15, 82.26) --
	(411.94, 83.04) --
	(411.73, 83.42) --
	(411.53, 80.74) --
	(411.32, 81.04) --
	(411.11, 81.19) --
	(410.91, 79.96) --
	(410.70, 79.72) --
	(410.49, 79.14) --
	(410.28, 78.30) --
	(410.08, 78.14) --
	(409.87, 78.02) --
	(409.66, 77.66) --
	(409.45, 77.52) --
	(409.25, 77.47) --
	(409.04, 77.43) --
	(408.83, 77.87) --
	(408.62, 77.89) --
	(408.42, 77.99) --
	(408.21, 77.90) --
	(408.00, 77.80) --
	(407.80, 77.92) --
	(407.59, 78.05) --
	(407.38, 77.79) --
	(407.17, 78.32) --
	(406.97, 78.35) --
	(406.76, 78.53) --
	(406.55, 79.11) --
	(406.34, 78.91) --
	(406.14, 79.40) --
	(405.93, 80.35) --
	(405.72, 82.48) --
	(405.51, 83.40) --
	(405.31, 84.57) --
	(405.10, 87.41) --
	(404.89, 86.95) --
	(404.69, 87.33) --
	(404.48, 85.98) --
	(404.27, 82.75) --
	(404.06, 82.90) --
	(403.86, 81.62) --
	(403.65, 81.06) --
	(403.44, 80.78) --
	(403.23, 81.92) --
	(403.03, 81.50) --
	(402.82, 81.58) --
	(402.61, 81.51) --
	(402.40, 82.50) --
	(402.20, 81.89) --
	(401.99, 81.97) --
	(401.78, 81.71) --
	(401.58, 81.65) --
	(401.37, 82.16) --
	(401.16, 83.09) --
	(400.95, 83.57) --
	(400.75, 80.79) --
	(400.54, 81.04) --
	(400.33, 81.22) --
	(400.12, 80.13) --
	(399.92, 79.71) --
	(399.71, 79.28) --
	(399.50, 78.32) --
	(399.29, 78.24) --
	(399.09, 77.98) --
	(398.88, 77.75) --
	(398.67, 77.58) --
	(398.47, 77.45) --
	(398.26, 77.33) --
	(398.05, 77.84) --
	(397.84, 77.92) --
	(397.64, 77.98) --
	(397.43, 77.91) --
	(397.22, 77.89) --
	(397.01, 77.85) --
	(396.81, 77.98) --
	(396.60, 78.12) --
	(396.39, 77.96) --
	(396.18, 78.42) --
	(395.98, 78.44) --
	(395.77, 78.99) --
	(395.56, 79.09) --
	(395.36, 79.13) --
	(395.15, 80.04) --
	(394.94, 82.64) --
	(394.73, 83.02) --
	(394.53, 84.23) --
	(394.32, 87.15) --
	(394.11, 87.04) --
	(393.90, 87.34) --
	(393.70, 86.45) --
	(393.49, 82.90) --
	(393.28, 82.91) --
	(393.08, 81.97) --
	(392.87, 81.01) --
	(392.66, 80.83) --
	(392.45, 81.75) --
	(392.25, 81.51) --
	(392.04, 81.64) --
	(391.83, 81.43) --
	(391.62, 82.33) --
	(391.42, 82.10) --
	(391.21, 82.07) --
	(391.00, 81.67) --
	(390.79, 81.55) --
	(390.59, 82.20) --
	(390.38, 82.74) --
	(390.17, 83.74) --
	(389.97, 81.10) --
	(389.76, 80.97) --
	(389.55, 81.30) --
	(389.34, 80.23) --
	(389.14, 79.75) --
	(388.93, 79.36) --
	(388.72, 78.38) --
	(388.51, 78.33) --
	(388.31, 77.95) --
	(388.10, 77.84) --
	(387.89, 77.60) --
	(387.68, 77.41) --
	(387.48, 77.32) --
	(387.27, 77.78) --
	(387.06, 77.94) --
	(386.86, 78.00) --
	(386.65, 77.94) --
	(386.44, 77.84) --
	(386.23, 77.86) --
	(386.03, 77.98) --
	(385.82, 78.16) --
	(385.61, 77.84) --
	(385.40, 78.41) --
	(385.20, 78.37) --
	(384.99, 78.99) --
	(384.78, 79.16) --
	(384.57, 78.93) --
	(384.37, 79.86) --
	(384.16, 82.59) --
	(383.95, 82.65) --
	(383.75, 83.96) --
	(383.54, 87.22) --
	(383.33, 86.78) --
	(383.12, 87.32) --
	(382.92, 86.82) --
	(382.71, 83.18) --
	(382.50, 82.97) --
	(382.29, 82.24) --
	(382.09, 81.01) --
	(381.88, 80.77) --
	(381.67, 81.55) --
	(381.46, 81.47) --
	(381.26, 81.86) --
	(381.05, 81.29) --
	(380.84, 82.26) --
	(380.64, 82.28) --
	(380.43, 81.96) --
	(380.22, 81.77) --
	(380.01, 81.50) --
	(379.81, 82.08) --
	(379.60, 82.55) --
	(379.39, 83.78) --
	(379.18, 81.53) --
	(378.98, 80.84) --
	(378.77, 81.45) --
	(378.56, 80.36) --
	(378.35, 79.80) --
	(378.15, 79.41) --
	(377.94, 78.54) --
	(377.73, 78.29) --
	(377.53, 77.94) --
	(377.32, 77.94) --
	(377.11, 77.61) --
	(376.90, 77.40) --
	(376.70, 77.29) --
	(376.49, 77.72) --
	(376.28, 77.98) --
	(376.07, 78.01) --
	(375.87, 77.92) --
	(375.66, 77.85) --
	(375.45, 77.89) --
	(375.24, 77.95) --
	(375.04, 78.12) --
	(374.83, 77.80) --
	(374.62, 78.44) --
	(374.42, 78.37) --
	(374.21, 78.90) --
	(374.00, 79.23) --
	(373.79, 78.82) --
	(373.59, 79.81) --
	(373.38, 82.26) --
	(373.17, 82.28) --
	(372.96, 83.92) --
	(372.76, 86.88) --
	(372.55, 86.99) --
	(372.34, 87.25) --
	(372.13, 86.87) --
	(371.93, 83.73) --
	(371.72, 82.75) --
	(371.51, 82.47) --
	(371.31, 81.15) --
	(371.10, 80.66) --
	(370.89, 81.12) --
	(370.68, 81.68) --
	(370.48, 81.83) --
	(370.27, 81.16) --
	(370.06, 82.15) --
	(369.85, 82.35) --
	(369.65, 81.94) --
	(369.44, 81.78) --
	(369.23, 81.58) --
	(369.02, 82.02) --
	(368.82, 82.56) --
	(368.61, 83.19) --
	(368.40, 82.51) --
	(368.20, 80.70) --
	(367.99, 81.33) --
	(367.78, 80.82) --
	(367.57, 79.82) --
	(367.37, 79.56) --
	(367.16, 78.86) --
	(366.95, 78.32) --
	(366.74, 78.01) --
	(366.54, 77.95) --
	(366.33, 77.66) --
	(366.12, 77.36) --
	(365.92, 77.46) --
	(365.71, 77.60) --
	(365.50, 77.90) --
	(365.29, 77.98) --
	(365.09, 77.93) --
	(364.88, 77.91) --
	(364.67, 77.79) --
	(364.46, 78.03) --
	(364.26, 78.02) --
	(364.05, 77.79) --
	(363.84, 78.40) --
	(363.63, 78.36) --
	(363.43, 78.63) --
	(363.22, 79.24) --
	(363.01, 78.83) --
	(362.81, 79.66) --
	(362.60, 81.45) --
	(362.39, 82.01) --
	(362.18, 83.56) --
	(361.98, 86.02) --
	(361.77, 87.41) --
	(361.56, 86.80) --
	(361.35, 87.46) --
	(361.15, 84.69) --
	(360.94, 82.46) --
	(360.73, 83.05) --
	(360.52, 81.26) --
	(360.32, 80.84) --
	(360.11, 81.06) --
	(359.90, 81.81) --
	(359.70, 81.59) --
	(359.49, 81.38) --
	(359.28, 81.87) --
	(359.07, 82.47) --
	(358.87, 81.87) --
	(358.66, 81.75) --
	(358.45, 81.71) --
	(358.24, 82.00) --
	(358.04, 82.38) --
	(357.83, 83.15) --
	(357.62, 82.95) --
	(357.41, 80.62) --
	(357.21, 81.25) --
	(357.00, 80.98) --
	(356.79, 79.87) --
	(356.59, 79.69) --
	(356.38, 79.01) --
	(356.17, 78.30) --
	(355.96, 78.07) --
	(355.76, 77.96) --
	(355.55, 77.68) --
	(355.34, 77.42) --
	(355.13, 77.48) --
	(354.93, 77.50) --
	(354.72, 77.87) --
	(354.51, 77.95) --
	(354.30, 77.96) --
	(354.10, 77.93) --
	(353.89, 77.73) --
	(353.68, 78.00) --
	(353.48, 78.02) --
	(353.27, 77.79) --
	(353.06, 78.34) --
	(352.85, 78.38) --
	(352.65, 78.55) --
	(352.44, 79.20) --
	(352.23, 78.90) --
	(352.02, 79.47) --
	(351.82, 80.94) --
	(351.61, 82.23) --
	(351.40, 83.47) --
	(351.19, 85.29) --
	(350.99, 87.54) --
	(350.78, 86.78) --
	(350.57, 87.43) --
	(350.37, 85.40) --
	(350.16, 82.48) --
	(349.95, 83.08) --
	(349.74, 81.36) --
	(349.54, 80.97) --
	(349.33, 80.84) --
	(349.12, 81.88) --
	(348.91, 81.61) --
	(348.71, 81.43) --
	(348.50, 81.68) --
	(348.29, 82.52) --
	(348.08, 81.89) --
	(347.88, 81.86) --
	(347.67, 81.76) --
	(347.46, 81.73) --
	(347.26, 82.26) --
	(347.05, 83.04) --
	(346.84, 83.42) --
	(346.63, 80.74) --
	(346.43, 81.04) --
	(346.22, 81.19) --
	(346.01, 79.96) --
	(345.80, 79.72) --
	(345.60, 79.14) --
	(345.39, 78.30) --
	(345.18, 78.14) --
	(344.97, 78.02) --
	(344.77, 77.66) --
	(344.56, 77.52) --
	(344.35, 77.47) --
	(344.15, 77.43) --
	(343.94, 77.87) --
	(343.73, 77.89) --
	(343.52, 77.99) --
	(343.32, 77.90) --
	(343.11, 77.80) --
	(342.90, 77.92) --
	(342.69, 78.05) --
	(342.49, 77.79) --
	(342.28, 78.32) --
	(342.07, 78.35) --
	(341.86, 78.53) --
	(341.66, 79.11) --
	(341.45, 78.91) --
	(341.24, 79.40) --
	(341.04, 80.35) --
	(340.83, 82.48) --
	(340.62, 83.40) --
	(340.41, 84.57) --
	(340.21, 87.41) --
	(340.00, 86.95) --
	(339.79, 87.33) --
	(339.58, 85.98) --
	(339.38, 82.75) --
	(339.17, 82.90) --
	(338.96, 81.62) --
	(338.76, 81.06) --
	(338.55, 80.78) --
	(338.34, 81.92) --
	(338.13, 81.50) --
	(337.93, 81.58) --
	(337.72, 81.51) --
	(337.51, 82.50) --
	(337.30, 81.89) --
	(337.10, 81.97) --
	(336.89, 81.71) --
	(336.68, 81.65) --
	(336.47, 82.16) --
	(336.27, 83.09) --
	(336.06, 83.57) --
	(335.85, 80.79) --
	(335.65, 81.04) --
	(335.44, 81.22) --
	(335.23, 80.13) --
	(335.02, 79.71) --
	(334.82, 79.28) --
	(334.61, 78.32) --
	(334.40, 78.24) --
	(334.19, 77.98) --
	(333.99, 77.75) --
	(333.78, 77.58) --
	(333.57, 77.45) --
	(333.36, 77.33) --
	(333.16, 77.84) --
	(332.95, 77.92) --
	(332.74, 77.98) --
	(332.54, 77.91) --
	(332.33, 77.89) --
	(332.12, 77.85) --
	(331.91, 77.98) --
	(331.71, 78.12) --
	(331.50, 77.96) --
	(331.29, 78.42) --
	(331.08, 78.44) --
	(330.88, 78.99) --
	(330.67, 79.09) --
	(330.46, 79.13) --
	(330.25, 80.04) --
	(330.05, 82.64) --
	(329.84, 83.02) --
	(329.63, 84.23) --
	(329.43, 87.15) --
	(329.22, 87.04) --
	(329.01, 87.34) --
	(328.80, 86.45) --
	(328.60, 82.90) --
	(328.39, 82.91) --
	(328.18, 81.97) --
	(327.97, 81.01) --
	(327.77, 80.65) --
	(327.56, 81.55) --
	(327.35, 81.47) --
	(327.14, 81.86) --
	(326.94, 81.29) --
	(326.73, 82.26) --
	(326.52, 82.28) --
	(326.32, 81.96) --
	(326.11, 81.77) --
	(325.90, 81.50) --
	(325.69, 82.08) --
	(325.49, 82.55) --
	(325.28, 83.78) --
	(325.07, 81.53) --
	(324.86, 80.84) --
	(324.66, 81.45) --
	(324.45, 80.36) --
	(324.24, 79.80) --
	(324.03, 79.41) --
	(323.83, 78.54) --
	(323.62, 78.29) --
	(323.41, 77.94) --
	(323.21, 77.94) --
	(323.00, 77.61) --
	(322.79, 77.40) --
	(322.58, 77.29) --
	(322.38, 77.72) --
	(322.17, 77.98) --
	(321.96, 78.01) --
	(321.75, 77.92) --
	(321.55, 77.85) --
	(321.34, 77.89) --
	(321.13, 77.95) --
	(320.92, 78.12) --
	(320.72, 77.80) --
	(320.51, 78.44) --
	(320.30, 78.37) --
	(320.10, 78.90) --
	(319.89, 79.23) --
	(319.68, 78.82) --
	(319.47, 79.81) --
	(319.27, 82.26) --
	(319.06, 82.28) --
	(318.85, 83.92) --
	(318.64, 86.88) --
	(318.44, 86.99) --
	(318.23, 87.25) --
	(318.02, 86.87) --
	(317.81, 83.73) --
	(317.61, 82.75) --
	(317.40, 82.47) --
	(317.19, 81.15) --
	(316.99, 80.79) --
	(316.78, 81.32) --
	(316.57, 81.65) --
	(316.36, 81.83) --
	(316.16, 81.14) --
	(315.95, 82.26) --
	(315.74, 82.31) --
	(315.53, 81.96) --
	(315.33, 81.74) --
	(315.12, 81.53) --
	(314.91, 82.10) --
	(314.71, 82.52) --
	(314.50, 83.41) --
	(314.29, 82.08) --
	(314.08, 80.80) --
	(313.88, 81.46) --
	(313.67, 80.51) --
	(313.46, 79.82) --
	(313.25, 79.46) --
	(313.05, 78.76) --
	(312.84, 78.28) --
	(312.63, 77.92) --
	(312.42, 78.02) --
	(312.22, 77.65) --
	(312.01, 77.35) --
	(311.80, 77.36) --
	(311.60, 77.62) --
	(311.39, 77.95) --
	(311.18, 78.05) --
	(310.97, 77.93) --
	(310.77, 77.82) --
	(310.56, 77.86) --
	(310.35, 78.04) --
	(310.14, 78.01) --
	(309.94, 77.81) --
	(309.73, 78.39) --
	(309.52, 78.39) --
	(309.31, 78.78) --
	(309.11, 79.33) --
	(308.90, 78.75) --
	(308.69, 79.70) --
	(308.49, 81.93) --
	(308.28, 82.06) --
	(308.07, 83.70) --
	(307.86, 86.65) --
	(307.66, 87.15) --
	(307.45, 86.93) --
	(307.24, 87.22) --
	(307.03, 84.14) --
	(306.83, 82.58) --
	(306.62, 82.85) --
	(306.41, 81.16) --
	(306.20, 80.85) --
	(306.00, 81.12) --
	(305.79, 81.68) --
	(305.58, 81.83) --
	(305.38, 81.16) --
	(305.17, 82.15) --
	(304.96, 82.35) --
	(304.75, 81.94) --
	(304.55, 81.78) --
	(304.34, 81.58) --
	(304.13, 82.02) --
	(303.92, 82.56) --
	(303.72, 83.19) --
	(303.51, 82.51) --
	(303.30, 80.70) --
	(303.09, 81.33) --
	(302.89, 80.82) --
	(302.68, 79.82) --
	(302.47, 79.56) --
	(302.27, 78.86) --
	(302.06, 78.32) --
	(301.85, 78.01) --
	(301.64, 77.95) --
	(301.44, 77.66) --
	(301.23, 77.36) --
	(301.02, 77.46) --
	(300.81, 77.60) --
	(300.61, 77.90) --
	(300.40, 77.98) --
	(300.19, 77.93) --
	(299.98, 77.91) --
	(299.78, 77.79) --
	(299.57, 78.03) --
	(299.36, 78.02) --
	(299.16, 77.79) --
	(298.95, 78.40) --
	(298.74, 78.36) --
	(298.53, 78.63) --
	(298.33, 79.24) --
	(298.12, 78.83) --
	(297.91, 79.66) --
	(297.70, 81.45) --
	(297.50, 82.01) --
	(297.29, 83.56) --
	(297.08, 86.02) --
	(296.87, 87.41) --
	(296.67, 86.80) --
	(296.46, 87.46) --
	(296.25, 84.69) --
	(296.05, 82.46) --
	(295.84, 83.05) --
	(295.63, 81.26) --
	(295.42, 80.84) --
	(295.22, 81.06) --
	(295.01, 81.81) --
	(294.80, 81.59) --
	(294.59, 81.38) --
	(294.39, 81.87) --
	(294.18, 82.47) --
	(293.97, 81.87) --
	(293.76, 81.75) --
	(293.56, 81.71) --
	(293.35, 82.00) --
	(293.14, 82.38) --
	(292.94, 83.15) --
	(292.73, 82.95) --
	(292.52, 80.62) --
	(292.31, 81.25) --
	(292.11, 80.98) --
	(291.90, 79.87) --
	(291.69, 79.69) --
	(291.48, 79.01) --
	(291.28, 78.30) --
	(291.07, 78.07) --
	(290.86, 77.96) --
	(290.65, 77.68) --
	(290.45, 77.42) --
	(290.24, 77.48) --
	(290.03, 77.50) --
	(289.83, 77.87) --
	(289.62, 77.95) --
	(289.41, 77.96) --
	(289.20, 77.93) --
	(289.00, 77.73) --
	(288.79, 78.00) --
	(288.58, 78.02) --
	(288.37, 77.79) --
	(288.17, 78.34) --
	(287.96, 78.38) --
	(287.75, 78.55) --
	(287.55, 79.20) --
	(287.34, 78.90) --
	(287.13, 79.47) --
	(286.92, 80.94) --
	(286.72, 82.23) --
	(286.51, 83.47) --
	(286.30, 85.29) --
	(286.09, 87.54) --
	(285.89, 86.78) --
	(285.68, 87.43) --
	(285.47, 85.40) --
	(285.26, 82.48) --
	(285.06, 83.08) --
	(284.85, 81.36) --
	(284.64, 80.84) --
	(284.44, 80.78) --
	(284.23, 81.92) --
	(284.02, 81.50) --
	(283.81, 81.58) --
	(283.61, 81.51) --
	(283.40, 82.50) --
	(283.19, 81.89) --
	(282.98, 81.97) --
	(282.78, 81.71) --
	(282.57, 81.65) --
	(282.36, 82.16) --
	(282.15, 83.09) --
	(281.95, 83.57) --
	(281.74, 80.79) --
	(281.53, 81.04) --
	(281.33, 81.22) --
	(281.12, 80.13) --
	(280.91, 79.71) --
	(280.70, 79.28) --
	(280.50, 78.32) --
	(280.29, 78.24) --
	(280.08, 77.98) --
	(279.87, 77.75) --
	(279.67, 77.58) --
	(279.46, 77.45) --
	(279.25, 77.33) --
	(279.04, 77.84) --
	(278.84, 77.92) --
	(278.63, 77.98) --
	(278.42, 77.91) --
	(278.22, 77.89) --
	(278.01, 77.85) --
	(277.80, 77.98) --
	(277.59, 78.12) --
	(277.39, 77.96) --
	(277.18, 78.42) --
	(276.97, 78.44) --
	(276.76, 78.99) --
	(276.56, 79.09) --
	(276.35, 79.13) --
	(276.14, 80.04) --
	(275.93, 82.64) --
	(275.73, 83.02) --
	(275.52, 84.23) --
	(275.31, 87.15) --
	(275.11, 87.04) --
	(274.90, 87.34) --
	(274.69, 86.45) --
	(274.48, 82.90) --
	(274.28, 82.91) --
	(274.07, 81.97) --
	(273.86, 81.01) --
	(273.65, 80.83) --
	(273.45, 81.75) --
	(273.24, 81.51) --
	(273.03, 81.64) --
	(272.82, 81.43) --
	(272.62, 82.33) --
	(272.41, 82.10) --
	(272.20, 82.07) --
	(272.00, 81.67) --
	(271.79, 81.55) --
	(271.58, 82.20) --
	(271.37, 82.74) --
	(271.17, 83.74) --
	(270.96, 81.10) --
	(270.75, 80.97) --
	(270.54, 81.30) --
	(270.34, 80.23) --
	(270.13, 79.75) --
	(269.92, 79.36) --
	(269.71, 78.38) --
	(269.51, 78.33) --
	(269.30, 77.95) --
	(269.09, 77.84) --
	(268.89, 77.60) --
	(268.68, 77.41) --
	(268.47, 77.32) --
	(268.26, 77.78) --
	(268.06, 77.94) --
	(267.85, 78.00) --
	(267.64, 77.94) --
	(267.43, 77.84) --
	(267.23, 77.86) --
	(267.02, 77.98) --
	(266.81, 78.16) --
	(266.60, 77.84) --
	(266.40, 78.41) --
	(266.19, 78.37) --
	(265.98, 78.99) --
	(265.78, 79.16) --
	(265.57, 78.93) --
	(265.36, 79.86) --
	(265.15, 82.59) --
	(264.95, 82.65) --
	(264.74, 83.96) --
	(264.53, 87.22) --
	(264.32, 86.78) --
	(264.12, 87.32) --
	(263.91, 86.82) --
	(263.70, 83.18) --
	(263.50, 82.97) --
	(263.29, 82.24) --
	(263.08, 81.01) --
	(262.87, 80.77) --
	(262.67, 81.55) --
	(262.46, 81.47) --
	(262.25, 81.86) --
	(262.04, 81.29) --
	(261.84, 82.26) --
	(261.63, 82.28) --
	(261.42, 81.96) --
	(261.21, 81.77) --
	(261.01, 81.50) --
	(260.80, 82.08) --
	(260.59, 82.55) --
	(260.39, 83.78) --
	(260.18, 81.53) --
	(259.97, 80.84) --
	(259.76, 81.45) --
	(259.56, 80.36) --
	(259.35, 79.80) --
	(259.14, 79.41) --
	(258.93, 78.54) --
	(258.73, 78.29) --
	(258.52, 77.94) --
	(258.31, 77.94) --
	(258.10, 77.61) --
	(257.90, 77.40) --
	(257.69, 77.29) --
	(257.48, 77.72) --
	(257.28, 77.98) --
	(257.07, 78.01) --
	(256.86, 77.92) --
	(256.65, 77.85) --
	(256.45, 77.89) --
	(256.24, 77.95) --
	(256.03, 78.12) --
	(255.82, 77.80) --
	(255.62, 78.44) --
	(255.41, 78.37) --
	(255.20, 78.90) --
	(254.99, 79.23) --
	(254.79, 78.82) --
	(254.58, 79.81) --
	(254.37, 82.26) --
	(254.17, 82.28) --
	(253.96, 83.92) --
	(253.75, 86.88) --
	(253.54, 86.99) --
	(253.34, 87.25) --
	(253.13, 86.87) --
	(252.92, 83.73) --
	(252.71, 82.75) --
	(252.51, 82.47) --
	(252.30, 81.15) --
	(252.09, 80.79) --
	(251.88, 81.32) --
	(251.68, 81.65) --
	(251.47, 81.83) --
	(251.26, 81.14) --
	(251.06, 82.26) --
	(250.85, 82.31) --
	(250.64, 81.96) --
	(250.43, 81.74) --
	(250.23, 81.53) --
	(250.02, 82.10) --
	(249.81, 82.52) --
	(249.60, 83.41) --
	(249.40, 82.08) --
	(249.19, 80.80) --
	(248.98, 81.46) --
	(248.77, 80.51) --
	(248.57, 79.82) --
	(248.36, 79.46) --
	(248.15, 78.76) --
	(247.95, 78.28) --
	(247.74, 77.92) --
	(247.53, 78.02) --
	(247.32, 77.65) --
	(247.12, 77.35) --
	(246.91, 77.36) --
	(246.70, 77.62) --
	(246.49, 77.95) --
	(246.29, 78.05) --
	(246.08, 77.93) --
	(245.87, 77.82) --
	(245.66, 77.86) --
	(245.46, 78.04) --
	(245.25, 78.01) --
	(245.04, 77.81) --
	(244.84, 78.39) --
	(244.63, 78.39) --
	(244.42, 78.78) --
	(244.21, 79.33) --
	(244.01, 78.75) --
	(243.80, 79.70) --
	(243.59, 81.93) --
	(243.38, 82.06) --
	(243.18, 83.70) --
	(242.97, 86.65) --
	(242.76, 87.15) --
	(242.55, 86.93) --
	(242.35, 87.22) --
	(242.14, 84.14) --
	(241.93, 82.58) --
	(241.73, 82.85) --
	(241.52, 81.16) --
	(241.31, 80.64) --
	(241.10, 81.06) --
	(240.90, 81.81) --
	(240.69, 81.59) --
	(240.48, 81.38) --
	(240.27, 81.87) --
	(240.07, 82.47) --
	(239.86, 81.87) --
	(239.65, 81.75) --
	(239.44, 81.71) --
	(239.24, 82.00) --
	(239.03, 82.38) --
	(238.82, 83.15) --
	(238.62, 82.95) --
	(238.41, 80.62) --
	(238.20, 81.25) --
	(237.99, 80.98) --
	(237.79, 79.87) --
	(237.58, 79.69) --
	(237.37, 79.01) --
	(237.16, 78.30) --
	(236.96, 78.07) --
	(236.75, 77.96) --
	(236.54, 77.68) --
	(236.34, 77.42) --
	(236.13, 77.48) --
	(235.92, 77.50) --
	(235.71, 77.87) --
	(235.51, 77.95) --
	(235.30, 77.96) --
	(235.09, 77.93) --
	(234.88, 77.73) --
	(234.68, 78.00) --
	(234.47, 78.02) --
	(234.26, 77.79) --
	(234.05, 78.34) --
	(233.85, 78.38) --
	(233.64, 78.55) --
	(233.43, 79.20) --
	(233.23, 78.90) --
	(233.02, 79.47) --
	(232.81, 80.94) --
	(232.60, 82.23) --
	(232.40, 83.47) --
	(232.19, 85.29) --
	(231.98, 87.54) --
	(231.77, 86.78) --
	(231.57, 87.43) --
	(231.36, 85.40) --
	(231.15, 82.48) --
	(230.94, 83.08) --
	(230.74, 81.36) --
	(230.53, 80.97) --
	(230.32, 80.84) --
	(230.12, 81.88) --
	(229.91, 81.61) --
	(229.70, 81.43) --
	(229.49, 81.68) --
	(229.29, 82.52) --
	(229.08, 81.89) --
	(228.87, 81.86) --
	(228.66, 81.76) --
	(228.46, 81.73) --
	(228.25, 82.26) --
	(228.04, 83.04) --
	(227.83, 83.42) --
	(227.63, 80.74) --
	(227.42, 81.04) --
	(227.21, 81.19) --
	(227.01, 79.96) --
	(226.80, 79.72) --
	(226.59, 79.14) --
	(226.38, 78.30) --
	(226.18, 78.14) --
	(225.97, 78.02) --
	(225.76, 77.66) --
	(225.55, 77.52) --
	(225.35, 77.47) --
	(225.14, 77.43) --
	(224.93, 77.87) --
	(224.72, 77.89) --
	(224.52, 77.99) --
	(224.31, 77.90) --
	(224.10, 77.80) --
	(223.90, 77.92) --
	(223.69, 78.05) --
	(223.48, 77.79) --
	(223.27, 78.32) --
	(223.07, 78.35) --
	(222.86, 78.53) --
	(222.65, 79.11) --
	(222.44, 78.91) --
	(222.24, 79.40) --
	(222.03, 80.35) --
	(221.82, 82.48) --
	(221.61, 83.40) --
	(221.41, 84.57) --
	(221.20, 87.41) --
	(220.99, 86.95) --
	(220.79, 87.33) --
	(220.58, 85.98) --
	(220.37, 82.75) --
	(220.16, 82.90) --
	(219.96, 81.62) --
	(219.75, 81.06) --
	(219.54, 80.78) --
	(219.33, 81.92) --
	(219.13, 81.50) --
	(218.92, 81.58) --
	(218.71, 81.51) --
	(218.50, 82.50) --
	(218.30, 81.89) --
	(218.09, 81.97) --
	(217.88, 81.71) --
	(217.68, 81.65) --
	(217.47, 82.16) --
	(217.26, 83.09) --
	(217.05, 83.57) --
	(216.85, 80.79) --
	(216.64, 81.04) --
	(216.43, 81.22) --
	(216.22, 80.13) --
	(216.02, 79.71) --
	(215.81, 79.28) --
	(215.60, 78.32) --
	(215.39, 78.24) --
	(215.19, 77.98) --
	(214.98, 77.75) --
	(214.77, 77.58) --
	(214.57, 77.45) --
	(214.36, 77.33) --
	(214.15, 77.84) --
	(213.94, 77.92) --
	(213.74, 77.98) --
	(213.53, 77.91) --
	(213.32, 77.89) --
	(213.11, 77.85) --
	(212.91, 77.98) --
	(212.70, 78.12) --
	(212.49, 77.96) --
	(212.28, 78.42) --
	(212.08, 78.44) --
	(211.87, 78.99) --
	(211.66, 79.09) --
	(211.46, 79.13) --
	(211.25, 80.04) --
	(211.04, 82.64) --
	(210.83, 83.02) --
	(210.63, 84.23) --
	(210.42, 87.15) --
	(210.21, 87.04) --
	(210.00, 87.34) --
	(209.80, 86.45) --
	(209.59, 82.90) --
	(209.38, 82.91) --
	(209.18, 81.97) --
	(208.97, 81.01) --
	(208.76, 80.83) --
	(208.55, 81.75) --
	(208.35, 81.51) --
	(208.14, 81.64) --
	(207.93, 81.43) --
	(207.72, 82.33) --
	(207.52, 82.10) --
	(207.31, 82.07) --
	(207.10, 81.67) --
	(206.89, 81.55) --
	(206.69, 82.20) --
	(206.48, 82.74) --
	(206.27, 83.74) --
	(206.07, 81.10) --
	(205.86, 80.97) --
	(205.65, 81.30) --
	(205.44, 80.23) --
	(205.24, 79.75) --
	(205.03, 79.36) --
	(204.82, 78.38) --
	(204.61, 78.33) --
	(204.41, 77.95) --
	(204.20, 77.84) --
	(203.99, 77.60) --
	(203.78, 77.41) --
	(203.58, 77.32) --
	(203.37, 77.78) --
	(203.16, 77.94) --
	(202.96, 78.00) --
	(202.75, 77.94) --
	(202.54, 77.84) --
	(202.33, 77.86) --
	(202.13, 77.98) --
	(201.92, 78.16) --
	(201.71, 77.84) --
	(201.50, 78.41) --
	(201.30, 78.37) --
	(201.09, 78.99) --
	(200.88, 79.16) --
	(200.67, 78.93) --
	(200.47, 79.86) --
	(200.26, 82.59) --
	(200.05, 82.65) --
	(199.85, 83.96) --
	(199.64, 87.22) --
	(199.43, 86.78) --
	(199.22, 87.32) --
	(199.02, 86.82) --
	(198.81, 83.18) --
	(198.60, 82.97) --
	(198.39, 82.24) --
	(198.19, 81.01) --
	(197.98, 80.61) --
	(197.77, 81.32) --
	(197.56, 81.65) --
	(197.36, 81.83) --
	(197.15, 81.14) --
	(196.94, 82.26) --
	(196.74, 82.31) --
	(196.53, 81.96) --
	(196.32, 81.74) --
	(196.11, 81.53) --
	(195.91, 82.10) --
	(195.70, 82.52) --
	(195.49, 83.41) --
	(195.28, 82.08) --
	(195.08, 80.80) --
	(194.87, 81.46) --
	(194.66, 80.51) --
	(194.45, 79.82) --
	(194.25, 79.46) --
	(194.04, 78.76) --
	(193.83, 78.28) --
	(193.63, 77.92) --
	(193.42, 78.02) --
	(193.21, 77.65) --
	(193.00, 77.35) --
	(192.80, 77.36) --
	(192.59, 77.62) --
	(192.38, 77.95) --
	(192.17, 78.05) --
	(191.97, 77.93) --
	(191.76, 77.82) --
	(191.55, 77.86) --
	(191.34, 78.04) --
	(191.14, 78.01) --
	(190.93, 77.81) --
	(190.72, 78.39) --
	(190.52, 78.39) --
	(190.31, 78.78) --
	(190.10, 79.33) --
	(189.89, 78.75) --
	(189.69, 79.70) --
	(189.48, 81.93) --
	(189.27, 82.06) --
	(189.06, 83.70) --
	(188.86, 86.65) --
	(188.65, 87.15) --
	(188.44, 86.93) --
	(188.23, 87.22) --
	(188.03, 84.14) --
	(187.82, 82.58) --
	(187.61, 82.85) --
	(187.41, 81.16) --
	(187.20, 80.85) --
	(186.99, 81.12) --
	(186.78, 81.68) --
	(186.58, 81.83) --
	(186.37, 81.16) --
	(186.16, 82.15) --
	(185.95, 82.35) --
	(185.75, 81.94) --
	(185.54, 81.78) --
	(185.33, 81.58) --
	(185.13, 82.02) --
	(184.92, 82.56) --
	(184.71, 83.19) --
	(184.50, 82.51) --
	(184.30, 80.70) --
	(184.09, 81.33) --
	(183.88, 80.82) --
	(183.67, 79.82) --
	(183.47, 79.56) --
	(183.26, 78.86) --
	(183.05, 78.32) --
	(182.84, 78.01) --
	(182.64, 77.95) --
	(182.43, 77.66) --
	(182.22, 77.36) --
	(182.02, 77.46) --
	(181.81, 77.60) --
	(181.60, 77.90) --
	(181.39, 77.98) --
	(181.19, 77.93) --
	(180.98, 77.91) --
	(180.77, 77.79) --
	(180.56, 78.03) --
	(180.36, 78.02) --
	(180.15, 77.79) --
	(179.94, 78.40) --
	(179.73, 78.36) --
	(179.53, 78.63) --
	(179.32, 79.24) --
	(179.11, 78.83) --
	(178.91, 79.66) --
	(178.70, 81.45) --
	(178.49, 82.01) --
	(178.28, 83.56) --
	(178.08, 86.02) --
	(177.87, 87.41) --
	(177.66, 86.80) --
	(177.45, 87.46) --
	(177.25, 84.69) --
	(177.04, 82.46) --
	(176.83, 83.05) --
	(176.62, 81.26) --
	(176.42, 80.84) --
	(176.21, 81.06) --
	(176.00, 81.81) --
	(175.80, 81.59) --
	(175.59, 81.38) --
	(175.38, 81.87) --
	(175.17, 82.47) --
	(174.97, 81.87) --
	(174.76, 81.75) --
	(174.55, 81.71) --
	(174.34, 82.00) --
	(174.14, 82.38) --
	(173.93, 83.15) --
	(173.72, 82.95) --
	(173.51, 80.62) --
	(173.31, 81.25) --
	(173.10, 80.98) --
	(172.89, 79.87) --
	(172.69, 79.69) --
	(172.48, 79.01) --
	(172.27, 78.30) --
	(172.06, 78.07) --
	(171.86, 77.96) --
	(171.65, 77.68) --
	(171.44, 77.42) --
	(171.23, 77.48) --
	(171.03, 77.50) --
	(170.82, 77.87) --
	(170.61, 77.95) --
	(170.40, 77.96) --
	(170.20, 77.93) --
	(169.99, 77.73) --
	(169.78, 78.00) --
	(169.58, 78.02) --
	(169.37, 77.79) --
	(169.16, 78.34) --
	(168.95, 78.38) --
	(168.75, 78.55) --
	(168.54, 79.20) --
	(168.33, 78.90) --
	(168.12, 79.47) --
	(167.92, 80.94) --
	(167.71, 82.23) --
	(167.50, 83.47) --
	(167.29, 85.29) --
	(167.09, 87.54) --
	(166.88, 86.78) --
	(166.67, 87.43) --
	(166.47, 85.40) --
	(166.26, 82.48) --
	(166.05, 83.08) --
	(165.84, 81.36) --
	(165.64, 80.97) --
	(165.43, 80.84) --
	(165.22, 81.88) --
	(165.01, 81.61) --
	(164.81, 81.43) --
	(164.60, 81.68) --
	(164.39, 82.52) --
	(164.18, 81.89) --
	(163.98, 81.86) --
	(163.77, 81.76) --
	(163.56, 81.73) --
	(163.36, 82.26) --
	(163.15, 83.04) --
	(162.94, 83.42) --
	(162.73, 80.74) --
	(162.53, 81.04) --
	(162.32, 81.19) --
	(162.11, 79.96) --
	(161.90, 79.72) --
	(161.70, 79.14) --
	(161.49, 78.30) --
	(161.28, 78.14) --
	(161.07, 78.02) --
	(160.87, 77.66) --
	(160.66, 77.52) --
	(160.45, 77.47) --
	(160.25, 77.43) --
	(160.04, 77.87) --
	(159.83, 77.89) --
	(159.62, 77.99) --
	(159.42, 77.90) --
	(159.21, 77.80) --
	(159.00, 77.92) --
	(158.79, 78.05) --
	(158.59, 77.79) --
	(158.38, 78.32) --
	(158.17, 78.35) --
	(157.97, 78.53) --
	(157.76, 79.11) --
	(157.55, 78.91) --
	(157.34, 79.40) --
	(157.14, 80.35) --
	(156.93, 82.48) --
	(156.72, 83.40) --
	(156.51, 84.57) --
	(156.31, 87.41) --
	(156.10, 86.95) --
	(155.89, 87.33) --
	(155.68, 85.98) --
	(155.48, 82.75) --
	(155.27, 82.90) --
	(155.06, 81.62) --
	(154.86, 80.89) --
	(154.65, 80.83) --
	(154.44, 81.75) --
	(154.23, 81.51) --
	(154.03, 81.64) --
	(153.82, 81.43) --
	(153.61, 82.33) --
	(153.40, 82.10) --
	(153.20, 82.07) --
	(152.99, 81.67) --
	(152.78, 81.55) --
	(152.57, 82.20) --
	(152.37, 82.74) --
	(152.16, 83.74) --
	(151.95, 81.10) --
	(151.75, 80.97) --
	(151.54, 81.30) --
	(151.33, 80.23) --
	(151.12, 79.75) --
	(150.92, 79.36) --
	(150.71, 78.38) --
	(150.50, 78.33) --
	(150.29, 77.95) --
	(150.09, 77.84) --
	(149.88, 77.60) --
	(149.67, 77.41) --
	(149.46, 77.32) --
	(149.26, 77.78) --
	(149.05, 77.94) --
	(148.84, 78.00) --
	(148.64, 77.94) --
	(148.43, 77.84) --
	(148.22, 77.86) --
	(148.01, 77.98) --
	(147.81, 78.16) --
	(147.60, 77.84) --
	(147.39, 78.41) --
	(147.18, 78.37) --
	(146.98, 78.99) --
	(146.77, 79.16) --
	(146.56, 78.93) --
	(146.35, 79.86) --
	(146.15, 82.59) --
	(145.94, 82.65) --
	(145.73, 83.96) --
	(145.53, 87.22) --
	(145.32, 86.78) --
	(145.11, 87.32) --
	(144.90, 86.82) --
	(144.70, 83.18) --
	(144.49, 82.97) --
	(144.28, 82.24) --
	(144.07, 81.01) --
	(143.87, 80.77) --
	(143.66, 81.55) --
	(143.45, 81.47) --
	(143.24, 81.86) --
	(143.04, 81.29) --
	(142.83, 82.26) --
	(142.62, 82.28) --
	(142.42, 81.96) --
	(142.21, 81.77) --
	(142.00, 81.50) --
	(141.79, 82.08) --
	(141.59, 82.55) --
	(141.38, 83.78) --
	(141.17, 81.53) --
	(140.96, 80.84) --
	(140.76, 81.45) --
	(140.55, 80.36) --
	(140.34, 79.80) --
	(140.13, 79.41) --
	(139.93, 78.54) --
	(139.72, 78.29) --
	(139.51, 77.94) --
	(139.31, 77.94) --
	(139.10, 77.61) --
	(138.89, 77.40) --
	(138.68, 77.29) --
	(138.48, 77.72) --
	(138.27, 77.98) --
	(138.06, 78.01) --
	(137.85, 77.92) --
	(137.65, 77.85) --
	(137.44, 77.89) --
	(137.23, 77.95) --
	(137.02, 78.12) --
	(136.82, 77.80) --
	(136.61, 78.44) --
	(136.40, 78.37) --
	(136.20, 78.90) --
	(135.99, 79.23) --
	(135.78, 78.82) --
	(135.57, 79.81) --
	(135.37, 82.26) --
	(135.16, 82.28) --
	(134.95, 83.92) --
	(134.74, 86.88) --
	(134.54, 86.99) --
	(134.33, 87.25) --
	(134.12, 86.87) --
	(133.91, 83.73) --
	(133.71, 82.75) --
	(133.50, 82.47) --
	(133.29, 81.15) --
	(133.09, 80.79) --
	(132.88, 81.32) --
	(132.67, 81.65) --
	(132.46, 81.83) --
	(132.26, 81.14) --
	(132.05, 82.26) --
	(131.84, 82.31) --
	(131.63, 81.96) --
	(131.43, 81.74) --
	(131.22, 81.53) --
	(131.01, 82.10) --
	(130.81, 82.52) --
	(130.60, 83.41) --
	(130.39, 82.08) --
	(130.18, 80.80) --
	(129.98, 81.46) --
	(129.77, 80.51) --
	(129.56, 79.82) --
	(129.35, 79.46) --
	(129.15, 78.76) --
	(128.94, 78.28) --
	(128.73, 77.92) --
	(128.52, 78.02) --
	(128.32, 77.65) --
	(128.11, 77.35) --
	(127.90, 77.36) --
	(127.70, 77.62) --
	(127.49, 77.95) --
	(127.28, 78.05) --
	(127.07, 77.93) --
	(126.87, 77.82) --
	(126.66, 77.86) --
	(126.45, 78.04) --
	(126.24, 78.01) --
	(126.04, 77.81) --
	(125.83, 78.39) --
	(125.62, 78.39) --
	(125.41, 78.78) --
	(125.21, 79.33) --
	(125.00, 78.75) --
	(124.79, 79.70) --
	(124.59, 81.93) --
	(124.38, 82.06) --
	(124.17, 83.70) --
	(123.96, 86.65) --
	(123.76, 87.15) --
	(123.55, 86.93) --
	(123.34, 87.22) --
	(123.13, 84.14) --
	(122.93, 82.58) --
	(122.72, 82.85) --
	(122.51, 81.16) --
	(122.30, 80.85) --
	(122.10, 81.12) --
	(121.89, 81.68) --
	(121.68, 81.83) --
	(121.48, 81.16) --
	(121.27, 82.15) --
	(121.06, 82.35) --
	(120.85, 81.94) --
	(120.65, 81.78) --
	(120.44, 81.58) --
	(120.23, 82.02) --
	(120.02, 82.56) --
	(119.82, 83.19) --
	(119.61, 82.51) --
	(119.40, 80.70) --
	(119.19, 81.33) --
	(118.99, 80.82) --
	(118.78, 79.82) --
	(118.57, 79.56) --
	(118.37, 78.86) --
	(118.16, 78.32) --
	(117.95, 78.01) --
	(117.74, 77.95) --
	(117.54, 77.66) --
	(117.33, 77.36) --
	(117.12, 77.46) --
	(116.91, 77.60) --
	(116.71, 77.90) --
	(116.50, 77.98) --
	(116.29, 77.93) --
	(116.08, 77.91) --
	(115.88, 77.79) --
	(115.67, 78.03) --
	(115.46, 78.02) --
	(115.26, 77.79) --
	(115.05, 78.40) --
	(114.84, 78.36) --
	(114.63, 78.63) --
	(114.43, 79.24) --
	(114.22, 78.83) --
	(114.01, 79.66) --
	(113.80, 81.45) --
	(113.60, 82.01) --
	(113.39, 83.56) --
	(113.18, 86.02) --
	(112.97, 87.41) --
	(112.77, 86.80) --
	(112.56, 87.46) --
	(112.35, 84.69) --
	(112.15, 82.46) --
	(111.94, 83.05) --
	(111.73, 81.26) --
	(111.52, 80.72) --
	(111.32, 80.84) --
	(111.11, 81.88) --
	(110.90, 81.61) --
	(110.69, 81.43) --
	(110.49, 81.68) --
	(110.28, 82.52) --
	(110.07, 81.89) --
	(109.86, 81.86) --
	(109.66, 81.76) --
	(109.45, 81.73) --
	(109.24, 82.26) --
	(109.04, 83.04) --
	(108.83, 83.42) --
	(108.62, 80.74) --
	(108.41, 81.04) --
	(108.21, 81.19) --
	(108.00, 79.96) --
	(107.79, 79.72) --
	(107.58, 79.14) --
	(107.38, 78.30) --
	(107.17, 78.14) --
	(106.96, 78.02) --
	(106.76, 77.66) --
	(106.55, 77.52) --
	(106.34, 77.47) --
	(106.13, 77.43) --
	(105.93, 77.87) --
	(105.72, 77.89) --
	(105.51, 77.99) --
	(105.30, 77.90) --
	(105.10, 77.80) --
	(104.89, 77.92) --
	(104.68, 78.05) --
	(104.47, 77.79) --
	(104.27, 78.32) --
	(104.06, 78.35) --
	(103.85, 78.53) --
	(103.65, 79.11) --
	(103.44, 78.91) --
	(103.23, 79.40) --
	(103.02, 80.35) --
	(102.82, 82.48) --
	(102.61, 83.40) --
	(102.40, 84.57) --
	(102.19, 87.41) --
	(101.99, 86.95) --
	(101.78, 87.33) --
	(101.57, 85.98) --
	(101.36, 82.75) --
	(101.16, 82.90) --
	(100.95, 81.62) --
	(100.74, 81.06) --
	(100.54, 80.78) --
	(100.33, 81.92) --
	(100.12, 81.50) --
	( 99.91, 81.58) --
	( 99.71, 81.51) --
	( 99.50, 82.50) --
	( 99.29, 81.89) --
	( 99.08, 81.97) --
	( 98.88, 81.71) --
	( 98.67, 81.65) --
	( 98.46, 82.16) --
	( 98.25, 83.09) --
	( 98.05, 83.57) --
	( 97.84, 80.79) --
	( 97.63, 81.04) --
	( 97.43, 81.22) --
	( 97.22, 80.13) --
	( 97.01, 79.71) --
	( 96.80, 79.28) --
	( 96.60, 78.32) --
	( 96.39, 78.24) --
	( 96.18, 77.98) --
	( 95.97, 77.75) --
	( 95.77, 77.58) --
	( 95.56, 77.45) --
	( 95.35, 77.33) --
	( 95.14, 77.84) --
	( 94.94, 77.92) --
	( 94.73, 77.98) --
	( 94.52, 77.91) --
	( 94.32, 77.89) --
	( 94.11, 77.85) --
	( 93.90, 77.98) --
	( 93.69, 78.12) --
	( 93.49, 77.96) --
	( 93.28, 78.42) --
	( 93.07, 78.44) --
	( 92.86, 78.99) --
	( 92.66, 79.09) --
	( 92.45, 79.13) --
	( 92.24, 80.04) --
	( 92.03, 82.64) --
	( 91.83, 83.02) --
	( 91.62, 84.23) --
	( 91.41, 87.15) --
	( 91.21, 87.04) --
	( 91.00, 87.34) --
	( 90.79, 86.45) --
	( 90.58, 82.90) --
	( 90.38, 82.91) --
	( 90.17, 81.97) --
	( 89.96, 81.01) --
	( 89.75, 80.83) --
	( 89.55, 81.75) --
	( 89.34, 81.51) --
	( 89.13, 81.64) --
	( 88.92, 81.43) --
	( 88.72, 82.33) --
	( 88.51, 82.10) --
	( 88.30, 82.07) --
	( 88.10, 81.67) --
	( 87.89, 81.55) --
	( 87.68, 82.20) --
	( 87.47, 82.74) --
	( 87.27, 83.74) --
	( 87.06, 81.10) --
	( 86.85, 80.97) --
	( 86.64, 81.30) --
	( 86.44, 80.23) --
	( 86.23, 79.75) --
	( 86.02, 79.36) --
	( 85.81, 78.38) --
	( 85.61, 78.33) --
	( 85.40, 77.95) --
	( 85.19, 77.84) --
	( 84.99, 77.60) --
	( 84.78, 77.41) --
	( 84.57, 77.32) --
	( 84.36, 77.78) --
	( 84.16, 77.94) --
	( 83.95, 78.00) --
	( 83.74, 77.94) --
	( 83.53, 77.84) --
	( 83.33, 77.86) --
	( 83.12, 77.98) --
	( 82.91, 78.16) --
	( 82.70, 77.84) --
	( 82.50, 78.41) --
	( 82.29, 78.37) --
	( 82.08, 78.99) --
	( 81.88, 79.16) --
	( 81.67, 78.93) --
	( 81.46, 79.86) --
	( 81.25, 82.59) --
	( 81.05, 82.65) --
	( 80.84, 83.96) --
	( 80.63, 87.22) --
	( 80.42, 86.78) --
	( 80.22, 87.32) --
	( 80.01, 86.82) --
	( 79.80, 83.18) --
	( 79.60, 82.97) --
	( 79.39, 82.24) --
	( 79.18, 81.01) --
	( 78.97, 80.77) --
	( 78.77, 81.55) --
	( 78.56, 81.47) --
	( 78.35, 81.86) --
	( 78.14, 81.29) --
	( 77.94, 82.26) --
	( 77.73, 82.28) --
	( 77.52, 81.96) --
	( 77.31, 81.77) --
	( 77.11, 81.50) --
	( 76.90, 82.08) --
	( 76.69, 82.55) --
	( 76.49, 83.78) --
	( 76.28, 81.53) --
	( 76.07, 80.84) --
	( 75.86, 81.45) --
	( 75.66, 80.36) --
	( 75.45, 79.80) --
	( 75.24, 79.41) --
	( 75.03, 78.54) --
	( 74.83, 78.29) --
	( 74.62, 77.94) --
	( 74.41, 77.94) --
	( 74.20, 77.61) --
	( 74.00, 77.40) --
	( 73.79, 77.29) --
	( 73.58, 77.72) --
	( 73.38, 77.98) --
	( 73.17, 78.01) --
	( 72.96, 77.92) --
	( 72.75, 77.85) --
	( 72.55, 77.89) --
	( 72.34, 77.95) --
	( 72.13, 78.12) --
	( 71.92, 77.80) --
	( 71.72, 78.44) --
	( 71.51, 78.37) --
	( 71.30, 78.90) --
	( 71.09, 79.23) --
	( 70.89, 78.82) --
	( 70.68, 79.81) --
	( 70.47, 82.26) --
	( 70.27, 82.28) --
	( 70.06, 83.92) --
	( 69.85, 86.88) --
	( 69.64, 86.99) --
	( 69.44, 87.25) --
	( 69.23, 86.87) --
	( 69.02, 83.73) --
	( 68.81, 82.75) --
	( 68.61, 82.47) --
	( 68.40, 81.15) --
	( 68.19, 80.66) --
	( 67.98, 81.12) --
	( 67.78, 81.68) --
	( 67.57, 81.83) --
	( 67.36, 81.16) --
	( 67.16, 82.15) --
	( 66.95, 82.35) --
	( 66.74, 81.94) --
	( 66.53, 81.78) --
	( 66.33, 81.58) --
	( 66.12, 82.02) --
	( 65.91, 82.56) --
	( 65.70, 83.19) --
	( 65.50, 82.51) --
	( 65.29, 80.70) --
	( 65.08, 81.33) --
	( 64.87, 80.82) --
	( 64.67, 79.82) --
	( 64.46, 79.56) --
	( 64.25, 78.86) --
	( 64.05, 78.32) --
	( 63.84, 78.01) --
	cycle;

\path[] ( 63.84, 82.26) --
	( 64.05, 84.48) --
	( 64.25, 85.06) --
	( 64.46, 88.62) --
	( 64.67, 92.12) --
	( 64.87, 91.56) --
	( 65.08, 91.43) --
	( 65.29, 91.87) --
	( 65.50, 92.55) --
	( 65.70, 92.36) --
	( 65.91, 91.25) --
	( 66.12, 90.70) --
	( 66.33, 91.92) --
	( 66.53, 91.62) --
	( 66.74, 91.24) --
	( 66.95, 91.24) --
	( 67.16, 89.91) --
	( 67.36, 89.01) --
	( 67.57, 88.50) --
	( 67.78, 88.51) --
	( 67.98, 88.37) --
	( 68.19, 89.62) --
	( 68.40, 88.92) --
	( 68.61, 90.20) --
	( 68.81, 92.22) --
	( 69.02, 93.28) --
	( 69.23,102.01) --
	( 69.44,103.21) --
	( 69.64,106.00) --
	( 69.85,113.65) --
	( 70.06,112.31) --
	( 70.27, 98.98) --
	( 70.47,100.81) --
	( 70.68, 94.16) --
	( 70.89, 92.45) --
	( 71.09, 91.86) --
	( 71.30, 89.65) --
	( 71.51, 89.35) --
	( 71.72, 87.33) --
	( 71.92, 86.26) --
	( 72.13, 82.65) --
	( 72.34, 81.17) --
	( 72.55, 80.91) --
	( 72.75, 80.55) --
	( 72.96, 80.52) --
	( 73.17, 80.75) --
	( 73.38, 80.65) --
	( 73.58, 81.08) --
	( 73.79, 80.34) --
	( 74.00, 80.04) --
	( 74.20, 80.59) --
	( 74.41, 80.86) --
	( 74.62, 81.69) --
	( 74.83, 84.09) --
	( 75.03, 84.83) --
	( 75.24, 87.25) --
	( 75.45, 91.67) --
	( 75.66, 91.47) --
	( 75.86, 91.76) --
	( 76.07, 91.45) --
	( 76.28, 92.50) --
	( 76.49, 92.29) --
	( 76.69, 91.86) --
	( 76.90, 90.72) --
	( 77.11, 91.53) --
	( 77.31, 91.90) --
	( 77.52, 91.36) --
	( 77.73, 91.14) --
	( 77.94, 90.08) --
	( 78.14, 89.55) --
	( 78.35, 88.54) --
	( 78.56, 88.48) --
	( 78.77, 88.28) --
	( 78.97, 89.21) --
	( 79.18, 88.93) --
	( 79.39, 90.02) --
	( 79.60, 91.87) --
	( 79.80, 92.72) --
	( 80.01,100.64) --
	( 80.22,103.90) --
	( 80.42,105.62) --
	( 80.63,111.01) --
	( 80.84,114.57) --
	( 81.05,100.30) --
	( 81.25,100.45) --
	( 81.46, 95.30) --
	( 81.67, 92.39) --
	( 81.88, 92.05) --
	( 82.08, 89.73) --
	( 82.29, 89.74) --
	( 82.50, 87.14) --
	( 82.70, 87.01) --
	( 82.91, 82.84) --
	( 83.12, 81.32) --
	( 83.33, 80.93) --
	( 83.53, 80.71) --
	( 83.74, 80.59) --
	( 83.95, 80.57) --
	( 84.16, 80.73) --
	( 84.36, 81.06) --
	( 84.57, 80.49) --
	( 84.78, 79.90) --
	( 84.99, 80.67) --
	( 85.19, 80.74) --
	( 85.40, 81.45) --
	( 85.61, 83.70) --
	( 85.81, 84.71) --
	( 86.02, 86.99) --
	( 86.23, 91.11) --
	( 86.44, 91.54) --
	( 86.64, 91.61) --
	( 86.85, 91.48) --
	( 87.06, 92.52) --
	( 87.27, 92.28) --
	( 87.47, 91.94) --
	( 87.68, 90.86) --
	( 87.89, 91.22) --
	( 88.10, 92.19) --
	( 88.30, 91.34) --
	( 88.51, 91.09) --
	( 88.72, 90.34) --
	( 88.92, 89.67) --
	( 89.13, 88.60) --
	( 89.34, 88.45) --
	( 89.55, 88.27) --
	( 89.75, 89.05) --
	( 89.96, 89.03) --
	( 90.17, 89.88) --
	( 90.38, 91.43) --
	( 90.58, 92.33) --
	( 90.79, 98.90) --
	( 91.00,104.40) --
	( 91.21,105.54) --
	( 91.41,108.87) --
	( 91.62,116.45) --
	( 91.83,101.86) --
	( 92.03, 99.77) --
	( 92.24, 96.29) --
	( 92.45, 92.47) --
	( 92.66, 92.31) --
	( 92.86, 89.93) --
	( 93.07, 89.97) --
	( 93.28, 87.43) --
	( 93.49, 87.21) --
	( 93.69, 83.22) --
	( 93.90, 81.53) --
	( 94.11, 80.89) --
	( 94.32, 80.80) --
	( 94.52, 80.64) --
	( 94.73, 80.58) --
	( 94.94, 80.69) --
	( 95.14, 81.01) --
	( 95.35, 80.54) --
	( 95.56, 79.96) --
	( 95.77, 80.56) --
	( 95.97, 80.72) --
	( 96.18, 81.44) --
	( 96.39, 83.26) --
	( 96.60, 84.60) --
	( 96.80, 86.43) --
	( 97.01, 90.70) --
	( 97.22, 91.62) --
	( 97.43, 91.45) --
	( 97.63, 91.50) --
	( 97.84, 92.43) --
	( 98.05, 92.43) --
	( 98.25, 92.02) --
	( 98.46, 90.93) --
	( 98.67, 91.04) --
	( 98.88, 92.19) --
	( 99.08, 91.36) --
	( 99.29, 91.06) --
	( 99.50, 90.64) --
	( 99.71, 89.82) --
	( 99.91, 88.62) --
	(100.12, 88.55) --
	(100.33, 88.23) --
	(100.54, 88.91) --
	(100.74, 89.01) --
	(100.95, 89.55) --
	(101.16, 91.45) --
	(101.36, 91.93) --
	(101.57, 97.62) --
	(101.78,104.55) --
	(101.99,104.78) --
	(102.19,107.69) --
	(102.40,117.29) --
	(102.61,103.81) --
	(102.82, 98.78) --
	(103.02, 97.53) --
	(103.23, 92.79) --
	(103.44, 92.53) --
	(103.65, 90.29) --
	(103.85, 89.95) --
	(104.06, 87.96) --
	(104.27, 87.26) --
	(104.47, 83.46) --
	(104.68, 81.68) --
	(104.89, 81.02) --
	(105.10, 80.82) --
	(105.30, 80.56) --
	(105.51, 80.54) --
	(105.72, 80.87) --
	(105.93, 80.86) --
	(106.13, 80.64) --
	(106.34, 80.09) --
	(106.55, 80.39) --
	(106.76, 80.76) --
	(106.96, 81.22) --
	(107.17, 83.10) --
	(107.38, 84.23) --
	(107.58, 85.86) --
	(107.79, 90.34) --
	(108.00, 91.78) --
	(108.21, 91.57) --
	(108.41, 91.23) --
	(108.62, 92.33) --
	(108.83, 92.50) --
	(109.04, 92.10) --
	(109.24, 91.15) --
	(109.45, 90.81) --
	(109.66, 92.12) --
	(109.86, 91.43) --
	(110.07, 91.22) --
	(110.28, 90.83) --
	(110.49, 89.84) --
	(110.69, 88.70) --
	(110.90, 88.57) --
	(111.11, 88.27) --
	(111.32, 88.73) --
	(111.52, 89.47) --
	(111.73, 89.06) --
	(111.94, 90.88) --
	(112.15, 92.07) --
	(112.35, 95.81) --
	(112.56,103.46) --
	(112.77,103.78) --
	(112.97,106.08) --
	(113.18,116.33) --
	(113.39,108.07) --
	(113.60, 98.19) --
	(113.80,100.06) --
	(114.01, 92.93) --
	(114.22, 92.69) --
	(114.43, 91.16) --
	(114.63, 89.65) --
	(114.84, 88.53) --
	(115.05, 87.45) --
	(115.26, 84.94) --
	(115.46, 81.85) --
	(115.67, 81.11) --
	(115.88, 81.01) --
	(116.08, 80.40) --
	(116.29, 80.63) --
	(116.50, 80.90) --
	(116.71, 80.64) --
	(116.91, 80.83) --
	(117.12, 80.31) --
	(117.33, 80.12) --
	(117.54, 80.73) --
	(117.74, 80.98) --
	(117.95, 82.26) --
	(118.16, 84.48) --
	(118.37, 85.06) --
	(118.57, 88.62) --
	(118.78, 92.12) --
	(118.99, 91.56) --
	(119.19, 91.43) --
	(119.40, 91.87) --
	(119.61, 92.55) --
	(119.82, 92.36) --
	(120.02, 91.25) --
	(120.23, 90.70) --
	(120.44, 91.92) --
	(120.65, 91.62) --
	(120.85, 91.24) --
	(121.06, 91.24) --
	(121.27, 89.91) --
	(121.48, 89.01) --
	(121.68, 88.50) --
	(121.89, 88.51) --
	(122.10, 88.37) --
	(122.30, 89.30) --
	(122.51, 88.97) --
	(122.72, 90.58) --
	(122.93, 92.13) --
	(123.13, 94.68) --
	(123.34,102.77) --
	(123.55,103.36) --
	(123.76,105.51) --
	(123.96,115.57) --
	(124.17,110.13) --
	(124.38, 98.35) --
	(124.59,100.82) --
	(124.79, 93.28) --
	(125.00, 92.76) --
	(125.21, 91.43) --
	(125.41, 89.53) --
	(125.62, 89.00) --
	(125.83, 87.42) --
	(126.04, 85.67) --
	(126.24, 82.21) --
	(126.45, 81.13) --
	(126.66, 80.95) --
	(126.87, 80.52) --
	(127.07, 80.49) --
	(127.28, 80.85) --
	(127.49, 80.63) --
	(127.70, 80.99) --
	(127.90, 80.31) --
	(128.11, 80.00) --
	(128.32, 80.73) --
	(128.52, 80.97) --
	(128.73, 81.80) --
	(128.94, 84.45) --
	(129.15, 84.99) --
	(129.35, 87.75) --
	(129.56, 92.04) --
	(129.77, 91.41) --
	(129.98, 91.71) --
	(130.18, 91.70) --
	(130.39, 92.39) --
	(130.60, 92.42) --
	(130.81, 91.43) --
	(131.01, 90.71) --
	(131.22, 91.89) --
	(131.43, 91.69) --
	(131.63, 91.26) --
	(131.84, 91.22) --
	(132.05, 89.98) --
	(132.26, 89.33) --
	(132.46, 88.45) --
	(132.67, 88.53) --
	(132.88, 88.38) --
	(133.09, 89.21) --
	(133.29, 88.92) --
	(133.50, 90.20) --
	(133.71, 92.22) --
	(133.91, 93.28) --
	(134.12,102.01) --
	(134.33,103.21) --
	(134.54,106.00) --
	(134.74,113.65) --
	(134.95,112.31) --
	(135.16, 98.98) --
	(135.37,100.81) --
	(135.57, 94.16) --
	(135.78, 92.45) --
	(135.99, 91.86) --
	(136.20, 89.65) --
	(136.40, 89.35) --
	(136.61, 87.33) --
	(136.82, 86.26) --
	(137.02, 82.65) --
	(137.23, 81.17) --
	(137.44, 80.91) --
	(137.65, 80.55) --
	(137.85, 80.52) --
	(138.06, 80.75) --
	(138.27, 80.65) --
	(138.48, 81.08) --
	(138.68, 80.34) --
	(138.89, 80.04) --
	(139.10, 80.59) --
	(139.31, 80.86) --
	(139.51, 81.69) --
	(139.72, 84.09) --
	(139.93, 84.83) --
	(140.13, 87.25) --
	(140.34, 91.67) --
	(140.55, 91.47) --
	(140.76, 91.76) --
	(140.96, 91.45) --
	(141.17, 92.50) --
	(141.38, 92.29) --
	(141.59, 91.86) --
	(141.79, 90.72) --
	(142.00, 91.53) --
	(142.21, 91.90) --
	(142.42, 91.36) --
	(142.62, 91.14) --
	(142.83, 90.08) --
	(143.04, 89.55) --
	(143.24, 88.54) --
	(143.45, 88.48) --
	(143.66, 88.28) --
	(143.87, 89.21) --
	(144.07, 88.93) --
	(144.28, 90.02) --
	(144.49, 91.87) --
	(144.70, 92.72) --
	(144.90,100.64) --
	(145.11,103.90) --
	(145.32,105.62) --
	(145.53,111.01) --
	(145.73,114.57) --
	(145.94,100.30) --
	(146.15,100.45) --
	(146.35, 95.30) --
	(146.56, 92.39) --
	(146.77, 92.05) --
	(146.98, 89.73) --
	(147.18, 89.74) --
	(147.39, 87.14) --
	(147.60, 87.01) --
	(147.81, 82.84) --
	(148.01, 81.32) --
	(148.22, 80.93) --
	(148.43, 80.71) --
	(148.64, 80.59) --
	(148.84, 80.57) --
	(149.05, 80.73) --
	(149.26, 81.06) --
	(149.46, 80.49) --
	(149.67, 79.90) --
	(149.88, 80.67) --
	(150.09, 80.74) --
	(150.29, 81.45) --
	(150.50, 83.70) --
	(150.71, 84.71) --
	(150.92, 86.99) --
	(151.12, 91.11) --
	(151.33, 91.54) --
	(151.54, 91.61) --
	(151.75, 91.48) --
	(151.95, 92.52) --
	(152.16, 92.28) --
	(152.37, 91.94) --
	(152.57, 90.86) --
	(152.78, 91.22) --
	(152.99, 92.19) --
	(153.20, 91.34) --
	(153.40, 91.09) --
	(153.61, 90.34) --
	(153.82, 89.67) --
	(154.03, 88.60) --
	(154.23, 88.45) --
	(154.44, 88.27) --
	(154.65, 89.05) --
	(154.86, 89.28) --
	(155.06, 89.55) --
	(155.27, 91.45) --
	(155.48, 91.93) --
	(155.68, 97.62) --
	(155.89,104.55) --
	(156.10,104.78) --
	(156.31,107.69) --
	(156.51,117.29) --
	(156.72,103.81) --
	(156.93, 98.78) --
	(157.14, 97.53) --
	(157.34, 92.79) --
	(157.55, 92.53) --
	(157.76, 90.29) --
	(157.97, 89.95) --
	(158.17, 87.96) --
	(158.38, 87.26) --
	(158.59, 83.46) --
	(158.79, 81.68) --
	(159.00, 81.02) --
	(159.21, 80.82) --
	(159.42, 80.56) --
	(159.62, 80.54) --
	(159.83, 80.87) --
	(160.04, 80.86) --
	(160.25, 80.64) --
	(160.45, 80.09) --
	(160.66, 80.39) --
	(160.87, 80.76) --
	(161.07, 81.22) --
	(161.28, 83.10) --
	(161.49, 84.23) --
	(161.70, 85.86) --
	(161.90, 90.34) --
	(162.11, 91.78) --
	(162.32, 91.57) --
	(162.53, 91.23) --
	(162.73, 92.33) --
	(162.94, 92.50) --
	(163.15, 92.10) --
	(163.36, 91.15) --
	(163.56, 90.81) --
	(163.77, 92.12) --
	(163.98, 91.43) --
	(164.18, 91.22) --
	(164.39, 90.83) --
	(164.60, 89.84) --
	(164.81, 88.70) --
	(165.01, 88.57) --
	(165.22, 88.27) --
	(165.43, 88.73) --
	(165.64, 89.07) --
	(165.84, 89.33) --
	(166.05, 91.22) --
	(166.26, 91.90) --
	(166.47, 96.80) --
	(166.67,103.85) --
	(166.88,104.24) --
	(167.09,106.69) --
	(167.29,117.59) --
	(167.50,105.77) --
	(167.71, 98.08) --
	(167.92, 98.91) --
	(168.12, 92.90) --
	(168.33, 92.67) --
	(168.54, 90.78) --
	(168.75, 89.71) --
	(168.95, 88.31) --
	(169.16, 87.35) --
	(169.37, 84.11) --
	(169.58, 81.81) --
	(169.78, 80.97) --
	(169.99, 80.97) --
	(170.20, 80.44) --
	(170.40, 80.58) --
	(170.61, 80.95) --
	(170.82, 80.85) --
	(171.03, 80.54) --
	(171.23, 80.34) --
	(171.44, 80.12) --
	(171.65, 80.85) --
	(171.86, 81.01) --
	(172.06, 82.71) --
	(172.27, 84.32) --
	(172.48, 85.55) --
	(172.69, 89.55) --
	(172.89, 91.93) --
	(173.10, 91.50) --
	(173.31, 91.31) --
	(173.51, 92.04) --
	(173.72, 92.60) --
	(173.93, 92.23) --
	(174.14, 91.11) --
	(174.34, 90.93) --
	(174.55, 91.88) --
	(174.76, 91.55) --
	(174.97, 91.32) --
	(175.17, 91.05) --
	(175.38, 89.79) --
	(175.59, 88.86) --
	(175.80, 88.57) --
	(176.00, 88.35) --
	(176.21, 88.52) --
	(176.42, 89.22) --
	(176.62, 89.06) --
	(176.83, 90.88) --
	(177.04, 92.07) --
	(177.25, 95.81) --
	(177.45,103.46) --
	(177.66,103.78) --
	(177.87,106.08) --
	(178.08,116.33) --
	(178.28,108.07) --
	(178.49, 98.19) --
	(178.70,100.06) --
	(178.91, 92.93) --
	(179.11, 92.69) --
	(179.32, 91.16) --
	(179.53, 89.65) --
	(179.73, 88.53) --
	(179.94, 87.45) --
	(180.15, 84.94) --
	(180.36, 81.85) --
	(180.56, 81.11) --
	(180.77, 81.01) --
	(180.98, 80.40) --
	(181.19, 80.63) --
	(181.39, 80.90) --
	(181.60, 80.64) --
	(181.81, 80.83) --
	(182.02, 80.31) --
	(182.22, 80.12) --
	(182.43, 80.73) --
	(182.64, 80.98) --
	(182.84, 82.26) --
	(183.05, 84.48) --
	(183.26, 85.06) --
	(183.47, 88.62) --
	(183.67, 92.12) --
	(183.88, 91.56) --
	(184.09, 91.43) --
	(184.30, 91.87) --
	(184.50, 92.55) --
	(184.71, 92.36) --
	(184.92, 91.25) --
	(185.13, 90.70) --
	(185.33, 91.92) --
	(185.54, 91.62) --
	(185.75, 91.24) --
	(185.95, 91.24) --
	(186.16, 89.91) --
	(186.37, 89.01) --
	(186.58, 88.50) --
	(186.78, 88.51) --
	(186.99, 88.37) --
	(187.20, 89.30) --
	(187.41, 88.97) --
	(187.61, 90.58) --
	(187.82, 92.13) --
	(188.03, 94.68) --
	(188.23,102.77) --
	(188.44,103.36) --
	(188.65,105.51) --
	(188.86,115.57) --
	(189.06,110.13) --
	(189.27, 98.35) --
	(189.48,100.82) --
	(189.69, 93.28) --
	(189.89, 92.76) --
	(190.10, 91.43) --
	(190.31, 89.53) --
	(190.52, 89.00) --
	(190.72, 87.42) --
	(190.93, 85.67) --
	(191.14, 82.21) --
	(191.34, 81.13) --
	(191.55, 80.95) --
	(191.76, 80.52) --
	(191.97, 80.49) --
	(192.17, 80.85) --
	(192.38, 80.63) --
	(192.59, 80.99) --
	(192.80, 80.31) --
	(193.00, 80.00) --
	(193.21, 80.73) --
	(193.42, 80.97) --
	(193.63, 81.80) --
	(193.83, 84.45) --
	(194.04, 84.99) --
	(194.25, 87.75) --
	(194.45, 92.04) --
	(194.66, 91.41) --
	(194.87, 91.71) --
	(195.08, 91.70) --
	(195.28, 92.39) --
	(195.49, 92.42) --
	(195.70, 91.43) --
	(195.91, 90.71) --
	(196.11, 91.89) --
	(196.32, 91.69) --
	(196.53, 91.26) --
	(196.74, 91.22) --
	(196.94, 89.98) --
	(197.15, 89.33) --
	(197.36, 88.45) --
	(197.56, 88.53) --
	(197.77, 88.38) --
	(197.98, 89.51) --
	(198.19, 88.93) --
	(198.39, 90.02) --
	(198.60, 91.87) --
	(198.81, 92.72) --
	(199.02,100.64) --
	(199.22,103.90) --
	(199.43,105.62) --
	(199.64,111.01) --
	(199.85,114.57) --
	(200.05,100.30) --
	(200.26,100.45) --
	(200.47, 95.30) --
	(200.67, 92.39) --
	(200.88, 92.05) --
	(201.09, 89.73) --
	(201.30, 89.74) --
	(201.50, 87.14) --
	(201.71, 87.01) --
	(201.92, 82.84) --
	(202.13, 81.32) --
	(202.33, 80.93) --
	(202.54, 80.71) --
	(202.75, 80.59) --
	(202.96, 80.57) --
	(203.16, 80.73) --
	(203.37, 81.06) --
	(203.58, 80.49) --
	(203.78, 79.90) --
	(203.99, 80.67) --
	(204.20, 80.74) --
	(204.41, 81.45) --
	(204.61, 83.70) --
	(204.82, 84.71) --
	(205.03, 86.99) --
	(205.24, 91.11) --
	(205.44, 91.54) --
	(205.65, 91.61) --
	(205.86, 91.48) --
	(206.07, 92.52) --
	(206.27, 92.28) --
	(206.48, 91.94) --
	(206.69, 90.86) --
	(206.89, 91.22) --
	(207.10, 92.19) --
	(207.31, 91.34) --
	(207.52, 91.09) --
	(207.72, 90.34) --
	(207.93, 89.67) --
	(208.14, 88.60) --
	(208.35, 88.45) --
	(208.55, 88.27) --
	(208.76, 89.05) --
	(208.97, 89.03) --
	(209.18, 89.88) --
	(209.38, 91.43) --
	(209.59, 92.33) --
	(209.80, 98.90) --
	(210.00,104.40) --
	(210.21,105.54) --
	(210.42,108.87) --
	(210.63,116.45) --
	(210.83,101.86) --
	(211.04, 99.77) --
	(211.25, 96.29) --
	(211.46, 92.47) --
	(211.66, 92.31) --
	(211.87, 89.93) --
	(212.08, 89.97) --
	(212.28, 87.43) --
	(212.49, 87.21) --
	(212.70, 83.22) --
	(212.91, 81.53) --
	(213.11, 80.89) --
	(213.32, 80.80) --
	(213.53, 80.64) --
	(213.74, 80.58) --
	(213.94, 80.69) --
	(214.15, 81.01) --
	(214.36, 80.54) --
	(214.57, 79.96) --
	(214.77, 80.56) --
	(214.98, 80.72) --
	(215.19, 81.44) --
	(215.39, 83.26) --
	(215.60, 84.60) --
	(215.81, 86.43) --
	(216.02, 90.70) --
	(216.22, 91.62) --
	(216.43, 91.45) --
	(216.64, 91.50) --
	(216.85, 92.43) --
	(217.05, 92.43) --
	(217.26, 92.02) --
	(217.47, 90.93) --
	(217.68, 91.04) --
	(217.88, 92.19) --
	(218.09, 91.36) --
	(218.30, 91.06) --
	(218.50, 90.64) --
	(218.71, 89.82) --
	(218.92, 88.62) --
	(219.13, 88.55) --
	(219.33, 88.23) --
	(219.54, 88.91) --
	(219.75, 89.01) --
	(219.96, 89.55) --
	(220.16, 91.45) --
	(220.37, 91.93) --
	(220.58, 97.62) --
	(220.79,104.55) --
	(220.99,104.78) --
	(221.20,107.69) --
	(221.41,117.29) --
	(221.61,103.81) --
	(221.82, 98.78) --
	(222.03, 97.53) --
	(222.24, 92.79) --
	(222.44, 92.53) --
	(222.65, 90.29) --
	(222.86, 89.95) --
	(223.07, 87.96) --
	(223.27, 87.26) --
	(223.48, 83.46) --
	(223.69, 81.68) --
	(223.90, 81.02) --
	(224.10, 80.82) --
	(224.31, 80.56) --
	(224.52, 80.54) --
	(224.72, 80.87) --
	(224.93, 80.86) --
	(225.14, 80.64) --
	(225.35, 80.09) --
	(225.55, 80.39) --
	(225.76, 80.76) --
	(225.97, 81.22) --
	(226.18, 83.10) --
	(226.38, 84.23) --
	(226.59, 85.86) --
	(226.80, 90.34) --
	(227.01, 91.78) --
	(227.21, 91.57) --
	(227.42, 91.23) --
	(227.63, 92.33) --
	(227.83, 92.50) --
	(228.04, 92.10) --
	(228.25, 91.15) --
	(228.46, 90.81) --
	(228.66, 92.12) --
	(228.87, 91.43) --
	(229.08, 91.22) --
	(229.29, 90.83) --
	(229.49, 89.84) --
	(229.70, 88.70) --
	(229.91, 88.57) --
	(230.12, 88.27) --
	(230.32, 88.73) --
	(230.53, 89.07) --
	(230.74, 89.33) --
	(230.94, 91.22) --
	(231.15, 91.90) --
	(231.36, 96.80) --
	(231.57,103.85) --
	(231.77,104.24) --
	(231.98,106.69) --
	(232.19,117.59) --
	(232.40,105.77) --
	(232.60, 98.08) --
	(232.81, 98.91) --
	(233.02, 92.90) --
	(233.23, 92.67) --
	(233.43, 90.78) --
	(233.64, 89.71) --
	(233.85, 88.31) --
	(234.05, 87.35) --
	(234.26, 84.11) --
	(234.47, 81.81) --
	(234.68, 80.97) --
	(234.88, 80.97) --
	(235.09, 80.44) --
	(235.30, 80.58) --
	(235.51, 80.95) --
	(235.71, 80.85) --
	(235.92, 80.54) --
	(236.13, 80.34) --
	(236.34, 80.12) --
	(236.54, 80.85) --
	(236.75, 81.01) --
	(236.96, 82.71) --
	(237.16, 84.32) --
	(237.37, 85.55) --
	(237.58, 89.55) --
	(237.79, 91.93) --
	(237.99, 91.50) --
	(238.20, 91.31) --
	(238.41, 92.04) --
	(238.62, 92.60) --
	(238.82, 92.23) --
	(239.03, 91.11) --
	(239.24, 90.93) --
	(239.44, 91.88) --
	(239.65, 91.55) --
	(239.86, 91.32) --
	(240.07, 91.05) --
	(240.27, 89.79) --
	(240.48, 88.86) --
	(240.69, 88.57) --
	(240.90, 88.35) --
	(241.10, 88.52) --
	(241.31, 89.61) --
	(241.52, 88.97) --
	(241.73, 90.58) --
	(241.93, 92.13) --
	(242.14, 94.68) --
	(242.35,102.77) --
	(242.55,103.36) --
	(242.76,105.51) --
	(242.97,115.57) --
	(243.18,110.13) --
	(243.38, 98.35) --
	(243.59,100.82) --
	(243.80, 93.28) --
	(244.01, 92.76) --
	(244.21, 91.43) --
	(244.42, 89.53) --
	(244.63, 89.00) --
	(244.84, 87.42) --
	(245.04, 85.67) --
	(245.25, 82.21) --
	(245.46, 81.13) --
	(245.66, 80.95) --
	(245.87, 80.52) --
	(246.08, 80.49) --
	(246.29, 80.85) --
	(246.49, 80.63) --
	(246.70, 80.99) --
	(246.91, 80.31) --
	(247.12, 80.00) --
	(247.32, 80.73) --
	(247.53, 80.97) --
	(247.74, 81.80) --
	(247.95, 84.45) --
	(248.15, 84.99) --
	(248.36, 87.75) --
	(248.57, 92.04) --
	(248.77, 91.41) --
	(248.98, 91.71) --
	(249.19, 91.70) --
	(249.40, 92.39) --
	(249.60, 92.42) --
	(249.81, 91.43) --
	(250.02, 90.71) --
	(250.23, 91.89) --
	(250.43, 91.69) --
	(250.64, 91.26) --
	(250.85, 91.22) --
	(251.06, 89.98) --
	(251.26, 89.33) --
	(251.47, 88.45) --
	(251.68, 88.53) --
	(251.88, 88.38) --
	(252.09, 89.21) --
	(252.30, 88.92) --
	(252.51, 90.20) --
	(252.71, 92.22) --
	(252.92, 93.28) --
	(253.13,102.01) --
	(253.34,103.21) --
	(253.54,106.00) --
	(253.75,113.65) --
	(253.96,112.31) --
	(254.17, 98.98) --
	(254.37,100.81) --
	(254.58, 94.16) --
	(254.79, 92.45) --
	(254.99, 91.86) --
	(255.20, 89.65) --
	(255.41, 89.35) --
	(255.62, 87.33) --
	(255.82, 86.26) --
	(256.03, 82.65) --
	(256.24, 81.17) --
	(256.45, 80.91) --
	(256.65, 80.55) --
	(256.86, 80.52) --
	(257.07, 80.75) --
	(257.28, 80.65) --
	(257.48, 81.08) --
	(257.69, 80.34) --
	(257.90, 80.04) --
	(258.10, 80.59) --
	(258.31, 80.86) --
	(258.52, 81.69) --
	(258.73, 84.09) --
	(258.93, 84.83) --
	(259.14, 87.25) --
	(259.35, 91.67) --
	(259.56, 91.47) --
	(259.76, 91.76) --
	(259.97, 91.45) --
	(260.18, 92.50) --
	(260.39, 92.29) --
	(260.59, 91.86) --
	(260.80, 90.72) --
	(261.01, 91.53) --
	(261.21, 91.90) --
	(261.42, 91.36) --
	(261.63, 91.14) --
	(261.84, 90.08) --
	(262.04, 89.55) --
	(262.25, 88.54) --
	(262.46, 88.48) --
	(262.67, 88.28) --
	(262.87, 89.21) --
	(263.08, 88.93) --
	(263.29, 90.02) --
	(263.50, 91.87) --
	(263.70, 92.72) --
	(263.91,100.64) --
	(264.12,103.90) --
	(264.32,105.62) --
	(264.53,111.01) --
	(264.74,114.57) --
	(264.95,100.30) --
	(265.15,100.45) --
	(265.36, 95.30) --
	(265.57, 92.39) --
	(265.78, 92.05) --
	(265.98, 89.73) --
	(266.19, 89.74) --
	(266.40, 87.14) --
	(266.60, 87.01) --
	(266.81, 82.84) --
	(267.02, 81.32) --
	(267.23, 80.93) --
	(267.43, 80.71) --
	(267.64, 80.59) --
	(267.85, 80.57) --
	(268.06, 80.73) --
	(268.26, 81.06) --
	(268.47, 80.49) --
	(268.68, 79.90) --
	(268.89, 80.67) --
	(269.09, 80.74) --
	(269.30, 81.45) --
	(269.51, 83.70) --
	(269.71, 84.71) --
	(269.92, 86.99) --
	(270.13, 91.11) --
	(270.34, 91.54) --
	(270.54, 91.61) --
	(270.75, 91.48) --
	(270.96, 92.52) --
	(271.17, 92.28) --
	(271.37, 91.94) --
	(271.58, 90.86) --
	(271.79, 91.22) --
	(272.00, 92.19) --
	(272.20, 91.34) --
	(272.41, 91.09) --
	(272.62, 90.34) --
	(272.82, 89.67) --
	(273.03, 88.60) --
	(273.24, 88.45) --
	(273.45, 88.27) --
	(273.65, 89.05) --
	(273.86, 89.03) --
	(274.07, 89.88) --
	(274.28, 91.43) --
	(274.48, 92.33) --
	(274.69, 98.90) --
	(274.90,104.40) --
	(275.11,105.54) --
	(275.31,108.87) --
	(275.52,116.45) --
	(275.73,101.86) --
	(275.93, 99.77) --
	(276.14, 96.29) --
	(276.35, 92.47) --
	(276.56, 92.31) --
	(276.76, 89.93) --
	(276.97, 89.97) --
	(277.18, 87.43) --
	(277.39, 87.21) --
	(277.59, 83.22) --
	(277.80, 81.53) --
	(278.01, 80.89) --
	(278.22, 80.80) --
	(278.42, 80.64) --
	(278.63, 80.58) --
	(278.84, 80.69) --
	(279.04, 81.01) --
	(279.25, 80.54) --
	(279.46, 79.96) --
	(279.67, 80.56) --
	(279.87, 80.72) --
	(280.08, 81.44) --
	(280.29, 83.26) --
	(280.50, 84.60) --
	(280.70, 86.43) --
	(280.91, 90.70) --
	(281.12, 91.62) --
	(281.33, 91.45) --
	(281.53, 91.50) --
	(281.74, 92.43) --
	(281.95, 92.43) --
	(282.15, 92.02) --
	(282.36, 90.93) --
	(282.57, 91.04) --
	(282.78, 92.19) --
	(282.98, 91.36) --
	(283.19, 91.06) --
	(283.40, 90.64) --
	(283.61, 89.82) --
	(283.81, 88.62) --
	(284.02, 88.55) --
	(284.23, 88.23) --
	(284.44, 88.91) --
	(284.64, 89.33) --
	(284.85, 89.33) --
	(285.06, 91.22) --
	(285.26, 91.90) --
	(285.47, 96.80) --
	(285.68,103.85) --
	(285.89,104.24) --
	(286.09,106.69) --
	(286.30,117.59) --
	(286.51,105.77) --
	(286.72, 98.08) --
	(286.92, 98.91) --
	(287.13, 92.90) --
	(287.34, 92.67) --
	(287.55, 90.78) --
	(287.75, 89.71) --
	(287.96, 88.31) --
	(288.17, 87.35) --
	(288.37, 84.11) --
	(288.58, 81.81) --
	(288.79, 80.97) --
	(289.00, 80.97) --
	(289.20, 80.44) --
	(289.41, 80.58) --
	(289.62, 80.95) --
	(289.83, 80.85) --
	(290.03, 80.54) --
	(290.24, 80.34) --
	(290.45, 80.12) --
	(290.65, 80.85) --
	(290.86, 81.01) --
	(291.07, 82.71) --
	(291.28, 84.32) --
	(291.48, 85.55) --
	(291.69, 89.55) --
	(291.90, 91.93) --
	(292.11, 91.50) --
	(292.31, 91.31) --
	(292.52, 92.04) --
	(292.73, 92.60) --
	(292.94, 92.23) --
	(293.14, 91.11) --
	(293.35, 90.93) --
	(293.56, 91.88) --
	(293.76, 91.55) --
	(293.97, 91.32) --
	(294.18, 91.05) --
	(294.39, 89.79) --
	(294.59, 88.86) --
	(294.80, 88.57) --
	(295.01, 88.35) --
	(295.22, 88.52) --
	(295.42, 89.22) --
	(295.63, 89.06) --
	(295.84, 90.88) --
	(296.05, 92.07) --
	(296.25, 95.81) --
	(296.46,103.46) --
	(296.67,103.78) --
	(296.87,106.08) --
	(297.08,116.33) --
	(297.29,108.07) --
	(297.50, 98.19) --
	(297.70,100.06) --
	(297.91, 92.93) --
	(298.12, 92.69) --
	(298.33, 91.16) --
	(298.53, 89.65) --
	(298.74, 88.53) --
	(298.95, 87.45) --
	(299.16, 84.94) --
	(299.36, 81.85) --
	(299.57, 81.11) --
	(299.78, 81.01) --
	(299.98, 80.40) --
	(300.19, 80.63) --
	(300.40, 80.90) --
	(300.61, 80.64) --
	(300.81, 80.83) --
	(301.02, 80.31) --
	(301.23, 80.12) --
	(301.44, 80.73) --
	(301.64, 80.98) --
	(301.85, 82.26) --
	(302.06, 84.48) --
	(302.27, 85.06) --
	(302.47, 88.62) --
	(302.68, 92.12) --
	(302.89, 91.56) --
	(303.09, 91.43) --
	(303.30, 91.87) --
	(303.51, 92.55) --
	(303.72, 92.36) --
	(303.92, 91.25) --
	(304.13, 90.70) --
	(304.34, 91.92) --
	(304.55, 91.62) --
	(304.75, 91.24) --
	(304.96, 91.24) --
	(305.17, 89.91) --
	(305.38, 89.01) --
	(305.58, 88.50) --
	(305.79, 88.51) --
	(306.00, 88.37) --
	(306.20, 89.30) --
	(306.41, 88.97) --
	(306.62, 90.58) --
	(306.83, 92.13) --
	(307.03, 94.68) --
	(307.24,102.77) --
	(307.45,103.36) --
	(307.66,105.51) --
	(307.86,115.57) --
	(308.07,110.13) --
	(308.28, 98.35) --
	(308.49,100.82) --
	(308.69, 93.28) --
	(308.90, 92.76) --
	(309.11, 91.43) --
	(309.31, 89.53) --
	(309.52, 89.00) --
	(309.73, 87.42) --
	(309.94, 85.67) --
	(310.14, 82.21) --
	(310.35, 81.13) --
	(310.56, 80.95) --
	(310.77, 80.52) --
	(310.97, 80.49) --
	(311.18, 80.85) --
	(311.39, 80.63) --
	(311.60, 80.99) --
	(311.80, 80.31) --
	(312.01, 80.00) --
	(312.22, 80.73) --
	(312.42, 80.97) --
	(312.63, 81.80) --
	(312.84, 84.45) --
	(313.05, 84.99) --
	(313.25, 87.75) --
	(313.46, 92.04) --
	(313.67, 91.41) --
	(313.88, 91.71) --
	(314.08, 91.70) --
	(314.29, 92.39) --
	(314.50, 92.42) --
	(314.71, 91.43) --
	(314.91, 90.71) --
	(315.12, 91.89) --
	(315.33, 91.69) --
	(315.53, 91.26) --
	(315.74, 91.22) --
	(315.95, 89.98) --
	(316.16, 89.33) --
	(316.36, 88.45) --
	(316.57, 88.53) --
	(316.78, 88.38) --
	(316.99, 89.21) --
	(317.19, 88.92) --
	(317.40, 90.20) --
	(317.61, 92.22) --
	(317.81, 93.28) --
	(318.02,102.01) --
	(318.23,103.21) --
	(318.44,106.00) --
	(318.64,113.65) --
	(318.85,112.31) --
	(319.06, 98.98) --
	(319.27,100.81) --
	(319.47, 94.16) --
	(319.68, 92.45) --
	(319.89, 91.86) --
	(320.10, 89.65) --
	(320.30, 89.35) --
	(320.51, 87.33) --
	(320.72, 86.26) --
	(320.92, 82.65) --
	(321.13, 81.17) --
	(321.34, 80.91) --
	(321.55, 80.55) --
	(321.75, 80.52) --
	(321.96, 80.75) --
	(322.17, 80.65) --
	(322.38, 81.08) --
	(322.58, 80.34) --
	(322.79, 80.04) --
	(323.00, 80.59) --
	(323.21, 80.86) --
	(323.41, 81.69) --
	(323.62, 84.09) --
	(323.83, 84.83) --
	(324.03, 87.25) --
	(324.24, 91.67) --
	(324.45, 91.47) --
	(324.66, 91.76) --
	(324.86, 91.45) --
	(325.07, 92.50) --
	(325.28, 92.29) --
	(325.49, 91.86) --
	(325.69, 90.72) --
	(325.90, 91.53) --
	(326.11, 91.90) --
	(326.32, 91.36) --
	(326.52, 91.14) --
	(326.73, 90.08) --
	(326.94, 89.55) --
	(327.14, 88.54) --
	(327.35, 88.48) --
	(327.56, 88.28) --
	(327.77, 89.47) --
	(327.97, 89.03) --
	(328.18, 89.88) --
	(328.39, 91.43) --
	(328.60, 92.33) --
	(328.80, 98.90) --
	(329.01,104.40) --
	(329.22,105.54) --
	(329.43,108.87) --
	(329.63,116.45) --
	(329.84,101.86) --
	(330.05, 99.77) --
	(330.25, 96.29) --
	(330.46, 92.47) --
	(330.67, 92.31) --
	(330.88, 89.93) --
	(331.08, 89.97) --
	(331.29, 87.43) --
	(331.50, 87.21) --
	(331.71, 83.22) --
	(331.91, 81.53) --
	(332.12, 80.89) --
	(332.33, 80.80) --
	(332.54, 80.64) --
	(332.74, 80.58) --
	(332.95, 80.69) --
	(333.16, 81.01) --
	(333.36, 80.54) --
	(333.57, 79.96) --
	(333.78, 80.56) --
	(333.99, 80.72) --
	(334.19, 81.44) --
	(334.40, 83.26) --
	(334.61, 84.60) --
	(334.82, 86.43) --
	(335.02, 90.70) --
	(335.23, 91.62) --
	(335.44, 91.45) --
	(335.65, 91.50) --
	(335.85, 92.43) --
	(336.06, 92.43) --
	(336.27, 92.02) --
	(336.47, 90.93) --
	(336.68, 91.04) --
	(336.89, 92.19) --
	(337.10, 91.36) --
	(337.30, 91.06) --
	(337.51, 90.64) --
	(337.72, 89.82) --
	(337.93, 88.62) --
	(338.13, 88.55) --
	(338.34, 88.23) --
	(338.55, 88.91) --
	(338.76, 89.01) --
	(338.96, 89.55) --
	(339.17, 91.45) --
	(339.38, 91.93) --
	(339.58, 97.62) --
	(339.79,104.55) --
	(340.00,104.78) --
	(340.21,107.69) --
	(340.41,117.29) --
	(340.62,103.81) --
	(340.83, 98.78) --
	(341.04, 97.53) --
	(341.24, 92.79) --
	(341.45, 92.53) --
	(341.66, 90.29) --
	(341.86, 89.95) --
	(342.07, 87.96) --
	(342.28, 87.26) --
	(342.49, 83.46) --
	(342.69, 81.68) --
	(342.90, 81.02) --
	(343.11, 80.82) --
	(343.32, 80.56) --
	(343.52, 80.54) --
	(343.73, 80.87) --
	(343.94, 80.86) --
	(344.15, 80.64) --
	(344.35, 80.09) --
	(344.56, 80.39) --
	(344.77, 80.76) --
	(344.97, 81.22) --
	(345.18, 83.10) --
	(345.39, 84.23) --
	(345.60, 85.86) --
	(345.80, 90.34) --
	(346.01, 91.78) --
	(346.22, 91.57) --
	(346.43, 91.23) --
	(346.63, 92.33) --
	(346.84, 92.50) --
	(347.05, 92.10) --
	(347.26, 91.15) --
	(347.46, 90.81) --
	(347.67, 92.12) --
	(347.88, 91.43) --
	(348.08, 91.22) --
	(348.29, 90.83) --
	(348.50, 89.84) --
	(348.71, 88.70) --
	(348.91, 88.57) --
	(349.12, 88.27) --
	(349.33, 88.73) --
	(349.54, 89.07) --
	(349.74, 89.33) --
	(349.95, 91.22) --
	(350.16, 91.90) --
	(350.37, 96.80) --
	(350.57,103.85) --
	(350.78,104.24) --
	(350.99,106.69) --
	(351.19,117.59) --
	(351.40,105.77) --
	(351.61, 98.08) --
	(351.82, 98.91) --
	(352.02, 92.90) --
	(352.23, 92.67) --
	(352.44, 90.78) --
	(352.65, 89.71) --
	(352.85, 88.31) --
	(353.06, 87.35) --
	(353.27, 84.11) --
	(353.48, 81.81) --
	(353.68, 80.97) --
	(353.89, 80.97) --
	(354.10, 80.44) --
	(354.30, 80.58) --
	(354.51, 80.95) --
	(354.72, 80.85) --
	(354.93, 80.54) --
	(355.13, 80.34) --
	(355.34, 80.12) --
	(355.55, 80.85) --
	(355.76, 81.01) --
	(355.96, 82.71) --
	(356.17, 84.32) --
	(356.38, 85.55) --
	(356.59, 89.55) --
	(356.79, 91.93) --
	(357.00, 91.50) --
	(357.21, 91.31) --
	(357.41, 92.04) --
	(357.62, 92.60) --
	(357.83, 92.23) --
	(358.04, 91.11) --
	(358.24, 90.93) --
	(358.45, 91.88) --
	(358.66, 91.55) --
	(358.87, 91.32) --
	(359.07, 91.05) --
	(359.28, 89.79) --
	(359.49, 88.86) --
	(359.70, 88.57) --
	(359.90, 88.35) --
	(360.11, 88.52) --
	(360.32, 89.22) --
	(360.52, 89.06) --
	(360.73, 90.88) --
	(360.94, 92.07) --
	(361.15, 95.81) --
	(361.35,103.46) --
	(361.56,103.78) --
	(361.77,106.08) --
	(361.98,116.33) --
	(362.18,108.07) --
	(362.39, 98.19) --
	(362.60,100.06) --
	(362.81, 92.93) --
	(363.01, 92.69) --
	(363.22, 91.16) --
	(363.43, 89.65) --
	(363.63, 88.53) --
	(363.84, 87.45) --
	(364.05, 84.94) --
	(364.26, 81.85) --
	(364.46, 81.11) --
	(364.67, 81.01) --
	(364.88, 80.40) --
	(365.09, 80.63) --
	(365.29, 80.90) --
	(365.50, 80.64) --
	(365.71, 80.83) --
	(365.92, 80.31) --
	(366.12, 80.12) --
	(366.33, 80.73) --
	(366.54, 80.98) --
	(366.74, 82.26) --
	(366.95, 84.48) --
	(367.16, 85.06) --
	(367.37, 88.62) --
	(367.57, 92.12) --
	(367.78, 91.56) --
	(367.99, 91.43) --
	(368.20, 91.87) --
	(368.40, 92.55) --
	(368.61, 92.36) --
	(368.82, 91.25) --
	(369.02, 90.70) --
	(369.23, 91.92) --
	(369.44, 91.62) --
	(369.65, 91.24) --
	(369.85, 91.24) --
	(370.06, 89.91) --
	(370.27, 89.01) --
	(370.48, 88.50) --
	(370.68, 88.51) --
	(370.89, 88.37) --
	(371.10, 89.62) --
	(371.31, 88.92) --
	(371.51, 90.20) --
	(371.72, 92.22) --
	(371.93, 93.28) --
	(372.13,102.01) --
	(372.34,103.21) --
	(372.55,106.00) --
	(372.76,113.65) --
	(372.96,112.31) --
	(373.17, 98.98) --
	(373.38,100.81) --
	(373.59, 94.16) --
	(373.79, 92.45) --
	(374.00, 91.86) --
	(374.21, 89.65) --
	(374.42, 89.35) --
	(374.62, 87.33) --
	(374.83, 86.26) --
	(375.04, 82.65) --
	(375.24, 81.17) --
	(375.45, 80.91) --
	(375.66, 80.55) --
	(375.87, 80.52) --
	(376.07, 80.75) --
	(376.28, 80.65) --
	(376.49, 81.08) --
	(376.70, 80.34) --
	(376.90, 80.04) --
	(377.11, 80.59) --
	(377.32, 80.86) --
	(377.53, 81.69) --
	(377.73, 84.09) --
	(377.94, 84.83) --
	(378.15, 87.25) --
	(378.35, 91.67) --
	(378.56, 91.47) --
	(378.77, 91.76) --
	(378.98, 91.45) --
	(379.18, 92.50) --
	(379.39, 92.29) --
	(379.60, 91.86) --
	(379.81, 90.72) --
	(380.01, 91.53) --
	(380.22, 91.90) --
	(380.43, 91.36) --
	(380.64, 91.14) --
	(380.84, 90.08) --
	(381.05, 89.55) --
	(381.26, 88.54) --
	(381.46, 88.48) --
	(381.67, 88.28) --
	(381.88, 89.21) --
	(382.09, 88.93) --
	(382.29, 90.02) --
	(382.50, 91.87) --
	(382.71, 92.72) --
	(382.92,100.64) --
	(383.12,103.90) --
	(383.33,105.62) --
	(383.54,111.01) --
	(383.75,114.57) --
	(383.95,100.30) --
	(384.16,100.45) --
	(384.37, 95.30) --
	(384.57, 92.39) --
	(384.78, 92.05) --
	(384.99, 89.73) --
	(385.20, 89.74) --
	(385.40, 87.14) --
	(385.61, 87.01) --
	(385.82, 82.84) --
	(386.03, 81.32) --
	(386.23, 80.93) --
	(386.44, 80.71) --
	(386.65, 80.59) --
	(386.86, 80.57) --
	(387.06, 80.73) --
	(387.27, 81.06) --
	(387.48, 80.49) --
	(387.68, 79.90) --
	(387.89, 80.67) --
	(388.10, 80.74) --
	(388.31, 81.45) --
	(388.51, 83.70) --
	(388.72, 84.71) --
	(388.93, 86.99) --
	(389.14, 91.11) --
	(389.34, 91.54) --
	(389.55, 91.61) --
	(389.76, 91.48) --
	(389.97, 92.52) --
	(390.17, 92.28) --
	(390.38, 91.94) --
	(390.59, 90.86) --
	(390.79, 91.22) --
	(391.00, 92.19) --
	(391.21, 91.34) --
	(391.42, 91.09) --
	(391.62, 90.34) --
	(391.83, 89.67) --
	(392.04, 88.60) --
	(392.25, 88.45) --
	(392.45, 88.27) --
	(392.66, 89.05) --
	(392.87, 89.03) --
	(393.08, 89.88) --
	(393.28, 91.43) --
	(393.49, 92.33) --
	(393.70, 98.90) --
	(393.90,104.40) --
	(394.11,105.54) --
	(394.32,108.87) --
	(394.53,116.45) --
	(394.73,101.86) --
	(394.94, 99.77) --
	(395.15, 96.29) --
	(395.36, 92.47) --
	(395.56, 92.31) --
	(395.77, 89.93) --
	(395.98, 89.97) --
	(396.18, 87.43) --
	(396.39, 87.21) --
	(396.60, 83.22) --
	(396.81, 81.53) --
	(397.01, 80.89) --
	(397.22, 80.80) --
	(397.43, 80.64) --
	(397.64, 80.58) --
	(397.84, 80.69) --
	(398.05, 81.01) --
	(398.26, 80.54) --
	(398.47, 79.96) --
	(398.67, 80.56) --
	(398.88, 80.72) --
	(399.09, 81.44) --
	(399.29, 83.26) --
	(399.50, 84.60) --
	(399.71, 86.43) --
	(399.92, 90.70) --
	(400.12, 91.62) --
	(400.33, 91.45) --
	(400.54, 91.50) --
	(400.75, 92.43) --
	(400.95, 92.43) --
	(401.16, 92.02) --
	(401.37, 90.93) --
	(401.58, 91.04) --
	(401.78, 92.19) --
	(401.99, 91.36) --
	(402.20, 91.06) --
	(402.40, 90.64) --
	(402.61, 89.82) --
	(402.82, 88.62) --
	(403.03, 88.55) --
	(403.23, 88.23) --
	(403.44, 88.91) --
	(403.65, 89.01) --
	(403.86, 89.55) --
	(404.06, 91.45) --
	(404.27, 91.93) --
	(404.48, 97.62) --
	(404.69,104.55) --
	(404.89,104.78) --
	(405.10,107.69) --
	(405.31,117.29) --
	(405.51,103.81) --
	(405.72, 98.78) --
	(405.93, 97.53) --
	(406.14, 92.79) --
	(406.34, 92.53) --
	(406.55, 90.29) --
	(406.76, 89.95) --
	(406.97, 87.96) --
	(407.17, 87.26) --
	(407.38, 83.46) --
	(407.59, 81.68) --
	(407.80, 81.02) --
	(408.00, 80.82) --
	(408.21, 80.56) --
	(408.42, 80.54) --
	(408.62, 80.87) --
	(408.83, 80.86) --
	(409.04, 80.64) --
	(409.25, 80.09) --
	(409.45, 80.39) --
	(409.66, 80.76) --
	(409.87, 81.22) --
	(410.08, 83.10) --
	(410.28, 84.23) --
	(410.49, 85.86) --
	(410.70, 90.34) --
	(410.91, 91.78) --
	(411.11, 91.57) --
	(411.32, 91.23) --
	(411.53, 92.33) --
	(411.73, 92.50) --
	(411.94, 92.10) --
	(412.15, 91.15) --
	(412.36, 90.81) --
	(412.56, 92.12) --
	(412.77, 91.43) --
	(412.98, 91.22) --
	(413.19, 90.83) --
	(413.39, 89.84) --
	(413.60, 88.70) --
	(413.81, 88.57) --
	(414.02, 88.27) --
	(414.22, 88.73) --
	(414.43, 89.47) --
	(414.64, 89.06) --
	(414.84, 90.88) --
	(415.05, 92.07) --
	(415.26, 95.81) --
	(415.47,103.46) --
	(415.67,103.78) --
	(415.88,106.08) --
	(416.09,116.33) --
	(416.30,108.07) --
	(416.50, 98.19) --
	(416.71,100.06) --
	(416.92, 92.93) --
	(417.13, 92.69) --
	(417.33, 91.16) --
	(417.54, 89.65) --
	(417.75, 88.53) --
	(417.95, 87.45) --
	(418.16, 84.94) --
	(418.37, 81.85) --
	(418.58, 81.11) --
	(418.78, 81.01) --
	(418.99, 80.40) --
	(419.20, 80.63) --
	(419.41, 80.90) --
	(419.61, 80.64) --
	(419.82, 80.83) --
	(420.03, 80.31) --
	(420.23, 80.12) --
	(420.44, 80.73) --
	(420.65, 80.98) --
	(420.86, 82.26) --
	(421.06, 84.48) --
	(421.27, 85.06) --
	(421.48, 88.62) --
	(421.69, 92.12) --
	(421.89, 91.56) --
	(422.10, 91.43) --
	(422.31, 91.87) --
	(422.52, 92.55) --
	(422.72, 92.36) --
	(422.93, 91.25) --
	(423.14, 90.70) --
	(423.34, 91.92) --
	(423.55, 91.62) --
	(423.76, 91.24) --
	(423.97, 91.24) --
	(424.17, 89.91) --
	(424.38, 89.01) --
	(424.59, 88.50) --
	(424.80, 88.51) --
	(425.00, 88.37) --
	(425.21, 89.30) --
	(425.42, 88.97) --
	(425.63, 90.58) --
	(425.83, 92.13) --
	(426.04, 94.68) --
	(426.25,102.77) --
	(426.45,103.36) --
	(426.66,105.51) --
	(426.87,115.57) --
	(427.08,110.13) --
	(427.28, 98.35) --
	(427.49,100.82) --
	(427.70, 93.28) --
	(427.91, 92.76) --
	(428.11, 91.43) --
	(428.32, 89.53) --
	(428.53, 89.00) --
	(428.74, 87.42) --
	(428.94, 85.67) --
	(429.15, 82.21) --
	(429.36, 81.13) --
	(429.56, 80.95) --
	(429.77, 80.52) --
	(429.98, 80.49) --
	(430.19, 80.85) --
	(430.39, 80.63) --
	(430.60, 80.99) --
	(430.81, 80.31) --
	(431.02, 80.00) --
	(431.22, 80.73) --
	(431.43, 80.97) --
	(431.64, 81.80) --
	(431.85, 84.45) --
	(432.05, 84.99) --
	(432.26, 87.75) --
	(432.47, 92.04) --
	(432.67, 91.41) --
	(432.88, 91.71) --
	(433.09, 91.70) --
	(433.30, 92.39) --
	(433.50, 92.42) --
	(433.71, 91.43) --
	(433.92, 90.71) --
	(434.13, 91.89) --
	(434.33, 91.69) --
	(434.54, 91.26) --
	(434.75, 91.22) --
	(434.96, 89.98) --
	(435.16, 89.33) --
	(435.37, 88.45) --
	(435.58, 88.53) --
	(435.78, 88.38) --
	(435.99, 89.21) --
	(436.20, 88.92) --
	(436.41, 90.20) --
	(436.61, 92.22) --
	(436.82, 93.28) --
	(437.03,102.01) --
	(437.24,103.21) --
	(437.44,106.00) --
	(437.65,113.65) --
	(437.86,112.31) --
	(438.07, 98.98) --
	(438.27,100.81) --
	(438.48, 94.16) --
	(438.69, 92.45) --
	(438.89, 91.86) --
	(439.10, 89.65) --
	(439.31, 89.35) --
	(439.52, 87.33) --
	(439.72, 86.26) --
	(439.93, 82.65) --
	(440.14, 81.17) --
	(440.35, 80.91) --
	(440.55, 80.55) --
	(440.76, 80.52) --
	(440.97, 80.75) --
	(441.18, 80.65) --
	(441.38, 81.08) --
	(441.59, 80.34) --
	(441.80, 80.04) --
	(442.00, 80.59) --
	(442.21, 80.86) --
	(442.42, 81.69);

\path[] (442.42, 77.94) --
	(442.21, 77.94) --
	(442.00, 77.61) --
	(441.80, 77.40) --
	(441.59, 77.29) --
	(441.38, 77.72) --
	(441.18, 77.98) --
	(440.97, 78.01) --
	(440.76, 77.92) --
	(440.55, 77.85) --
	(440.35, 77.89) --
	(440.14, 77.95) --
	(439.93, 78.12) --
	(439.72, 77.80) --
	(439.52, 78.44) --
	(439.31, 78.37) --
	(439.10, 78.90) --
	(438.89, 79.23) --
	(438.69, 78.82) --
	(438.48, 79.81) --
	(438.27, 82.26) --
	(438.07, 82.28) --
	(437.86, 83.92) --
	(437.65, 86.88) --
	(437.44, 86.99) --
	(437.24, 87.25) --
	(437.03, 86.87) --
	(436.82, 83.73) --
	(436.61, 82.75) --
	(436.41, 82.47) --
	(436.20, 81.15) --
	(435.99, 80.79) --
	(435.78, 81.32) --
	(435.58, 81.65) --
	(435.37, 81.83) --
	(435.16, 81.14) --
	(434.96, 82.26) --
	(434.75, 82.31) --
	(434.54, 81.96) --
	(434.33, 81.74) --
	(434.13, 81.53) --
	(433.92, 82.10) --
	(433.71, 82.52) --
	(433.50, 83.41) --
	(433.30, 82.08) --
	(433.09, 80.80) --
	(432.88, 81.46) --
	(432.67, 80.51) --
	(432.47, 79.82) --
	(432.26, 79.46) --
	(432.05, 78.76) --
	(431.85, 78.28) --
	(431.64, 77.92) --
	(431.43, 78.02) --
	(431.22, 77.65) --
	(431.02, 77.35) --
	(430.81, 77.36) --
	(430.60, 77.62) --
	(430.39, 77.95) --
	(430.19, 78.05) --
	(429.98, 77.93) --
	(429.77, 77.82) --
	(429.56, 77.86) --
	(429.36, 78.04) --
	(429.15, 78.01) --
	(428.94, 77.81) --
	(428.74, 78.39) --
	(428.53, 78.39) --
	(428.32, 78.78) --
	(428.11, 79.33) --
	(427.91, 78.75) --
	(427.70, 79.70) --
	(427.49, 81.93) --
	(427.28, 82.06) --
	(427.08, 83.70) --
	(426.87, 86.65) --
	(426.66, 87.15) --
	(426.45, 86.93) --
	(426.25, 87.22) --
	(426.04, 84.14) --
	(425.83, 82.58) --
	(425.63, 82.85) --
	(425.42, 81.16) --
	(425.21, 80.85) --
	(425.00, 81.12) --
	(424.80, 81.68) --
	(424.59, 81.83) --
	(424.38, 81.16) --
	(424.17, 82.15) --
	(423.97, 82.35) --
	(423.76, 81.94) --
	(423.55, 81.78) --
	(423.34, 81.58) --
	(423.14, 82.02) --
	(422.93, 82.56) --
	(422.72, 83.19) --
	(422.52, 82.51) --
	(422.31, 80.70) --
	(422.10, 81.33) --
	(421.89, 80.82) --
	(421.69, 79.82) --
	(421.48, 79.56) --
	(421.27, 78.86) --
	(421.06, 78.32) --
	(420.86, 78.01) --
	(420.65, 77.95) --
	(420.44, 77.66) --
	(420.23, 77.36) --
	(420.03, 77.46) --
	(419.82, 77.60) --
	(419.61, 77.90) --
	(419.41, 77.98) --
	(419.20, 77.93) --
	(418.99, 77.91) --
	(418.78, 77.79) --
	(418.58, 78.03) --
	(418.37, 78.02) --
	(418.16, 77.79) --
	(417.95, 78.40) --
	(417.75, 78.36) --
	(417.54, 78.63) --
	(417.33, 79.24) --
	(417.13, 78.83) --
	(416.92, 79.66) --
	(416.71, 81.45) --
	(416.50, 82.01) --
	(416.30, 83.56) --
	(416.09, 86.02) --
	(415.88, 87.41) --
	(415.67, 86.80) --
	(415.47, 87.46) --
	(415.26, 84.69) --
	(415.05, 82.46) --
	(414.84, 83.05) --
	(414.64, 81.26) --
	(414.43, 80.72) --
	(414.22, 80.84) --
	(414.02, 81.88) --
	(413.81, 81.61) --
	(413.60, 81.43) --
	(413.39, 81.68) --
	(413.19, 82.52) --
	(412.98, 81.89) --
	(412.77, 81.86) --
	(412.56, 81.76) --
	(412.36, 81.73) --
	(412.15, 82.26) --
	(411.94, 83.04) --
	(411.73, 83.42) --
	(411.53, 80.74) --
	(411.32, 81.04) --
	(411.11, 81.19) --
	(410.91, 79.96) --
	(410.70, 79.72) --
	(410.49, 79.14) --
	(410.28, 78.30) --
	(410.08, 78.14) --
	(409.87, 78.02) --
	(409.66, 77.66) --
	(409.45, 77.52) --
	(409.25, 77.47) --
	(409.04, 77.43) --
	(408.83, 77.87) --
	(408.62, 77.89) --
	(408.42, 77.99) --
	(408.21, 77.90) --
	(408.00, 77.80) --
	(407.80, 77.92) --
	(407.59, 78.05) --
	(407.38, 77.79) --
	(407.17, 78.32) --
	(406.97, 78.35) --
	(406.76, 78.53) --
	(406.55, 79.11) --
	(406.34, 78.91) --
	(406.14, 79.40) --
	(405.93, 80.35) --
	(405.72, 82.48) --
	(405.51, 83.40) --
	(405.31, 84.57) --
	(405.10, 87.41) --
	(404.89, 86.95) --
	(404.69, 87.33) --
	(404.48, 85.98) --
	(404.27, 82.75) --
	(404.06, 82.90) --
	(403.86, 81.62) --
	(403.65, 81.06) --
	(403.44, 80.78) --
	(403.23, 81.92) --
	(403.03, 81.50) --
	(402.82, 81.58) --
	(402.61, 81.51) --
	(402.40, 82.50) --
	(402.20, 81.89) --
	(401.99, 81.97) --
	(401.78, 81.71) --
	(401.58, 81.65) --
	(401.37, 82.16) --
	(401.16, 83.09) --
	(400.95, 83.57) --
	(400.75, 80.79) --
	(400.54, 81.04) --
	(400.33, 81.22) --
	(400.12, 80.13) --
	(399.92, 79.71) --
	(399.71, 79.28) --
	(399.50, 78.32) --
	(399.29, 78.24) --
	(399.09, 77.98) --
	(398.88, 77.75) --
	(398.67, 77.58) --
	(398.47, 77.45) --
	(398.26, 77.33) --
	(398.05, 77.84) --
	(397.84, 77.92) --
	(397.64, 77.98) --
	(397.43, 77.91) --
	(397.22, 77.89) --
	(397.01, 77.85) --
	(396.81, 77.98) --
	(396.60, 78.12) --
	(396.39, 77.96) --
	(396.18, 78.42) --
	(395.98, 78.44) --
	(395.77, 78.99) --
	(395.56, 79.09) --
	(395.36, 79.13) --
	(395.15, 80.04) --
	(394.94, 82.64) --
	(394.73, 83.02) --
	(394.53, 84.23) --
	(394.32, 87.15) --
	(394.11, 87.04) --
	(393.90, 87.34) --
	(393.70, 86.45) --
	(393.49, 82.90) --
	(393.28, 82.91) --
	(393.08, 81.97) --
	(392.87, 81.01) --
	(392.66, 80.83) --
	(392.45, 81.75) --
	(392.25, 81.51) --
	(392.04, 81.64) --
	(391.83, 81.43) --
	(391.62, 82.33) --
	(391.42, 82.10) --
	(391.21, 82.07) --
	(391.00, 81.67) --
	(390.79, 81.55) --
	(390.59, 82.20) --
	(390.38, 82.74) --
	(390.17, 83.74) --
	(389.97, 81.10) --
	(389.76, 80.97) --
	(389.55, 81.30) --
	(389.34, 80.23) --
	(389.14, 79.75) --
	(388.93, 79.36) --
	(388.72, 78.38) --
	(388.51, 78.33) --
	(388.31, 77.95) --
	(388.10, 77.84) --
	(387.89, 77.60) --
	(387.68, 77.41) --
	(387.48, 77.32) --
	(387.27, 77.78) --
	(387.06, 77.94) --
	(386.86, 78.00) --
	(386.65, 77.94) --
	(386.44, 77.84) --
	(386.23, 77.86) --
	(386.03, 77.98) --
	(385.82, 78.16) --
	(385.61, 77.84) --
	(385.40, 78.41) --
	(385.20, 78.37) --
	(384.99, 78.99) --
	(384.78, 79.16) --
	(384.57, 78.93) --
	(384.37, 79.86) --
	(384.16, 82.59) --
	(383.95, 82.65) --
	(383.75, 83.96) --
	(383.54, 87.22) --
	(383.33, 86.78) --
	(383.12, 87.32) --
	(382.92, 86.82) --
	(382.71, 83.18) --
	(382.50, 82.97) --
	(382.29, 82.24) --
	(382.09, 81.01) --
	(381.88, 80.77) --
	(381.67, 81.55) --
	(381.46, 81.47) --
	(381.26, 81.86) --
	(381.05, 81.29) --
	(380.84, 82.26) --
	(380.64, 82.28) --
	(380.43, 81.96) --
	(380.22, 81.77) --
	(380.01, 81.50) --
	(379.81, 82.08) --
	(379.60, 82.55) --
	(379.39, 83.78) --
	(379.18, 81.53) --
	(378.98, 80.84) --
	(378.77, 81.45) --
	(378.56, 80.36) --
	(378.35, 79.80) --
	(378.15, 79.41) --
	(377.94, 78.54) --
	(377.73, 78.29) --
	(377.53, 77.94) --
	(377.32, 77.94) --
	(377.11, 77.61) --
	(376.90, 77.40) --
	(376.70, 77.29) --
	(376.49, 77.72) --
	(376.28, 77.98) --
	(376.07, 78.01) --
	(375.87, 77.92) --
	(375.66, 77.85) --
	(375.45, 77.89) --
	(375.24, 77.95) --
	(375.04, 78.12) --
	(374.83, 77.80) --
	(374.62, 78.44) --
	(374.42, 78.37) --
	(374.21, 78.90) --
	(374.00, 79.23) --
	(373.79, 78.82) --
	(373.59, 79.81) --
	(373.38, 82.26) --
	(373.17, 82.28) --
	(372.96, 83.92) --
	(372.76, 86.88) --
	(372.55, 86.99) --
	(372.34, 87.25) --
	(372.13, 86.87) --
	(371.93, 83.73) --
	(371.72, 82.75) --
	(371.51, 82.47) --
	(371.31, 81.15) --
	(371.10, 80.66) --
	(370.89, 81.12) --
	(370.68, 81.68) --
	(370.48, 81.83) --
	(370.27, 81.16) --
	(370.06, 82.15) --
	(369.85, 82.35) --
	(369.65, 81.94) --
	(369.44, 81.78) --
	(369.23, 81.58) --
	(369.02, 82.02) --
	(368.82, 82.56) --
	(368.61, 83.19) --
	(368.40, 82.51) --
	(368.20, 80.70) --
	(367.99, 81.33) --
	(367.78, 80.82) --
	(367.57, 79.82) --
	(367.37, 79.56) --
	(367.16, 78.86) --
	(366.95, 78.32) --
	(366.74, 78.01) --
	(366.54, 77.95) --
	(366.33, 77.66) --
	(366.12, 77.36) --
	(365.92, 77.46) --
	(365.71, 77.60) --
	(365.50, 77.90) --
	(365.29, 77.98) --
	(365.09, 77.93) --
	(364.88, 77.91) --
	(364.67, 77.79) --
	(364.46, 78.03) --
	(364.26, 78.02) --
	(364.05, 77.79) --
	(363.84, 78.40) --
	(363.63, 78.36) --
	(363.43, 78.63) --
	(363.22, 79.24) --
	(363.01, 78.83) --
	(362.81, 79.66) --
	(362.60, 81.45) --
	(362.39, 82.01) --
	(362.18, 83.56) --
	(361.98, 86.02) --
	(361.77, 87.41) --
	(361.56, 86.80) --
	(361.35, 87.46) --
	(361.15, 84.69) --
	(360.94, 82.46) --
	(360.73, 83.05) --
	(360.52, 81.26) --
	(360.32, 80.84) --
	(360.11, 81.06) --
	(359.90, 81.81) --
	(359.70, 81.59) --
	(359.49, 81.38) --
	(359.28, 81.87) --
	(359.07, 82.47) --
	(358.87, 81.87) --
	(358.66, 81.75) --
	(358.45, 81.71) --
	(358.24, 82.00) --
	(358.04, 82.38) --
	(357.83, 83.15) --
	(357.62, 82.95) --
	(357.41, 80.62) --
	(357.21, 81.25) --
	(357.00, 80.98) --
	(356.79, 79.87) --
	(356.59, 79.69) --
	(356.38, 79.01) --
	(356.17, 78.30) --
	(355.96, 78.07) --
	(355.76, 77.96) --
	(355.55, 77.68) --
	(355.34, 77.42) --
	(355.13, 77.48) --
	(354.93, 77.50) --
	(354.72, 77.87) --
	(354.51, 77.95) --
	(354.30, 77.96) --
	(354.10, 77.93) --
	(353.89, 77.73) --
	(353.68, 78.00) --
	(353.48, 78.02) --
	(353.27, 77.79) --
	(353.06, 78.34) --
	(352.85, 78.38) --
	(352.65, 78.55) --
	(352.44, 79.20) --
	(352.23, 78.90) --
	(352.02, 79.47) --
	(351.82, 80.94) --
	(351.61, 82.23) --
	(351.40, 83.47) --
	(351.19, 85.29) --
	(350.99, 87.54) --
	(350.78, 86.78) --
	(350.57, 87.43) --
	(350.37, 85.40) --
	(350.16, 82.48) --
	(349.95, 83.08) --
	(349.74, 81.36) --
	(349.54, 80.97) --
	(349.33, 80.84) --
	(349.12, 81.88) --
	(348.91, 81.61) --
	(348.71, 81.43) --
	(348.50, 81.68) --
	(348.29, 82.52) --
	(348.08, 81.89) --
	(347.88, 81.86) --
	(347.67, 81.76) --
	(347.46, 81.73) --
	(347.26, 82.26) --
	(347.05, 83.04) --
	(346.84, 83.42) --
	(346.63, 80.74) --
	(346.43, 81.04) --
	(346.22, 81.19) --
	(346.01, 79.96) --
	(345.80, 79.72) --
	(345.60, 79.14) --
	(345.39, 78.30) --
	(345.18, 78.14) --
	(344.97, 78.02) --
	(344.77, 77.66) --
	(344.56, 77.52) --
	(344.35, 77.47) --
	(344.15, 77.43) --
	(343.94, 77.87) --
	(343.73, 77.89) --
	(343.52, 77.99) --
	(343.32, 77.90) --
	(343.11, 77.80) --
	(342.90, 77.92) --
	(342.69, 78.05) --
	(342.49, 77.79) --
	(342.28, 78.32) --
	(342.07, 78.35) --
	(341.86, 78.53) --
	(341.66, 79.11) --
	(341.45, 78.91) --
	(341.24, 79.40) --
	(341.04, 80.35) --
	(340.83, 82.48) --
	(340.62, 83.40) --
	(340.41, 84.57) --
	(340.21, 87.41) --
	(340.00, 86.95) --
	(339.79, 87.33) --
	(339.58, 85.98) --
	(339.38, 82.75) --
	(339.17, 82.90) --
	(338.96, 81.62) --
	(338.76, 81.06) --
	(338.55, 80.78) --
	(338.34, 81.92) --
	(338.13, 81.50) --
	(337.93, 81.58) --
	(337.72, 81.51) --
	(337.51, 82.50) --
	(337.30, 81.89) --
	(337.10, 81.97) --
	(336.89, 81.71) --
	(336.68, 81.65) --
	(336.47, 82.16) --
	(336.27, 83.09) --
	(336.06, 83.57) --
	(335.85, 80.79) --
	(335.65, 81.04) --
	(335.44, 81.22) --
	(335.23, 80.13) --
	(335.02, 79.71) --
	(334.82, 79.28) --
	(334.61, 78.32) --
	(334.40, 78.24) --
	(334.19, 77.98) --
	(333.99, 77.75) --
	(333.78, 77.58) --
	(333.57, 77.45) --
	(333.36, 77.33) --
	(333.16, 77.84) --
	(332.95, 77.92) --
	(332.74, 77.98) --
	(332.54, 77.91) --
	(332.33, 77.89) --
	(332.12, 77.85) --
	(331.91, 77.98) --
	(331.71, 78.12) --
	(331.50, 77.96) --
	(331.29, 78.42) --
	(331.08, 78.44) --
	(330.88, 78.99) --
	(330.67, 79.09) --
	(330.46, 79.13) --
	(330.25, 80.04) --
	(330.05, 82.64) --
	(329.84, 83.02) --
	(329.63, 84.23) --
	(329.43, 87.15) --
	(329.22, 87.04) --
	(329.01, 87.34) --
	(328.80, 86.45) --
	(328.60, 82.90) --
	(328.39, 82.91) --
	(328.18, 81.97) --
	(327.97, 81.01) --
	(327.77, 80.65) --
	(327.56, 81.55) --
	(327.35, 81.47) --
	(327.14, 81.86) --
	(326.94, 81.29) --
	(326.73, 82.26) --
	(326.52, 82.28) --
	(326.32, 81.96) --
	(326.11, 81.77) --
	(325.90, 81.50) --
	(325.69, 82.08) --
	(325.49, 82.55) --
	(325.28, 83.78) --
	(325.07, 81.53) --
	(324.86, 80.84) --
	(324.66, 81.45) --
	(324.45, 80.36) --
	(324.24, 79.80) --
	(324.03, 79.41) --
	(323.83, 78.54) --
	(323.62, 78.29) --
	(323.41, 77.94) --
	(323.21, 77.94) --
	(323.00, 77.61) --
	(322.79, 77.40) --
	(322.58, 77.29) --
	(322.38, 77.72) --
	(322.17, 77.98) --
	(321.96, 78.01) --
	(321.75, 77.92) --
	(321.55, 77.85) --
	(321.34, 77.89) --
	(321.13, 77.95) --
	(320.92, 78.12) --
	(320.72, 77.80) --
	(320.51, 78.44) --
	(320.30, 78.37) --
	(320.10, 78.90) --
	(319.89, 79.23) --
	(319.68, 78.82) --
	(319.47, 79.81) --
	(319.27, 82.26) --
	(319.06, 82.28) --
	(318.85, 83.92) --
	(318.64, 86.88) --
	(318.44, 86.99) --
	(318.23, 87.25) --
	(318.02, 86.87) --
	(317.81, 83.73) --
	(317.61, 82.75) --
	(317.40, 82.47) --
	(317.19, 81.15) --
	(316.99, 80.79) --
	(316.78, 81.32) --
	(316.57, 81.65) --
	(316.36, 81.83) --
	(316.16, 81.14) --
	(315.95, 82.26) --
	(315.74, 82.31) --
	(315.53, 81.96) --
	(315.33, 81.74) --
	(315.12, 81.53) --
	(314.91, 82.10) --
	(314.71, 82.52) --
	(314.50, 83.41) --
	(314.29, 82.08) --
	(314.08, 80.80) --
	(313.88, 81.46) --
	(313.67, 80.51) --
	(313.46, 79.82) --
	(313.25, 79.46) --
	(313.05, 78.76) --
	(312.84, 78.28) --
	(312.63, 77.92) --
	(312.42, 78.02) --
	(312.22, 77.65) --
	(312.01, 77.35) --
	(311.80, 77.36) --
	(311.60, 77.62) --
	(311.39, 77.95) --
	(311.18, 78.05) --
	(310.97, 77.93) --
	(310.77, 77.82) --
	(310.56, 77.86) --
	(310.35, 78.04) --
	(310.14, 78.01) --
	(309.94, 77.81) --
	(309.73, 78.39) --
	(309.52, 78.39) --
	(309.31, 78.78) --
	(309.11, 79.33) --
	(308.90, 78.75) --
	(308.69, 79.70) --
	(308.49, 81.93) --
	(308.28, 82.06) --
	(308.07, 83.70) --
	(307.86, 86.65) --
	(307.66, 87.15) --
	(307.45, 86.93) --
	(307.24, 87.22) --
	(307.03, 84.14) --
	(306.83, 82.58) --
	(306.62, 82.85) --
	(306.41, 81.16) --
	(306.20, 80.85) --
	(306.00, 81.12) --
	(305.79, 81.68) --
	(305.58, 81.83) --
	(305.38, 81.16) --
	(305.17, 82.15) --
	(304.96, 82.35) --
	(304.75, 81.94) --
	(304.55, 81.78) --
	(304.34, 81.58) --
	(304.13, 82.02) --
	(303.92, 82.56) --
	(303.72, 83.19) --
	(303.51, 82.51) --
	(303.30, 80.70) --
	(303.09, 81.33) --
	(302.89, 80.82) --
	(302.68, 79.82) --
	(302.47, 79.56) --
	(302.27, 78.86) --
	(302.06, 78.32) --
	(301.85, 78.01) --
	(301.64, 77.95) --
	(301.44, 77.66) --
	(301.23, 77.36) --
	(301.02, 77.46) --
	(300.81, 77.60) --
	(300.61, 77.90) --
	(300.40, 77.98) --
	(300.19, 77.93) --
	(299.98, 77.91) --
	(299.78, 77.79) --
	(299.57, 78.03) --
	(299.36, 78.02) --
	(299.16, 77.79) --
	(298.95, 78.40) --
	(298.74, 78.36) --
	(298.53, 78.63) --
	(298.33, 79.24) --
	(298.12, 78.83) --
	(297.91, 79.66) --
	(297.70, 81.45) --
	(297.50, 82.01) --
	(297.29, 83.56) --
	(297.08, 86.02) --
	(296.87, 87.41) --
	(296.67, 86.80) --
	(296.46, 87.46) --
	(296.25, 84.69) --
	(296.05, 82.46) --
	(295.84, 83.05) --
	(295.63, 81.26) --
	(295.42, 80.84) --
	(295.22, 81.06) --
	(295.01, 81.81) --
	(294.80, 81.59) --
	(294.59, 81.38) --
	(294.39, 81.87) --
	(294.18, 82.47) --
	(293.97, 81.87) --
	(293.76, 81.75) --
	(293.56, 81.71) --
	(293.35, 82.00) --
	(293.14, 82.38) --
	(292.94, 83.15) --
	(292.73, 82.95) --
	(292.52, 80.62) --
	(292.31, 81.25) --
	(292.11, 80.98) --
	(291.90, 79.87) --
	(291.69, 79.69) --
	(291.48, 79.01) --
	(291.28, 78.30) --
	(291.07, 78.07) --
	(290.86, 77.96) --
	(290.65, 77.68) --
	(290.45, 77.42) --
	(290.24, 77.48) --
	(290.03, 77.50) --
	(289.83, 77.87) --
	(289.62, 77.95) --
	(289.41, 77.96) --
	(289.20, 77.93) --
	(289.00, 77.73) --
	(288.79, 78.00) --
	(288.58, 78.02) --
	(288.37, 77.79) --
	(288.17, 78.34) --
	(287.96, 78.38) --
	(287.75, 78.55) --
	(287.55, 79.20) --
	(287.34, 78.90) --
	(287.13, 79.47) --
	(286.92, 80.94) --
	(286.72, 82.23) --
	(286.51, 83.47) --
	(286.30, 85.29) --
	(286.09, 87.54) --
	(285.89, 86.78) --
	(285.68, 87.43) --
	(285.47, 85.40) --
	(285.26, 82.48) --
	(285.06, 83.08) --
	(284.85, 81.36) --
	(284.64, 80.84) --
	(284.44, 80.78) --
	(284.23, 81.92) --
	(284.02, 81.50) --
	(283.81, 81.58) --
	(283.61, 81.51) --
	(283.40, 82.50) --
	(283.19, 81.89) --
	(282.98, 81.97) --
	(282.78, 81.71) --
	(282.57, 81.65) --
	(282.36, 82.16) --
	(282.15, 83.09) --
	(281.95, 83.57) --
	(281.74, 80.79) --
	(281.53, 81.04) --
	(281.33, 81.22) --
	(281.12, 80.13) --
	(280.91, 79.71) --
	(280.70, 79.28) --
	(280.50, 78.32) --
	(280.29, 78.24) --
	(280.08, 77.98) --
	(279.87, 77.75) --
	(279.67, 77.58) --
	(279.46, 77.45) --
	(279.25, 77.33) --
	(279.04, 77.84) --
	(278.84, 77.92) --
	(278.63, 77.98) --
	(278.42, 77.91) --
	(278.22, 77.89) --
	(278.01, 77.85) --
	(277.80, 77.98) --
	(277.59, 78.12) --
	(277.39, 77.96) --
	(277.18, 78.42) --
	(276.97, 78.44) --
	(276.76, 78.99) --
	(276.56, 79.09) --
	(276.35, 79.13) --
	(276.14, 80.04) --
	(275.93, 82.64) --
	(275.73, 83.02) --
	(275.52, 84.23) --
	(275.31, 87.15) --
	(275.11, 87.04) --
	(274.90, 87.34) --
	(274.69, 86.45) --
	(274.48, 82.90) --
	(274.28, 82.91) --
	(274.07, 81.97) --
	(273.86, 81.01) --
	(273.65, 80.83) --
	(273.45, 81.75) --
	(273.24, 81.51) --
	(273.03, 81.64) --
	(272.82, 81.43) --
	(272.62, 82.33) --
	(272.41, 82.10) --
	(272.20, 82.07) --
	(272.00, 81.67) --
	(271.79, 81.55) --
	(271.58, 82.20) --
	(271.37, 82.74) --
	(271.17, 83.74) --
	(270.96, 81.10) --
	(270.75, 80.97) --
	(270.54, 81.30) --
	(270.34, 80.23) --
	(270.13, 79.75) --
	(269.92, 79.36) --
	(269.71, 78.38) --
	(269.51, 78.33) --
	(269.30, 77.95) --
	(269.09, 77.84) --
	(268.89, 77.60) --
	(268.68, 77.41) --
	(268.47, 77.32) --
	(268.26, 77.78) --
	(268.06, 77.94) --
	(267.85, 78.00) --
	(267.64, 77.94) --
	(267.43, 77.84) --
	(267.23, 77.86) --
	(267.02, 77.98) --
	(266.81, 78.16) --
	(266.60, 77.84) --
	(266.40, 78.41) --
	(266.19, 78.37) --
	(265.98, 78.99) --
	(265.78, 79.16) --
	(265.57, 78.93) --
	(265.36, 79.86) --
	(265.15, 82.59) --
	(264.95, 82.65) --
	(264.74, 83.96) --
	(264.53, 87.22) --
	(264.32, 86.78) --
	(264.12, 87.32) --
	(263.91, 86.82) --
	(263.70, 83.18) --
	(263.50, 82.97) --
	(263.29, 82.24) --
	(263.08, 81.01) --
	(262.87, 80.77) --
	(262.67, 81.55) --
	(262.46, 81.47) --
	(262.25, 81.86) --
	(262.04, 81.29) --
	(261.84, 82.26) --
	(261.63, 82.28) --
	(261.42, 81.96) --
	(261.21, 81.77) --
	(261.01, 81.50) --
	(260.80, 82.08) --
	(260.59, 82.55) --
	(260.39, 83.78) --
	(260.18, 81.53) --
	(259.97, 80.84) --
	(259.76, 81.45) --
	(259.56, 80.36) --
	(259.35, 79.80) --
	(259.14, 79.41) --
	(258.93, 78.54) --
	(258.73, 78.29) --
	(258.52, 77.94) --
	(258.31, 77.94) --
	(258.10, 77.61) --
	(257.90, 77.40) --
	(257.69, 77.29) --
	(257.48, 77.72) --
	(257.28, 77.98) --
	(257.07, 78.01) --
	(256.86, 77.92) --
	(256.65, 77.85) --
	(256.45, 77.89) --
	(256.24, 77.95) --
	(256.03, 78.12) --
	(255.82, 77.80) --
	(255.62, 78.44) --
	(255.41, 78.37) --
	(255.20, 78.90) --
	(254.99, 79.23) --
	(254.79, 78.82) --
	(254.58, 79.81) --
	(254.37, 82.26) --
	(254.17, 82.28) --
	(253.96, 83.92) --
	(253.75, 86.88) --
	(253.54, 86.99) --
	(253.34, 87.25) --
	(253.13, 86.87) --
	(252.92, 83.73) --
	(252.71, 82.75) --
	(252.51, 82.47) --
	(252.30, 81.15) --
	(252.09, 80.79) --
	(251.88, 81.32) --
	(251.68, 81.65) --
	(251.47, 81.83) --
	(251.26, 81.14) --
	(251.06, 82.26) --
	(250.85, 82.31) --
	(250.64, 81.96) --
	(250.43, 81.74) --
	(250.23, 81.53) --
	(250.02, 82.10) --
	(249.81, 82.52) --
	(249.60, 83.41) --
	(249.40, 82.08) --
	(249.19, 80.80) --
	(248.98, 81.46) --
	(248.77, 80.51) --
	(248.57, 79.82) --
	(248.36, 79.46) --
	(248.15, 78.76) --
	(247.95, 78.28) --
	(247.74, 77.92) --
	(247.53, 78.02) --
	(247.32, 77.65) --
	(247.12, 77.35) --
	(246.91, 77.36) --
	(246.70, 77.62) --
	(246.49, 77.95) --
	(246.29, 78.05) --
	(246.08, 77.93) --
	(245.87, 77.82) --
	(245.66, 77.86) --
	(245.46, 78.04) --
	(245.25, 78.01) --
	(245.04, 77.81) --
	(244.84, 78.39) --
	(244.63, 78.39) --
	(244.42, 78.78) --
	(244.21, 79.33) --
	(244.01, 78.75) --
	(243.80, 79.70) --
	(243.59, 81.93) --
	(243.38, 82.06) --
	(243.18, 83.70) --
	(242.97, 86.65) --
	(242.76, 87.15) --
	(242.55, 86.93) --
	(242.35, 87.22) --
	(242.14, 84.14) --
	(241.93, 82.58) --
	(241.73, 82.85) --
	(241.52, 81.16) --
	(241.31, 80.64) --
	(241.10, 81.06) --
	(240.90, 81.81) --
	(240.69, 81.59) --
	(240.48, 81.38) --
	(240.27, 81.87) --
	(240.07, 82.47) --
	(239.86, 81.87) --
	(239.65, 81.75) --
	(239.44, 81.71) --
	(239.24, 82.00) --
	(239.03, 82.38) --
	(238.82, 83.15) --
	(238.62, 82.95) --
	(238.41, 80.62) --
	(238.20, 81.25) --
	(237.99, 80.98) --
	(237.79, 79.87) --
	(237.58, 79.69) --
	(237.37, 79.01) --
	(237.16, 78.30) --
	(236.96, 78.07) --
	(236.75, 77.96) --
	(236.54, 77.68) --
	(236.34, 77.42) --
	(236.13, 77.48) --
	(235.92, 77.50) --
	(235.71, 77.87) --
	(235.51, 77.95) --
	(235.30, 77.96) --
	(235.09, 77.93) --
	(234.88, 77.73) --
	(234.68, 78.00) --
	(234.47, 78.02) --
	(234.26, 77.79) --
	(234.05, 78.34) --
	(233.85, 78.38) --
	(233.64, 78.55) --
	(233.43, 79.20) --
	(233.23, 78.90) --
	(233.02, 79.47) --
	(232.81, 80.94) --
	(232.60, 82.23) --
	(232.40, 83.47) --
	(232.19, 85.29) --
	(231.98, 87.54) --
	(231.77, 86.78) --
	(231.57, 87.43) --
	(231.36, 85.40) --
	(231.15, 82.48) --
	(230.94, 83.08) --
	(230.74, 81.36) --
	(230.53, 80.97) --
	(230.32, 80.84) --
	(230.12, 81.88) --
	(229.91, 81.61) --
	(229.70, 81.43) --
	(229.49, 81.68) --
	(229.29, 82.52) --
	(229.08, 81.89) --
	(228.87, 81.86) --
	(228.66, 81.76) --
	(228.46, 81.73) --
	(228.25, 82.26) --
	(228.04, 83.04) --
	(227.83, 83.42) --
	(227.63, 80.74) --
	(227.42, 81.04) --
	(227.21, 81.19) --
	(227.01, 79.96) --
	(226.80, 79.72) --
	(226.59, 79.14) --
	(226.38, 78.30) --
	(226.18, 78.14) --
	(225.97, 78.02) --
	(225.76, 77.66) --
	(225.55, 77.52) --
	(225.35, 77.47) --
	(225.14, 77.43) --
	(224.93, 77.87) --
	(224.72, 77.89) --
	(224.52, 77.99) --
	(224.31, 77.90) --
	(224.10, 77.80) --
	(223.90, 77.92) --
	(223.69, 78.05) --
	(223.48, 77.79) --
	(223.27, 78.32) --
	(223.07, 78.35) --
	(222.86, 78.53) --
	(222.65, 79.11) --
	(222.44, 78.91) --
	(222.24, 79.40) --
	(222.03, 80.35) --
	(221.82, 82.48) --
	(221.61, 83.40) --
	(221.41, 84.57) --
	(221.20, 87.41) --
	(220.99, 86.95) --
	(220.79, 87.33) --
	(220.58, 85.98) --
	(220.37, 82.75) --
	(220.16, 82.90) --
	(219.96, 81.62) --
	(219.75, 81.06) --
	(219.54, 80.78) --
	(219.33, 81.92) --
	(219.13, 81.50) --
	(218.92, 81.58) --
	(218.71, 81.51) --
	(218.50, 82.50) --
	(218.30, 81.89) --
	(218.09, 81.97) --
	(217.88, 81.71) --
	(217.68, 81.65) --
	(217.47, 82.16) --
	(217.26, 83.09) --
	(217.05, 83.57) --
	(216.85, 80.79) --
	(216.64, 81.04) --
	(216.43, 81.22) --
	(216.22, 80.13) --
	(216.02, 79.71) --
	(215.81, 79.28) --
	(215.60, 78.32) --
	(215.39, 78.24) --
	(215.19, 77.98) --
	(214.98, 77.75) --
	(214.77, 77.58) --
	(214.57, 77.45) --
	(214.36, 77.33) --
	(214.15, 77.84) --
	(213.94, 77.92) --
	(213.74, 77.98) --
	(213.53, 77.91) --
	(213.32, 77.89) --
	(213.11, 77.85) --
	(212.91, 77.98) --
	(212.70, 78.12) --
	(212.49, 77.96) --
	(212.28, 78.42) --
	(212.08, 78.44) --
	(211.87, 78.99) --
	(211.66, 79.09) --
	(211.46, 79.13) --
	(211.25, 80.04) --
	(211.04, 82.64) --
	(210.83, 83.02) --
	(210.63, 84.23) --
	(210.42, 87.15) --
	(210.21, 87.04) --
	(210.00, 87.34) --
	(209.80, 86.45) --
	(209.59, 82.90) --
	(209.38, 82.91) --
	(209.18, 81.97) --
	(208.97, 81.01) --
	(208.76, 80.83) --
	(208.55, 81.75) --
	(208.35, 81.51) --
	(208.14, 81.64) --
	(207.93, 81.43) --
	(207.72, 82.33) --
	(207.52, 82.10) --
	(207.31, 82.07) --
	(207.10, 81.67) --
	(206.89, 81.55) --
	(206.69, 82.20) --
	(206.48, 82.74) --
	(206.27, 83.74) --
	(206.07, 81.10) --
	(205.86, 80.97) --
	(205.65, 81.30) --
	(205.44, 80.23) --
	(205.24, 79.75) --
	(205.03, 79.36) --
	(204.82, 78.38) --
	(204.61, 78.33) --
	(204.41, 77.95) --
	(204.20, 77.84) --
	(203.99, 77.60) --
	(203.78, 77.41) --
	(203.58, 77.32) --
	(203.37, 77.78) --
	(203.16, 77.94) --
	(202.96, 78.00) --
	(202.75, 77.94) --
	(202.54, 77.84) --
	(202.33, 77.86) --
	(202.13, 77.98) --
	(201.92, 78.16) --
	(201.71, 77.84) --
	(201.50, 78.41) --
	(201.30, 78.37) --
	(201.09, 78.99) --
	(200.88, 79.16) --
	(200.67, 78.93) --
	(200.47, 79.86) --
	(200.26, 82.59) --
	(200.05, 82.65) --
	(199.85, 83.96) --
	(199.64, 87.22) --
	(199.43, 86.78) --
	(199.22, 87.32) --
	(199.02, 86.82) --
	(198.81, 83.18) --
	(198.60, 82.97) --
	(198.39, 82.24) --
	(198.19, 81.01) --
	(197.98, 80.61) --
	(197.77, 81.32) --
	(197.56, 81.65) --
	(197.36, 81.83) --
	(197.15, 81.14) --
	(196.94, 82.26) --
	(196.74, 82.31) --
	(196.53, 81.96) --
	(196.32, 81.74) --
	(196.11, 81.53) --
	(195.91, 82.10) --
	(195.70, 82.52) --
	(195.49, 83.41) --
	(195.28, 82.08) --
	(195.08, 80.80) --
	(194.87, 81.46) --
	(194.66, 80.51) --
	(194.45, 79.82) --
	(194.25, 79.46) --
	(194.04, 78.76) --
	(193.83, 78.28) --
	(193.63, 77.92) --
	(193.42, 78.02) --
	(193.21, 77.65) --
	(193.00, 77.35) --
	(192.80, 77.36) --
	(192.59, 77.62) --
	(192.38, 77.95) --
	(192.17, 78.05) --
	(191.97, 77.93) --
	(191.76, 77.82) --
	(191.55, 77.86) --
	(191.34, 78.04) --
	(191.14, 78.01) --
	(190.93, 77.81) --
	(190.72, 78.39) --
	(190.52, 78.39) --
	(190.31, 78.78) --
	(190.10, 79.33) --
	(189.89, 78.75) --
	(189.69, 79.70) --
	(189.48, 81.93) --
	(189.27, 82.06) --
	(189.06, 83.70) --
	(188.86, 86.65) --
	(188.65, 87.15) --
	(188.44, 86.93) --
	(188.23, 87.22) --
	(188.03, 84.14) --
	(187.82, 82.58) --
	(187.61, 82.85) --
	(187.41, 81.16) --
	(187.20, 80.85) --
	(186.99, 81.12) --
	(186.78, 81.68) --
	(186.58, 81.83) --
	(186.37, 81.16) --
	(186.16, 82.15) --
	(185.95, 82.35) --
	(185.75, 81.94) --
	(185.54, 81.78) --
	(185.33, 81.58) --
	(185.13, 82.02) --
	(184.92, 82.56) --
	(184.71, 83.19) --
	(184.50, 82.51) --
	(184.30, 80.70) --
	(184.09, 81.33) --
	(183.88, 80.82) --
	(183.67, 79.82) --
	(183.47, 79.56) --
	(183.26, 78.86) --
	(183.05, 78.32) --
	(182.84, 78.01) --
	(182.64, 77.95) --
	(182.43, 77.66) --
	(182.22, 77.36) --
	(182.02, 77.46) --
	(181.81, 77.60) --
	(181.60, 77.90) --
	(181.39, 77.98) --
	(181.19, 77.93) --
	(180.98, 77.91) --
	(180.77, 77.79) --
	(180.56, 78.03) --
	(180.36, 78.02) --
	(180.15, 77.79) --
	(179.94, 78.40) --
	(179.73, 78.36) --
	(179.53, 78.63) --
	(179.32, 79.24) --
	(179.11, 78.83) --
	(178.91, 79.66) --
	(178.70, 81.45) --
	(178.49, 82.01) --
	(178.28, 83.56) --
	(178.08, 86.02) --
	(177.87, 87.41) --
	(177.66, 86.80) --
	(177.45, 87.46) --
	(177.25, 84.69) --
	(177.04, 82.46) --
	(176.83, 83.05) --
	(176.62, 81.26) --
	(176.42, 80.84) --
	(176.21, 81.06) --
	(176.00, 81.81) --
	(175.80, 81.59) --
	(175.59, 81.38) --
	(175.38, 81.87) --
	(175.17, 82.47) --
	(174.97, 81.87) --
	(174.76, 81.75) --
	(174.55, 81.71) --
	(174.34, 82.00) --
	(174.14, 82.38) --
	(173.93, 83.15) --
	(173.72, 82.95) --
	(173.51, 80.62) --
	(173.31, 81.25) --
	(173.10, 80.98) --
	(172.89, 79.87) --
	(172.69, 79.69) --
	(172.48, 79.01) --
	(172.27, 78.30) --
	(172.06, 78.07) --
	(171.86, 77.96) --
	(171.65, 77.68) --
	(171.44, 77.42) --
	(171.23, 77.48) --
	(171.03, 77.50) --
	(170.82, 77.87) --
	(170.61, 77.95) --
	(170.40, 77.96) --
	(170.20, 77.93) --
	(169.99, 77.73) --
	(169.78, 78.00) --
	(169.58, 78.02) --
	(169.37, 77.79) --
	(169.16, 78.34) --
	(168.95, 78.38) --
	(168.75, 78.55) --
	(168.54, 79.20) --
	(168.33, 78.90) --
	(168.12, 79.47) --
	(167.92, 80.94) --
	(167.71, 82.23) --
	(167.50, 83.47) --
	(167.29, 85.29) --
	(167.09, 87.54) --
	(166.88, 86.78) --
	(166.67, 87.43) --
	(166.47, 85.40) --
	(166.26, 82.48) --
	(166.05, 83.08) --
	(165.84, 81.36) --
	(165.64, 80.97) --
	(165.43, 80.84) --
	(165.22, 81.88) --
	(165.01, 81.61) --
	(164.81, 81.43) --
	(164.60, 81.68) --
	(164.39, 82.52) --
	(164.18, 81.89) --
	(163.98, 81.86) --
	(163.77, 81.76) --
	(163.56, 81.73) --
	(163.36, 82.26) --
	(163.15, 83.04) --
	(162.94, 83.42) --
	(162.73, 80.74) --
	(162.53, 81.04) --
	(162.32, 81.19) --
	(162.11, 79.96) --
	(161.90, 79.72) --
	(161.70, 79.14) --
	(161.49, 78.30) --
	(161.28, 78.14) --
	(161.07, 78.02) --
	(160.87, 77.66) --
	(160.66, 77.52) --
	(160.45, 77.47) --
	(160.25, 77.43) --
	(160.04, 77.87) --
	(159.83, 77.89) --
	(159.62, 77.99) --
	(159.42, 77.90) --
	(159.21, 77.80) --
	(159.00, 77.92) --
	(158.79, 78.05) --
	(158.59, 77.79) --
	(158.38, 78.32) --
	(158.17, 78.35) --
	(157.97, 78.53) --
	(157.76, 79.11) --
	(157.55, 78.91) --
	(157.34, 79.40) --
	(157.14, 80.35) --
	(156.93, 82.48) --
	(156.72, 83.40) --
	(156.51, 84.57) --
	(156.31, 87.41) --
	(156.10, 86.95) --
	(155.89, 87.33) --
	(155.68, 85.98) --
	(155.48, 82.75) --
	(155.27, 82.90) --
	(155.06, 81.62) --
	(154.86, 80.89) --
	(154.65, 80.83) --
	(154.44, 81.75) --
	(154.23, 81.51) --
	(154.03, 81.64) --
	(153.82, 81.43) --
	(153.61, 82.33) --
	(153.40, 82.10) --
	(153.20, 82.07) --
	(152.99, 81.67) --
	(152.78, 81.55) --
	(152.57, 82.20) --
	(152.37, 82.74) --
	(152.16, 83.74) --
	(151.95, 81.10) --
	(151.75, 80.97) --
	(151.54, 81.30) --
	(151.33, 80.23) --
	(151.12, 79.75) --
	(150.92, 79.36) --
	(150.71, 78.38) --
	(150.50, 78.33) --
	(150.29, 77.95) --
	(150.09, 77.84) --
	(149.88, 77.60) --
	(149.67, 77.41) --
	(149.46, 77.32) --
	(149.26, 77.78) --
	(149.05, 77.94) --
	(148.84, 78.00) --
	(148.64, 77.94) --
	(148.43, 77.84) --
	(148.22, 77.86) --
	(148.01, 77.98) --
	(147.81, 78.16) --
	(147.60, 77.84) --
	(147.39, 78.41) --
	(147.18, 78.37) --
	(146.98, 78.99) --
	(146.77, 79.16) --
	(146.56, 78.93) --
	(146.35, 79.86) --
	(146.15, 82.59) --
	(145.94, 82.65) --
	(145.73, 83.96) --
	(145.53, 87.22) --
	(145.32, 86.78) --
	(145.11, 87.32) --
	(144.90, 86.82) --
	(144.70, 83.18) --
	(144.49, 82.97) --
	(144.28, 82.24) --
	(144.07, 81.01) --
	(143.87, 80.77) --
	(143.66, 81.55) --
	(143.45, 81.47) --
	(143.24, 81.86) --
	(143.04, 81.29) --
	(142.83, 82.26) --
	(142.62, 82.28) --
	(142.42, 81.96) --
	(142.21, 81.77) --
	(142.00, 81.50) --
	(141.79, 82.08) --
	(141.59, 82.55) --
	(141.38, 83.78) --
	(141.17, 81.53) --
	(140.96, 80.84) --
	(140.76, 81.45) --
	(140.55, 80.36) --
	(140.34, 79.80) --
	(140.13, 79.41) --
	(139.93, 78.54) --
	(139.72, 78.29) --
	(139.51, 77.94) --
	(139.31, 77.94) --
	(139.10, 77.61) --
	(138.89, 77.40) --
	(138.68, 77.29) --
	(138.48, 77.72) --
	(138.27, 77.98) --
	(138.06, 78.01) --
	(137.85, 77.92) --
	(137.65, 77.85) --
	(137.44, 77.89) --
	(137.23, 77.95) --
	(137.02, 78.12) --
	(136.82, 77.80) --
	(136.61, 78.44) --
	(136.40, 78.37) --
	(136.20, 78.90) --
	(135.99, 79.23) --
	(135.78, 78.82) --
	(135.57, 79.81) --
	(135.37, 82.26) --
	(135.16, 82.28) --
	(134.95, 83.92) --
	(134.74, 86.88) --
	(134.54, 86.99) --
	(134.33, 87.25) --
	(134.12, 86.87) --
	(133.91, 83.73) --
	(133.71, 82.75) --
	(133.50, 82.47) --
	(133.29, 81.15) --
	(133.09, 80.79) --
	(132.88, 81.32) --
	(132.67, 81.65) --
	(132.46, 81.83) --
	(132.26, 81.14) --
	(132.05, 82.26) --
	(131.84, 82.31) --
	(131.63, 81.96) --
	(131.43, 81.74) --
	(131.22, 81.53) --
	(131.01, 82.10) --
	(130.81, 82.52) --
	(130.60, 83.41) --
	(130.39, 82.08) --
	(130.18, 80.80) --
	(129.98, 81.46) --
	(129.77, 80.51) --
	(129.56, 79.82) --
	(129.35, 79.46) --
	(129.15, 78.76) --
	(128.94, 78.28) --
	(128.73, 77.92) --
	(128.52, 78.02) --
	(128.32, 77.65) --
	(128.11, 77.35) --
	(127.90, 77.36) --
	(127.70, 77.62) --
	(127.49, 77.95) --
	(127.28, 78.05) --
	(127.07, 77.93) --
	(126.87, 77.82) --
	(126.66, 77.86) --
	(126.45, 78.04) --
	(126.24, 78.01) --
	(126.04, 77.81) --
	(125.83, 78.39) --
	(125.62, 78.39) --
	(125.41, 78.78) --
	(125.21, 79.33) --
	(125.00, 78.75) --
	(124.79, 79.70) --
	(124.59, 81.93) --
	(124.38, 82.06) --
	(124.17, 83.70) --
	(123.96, 86.65) --
	(123.76, 87.15) --
	(123.55, 86.93) --
	(123.34, 87.22) --
	(123.13, 84.14) --
	(122.93, 82.58) --
	(122.72, 82.85) --
	(122.51, 81.16) --
	(122.30, 80.85) --
	(122.10, 81.12) --
	(121.89, 81.68) --
	(121.68, 81.83) --
	(121.48, 81.16) --
	(121.27, 82.15) --
	(121.06, 82.35) --
	(120.85, 81.94) --
	(120.65, 81.78) --
	(120.44, 81.58) --
	(120.23, 82.02) --
	(120.02, 82.56) --
	(119.82, 83.19) --
	(119.61, 82.51) --
	(119.40, 80.70) --
	(119.19, 81.33) --
	(118.99, 80.82) --
	(118.78, 79.82) --
	(118.57, 79.56) --
	(118.37, 78.86) --
	(118.16, 78.32) --
	(117.95, 78.01) --
	(117.74, 77.95) --
	(117.54, 77.66) --
	(117.33, 77.36) --
	(117.12, 77.46) --
	(116.91, 77.60) --
	(116.71, 77.90) --
	(116.50, 77.98) --
	(116.29, 77.93) --
	(116.08, 77.91) --
	(115.88, 77.79) --
	(115.67, 78.03) --
	(115.46, 78.02) --
	(115.26, 77.79) --
	(115.05, 78.40) --
	(114.84, 78.36) --
	(114.63, 78.63) --
	(114.43, 79.24) --
	(114.22, 78.83) --
	(114.01, 79.66) --
	(113.80, 81.45) --
	(113.60, 82.01) --
	(113.39, 83.56) --
	(113.18, 86.02) --
	(112.97, 87.41) --
	(112.77, 86.80) --
	(112.56, 87.46) --
	(112.35, 84.69) --
	(112.15, 82.46) --
	(111.94, 83.05) --
	(111.73, 81.26) --
	(111.52, 80.72) --
	(111.32, 80.84) --
	(111.11, 81.88) --
	(110.90, 81.61) --
	(110.69, 81.43) --
	(110.49, 81.68) --
	(110.28, 82.52) --
	(110.07, 81.89) --
	(109.86, 81.86) --
	(109.66, 81.76) --
	(109.45, 81.73) --
	(109.24, 82.26) --
	(109.04, 83.04) --
	(108.83, 83.42) --
	(108.62, 80.74) --
	(108.41, 81.04) --
	(108.21, 81.19) --
	(108.00, 79.96) --
	(107.79, 79.72) --
	(107.58, 79.14) --
	(107.38, 78.30) --
	(107.17, 78.14) --
	(106.96, 78.02) --
	(106.76, 77.66) --
	(106.55, 77.52) --
	(106.34, 77.47) --
	(106.13, 77.43) --
	(105.93, 77.87) --
	(105.72, 77.89) --
	(105.51, 77.99) --
	(105.30, 77.90) --
	(105.10, 77.80) --
	(104.89, 77.92) --
	(104.68, 78.05) --
	(104.47, 77.79) --
	(104.27, 78.32) --
	(104.06, 78.35) --
	(103.85, 78.53) --
	(103.65, 79.11) --
	(103.44, 78.91) --
	(103.23, 79.40) --
	(103.02, 80.35) --
	(102.82, 82.48) --
	(102.61, 83.40) --
	(102.40, 84.57) --
	(102.19, 87.41) --
	(101.99, 86.95) --
	(101.78, 87.33) --
	(101.57, 85.98) --
	(101.36, 82.75) --
	(101.16, 82.90) --
	(100.95, 81.62) --
	(100.74, 81.06) --
	(100.54, 80.78) --
	(100.33, 81.92) --
	(100.12, 81.50) --
	( 99.91, 81.58) --
	( 99.71, 81.51) --
	( 99.50, 82.50) --
	( 99.29, 81.89) --
	( 99.08, 81.97) --
	( 98.88, 81.71) --
	( 98.67, 81.65) --
	( 98.46, 82.16) --
	( 98.25, 83.09) --
	( 98.05, 83.57) --
	( 97.84, 80.79) --
	( 97.63, 81.04) --
	( 97.43, 81.22) --
	( 97.22, 80.13) --
	( 97.01, 79.71) --
	( 96.80, 79.28) --
	( 96.60, 78.32) --
	( 96.39, 78.24) --
	( 96.18, 77.98) --
	( 95.97, 77.75) --
	( 95.77, 77.58) --
	( 95.56, 77.45) --
	( 95.35, 77.33) --
	( 95.14, 77.84) --
	( 94.94, 77.92) --
	( 94.73, 77.98) --
	( 94.52, 77.91) --
	( 94.32, 77.89) --
	( 94.11, 77.85) --
	( 93.90, 77.98) --
	( 93.69, 78.12) --
	( 93.49, 77.96) --
	( 93.28, 78.42) --
	( 93.07, 78.44) --
	( 92.86, 78.99) --
	( 92.66, 79.09) --
	( 92.45, 79.13) --
	( 92.24, 80.04) --
	( 92.03, 82.64) --
	( 91.83, 83.02) --
	( 91.62, 84.23) --
	( 91.41, 87.15) --
	( 91.21, 87.04) --
	( 91.00, 87.34) --
	( 90.79, 86.45) --
	( 90.58, 82.90) --
	( 90.38, 82.91) --
	( 90.17, 81.97) --
	( 89.96, 81.01) --
	( 89.75, 80.83) --
	( 89.55, 81.75) --
	( 89.34, 81.51) --
	( 89.13, 81.64) --
	( 88.92, 81.43) --
	( 88.72, 82.33) --
	( 88.51, 82.10) --
	( 88.30, 82.07) --
	( 88.10, 81.67) --
	( 87.89, 81.55) --
	( 87.68, 82.20) --
	( 87.47, 82.74) --
	( 87.27, 83.74) --
	( 87.06, 81.10) --
	( 86.85, 80.97) --
	( 86.64, 81.30) --
	( 86.44, 80.23) --
	( 86.23, 79.75) --
	( 86.02, 79.36) --
	( 85.81, 78.38) --
	( 85.61, 78.33) --
	( 85.40, 77.95) --
	( 85.19, 77.84) --
	( 84.99, 77.60) --
	( 84.78, 77.41) --
	( 84.57, 77.32) --
	( 84.36, 77.78) --
	( 84.16, 77.94) --
	( 83.95, 78.00) --
	( 83.74, 77.94) --
	( 83.53, 77.84) --
	( 83.33, 77.86) --
	( 83.12, 77.98) --
	( 82.91, 78.16) --
	( 82.70, 77.84) --
	( 82.50, 78.41) --
	( 82.29, 78.37) --
	( 82.08, 78.99) --
	( 81.88, 79.16) --
	( 81.67, 78.93) --
	( 81.46, 79.86) --
	( 81.25, 82.59) --
	( 81.05, 82.65) --
	( 80.84, 83.96) --
	( 80.63, 87.22) --
	( 80.42, 86.78) --
	( 80.22, 87.32) --
	( 80.01, 86.82) --
	( 79.80, 83.18) --
	( 79.60, 82.97) --
	( 79.39, 82.24) --
	( 79.18, 81.01) --
	( 78.97, 80.77) --
	( 78.77, 81.55) --
	( 78.56, 81.47) --
	( 78.35, 81.86) --
	( 78.14, 81.29) --
	( 77.94, 82.26) --
	( 77.73, 82.28) --
	( 77.52, 81.96) --
	( 77.31, 81.77) --
	( 77.11, 81.50) --
	( 76.90, 82.08) --
	( 76.69, 82.55) --
	( 76.49, 83.78) --
	( 76.28, 81.53) --
	( 76.07, 80.84) --
	( 75.86, 81.45) --
	( 75.66, 80.36) --
	( 75.45, 79.80) --
	( 75.24, 79.41) --
	( 75.03, 78.54) --
	( 74.83, 78.29) --
	( 74.62, 77.94) --
	( 74.41, 77.94) --
	( 74.20, 77.61) --
	( 74.00, 77.40) --
	( 73.79, 77.29) --
	( 73.58, 77.72) --
	( 73.38, 77.98) --
	( 73.17, 78.01) --
	( 72.96, 77.92) --
	( 72.75, 77.85) --
	( 72.55, 77.89) --
	( 72.34, 77.95) --
	( 72.13, 78.12) --
	( 71.92, 77.80) --
	( 71.72, 78.44) --
	( 71.51, 78.37) --
	( 71.30, 78.90) --
	( 71.09, 79.23) --
	( 70.89, 78.82) --
	( 70.68, 79.81) --
	( 70.47, 82.26) --
	( 70.27, 82.28) --
	( 70.06, 83.92) --
	( 69.85, 86.88) --
	( 69.64, 86.99) --
	( 69.44, 87.25) --
	( 69.23, 86.87) --
	( 69.02, 83.73) --
	( 68.81, 82.75) --
	( 68.61, 82.47) --
	( 68.40, 81.15) --
	( 68.19, 80.66) --
	( 67.98, 81.12) --
	( 67.78, 81.68) --
	( 67.57, 81.83) --
	( 67.36, 81.16) --
	( 67.16, 82.15) --
	( 66.95, 82.35) --
	( 66.74, 81.94) --
	( 66.53, 81.78) --
	( 66.33, 81.58) --
	( 66.12, 82.02) --
	( 65.91, 82.56) --
	( 65.70, 83.19) --
	( 65.50, 82.51) --
	( 65.29, 80.70) --
	( 65.08, 81.33) --
	( 64.87, 80.82) --
	( 64.67, 79.82) --
	( 64.46, 79.56) --
	( 64.25, 78.86) --
	( 64.05, 78.32) --
	( 63.84, 78.01);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 63.84, 80.97) --
	( 64.05, 85.91) --
	( 64.25, 85.38) --
	( 64.46, 84.58) --
	( 64.67, 83.87) --
	( 64.87, 85.77) --
	( 65.08, 86.27) --
	( 65.29, 83.76) --
	( 65.50,101.98) --
	( 65.70, 89.96) --
	( 65.91, 88.41) --
	( 66.12, 86.60) --
	( 66.33, 89.72) --
	( 66.53, 87.25) --
	( 66.74, 83.61) --
	( 66.95, 84.16) --
	( 67.16, 81.18) --
	( 67.36, 79.98) --
	( 67.57, 79.45) --
	( 67.78, 78.55) --
	( 67.98, 78.65) --
	( 68.19, 78.20) --
	( 68.40, 78.47) --
	( 68.61, 78.05) --
	( 68.81, 86.66) --
	( 69.02, 88.89) --
	( 69.23, 89.93) --
	( 69.44,103.63) --
	( 69.64, 94.93) --
	( 69.85, 84.87) --
	( 70.06, 86.86) --
	( 70.27, 82.23) --
	( 70.47, 83.23) --
	( 70.68, 83.23) --
	( 70.89, 78.52) --
	( 71.09, 82.66) --
	( 71.30, 83.36) --
	( 71.51, 79.34) --
	( 71.72, 79.10) --
	( 71.92, 77.63) --
	( 72.13, 78.82) --
	( 72.34, 78.43) --
	( 72.55, 78.43) --
	( 72.75, 78.66) --
	( 72.96, 78.81) --
	( 73.17, 78.44) --
	( 73.38, 78.10) --
	( 73.58, 77.92) --
	( 73.79, 77.86) --
	( 74.00, 78.12) --
	( 74.20, 78.44) --
	( 74.41, 78.32) --
	( 74.62, 78.10) --
	( 74.83, 78.37) --
	( 75.03, 77.88) --
	( 75.24, 78.79) --
	( 75.45, 80.77) --
	( 75.66, 79.62) --
	( 75.86, 80.35) --
	( 76.07, 79.63) --
	( 76.28, 79.32) --
	( 76.49, 80.62) --
	( 76.69, 81.75) --
	( 76.90, 80.91) --
	( 77.11, 79.52) --
	( 77.31, 79.15) --
	( 77.52, 79.42) --
	( 77.73, 79.53) --
	( 77.94, 79.15) --
	( 78.14, 79.23) --
	( 78.35, 81.70) --
	( 78.56, 85.18) --
	( 78.77, 98.98) --
	( 78.97,115.03) --
	( 79.18, 86.65) --
	( 79.39, 82.29) --
	( 79.60, 82.71) --
	( 79.80, 80.98) --
	( 80.01, 87.80) --
	( 80.22, 87.82) --
	( 80.42, 84.24) --
	( 80.63, 83.73) --
	( 80.84, 82.49) --
	( 81.05, 80.64) --
	( 81.25,100.76) --
	( 81.46, 89.30) --
	( 81.67, 80.62) --
	( 81.88, 79.66) --
	( 82.08, 78.43) --
	( 82.29, 78.53) --
	( 82.50, 78.68) --
	( 82.70, 77.73) --
	( 82.91, 77.74) --
	( 83.12, 77.25) --
	( 83.33, 78.40) --
	( 83.53, 78.42) --
	( 83.74, 77.94) --
	( 83.95, 78.93) --
	( 84.16, 79.31) --
	( 84.36, 77.65) --
	( 84.57, 77.32) --
	( 84.78, 79.48) --
	( 84.99, 80.51) --
	( 85.19, 84.30) --
	( 85.40, 84.97) --
	( 85.61, 84.30) --
	( 85.81, 82.93) --
	( 86.02, 83.59) --
	( 86.23,103.66) --
	( 86.44, 92.33) --
	( 86.64, 88.89) --
	( 86.85, 85.41) --
	( 87.06, 86.44) --
	( 87.27, 85.08) --
	( 87.47, 84.09) --
	( 87.68, 83.67) --
	( 87.89, 82.69) --
	( 88.10, 83.06) --
	( 88.30, 86.52) --
	( 88.51, 86.11) --
	( 88.72, 85.20) --
	( 88.92, 84.51) --
	( 89.13, 87.38) --
	( 89.34, 88.35) --
	( 89.55, 86.87) --
	( 89.75, 86.04) --
	( 89.96, 85.79) --
	( 90.17, 86.25) --
	( 90.38, 88.33) --
	( 90.58, 90.75) --
	( 90.79, 96.44) --
	( 91.00, 91.07) --
	( 91.21, 93.21) --
	( 91.41,124.44) --
	( 91.62,119.12) --
	( 91.83, 95.26) --
	( 92.03, 87.41) --
	( 92.24, 82.72) --
	( 92.45, 81.85) --
	( 92.66, 85.25) --
	( 92.86, 91.90) --
	( 93.07, 83.00) --
	( 93.28, 81.86) --
	( 93.49, 84.72) --
	( 93.69, 80.06) --
	( 93.90, 79.00) --
	( 94.11, 78.41) --
	( 94.32, 78.10) --
	( 94.52, 78.26) --
	( 94.73, 79.09) --
	( 94.94, 78.48) --
	( 95.14, 78.66) --
	( 95.35, 78.60) --
	( 95.56, 78.15) --
	( 95.77, 78.82) --
	( 95.97, 78.83) --
	( 96.18, 79.20) --
	( 96.39, 79.56) --
	( 96.60, 80.17) --
	( 96.80, 79.87) --
	( 97.01, 78.78) --
	( 97.22, 82.80) --
	( 97.43, 83.03) --
	( 97.63, 80.20) --
	( 97.84, 80.20) --
	( 98.05, 80.05) --
	( 98.25, 79.42) --
	( 98.46, 80.17) --
	( 98.67, 79.39) --
	( 98.88, 82.22) --
	( 99.08, 80.34) --
	( 99.29, 80.00) --
	( 99.50, 81.63) --
	( 99.71, 81.28) --
	( 99.91, 83.65) --
	(100.12, 84.21) --
	(100.33, 82.17) --
	(100.54, 81.77) --
	(100.74, 82.32) --
	(100.95, 85.41) --
	(101.16, 85.80) --
	(101.36, 86.93) --
	(101.57, 79.62) --
	(101.78, 81.94) --
	(101.99, 91.73) --
	(102.19, 99.78) --
	(102.40,132.13) --
	(102.61,148.00) --
	(102.82,122.18) --
	(103.02, 98.12) --
	(103.23, 95.46) --
	(103.44,105.77) --
	(103.65, 93.95) --
	(103.85, 84.06) --
	(104.06, 80.22) --
	(104.27, 78.86) --
	(104.47, 77.32) --
	(104.68, 77.96) --
	(104.89, 77.17) --
	(105.10, 77.51) --
	(105.30, 79.53) --
	(105.51, 80.64) --
	(105.72, 79.25) --
	(105.93, 78.29) --
	(106.13, 78.40) --
	(106.34, 77.92) --
	(106.55, 77.96) --
	(106.76, 79.40) --
	(106.96, 79.32) --
	(107.17, 79.28) --
	(107.38, 80.97) --
	(107.58, 80.63) --
	(107.79, 80.21) --
	(108.00, 79.99) --
	(108.21, 82.25) --
	(108.41, 85.17) --
	(108.62, 93.27) --
	(108.83, 91.72) --
	(109.04, 92.54) --
	(109.24,115.22) --
	(109.45, 94.33) --
	(109.66, 89.56) --
	(109.86, 89.98) --
	(110.07, 88.18) --
	(110.28, 87.53) --
	(110.49, 87.50) --
	(110.69, 86.45) --
	(110.90, 85.98) --
	(111.11, 97.65) --
	(111.32,105.51) --
	(111.52, 91.98) --
	(111.73, 89.87) --
	(111.94, 87.06) --
	(112.15, 87.90) --
	(112.35, 85.03) --
	(112.56, 95.31) --
	(112.77, 95.95) --
	(112.97,114.00) --
	(113.18,102.87) --
	(113.39, 95.48) --
	(113.60, 97.56) --
	(113.80, 99.55) --
	(114.01, 89.84) --
	(114.22,112.04) --
	(114.43, 97.29) --
	(114.63, 83.36) --
	(114.84, 79.59) --
	(115.05, 79.55) --
	(115.26, 83.27) --
	(115.46, 86.24) --
	(115.67, 82.35) --
	(115.88, 81.47) --
	(116.08, 79.30) --
	(116.29, 79.25) --
	(116.50, 79.82) --
	(116.71, 79.68) --
	(116.91, 80.42) --
	(117.12, 79.61) --
	(117.33, 80.43) --
	(117.54, 80.85) --
	(117.74, 80.07) --
	(117.95, 80.56) --
	(118.16, 80.24) --
	(118.37, 79.32) --
	(118.57, 79.59) --
	(118.78, 79.22) --
	(118.99, 82.06) --
	(119.19, 82.32) --
	(119.40, 80.60) --
	(119.61, 82.67) --
	(119.82, 83.01) --
	(120.02, 82.67) --
	(120.23, 84.75) --
	(120.44, 87.18) --
	(120.65,106.36) --
	(120.85, 93.17) --
	(121.06, 87.87) --
	(121.27, 84.15) --
	(121.48, 82.41) --
	(121.68, 80.63) --
	(121.89, 79.27) --
	(122.10, 79.99) --
	(122.30, 86.96) --
	(122.51, 83.24) --
	(122.72, 88.16) --
	(122.93, 85.55) --
	(123.13, 87.65) --
	(123.34, 87.85) --
	(123.55, 89.23) --
	(123.76, 88.62) --
	(123.96, 90.20) --
	(124.17, 80.41) --
	(124.38, 80.60) --
	(124.59, 81.91) --
	(124.79, 79.55) --
	(125.00, 77.81) --
	(125.21, 77.40) --
	(125.41, 78.13) --
	(125.62, 78.15) --
	(125.83, 77.66) --
	(126.04, 77.19) --
	(126.24, 77.63) --
	(126.45, 77.87) --
	(126.66, 77.26) --
	(126.87, 76.96) --
	(127.07, 77.22) --
	(127.28, 76.87) --
	(127.49, 78.25) --
	(127.70, 77.54) --
	(127.90, 80.78) --
	(128.11, 83.33) --
	(128.32, 79.22) --
	(128.52, 81.01) --
	(128.73, 80.31) --
	(128.94, 79.83) --
	(129.15, 84.66) --
	(129.35, 83.35) --
	(129.56, 79.77) --
	(129.77, 84.27) --
	(129.98, 92.96) --
	(130.18, 91.09) --
	(130.39, 86.67) --
	(130.60, 87.07) --
	(130.81, 84.12) --
	(131.01, 82.15) --
	(131.22, 81.54) --
	(131.43, 81.17) --
	(131.63, 80.41) --
	(131.84, 80.05) --
	(132.05, 85.50) --
	(132.26, 89.88) --
	(132.46, 88.34) --
	(132.67, 87.81) --
	(132.88, 87.74) --
	(133.09, 84.09) --
	(133.29, 82.84) --
	(133.50, 85.92) --
	(133.71,100.05) --
	(133.91,107.22) --
	(134.12,121.15) --
	(134.33,111.74) --
	(134.54, 98.38) --
	(134.74, 89.95) --
	(134.95, 83.99) --
	(135.16, 80.48) --
	(135.37, 78.95) --
	(135.57, 97.33) --
	(135.78, 91.39) --
	(135.99, 81.33) --
	(136.20, 88.06) --
	(136.40, 94.93) --
	(136.61, 88.35) --
	(136.82, 80.56) --
	(137.02, 80.87) --
	(137.23, 83.28) --
	(137.44, 82.29) --
	(137.65, 84.52) --
	(137.85, 84.72) --
	(138.06, 83.24) --
	(138.27, 82.89) --
	(138.48, 82.85) --
	(138.68, 79.71) --
	(138.89, 79.56) --
	(139.10, 80.74) --
	(139.31, 83.89) --
	(139.51, 84.90) --
	(139.72, 86.71) --
	(139.93, 84.92) --
	(140.13, 84.23) --
	(140.34, 84.25) --
	(140.55, 86.38) --
	(140.76, 86.52) --
	(140.96, 85.58) --
	(141.17, 89.80) --
	(141.38, 91.90) --
	(141.59, 90.11) --
	(141.79, 88.32) --
	(142.00, 87.93) --
	(142.21, 86.97) --
	(142.42, 84.70) --
	(142.62, 82.70) --
	(142.83, 81.94) --
	(143.04, 80.90) --
	(143.24, 80.82) --
	(143.45, 81.48) --
	(143.66, 82.21) --
	(143.87, 81.12) --
	(144.07, 81.67) --
	(144.28, 82.93) --
	(144.49, 81.52) --
	(144.70, 91.10) --
	(144.90,121.00) --
	(145.11,116.06) --
	(145.32, 98.16) --
	(145.53, 85.98) --
	(145.73, 81.08) --
	(145.94, 79.16) --
	(146.15, 78.77) --
	(146.35, 77.42) --
	(146.56, 79.01) --
	(146.77, 79.64) --
	(146.98, 79.73) --
	(147.18, 78.72) --
	(147.39, 81.64) --
	(147.60, 80.12) --
	(147.81, 79.73) --
	(148.01, 79.47) --
	(148.22, 78.30) --
	(148.43, 78.03) --
	(148.64, 79.00) --
	(148.84, 78.64) --
	(149.05, 78.49) --
	(149.26, 78.41) --
	(149.46, 79.18) --
	(149.67, 79.40) --
	(149.88, 88.95) --
	(150.09, 85.33) --
	(150.29, 85.04) --
	(150.50, 86.07) --
	(150.71, 83.03) --
	(150.92, 85.61) --
	(151.12, 91.22) --
	(151.33, 91.29) --
	(151.54, 89.82) --
	(151.75, 88.39) --
	(151.95, 87.82) --
	(152.16, 92.58) --
	(152.37, 89.09) --
	(152.57, 88.54) --
	(152.78, 88.09) --
	(152.99, 86.46) --
	(153.20, 85.42) --
	(153.40, 84.58) --
	(153.61, 84.96) --
	(153.82, 81.80) --
	(154.03, 83.48) --
	(154.23, 83.83) --
	(154.44, 82.06) --
	(154.65, 80.31) --
	(154.86, 79.94) --
	(155.06, 79.97) --
	(155.27, 79.78) --
	(155.48, 79.99) --
	(155.68, 91.49) --
	(155.89, 98.70) --
	(156.10, 84.77) --
	(156.31, 79.31) --
	(156.51, 84.85) --
	(156.72, 85.86) --
	(156.93, 79.50) --
	(157.14, 80.90) --
	(157.34, 80.98) --
	(157.55, 77.16) --
	(157.76, 76.75) --
	(157.97, 76.60) --
	(158.17, 77.30) --
	(158.38, 77.38) --
	(158.59, 76.98) --
	(158.79, 76.68) --
	(159.00, 78.30) --
	(159.21, 77.45) --
	(159.42, 76.88) --
	(159.62, 77.89) --
	(159.83, 76.15) --
	(160.04, 76.81) --
	(160.25, 79.66) --
	(160.45, 77.99) --
	(160.66, 78.25) --
	(160.87, 79.37) --
	(161.07, 77.96) --
	(161.28, 77.57) --
	(161.49, 77.74) --
	(161.70, 79.44) --
	(161.90, 81.97) --
	(162.11, 84.99) --
	(162.32, 96.57) --
	(162.53, 90.42) --
	(162.73, 94.41) --
	(162.94, 90.39) --
	(163.15, 88.10) --
	(163.36, 85.65) --
	(163.56, 81.65) --
	(163.77, 80.30) --
	(163.98, 79.17) --
	(164.18, 79.01) --
	(164.39, 79.09) --
	(164.60, 77.95) --
	(164.81, 78.54) --
	(165.01, 78.62) --
	(165.22, 78.22) --
	(165.43, 78.86) --
	(165.64, 78.70) --
	(165.84, 78.24) --
	(166.05, 78.64) --
	(166.26, 77.25) --
	(166.47, 95.51) --
	(166.67, 99.26) --
	(166.88, 86.52) --
	(167.09, 83.67) --
	(167.29, 80.73) --
	(167.50, 91.88) --
	(167.71,115.87) --
	(167.92,107.96) --
	(168.12, 85.81) --
	(168.33, 81.95) --
	(168.54, 83.44) --
	(168.75, 89.39) --
	(168.95, 89.06) --
	(169.16, 84.44) --
	(169.37, 80.03) --
	(169.58, 81.78) --
	(169.78, 78.88) --
	(169.99, 79.22) --
	(170.20, 79.96) --
	(170.40, 81.19) --
	(170.61, 79.52) --
	(170.82, 78.62) --
	(171.03, 78.95) --
	(171.23, 78.78) --
	(171.44, 79.83) --
	(171.65, 86.73) --
	(171.86, 85.11) --
	(172.06, 83.26) --
	(172.27, 83.33) --
	(172.48, 90.40) --
	(172.69, 90.66) --
	(172.89, 89.88) --
	(173.10, 93.45) --
	(173.31, 95.42) --
	(173.51, 93.66) --
	(173.72, 89.32) --
	(173.93, 86.43) --
	(174.14, 87.02) --
	(174.34, 85.65) --
	(174.55, 85.03) --
	(174.76, 81.04) --
	(174.97, 79.83) --
	(175.17, 80.39) --
	(175.38, 83.37) --
	(175.59, 85.99) --
	(175.80, 87.84) --
	(176.00, 90.18) --
	(176.21, 91.96) --
	(176.42, 93.71) --
	(176.62, 89.58) --
	(176.83,113.71) --
	(177.04,107.79) --
	(177.25, 96.13) --
	(177.45,108.85) --
	(177.66,109.56) --
	(177.87,101.64) --
	(178.08,101.57) --
	(178.28, 91.98) --
	(178.49, 93.34) --
	(178.70,118.28) --
	(178.91,130.14) --
	(179.11,103.60) --
	(179.32, 84.32) --
	(179.53, 79.67) --
	(179.73, 80.31) --
	(179.94, 79.19) --
	(180.15, 79.04) --
	(180.36, 78.59) --
	(180.56, 79.01) --
	(180.77, 80.70) --
	(180.98, 78.27) --
	(181.19, 82.39) --
	(181.39, 87.40) --
	(181.60, 80.30) --
	(181.81, 78.60) --
	(182.02, 78.96) --
	(182.22, 79.61) --
	(182.43, 79.63) --
	(182.64, 79.57) --
	(182.84, 80.50) --
	(183.05, 83.99) --
	(183.26, 95.14) --
	(183.47,101.56) --
	(183.67, 95.28) --
	(183.88, 91.35) --
	(184.09, 97.75) --
	(184.30, 96.27) --
	(184.50, 91.51) --
	(184.71, 93.29) --
	(184.92, 89.43) --
	(185.13, 91.31) --
	(185.33,100.72) --
	(185.54,101.16) --
	(185.75, 92.90) --
	(185.95, 91.98) --
	(186.16, 88.55) --
	(186.37, 88.06) --
	(186.58, 89.41) --
	(186.78, 88.81) --
	(186.99, 88.03) --
	(187.20, 87.64) --
	(187.41,103.47) --
	(187.61, 91.97) --
	(187.82, 88.92) --
	(188.03, 90.16) --
	(188.23, 89.80) --
	(188.44,103.35) --
	(188.65, 86.08) --
	(188.86, 91.76) --
	(189.06, 88.24) --
	(189.27, 87.29) --
	(189.48, 82.20) --
	(189.69, 79.15) --
	(189.89, 81.24) --
	(190.10, 79.30) --
	(190.31, 77.49) --
	(190.52, 78.36) --
	(190.72, 77.05) --
	(190.93, 76.86) --
	(191.14, 77.72) --
	(191.34, 77.75) --
	(191.55, 77.61) --
	(191.76, 77.13) --
	(191.97, 77.42) --
	(192.17, 78.11) --
	(192.38, 77.45) --
	(192.59, 77.01) --
	(192.80, 76.95) --
	(193.00, 77.34) --
	(193.21, 78.11) --
	(193.42, 79.04) --
	(193.63, 78.19) --
	(193.83, 78.70) --
	(194.04, 80.61) --
	(194.25, 79.32) --
	(194.45, 78.05) --
	(194.66, 78.12) --
	(194.87, 79.70) --
	(195.08, 80.53) --
	(195.28, 80.17) --
	(195.49, 80.33) --
	(195.70, 82.05) --
	(195.91, 82.68) --
	(196.11, 81.55) --
	(196.32, 82.28) --
	(196.53, 82.12) --
	(196.74, 82.87) --
	(196.94, 82.87) --
	(197.15, 81.23) --
	(197.36, 80.61) --
	(197.56, 79.73) --
	(197.77, 80.46) --
	(197.98, 79.78) --
	(198.19, 79.67) --
	(198.39, 89.95) --
	(198.60, 82.73) --
	(198.81, 84.20) --
	(199.02, 82.86) --
	(199.22, 81.11) --
	(199.43, 89.54) --
	(199.64,104.95) --
	(199.85, 96.05) --
	(200.05,107.80) --
	(200.26, 90.54) --
	(200.47, 82.41) --
	(200.67, 79.01) --
	(200.88, 94.97) --
	(201.09, 89.15) --
	(201.30, 78.29) --
	(201.50, 78.14) --
	(201.71, 79.05) --
	(201.92, 78.72) --
	(202.13, 79.72) --
	(202.33, 79.44) --
	(202.54, 78.48) --
	(202.75, 79.02) --
	(202.96, 79.40) --
	(203.16, 78.87) --
	(203.37, 79.48) --
	(203.58, 80.96) --
	(203.78, 81.41) --
	(203.99, 79.09) --
	(204.20, 80.27) --
	(204.41, 79.46) --
	(204.61, 80.18) --
	(204.82, 84.90) --
	(205.03, 83.39) --
	(205.24, 85.62) --
	(205.44, 89.04) --
	(205.65, 90.41) --
	(205.86, 90.17) --
	(206.07, 95.31) --
	(206.27, 91.88) --
	(206.48, 88.98) --
	(206.69, 88.35) --
	(206.89, 88.08) --
	(207.10, 89.98) --
	(207.31, 95.51) --
	(207.52, 89.98) --
	(207.72, 88.52) --
	(207.93, 87.76) --
	(208.14, 86.00) --
	(208.35, 85.27) --
	(208.55, 85.31) --
	(208.76, 85.04) --
	(208.97, 85.00) --
	(209.18, 79.13) --
	(209.38, 79.15) --
	(209.59, 79.44) --
	(209.80, 92.86) --
	(210.00, 94.64) --
	(210.21,122.37) --
	(210.42,130.29) --
	(210.63,130.33) --
	(210.83, 99.68) --
	(211.04, 86.73) --
	(211.25, 81.02) --
	(211.46, 79.64) --
	(211.66, 79.57) --
	(211.87, 80.12) --
	(212.08, 79.21) --
	(212.28, 78.74) --
	(212.49, 77.82) --
	(212.70, 78.34) --
	(212.91, 77.99) --
	(213.11, 77.65) --
	(213.32, 78.20) --
	(213.53, 78.17) --
	(213.74, 78.18) --
	(213.94, 78.10) --
	(214.15, 78.18) --
	(214.36, 78.41) --
	(214.57, 78.21) --
	(214.77, 78.27) --
	(214.98, 77.89) --
	(215.19, 79.08) --
	(215.39, 78.74) --
	(215.60, 78.30) --
	(215.81, 80.15) --
	(216.02, 78.85) --
	(216.22, 79.45) --
	(216.43, 79.56) --
	(216.64, 79.90) --
	(216.85, 78.54) --
	(217.05, 85.11) --
	(217.26, 81.97) --
	(217.47, 81.53) --
	(217.68, 81.01) --
	(217.88, 81.16) --
	(218.09, 80.83) --
	(218.30, 80.57) --
	(218.50, 80.53) --
	(218.71, 79.99) --
	(218.92, 79.99) --
	(219.13, 84.05) --
	(219.33, 84.04) --
	(219.54, 83.40) --
	(219.75, 80.98) --
	(219.96, 83.52) --
	(220.16, 83.73) --
	(220.37, 84.53) --
	(220.58, 86.87) --
	(220.79, 91.10) --
	(220.99,115.84) --
	(221.20,115.07) --
	(221.41,120.69) --
	(221.61,110.29) --
	(221.82, 97.29) --
	(222.03, 95.53) --
	(222.24, 85.41) --
	(222.44, 82.88) --
	(222.65, 79.81) --
	(222.86, 78.29) --
	(223.07, 78.12) --
	(223.27, 83.02) --
	(223.48, 81.59) --
	(223.69, 78.98) --
	(223.90, 79.98) --
	(224.10, 80.81) --
	(224.31, 80.12) --
	(224.52, 79.43) --
	(224.72, 82.21) --
	(224.93, 84.78) --
	(225.14, 85.02) --
	(225.35, 82.04) --
	(225.55, 79.70) --
	(225.76, 79.81) --
	(225.97, 81.10) --
	(226.18, 81.18) --
	(226.38, 79.88) --
	(226.59, 80.16) --
	(226.80, 80.10) --
	(227.01, 84.91) --
	(227.21, 84.69) --
	(227.42, 80.98) --
	(227.63, 80.32) --
	(227.83, 86.06) --
	(228.04, 90.14) --
	(228.25, 85.74) --
	(228.46, 88.00) --
	(228.66, 85.69) --
	(228.87, 84.66) --
	(229.08, 84.02) --
	(229.29, 96.32) --
	(229.49, 93.26) --
	(229.70, 86.28) --
	(229.91, 84.09) --
	(230.12, 83.91) --
	(230.32, 81.14) --
	(230.53, 80.66) --
	(230.74, 81.40) --
	(230.94, 86.91) --
	(231.15, 87.73) --
	(231.36, 80.75) --
	(231.57, 79.46) --
	(231.77, 80.41) --
	(231.98, 80.52) --
	(232.19, 79.69) --
	(232.40, 77.89) --
	(232.60, 77.35) --
	(232.81, 77.76) --
	(233.02, 76.84) --
	(233.23, 77.16) --
	(233.43, 76.68) --
	(233.64, 76.32) --
	(233.85, 76.77) --
	(234.05, 76.18) --
	(234.26, 75.57) --
	(234.47, 75.39) --
	(234.68, 76.64) --
	(234.88, 77.20) --
	(235.09, 78.61) --
	(235.30, 78.54) --
	(235.51, 76.04) --
	(235.71, 74.91) --
	(235.92, 74.94) --
	(236.13, 77.70) --
	(236.34, 78.50) --
	(236.54, 78.17) --
	(236.75, 78.02) --
	(236.96, 78.13) --
	(237.16, 77.50) --
	(237.37, 87.02) --
	(237.58, 98.94) --
	(237.79, 92.14) --
	(237.99, 93.28) --
	(238.20,104.22) --
	(238.41, 95.64) --
	(238.62, 93.76) --
	(238.82, 91.31) --
	(239.03, 87.69) --
	(239.24, 84.25) --
	(239.44, 83.05) --
	(239.65, 82.56) --
	(239.86, 82.79) --
	(240.07, 91.41) --
	(240.27, 96.20) --
	(240.48, 96.18) --
	(240.69, 92.13) --
	(240.90, 88.30) --
	(241.10, 89.72) --
	(241.31, 88.85) --
	(241.52, 86.72) --
	(241.73, 86.03) --
	(241.93, 87.04) --
	(242.14, 86.59) --
	(242.35, 84.74) --
	(242.55, 82.91) --
	(242.76,102.69) --
	(242.97,123.37) --
	(243.18,122.07) --
	(243.38,112.39) --
	(243.59,121.72) --
	(243.80,105.09) --
	(244.01, 88.06) --
	(244.21, 83.51) --
	(244.42, 92.95) --
	(244.63, 87.78) --
	(244.84, 82.29) --
	(245.04, 81.40) --
	(245.25, 80.70) --
	(245.46, 84.23) --
	(245.66, 81.91) --
	(245.87, 80.69) --
	(246.08, 80.07) --
	(246.29, 79.75) --
	(246.49, 79.91) --
	(246.70, 79.52) --
	(246.91, 78.93) --
	(247.12, 79.46) --
	(247.32, 79.59) --
	(247.53, 80.46) --
	(247.74, 79.78) --
	(247.95, 79.62) --
	(248.15, 79.97) --
	(248.36, 81.88) --
	(248.57, 80.17) --
	(248.77, 88.22) --
	(248.98, 97.30) --
	(249.19, 91.06) --
	(249.40, 88.95) --
	(249.60,110.63) --
	(249.81, 92.98) --
	(250.02, 97.71) --
	(250.23, 97.75) --
	(250.43, 92.87) --
	(250.64, 93.22) --
	(250.85, 90.03) --
	(251.06, 88.70) --
	(251.26, 89.02) --
	(251.47, 87.78) --
	(251.68, 86.99) --
	(251.88, 89.02) --
	(252.09, 94.48) --
	(252.30, 94.12) --
	(252.51, 90.48) --
	(252.71, 87.35) --
	(252.92, 87.78) --
	(253.13, 95.27) --
	(253.34,102.03) --
	(253.54, 92.68) --
	(253.75, 98.53) --
	(253.96,110.33) --
	(254.17,110.78) --
	(254.37, 99.10) --
	(254.58, 88.91) --
	(254.79, 83.42) --
	(254.99, 81.25) --
	(255.20, 78.28) --
	(255.41, 79.44) --
	(255.62, 79.21) --
	(255.82, 78.79) --
	(256.03, 80.66) --
	(256.24, 79.63) --
	(256.45, 79.23) --
	(256.65, 78.51) --
	(256.86, 78.30) --
	(257.07, 78.23) --
	(257.28, 78.65) --
	(257.48, 78.54) --
	(257.69, 77.81) --
	(257.90, 79.03) --
	(258.10, 78.62) --
	(258.31, 78.29) --
	(258.52, 78.52) --
	(258.73, 78.87) --
	(258.93, 78.34) --
	(259.14, 77.94) --
	(259.35, 79.49) --
	(259.56, 84.04) --
	(259.76, 82.73) --
	(259.97, 80.07) --
	(260.18, 81.19) --
	(260.39, 82.13) --
	(260.59, 81.51) --
	(260.80, 80.19) --
	(261.01, 79.95) --
	(261.21, 79.80) --
	(261.42,116.86) --
	(261.63,101.31) --
	(261.84, 92.07) --
	(262.04, 89.04) --
	(262.25, 86.87) --
	(262.46, 89.22) --
	(262.67, 89.67) --
	(262.87, 89.30) --
	(263.08, 90.58) --
	(263.29, 95.66) --
	(263.50, 93.24) --
	(263.70, 94.16) --
	(263.91,130.87) --
	(264.12, 94.25) --
	(264.32, 83.18) --
	(264.53, 84.99) --
	(264.74, 80.44) --
	(264.95, 85.96) --
	(265.15, 89.62) --
	(265.36, 80.75) --
	(265.57, 78.27) --
	(265.78, 78.56) --
	(265.98, 78.84) --
	(266.19,100.74) --
	(266.40,107.00) --
	(266.60, 95.44) --
	(266.81, 84.01) --
	(267.02, 79.92) --
	(267.23, 79.41) --
	(267.43, 79.71) --
	(267.64, 79.27) --
	(267.85, 80.96) --
	(268.06, 79.95) --
	(268.26, 82.33) --
	(268.47, 79.41) --
	(268.68, 79.28) --
	(268.89, 80.02) --
	(269.09, 78.96) --
	(269.30, 80.19) --
	(269.51, 79.94) --
	(269.71, 82.16) --
	(269.92, 81.83) --
	(270.13, 81.35) --
	(270.34, 80.66) --
	(270.54, 81.40) --
	(270.75, 80.47) --
	(270.96, 80.59) --
	(271.17, 81.01) --
	(271.37, 80.15) --
	(271.58, 78.83) --
	(271.79, 79.27) --
	(272.00, 78.27) --
	(272.20, 78.77) --
	(272.41, 78.78) --
	(272.62, 82.14) --
	(272.82, 87.56) --
	(273.03, 89.94) --
	(273.24, 89.84) --
	(273.45, 87.67) --
	(273.65, 86.03) --
	(273.86, 85.17) --
	(274.07, 85.10) --
	(274.28, 84.59) --
	(274.48, 89.34) --
	(274.69, 95.73) --
	(274.90,108.80) --
	(275.11, 92.67) --
	(275.31, 88.90) --
	(275.52, 82.14) --
	(275.73, 80.08) --
	(275.93, 79.16) --
	(276.14, 78.82) --
	(276.35, 79.97) --
	(276.56, 78.26) --
	(276.76, 78.00) --
	(276.97, 77.47) --
	(277.18, 77.05) --
	(277.39, 77.34) --
	(277.59, 78.81) --
	(277.80, 77.11) --
	(278.01, 76.97) --
	(278.22, 77.10) --
	(278.42, 76.54) --
	(278.63, 76.57) --
	(278.84, 76.42) --
	(279.04, 77.18) --
	(279.25, 77.01) --
	(279.46, 77.57) --
	(279.67, 79.62) --
	(279.87, 80.75) --
	(280.08, 78.80) --
	(280.29, 79.99) --
	(280.50, 79.96) --
	(280.70, 80.08) --
	(280.91, 81.66) --
	(281.12, 80.65) --
	(281.33, 79.61) --
	(281.53, 79.37) --
	(281.74, 81.77) --
	(281.95, 84.27) --
	(282.15, 80.39) --
	(282.36, 79.71) --
	(282.57, 80.23) --
	(282.78, 79.13) --
	(282.98, 86.97) --
	(283.19, 84.43) --
	(283.40, 86.98) --
	(283.61, 85.27) --
	(283.81, 83.34) --
	(284.02, 82.09) --
	(284.23, 81.18) --
	(284.44, 82.01) --
	(284.64, 92.12) --
	(284.85, 91.77) --
	(285.06, 89.69) --
	(285.26, 86.71) --
	(285.47,101.71) --
	(285.68,104.64) --
	(285.89,101.25) --
	(286.09,112.66) --
	(286.30,113.22) --
	(286.51, 93.71) --
	(286.72,108.30) --
	(286.92,120.04) --
	(287.13,102.38) --
	(287.34, 92.89) --
	(287.55, 89.31) --
	(287.75, 90.35) --
	(287.96, 83.55) --
	(288.17, 79.97) --
	(288.37, 80.11) --
	(288.58, 83.64) --
	(288.79, 86.66) --
	(289.00, 81.91) --
	(289.20, 88.82) --
	(289.41, 85.74) --
	(289.62, 85.71) --
	(289.83, 83.62) --
	(290.03, 81.35) --
	(290.24, 81.68) --
	(290.45, 81.29) --
	(290.65, 80.87) --
	(290.86, 80.46) --
	(291.07, 79.94) --
	(291.28, 79.71) --
	(291.48, 82.82) --
	(291.69, 82.10) --
	(291.90, 81.13) --
	(292.11, 81.72) --
	(292.31, 83.73) --
	(292.52, 81.89) --
	(292.73, 84.35) --
	(292.94, 81.90) --
	(293.14, 82.33) --
	(293.35, 92.30) --
	(293.56, 88.99) --
	(293.76, 87.88) --
	(293.97, 86.56) --
	(294.18, 85.85) --
	(294.39, 81.66) --
	(294.59, 80.18) --
	(294.80, 80.05) --
	(295.01, 81.24) --
	(295.22, 81.53) --
	(295.42, 81.14) --
	(295.63, 81.26) --
	(295.84, 84.35) --
	(296.05, 85.03) --
	(296.25, 82.23) --
	(296.46, 81.71) --
	(296.67, 96.87) --
	(296.87,106.31) --
	(297.08,126.89) --
	(297.29, 95.31) --
	(297.50, 87.52) --
	(297.70, 82.11) --
	(297.91, 85.27) --
	(298.12, 91.75) --
	(298.33, 90.76) --
	(298.53, 86.04) --
	(298.74, 87.66) --
	(298.95, 91.45) --
	(299.16, 86.54) --
	(299.36, 79.36) --
	(299.57, 77.33) --
	(299.78, 76.51) --
	(299.98, 76.93) --
	(300.19, 76.75) --
	(300.40, 76.50) --
	(300.61, 76.45) --
	(300.81, 76.52) --
	(301.02, 76.90) --
	(301.23, 76.60) --
	(301.44, 76.78) --
	(301.64, 78.20) --
	(301.85, 77.10) --
	(302.06, 76.93) --
	(302.27, 76.94) --
	(302.47, 77.89) --
	(302.68, 77.78) --
	(302.89, 78.46) --
	(303.09, 78.41) --
	(303.30, 77.67) --
	(303.51, 79.71) --
	(303.72, 82.41) --
	(303.92, 81.01) --
	(304.13, 81.95) --
	(304.34, 80.51) --
	(304.55, 79.66) --
	(304.75, 78.16) --
	(304.96, 78.63) --
	(305.17, 78.44) --
	(305.38, 80.79) --
	(305.58, 85.06) --
	(305.79, 87.08) --
	(306.00, 86.82) --
	(306.20, 86.55) --
	(306.41, 88.05) --
	(306.62, 86.87) --
	(306.83, 85.95) --
	(307.03, 85.05) --
	(307.24, 87.34) --
	(307.45, 91.32) --
	(307.66,112.72) --
	(307.86, 88.09) --
	(308.07, 87.17) --
	(308.28, 84.21) --
	(308.49,106.00) --
	(308.69, 94.65) --
	(308.90, 88.00) --
	(309.11, 88.42) --
	(309.31, 85.04) --
	(309.52, 88.96) --
	(309.73, 85.96) --
	(309.94, 81.52) --
	(310.14, 78.43) --
	(310.35, 78.46) --
	(310.56, 78.33) --
	(310.77, 78.30) --
	(310.97, 78.46) --
	(311.18, 78.28) --
	(311.39, 77.11) --
	(311.60, 77.84) --
	(311.80, 77.71) --
	(312.01, 77.17) --
	(312.22, 77.68) --
	(312.42, 78.96) --
	(312.63, 78.33) --
	(312.84, 77.58) --
	(313.05, 79.38) --
	(313.25, 79.47) --
	(313.46, 80.51) --
	(313.67, 81.03) --
	(313.88, 88.46) --
	(314.08, 91.57) --
	(314.29, 91.79) --
	(314.50, 88.77) --
	(314.71, 87.07) --
	(314.91, 85.66) --
	(315.12, 84.22) --
	(315.33, 83.12) --
	(315.53, 85.95) --
	(315.74, 84.06) --
	(315.95, 80.84) --
	(316.16, 80.64) --
	(316.36, 82.21) --
	(316.57, 81.79) --
	(316.78, 80.84) --
	(316.99, 81.18) --
	(317.19, 81.03) --
	(317.40, 78.69) --
	(317.61, 84.89) --
	(317.81,103.32) --
	(318.02, 96.42) --
	(318.23, 85.34) --
	(318.44, 96.36) --
	(318.64, 96.46) --
	(318.85,102.06) --
	(319.06, 97.74) --
	(319.27,100.57) --
	(319.47, 90.48) --
	(319.68, 90.94) --
	(319.89, 92.77) --
	(320.10, 89.52) --
	(320.30, 86.88) --
	(320.51, 79.48) --
	(320.72, 78.41) --
	(320.92, 78.91) --
	(321.13, 78.87) --
	(321.34, 81.18) --
	(321.55, 80.58) --
	(321.75, 79.82) --
	(321.96, 89.56) --
	(322.17, 82.67) --
	(322.38, 79.48) --
	(322.58, 80.28) --
	(322.79, 79.19) --
	(323.00, 79.36) --
	(323.21, 80.63) --
	(323.41, 83.85) --
	(323.62, 84.98) --
	(323.83, 88.08) --
	(324.03, 88.76) --
	(324.24,100.93) --
	(324.45, 92.81) --
	(324.66, 92.42) --
	(324.86, 96.93) --
	(325.07, 92.78) --
	(325.28, 93.40) --
	(325.49, 93.55) --
	(325.69, 95.70) --
	(325.90,104.82) --
	(326.11, 99.01) --
	(326.32, 95.04) --
	(326.52, 92.73) --
	(326.73, 91.81) --
	(326.94, 90.67) --
	(327.14, 90.00) --
	(327.35, 89.10) --
	(327.56, 88.89) --
	(327.77, 86.83) --
	(327.97, 87.82) --
	(328.18, 88.85) --
	(328.39, 88.64) --
	(328.60, 84.74) --
	(328.80,102.00) --
	(329.01, 91.44) --
	(329.22, 88.79) --
	(329.43, 88.76) --
	(329.63, 84.05) --
	(329.84, 81.44) --
	(330.05, 82.10) --
	(330.25, 79.81) --
	(330.46,104.87) --
	(330.67, 95.69) --
	(330.88, 89.54) --
	(331.08, 81.63) --
	(331.29, 78.94) --
	(331.50, 78.51) --
	(331.71, 79.45) --
	(331.91, 80.42) --
	(332.12, 81.73) --
	(332.33, 84.23) --
	(332.54, 86.22) --
	(332.74, 83.89) --
	(332.95, 85.32) --
	(333.16, 88.98) --
	(333.36, 90.47) --
	(333.57, 87.74) --
	(333.78, 89.88) --
	(333.99, 88.88) --
	(334.19, 80.04) --
	(334.40, 79.32) --
	(334.61, 78.71) --
	(334.82, 81.46) --
	(335.02, 81.39) --
	(335.23, 80.82) --
	(335.44, 83.82) --
	(335.65, 81.52) --
	(335.85, 86.29) --
	(336.06, 93.12) --
	(336.27, 93.54) --
	(336.47, 93.17) --
	(336.68, 91.11) --
	(336.89, 93.31) --
	(337.10, 93.27) --
	(337.30, 91.54) --
	(337.51, 91.59) --
	(337.72, 92.38) --
	(337.93, 88.39) --
	(338.13, 87.47) --
	(338.34, 85.11) --
	(338.55, 86.61) --
	(338.76, 86.32) --
	(338.96, 82.92) --
	(339.17, 80.71) --
	(339.38, 79.64) --
	(339.58, 94.00) --
	(339.79,113.46) --
	(340.00, 91.45) --
	(340.21, 90.25) --
	(340.41,112.16) --
	(340.62,101.81) --
	(340.83, 91.83) --
	(341.04, 83.00) --
	(341.24, 81.36) --
	(341.45, 80.50) --
	(341.66, 79.32) --
	(341.86, 94.08) --
	(342.07, 93.42) --
	(342.28, 87.75) --
	(342.49, 81.87) --
	(342.69, 81.88) --
	(342.90, 80.37) --
	(343.11, 79.21) --
	(343.32, 78.51) --
	(343.52, 78.13) --
	(343.73, 78.51) --
	(343.94, 78.17) --
	(344.15, 82.69) --
	(344.35, 79.11) --
	(344.56, 78.63) --
	(344.77, 77.85) --
	(344.97, 79.48) --
	(345.18, 81.64) --
	(345.39, 90.25) --
	(345.60, 92.21) --
	(345.80, 97.22) --
	(346.01, 93.05) --
	(346.22, 94.31) --
	(346.43,104.17) --
	(346.63, 96.59) --
	(346.84,101.39) --
	(347.05, 95.33) --
	(347.26, 92.03) --
	(347.46, 89.63) --
	(347.67, 93.12) --
	(347.88, 91.34) --
	(348.08, 90.14) --
	(348.29,103.05) --
	(348.50, 94.14) --
	(348.71, 94.05) --
	(348.91,101.07) --
	(349.12, 93.00) --
	(349.33, 91.93) --
	(349.54, 89.39) --
	(349.74, 88.79) --
	(349.95, 93.03) --
	(350.16, 90.26) --
	(350.37, 86.18) --
	(350.57, 91.48) --
	(350.78, 86.33) --
	(350.99, 85.01) --
	(351.19,105.14) --
	(351.40, 93.65) --
	(351.61, 85.19) --
	(351.82,105.66) --
	(352.02, 96.23) --
	(352.23, 94.91) --
	(352.44,102.60) --
	(352.65, 93.12) --
	(352.85, 88.62) --
	(353.06,123.67) --
	(353.27,105.61) --
	(353.48, 93.73) --
	(353.68, 92.65) --
	(353.89, 92.73) --
	(354.10, 92.00) --
	(354.30, 85.57) --
	(354.51, 78.22) --
	(354.72, 78.22) --
	(354.93, 80.17) --
	(355.13, 78.30) --
	(355.34, 78.43) --
	(355.55, 78.54) --
	(355.76, 78.77) --
	(355.96, 85.19) --
	(356.17, 81.74) --
	(356.38, 89.54) --
	(356.59, 95.97) --
	(356.79, 98.63) --
	(357.00, 93.73) --
	(357.21,109.87) --
	(357.41,102.44) --
	(357.62, 94.38) --
	(357.83, 95.37) --
	(358.04, 93.29) --
	(358.24, 92.99) --
	(358.45, 93.94) --
	(358.66, 94.87) --
	(358.87,114.34) --
	(359.07,105.09) --
	(359.28, 98.95) --
	(359.49, 97.05) --
	(359.70, 89.88) --
	(359.90, 87.32) --
	(360.11, 87.73) --
	(360.32, 87.50) --
	(360.52, 87.03) --
	(360.73, 89.14) --
	(360.94, 89.26) --
	(361.15, 93.86) --
	(361.35, 93.88) --
	(361.56, 84.86) --
	(361.77,104.55) --
	(361.98,131.94) --
	(362.18,115.07) --
	(362.39, 96.02) --
	(362.60, 92.81) --
	(362.81, 84.93) --
	(363.01, 79.27) --
	(363.22, 79.84) --
	(363.43, 77.89) --
	(363.63, 78.48) --
	(363.84, 78.10) --
	(364.05, 78.02) --
	(364.26, 79.00) --
	(364.46, 78.87) --
	(364.67, 77.95) --
	(364.88, 77.85) --
	(365.09, 77.96) --
	(365.29, 77.89) --
	(365.50, 77.33) --
	(365.71, 77.20) --
	(365.92, 77.01) --
	(366.12, 76.88) --
	(366.33, 76.69) --
	(366.54, 77.12) --
	(366.74, 76.83) --
	(366.95, 77.21) --
	(367.16, 77.84) --
	(367.37, 81.02) --
	(367.57, 80.32) --
	(367.78, 79.08) --
	(367.99, 81.86) --
	(368.20, 89.92) --
	(368.40, 92.22) --
	(368.61, 89.64) --
	(368.82, 85.28) --
	(369.02, 83.11) --
	(369.23, 88.34) --
	(369.44, 87.18) --
	(369.65, 94.62) --
	(369.85, 92.32) --
	(370.06, 89.29) --
	(370.27, 88.70) --
	(370.48, 90.76) --
	(370.68, 88.89) --
	(370.89, 91.81) --
	(371.10, 88.82) --
	(371.31, 91.99) --
	(371.51, 94.62) --
	(371.72, 93.68) --
	(371.93, 92.86) --
	(372.13, 95.04) --
	(372.34,122.18) --
	(372.55,131.21) --
	(372.76,134.92) --
	(372.96,127.92) --
	(373.17, 94.54) --
	(373.38, 86.85) --
	(373.59, 79.24) --
	(373.79, 78.53) --
	(374.00, 79.22) --
	(374.21, 78.70) --
	(374.42, 78.08) --
	(374.62, 78.87) --
	(374.83, 79.96) --
	(375.04, 78.08) --
	(375.24, 79.45) --
	(375.45, 89.24) --
	(375.66, 88.03) --
	(375.87, 86.76) --
	(376.07, 89.84) --
	(376.28, 87.77) --
	(376.49, 81.70) --
	(376.70, 78.70) --
	(376.90, 78.25) --
	(377.11, 78.90) --
	(377.32, 79.30) --
	(377.53, 79.21) --
	(377.73, 79.07) --
	(377.94, 78.99) --
	(378.15, 79.03) --
	(378.35, 92.48) --
	(378.56, 90.64) --
	(378.77, 88.36) --
	(378.98, 90.27) --
	(379.18, 88.18) --
	(379.39, 86.16) --
	(379.60, 88.10) --
	(379.81, 92.55) --
	(380.01, 91.85) --
	(380.22, 93.77) --
	(380.43, 91.17) --
	(380.64, 88.46) --
	(380.84, 87.56) --
	(381.05, 86.65) --
	(381.26, 86.37) --
	(381.46, 80.46) --
	(381.67, 81.52) --
	(381.88, 79.42) --
	(382.09, 85.74) --
	(382.29, 89.23) --
	(382.50, 91.04) --
	(382.71, 93.44) --
	(382.92,104.21) --
	(383.12, 96.40) --
	(383.33, 92.77) --
	(383.54, 92.76) --
	(383.75, 92.02) --
	(383.95, 91.38) --
	(384.16, 88.29) --
	(384.37, 93.63) --
	(384.57, 90.52) --
	(384.78, 88.79) --
	(384.99, 84.42) --
	(385.20, 91.67) --
	(385.40, 92.15) --
	(385.61, 87.64) --
	(385.82, 83.63) --
	(386.03, 83.96) --
	(386.23, 81.26) --
	(386.44, 85.04) --
	(386.65, 91.75) --
	(386.86, 85.94) --
	(387.06, 80.12) --
	(387.27, 83.80) --
	(387.48, 87.77) --
	(387.68, 81.51) --
	(387.89, 78.24) --
	(388.10, 78.87) --
	(388.31, 83.38) --
	(388.51, 90.08) --
	(388.72, 86.92) --
	(388.93, 86.50) --
	(389.14, 93.01) --
	(389.34, 92.82) --
	(389.55, 90.74) --
	(389.76, 90.81) --
	(389.97, 90.76) --
	(390.17, 91.57) --
	(390.38, 92.11) --
	(390.59, 90.01) --
	(390.79, 87.28) --
	(391.00, 88.69) --
	(391.21, 85.17) --
	(391.42, 80.92) --
	(391.62, 80.53) --
	(391.83, 88.32) --
	(392.04, 87.58) --
	(392.25, 87.25) --
	(392.45, 85.88) --
	(392.66, 82.15) --
	(392.87, 85.72) --
	(393.08, 85.39) --
	(393.28, 93.28) --
	(393.49,108.73) --
	(393.70,101.05) --
	(393.90, 93.80) --
	(394.11, 91.05) --
	(394.32, 91.05) --
	(394.53, 83.01) --
	(394.73, 80.35) --
	(394.94, 82.12) --
	(395.15, 79.60) --
	(395.36, 78.42) --
	(395.56, 78.72) --
	(395.77, 80.72) --
	(395.98, 80.46) --
	(396.18, 80.70) --
	(396.39, 87.78) --
	(396.60, 80.54) --
	(396.81, 79.17) --
	(397.01, 79.05) --
	(397.22, 78.99) --
	(397.43, 78.28) --
	(397.64, 78.08) --
	(397.84, 78.17) --
	(398.05, 89.31) --
	(398.26, 85.48) --
	(398.47, 77.94) --
	(398.67, 79.11) --
	(398.88, 79.08) --
	(399.09, 91.91) --
	(399.29, 93.38) --
	(399.50, 92.49) --
	(399.71, 92.30) --
	(399.92, 93.38) --
	(400.12, 92.31) --
	(400.33, 92.14) --
	(400.54, 92.75) --
	(400.75, 93.00) --
	(400.95, 97.57) --
	(401.16, 92.59) --
	(401.37, 93.35) --
	(401.58, 90.49) --
	(401.78, 88.55) --
	(401.99, 87.78) --
	(402.20, 86.73) --
	(402.40, 86.38) --
	(402.61, 83.07) --
	(402.82, 77.74) --
	(403.03, 77.94) --
	(403.23, 78.03) --
	(403.44, 78.69) --
	(403.65, 80.79) --
	(403.86, 89.16) --
	(404.06, 91.43) --
	(404.27, 93.63) --
	(404.48, 93.93) --
	(404.69, 92.16) --
	(404.89,113.73) --
	(405.10,110.06) --
	(405.31,154.16) --
	(405.51,135.30) --
	(405.72,108.56) --
	(405.93,103.73) --
	(406.14,107.88) --
	(406.34,107.67) --
	(406.55, 93.23) --
	(406.76, 90.37) --
	(406.97, 89.11) --
	(407.17, 92.46) --
	(407.38, 89.58) --
	(407.59, 81.60) --
	(407.80, 78.67) --
	(408.00, 78.54) --
	(408.21, 79.61) --
	(408.42, 79.87) --
	(408.62, 82.35) --
	(408.83, 84.65) --
	(409.04, 98.27) --
	(409.25, 99.60) --
	(409.45, 95.42) --
	(409.66, 92.55) --
	(409.87, 92.84) --
	(410.08, 91.89) --
	(410.28, 90.77) --
	(410.49, 93.55) --
	(410.70, 93.67) --
	(410.91, 90.75) --
	(411.11, 89.36) --
	(411.32, 89.00) --
	(411.53, 89.14) --
	(411.73, 92.80) --
	(411.94, 92.82) --
	(412.15, 91.69) --
	(412.36, 91.92) --
	(412.56, 92.35) --
	(412.77, 90.86) --
	(412.98, 89.39) --
	(413.19, 88.42) --
	(413.39, 89.66) --
	(413.60, 89.17) --
	(413.81, 88.39) --
	(414.02, 86.74) --
	(414.22, 80.91) --
	(414.43, 81.78) --
	(414.64, 82.64) --
	(414.84, 87.22) --
	(415.05, 93.11) --
	(415.26, 83.31) --
	(415.47, 79.17) --
	(415.67, 79.73) --
	(415.88, 78.62) --
	(416.09, 84.38) --
	(416.30, 83.15) --
	(416.50, 87.07) --
	(416.71, 88.65) --
	(416.92, 82.18) --
	(417.13, 86.66) --
	(417.33, 91.68) --
	(417.54, 86.67) --
	(417.75, 79.84) --
	(417.95, 78.92) --
	(418.16, 77.82) --
	(418.37, 77.31) --
	(418.58, 77.97) --
	(418.78, 78.69) --
	(418.99, 78.54) --
	(419.20, 78.67) --
	(419.41, 79.48) --
	(419.61, 78.08) --
	(419.82, 77.88) --
	(420.03, 78.22) --
	(420.23, 77.98) --
	(420.44, 80.84) --
	(420.65, 79.76) --
	(420.86, 81.05) --
	(421.06, 79.92) --
	(421.27, 87.01) --
	(421.48, 92.92) --
	(421.69, 92.43) --
	(421.89, 90.96) --
	(422.10, 89.34) --
	(422.31, 83.83) --
	(422.52, 80.72) --
	(422.72, 84.07) --
	(422.93, 88.11) --
	(423.14, 90.64) --
	(423.34, 92.07) --
	(423.55, 88.35) --
	(423.76, 87.86) --
	(423.97, 87.19) --
	(424.17, 81.43) --
	(424.38, 84.27) --
	(424.59, 86.84) --
	(424.80, 86.71) --
	(425.00, 81.42) --
	(425.21, 82.00) --
	(425.42, 80.16) --
	(425.63, 86.27) --
	(425.83, 86.84) --
	(426.04, 89.33) --
	(426.25, 83.17) --
	(426.45, 92.66) --
	(426.66, 99.82) --
	(426.87, 94.46) --
	(427.08, 85.93) --
	(427.28, 81.71) --
	(427.49, 79.32) --
	(427.70, 85.03) --
	(427.91, 93.49) --
	(428.11, 89.80) --
	(428.32,111.27) --
	(428.53, 91.59) --
	(428.74, 91.69) --
	(428.94,100.34) --
	(429.15, 98.17) --
	(429.36, 91.45) --
	(429.56, 88.04) --
	(429.77, 83.19) --
	(429.98, 81.84) --
	(430.19, 81.05) --
	(430.39, 78.97) --
	(430.60, 78.47) --
	(430.81, 78.80) --
	(431.02, 78.30) --
	(431.22, 77.52) --
	(431.43, 77.08) --
	(431.64, 76.82) --
	(431.85, 78.21) --
	(432.05, 78.52) --
	(432.26, 78.62) --
	(432.47, 80.58) --
	(432.67, 85.76) --
	(432.88, 89.24) --
	(433.09, 88.60) --
	(433.30, 87.17) --
	(433.50, 90.24) --
	(433.71, 83.42) --
	(433.92, 82.62) --
	(434.13, 90.99) --
	(434.33, 89.42) --
	(434.54, 90.82) --
	(434.75, 91.16) --
	(434.96, 91.17) --
	(435.16, 89.37) --
	(435.37, 82.86) --
	(435.58, 78.69) --
	(435.78, 81.56) --
	(435.99, 81.93) --
	(436.20, 77.63) --
	(436.41, 77.17) --
	(436.61, 77.20) --
	(436.82, 77.03) --
	(437.03, 87.73) --
	(437.24,101.12) --
	(437.44,129.30) --
	(437.65, 94.21) --
	(437.86, 94.57) --
	(438.07, 97.08) --
	(438.27, 98.67) --
	(438.48,100.28) --
	(438.69, 94.12) --
	(438.89, 88.39) --
	(439.10, 88.96) --
	(439.31, 97.97) --
	(439.52, 91.80) --
	(439.72, 88.21) --
	(439.93, 83.20) --
	(440.14, 81.42) --
	(440.35, 78.74) --
	(440.55, 80.59) --
	(440.76, 81.04) --
	(440.97, 82.07) --
	(441.18, 83.89) --
	(441.38, 84.54) --
	(441.59, 79.79) --
	(441.80, 78.32) --
	(442.00, 78.21) --
	(442.21, 77.53) --
	(442.42, 76.96);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.41,110.20) -- ( 65.26,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.41,113.05) -- ( 65.26,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.62,150.36) -- ( 65.47,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.62,153.21) -- ( 65.47,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.83,150.36) -- ( 65.68,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.83,153.21) -- ( 65.68,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.03,110.20) -- ( 65.89,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.03,113.05) -- ( 65.89,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.24,110.20) -- ( 66.09,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.24,113.05) -- ( 66.09,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.45,110.20) -- ( 66.30,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.45,113.05) -- ( 66.30,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.66,110.20) -- ( 66.51,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.66,113.05) -- ( 66.51,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.86,110.20) -- ( 66.72,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.86,113.05) -- ( 66.72,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.07,150.36) -- ( 66.92,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.07,153.21) -- ( 66.92,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.28,110.20) -- ( 67.13,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.28,113.05) -- ( 67.13,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.48,110.20) -- ( 67.34,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.48,113.05) -- ( 67.34,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.69,110.20) -- ( 67.55,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.69,113.05) -- ( 67.55,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.90,110.20) -- ( 67.75,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.90,113.05) -- ( 67.75,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.11,110.20) -- ( 67.96,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.11,113.05) -- ( 67.96,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.31,110.20) -- ( 68.17,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.31,113.05) -- ( 68.17,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.52,110.20) -- ( 68.37,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.52,113.05) -- ( 68.37,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.73, 70.04) -- ( 68.58, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.73, 72.89) -- ( 68.58, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.94, 70.04) -- ( 68.79, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.94, 72.89) -- ( 68.79, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.14, 70.04) -- ( 69.00, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.14, 72.89) -- ( 69.00, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.35, 70.04) -- ( 69.20, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.35, 72.89) -- ( 69.20, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.56, 70.04) -- ( 69.41, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.56, 72.89) -- ( 69.41, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.77, 70.04) -- ( 69.62, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.77, 72.89) -- ( 69.62, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.97, 70.04) -- ( 69.83, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.97, 72.89) -- ( 69.83, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.18, 70.04) -- ( 70.03, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.18, 72.89) -- ( 70.03, 70.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.39,110.20) -- ( 70.24,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.39,113.05) -- ( 70.24,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.59,110.20) -- ( 70.45,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.59,113.05) -- ( 70.45,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.80,110.20) -- ( 70.66,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.80,113.05) -- ( 70.66,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.01,150.36) -- ( 70.86,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.01,153.21) -- ( 70.86,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.22,110.20) -- ( 71.07,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.22,113.05) -- ( 71.07,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.42, 70.04) -- ( 71.28, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.42, 72.89) -- ( 71.28, 70.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.63,110.20) -- ( 71.48,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.63,113.05) -- ( 71.48,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.84, 70.04) -- ( 71.69, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.84, 72.89) -- ( 71.69, 70.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.05,110.20) -- ( 71.90,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.05,113.05) -- ( 71.90,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.25,110.20) -- ( 72.11,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.25,113.05) -- ( 72.11,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.46, 70.04) -- ( 72.31, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.46, 72.89) -- ( 72.31, 70.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.67,110.20) -- ( 72.52,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.67,113.05) -- ( 72.52,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.88,110.20) -- ( 72.73,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.88,113.05) -- ( 72.73,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.08,110.20) -- ( 72.94,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.08,113.05) -- ( 72.94,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.29,110.20) -- ( 73.14,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.29,113.05) -- ( 73.14,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.50, 70.04) -- ( 73.35, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.50, 72.89) -- ( 73.35, 70.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.70,110.20) -- ( 73.56,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.70,113.05) -- ( 73.56,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.91,110.20) -- ( 73.77,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.91,113.05) -- ( 73.77,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.12,110.20) -- ( 73.97,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.12,113.05) -- ( 73.97,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.33,110.20) -- ( 74.18,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.33,113.05) -- ( 74.18,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.53,110.20) -- ( 74.39,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.53,113.05) -- ( 74.39,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.74,110.20) -- ( 74.59,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.74,113.05) -- ( 74.59,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.95,110.20) -- ( 74.80,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.95,113.05) -- ( 74.80,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.16,110.20) -- ( 75.01,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.16,113.05) -- ( 75.01,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.36,110.20) -- ( 75.22,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.36,113.05) -- ( 75.22,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.57,110.20) -- ( 75.42,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.57,113.05) -- ( 75.42,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.78,110.20) -- ( 75.63,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.78,113.05) -- ( 75.63,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.99,110.20) -- ( 75.84,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.99,113.05) -- ( 75.84,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.19,110.20) -- ( 76.05,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.19,113.05) -- ( 76.05,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.40,110.20) -- ( 76.25,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.40,113.05) -- ( 76.25,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.61, 70.04) -- ( 76.46, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.61, 72.89) -- ( 76.46, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.81, 70.04) -- ( 76.67, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.81, 72.89) -- ( 76.67, 70.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.02,110.20) -- ( 76.88,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.02,113.05) -- ( 76.88,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.23, 70.04) -- ( 77.08, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.23, 72.89) -- ( 77.08, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.44, 70.04) -- ( 77.29, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.44, 72.89) -- ( 77.29, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.64, 70.04) -- ( 77.50, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.64, 72.89) -- ( 77.50, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.85, 70.04) -- ( 77.70, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.85, 72.89) -- ( 77.70, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.06, 70.04) -- ( 77.91, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.06, 72.89) -- ( 77.91, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.27, 70.04) -- ( 78.12, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.27, 72.89) -- ( 78.12, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.47, 70.04) -- ( 78.33, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.47, 72.89) -- ( 78.33, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.68, 70.04) -- ( 78.53, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.68, 72.89) -- ( 78.53, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.89, 70.04) -- ( 78.74, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.89, 72.89) -- ( 78.74, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.10, 70.04) -- ( 78.95, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.10, 72.89) -- ( 78.95, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.30, 70.04) -- ( 79.16, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.30, 72.89) -- ( 79.16, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.51, 70.04) -- ( 79.36, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.51, 72.89) -- ( 79.36, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.72, 70.04) -- ( 79.57, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.72, 72.89) -- ( 79.57, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.92, 70.04) -- ( 79.78, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.92, 72.89) -- ( 79.78, 70.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.13,110.20) -- ( 79.99,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.13,113.05) -- ( 79.99,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.34,150.36) -- ( 80.19,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.34,153.21) -- ( 80.19,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.55,150.36) -- ( 80.40,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.55,153.21) -- ( 80.40,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.75,110.20) -- ( 80.61,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.75,113.05) -- ( 80.61,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.96,110.20) -- ( 80.81,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.96,113.05) -- ( 80.81,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.17, 70.04) -- ( 81.02, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.17, 72.89) -- ( 81.02, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.38, 70.04) -- ( 81.23, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.38, 72.89) -- ( 81.23, 70.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.58,110.20) -- ( 81.44,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.58,113.05) -- ( 81.44,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.79,110.20) -- ( 81.64,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.79,113.05) -- ( 81.64,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.00, 70.04) -- ( 81.85, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.00, 72.89) -- ( 81.85, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.21, 70.04) -- ( 82.06, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.21, 72.89) -- ( 82.06, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.41, 70.04) -- ( 82.27, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.41, 72.89) -- ( 82.27, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.62, 70.04) -- ( 82.47, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.62, 72.89) -- ( 82.47, 70.04);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.83,150.36) -- ( 82.68,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.83,153.21) -- ( 82.68,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.03,110.20) -- ( 82.89,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.03,113.05) -- ( 82.89,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.24,110.20) -- ( 83.09,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.24,113.05) -- ( 83.09,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.45,110.20) -- ( 83.30,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.45,113.05) -- ( 83.30,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.66, 70.04) -- ( 83.51, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.66, 72.89) -- ( 83.51, 70.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.86,110.20) -- ( 83.72,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.86,113.05) -- ( 83.72,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.07,110.20) -- ( 83.92,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.07,113.05) -- ( 83.92,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.28, 70.04) -- ( 84.13, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.28, 72.89) -- ( 84.13, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.49, 70.04) -- ( 84.34, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.49, 72.89) -- ( 84.34, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.69, 70.04) -- ( 84.55, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.69, 72.89) -- ( 84.55, 70.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.90,110.20) -- ( 84.75,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.90,113.05) -- ( 84.75,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.11,110.20) -- ( 84.96,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.11,113.05) -- ( 84.96,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.31, 70.04) -- ( 85.17, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.31, 72.89) -- ( 85.17, 70.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.52,110.20) -- ( 85.38,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.52,113.05) -- ( 85.38,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.73,110.20) -- ( 85.58,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.73,113.05) -- ( 85.58,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.94, 70.04) -- ( 85.79, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.94, 72.89) -- ( 85.79, 70.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.14,110.20) -- ( 86.00,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.14,113.05) -- ( 86.00,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.35,110.20) -- ( 86.20,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.35,113.05) -- ( 86.20,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.56,110.20) -- ( 86.41,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.56,113.05) -- ( 86.41,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.77,150.36) -- ( 86.62,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.77,153.21) -- ( 86.62,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.97,150.36) -- ( 86.83,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.97,153.21) -- ( 86.83,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.18,150.36) -- ( 87.03,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.18,153.21) -- ( 87.03,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.39,110.20) -- ( 87.24,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.39,113.05) -- ( 87.24,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.60,110.20) -- ( 87.45,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.60,113.05) -- ( 87.45,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.80,150.36) -- ( 87.66,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.80,153.21) -- ( 87.66,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.01,150.36) -- ( 87.86,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.01,153.21) -- ( 87.86,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.22,110.20) -- ( 88.07,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.22,113.05) -- ( 88.07,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.42,110.20) -- ( 88.28,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.42,113.05) -- ( 88.28,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.63,110.20) -- ( 88.49,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.63,113.05) -- ( 88.49,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.84,110.20) -- ( 88.69,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.84,113.05) -- ( 88.69,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.05,110.20) -- ( 88.90,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.05,113.05) -- ( 88.90,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.25,110.20) -- ( 89.11,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.25,113.05) -- ( 89.11,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.46,110.20) -- ( 89.31,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.46,113.05) -- ( 89.31,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.67,110.20) -- ( 89.52,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.67,113.05) -- ( 89.52,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.88,110.20) -- ( 89.73,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.88,113.05) -- ( 89.73,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.08,110.20) -- ( 89.94,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.08,113.05) -- ( 89.94,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.29,110.20) -- ( 90.14,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.29,113.05) -- ( 90.14,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.50,110.20) -- ( 90.35,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.50,113.05) -- ( 90.35,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.71,110.20) -- ( 90.56,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.71,113.05) -- ( 90.56,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.91,110.20) -- ( 90.77,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.91,113.05) -- ( 90.77,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.12,110.20) -- ( 90.97,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.12,113.05) -- ( 90.97,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.33,110.20) -- ( 91.18,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.33,113.05) -- ( 91.18,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.53,110.20) -- ( 91.39,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.53,113.05) -- ( 91.39,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.74,110.20) -- ( 91.60,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.74,113.05) -- ( 91.60,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.95,110.20) -- ( 91.80,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.95,113.05) -- ( 91.80,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.16,110.20) -- ( 92.01,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.16,113.05) -- ( 92.01,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.36,110.20) -- ( 92.22,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.36,113.05) -- ( 92.22,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57,110.20) -- ( 92.42,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57,113.05) -- ( 92.42,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.78,110.20) -- ( 92.63,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.78,113.05) -- ( 92.63,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.99,150.36) -- ( 92.84,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.99,153.21) -- ( 92.84,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.19,150.36) -- ( 93.05,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.19,153.21) -- ( 93.05,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.40,110.20) -- ( 93.25,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.40,113.05) -- ( 93.25,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.61,110.20) -- ( 93.46,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.61,113.05) -- ( 93.46,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.82,110.20) -- ( 93.67,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.82,113.05) -- ( 93.67,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.02,110.20) -- ( 93.88,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.02,113.05) -- ( 93.88,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.23,110.20) -- ( 94.08,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.23,113.05) -- ( 94.08,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.44,150.36) -- ( 94.29,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.44,153.21) -- ( 94.29,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.64,110.20) -- ( 94.50,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.64,113.05) -- ( 94.50,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.85,110.20) -- ( 94.71,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.85,113.05) -- ( 94.71,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.06,110.20) -- ( 94.91,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.06,113.05) -- ( 94.91,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.27,110.20) -- ( 95.12,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.27,113.05) -- ( 95.12,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.47,110.20) -- ( 95.33,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.47,113.05) -- ( 95.33,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.68,110.20) -- ( 95.53,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.68,113.05) -- ( 95.53,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.89,110.20) -- ( 95.74,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.89,113.05) -- ( 95.74,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.10,110.20) -- ( 95.95,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.10,113.05) -- ( 95.95,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.30,110.20) -- ( 96.16,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.30,113.05) -- ( 96.16,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.51,110.20) -- ( 96.36,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.51,113.05) -- ( 96.36,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.72,110.20) -- ( 96.57,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.72,113.05) -- ( 96.57,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.93,110.20) -- ( 96.78,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.93,113.05) -- ( 96.78,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.13,110.20) -- ( 96.99,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.13,113.05) -- ( 96.99,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.34,110.20) -- ( 97.19,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.34,113.05) -- ( 97.19,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.55,110.20) -- ( 97.40,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.55,113.05) -- ( 97.40,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.75,110.20) -- ( 97.61,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.75,113.05) -- ( 97.61,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.96,110.20) -- ( 97.82,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.96,113.05) -- ( 97.82,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.17,110.20) -- ( 98.02,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.17,113.05) -- ( 98.02,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.38,110.20) -- ( 98.23,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.38,113.05) -- ( 98.23,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.58, 70.04) -- ( 98.44, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.58, 72.89) -- ( 98.44, 70.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.79,110.20) -- ( 98.64,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.79,113.05) -- ( 98.64,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.00,110.20) -- ( 98.85,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.00,113.05) -- ( 98.85,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.21, 70.04) -- ( 99.06, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.21, 72.89) -- ( 99.06, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.41, 70.04) -- ( 99.27, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.41, 72.89) -- ( 99.27, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.62, 70.04) -- ( 99.47, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.62, 72.89) -- ( 99.47, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.83, 70.04) -- ( 99.68, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.83, 72.89) -- ( 99.68, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.04, 70.04) -- ( 99.89, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.04, 72.89) -- ( 99.89, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.24, 70.04) -- (100.10, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.24, 72.89) -- (100.10, 70.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.45,110.20) -- (100.30,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.45,113.05) -- (100.30,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.66, 70.04) -- (100.51, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.66, 72.89) -- (100.51, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.86, 70.04) -- (100.72, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.86, 72.89) -- (100.72, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.07, 70.04) -- (100.93, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.07, 72.89) -- (100.93, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.28, 70.04) -- (101.13, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.28, 72.89) -- (101.13, 70.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.49,110.20) -- (101.34,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.49,113.05) -- (101.34,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.69,110.20) -- (101.55,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.69,113.05) -- (101.55,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.90,110.20) -- (101.75,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.90,113.05) -- (101.75,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.11,110.20) -- (101.96,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.11,113.05) -- (101.96,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.32,110.20) -- (102.17,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.32,113.05) -- (102.17,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.52,110.20) -- (102.38,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.52,113.05) -- (102.38,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.73,110.20) -- (102.58,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.73,113.05) -- (102.58,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.94,110.20) -- (102.79,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.94,113.05) -- (102.79,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.15, 70.04) -- (103.00, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.15, 72.89) -- (103.00, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.35, 70.04) -- (103.21, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.35, 72.89) -- (103.21, 70.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.56,110.20) -- (103.41,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.56,113.05) -- (103.41,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.77,110.20) -- (103.62,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.77,113.05) -- (103.62,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.97,150.36) -- (103.83,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.97,153.21) -- (103.83,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.18,150.36) -- (104.04,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.18,153.21) -- (104.04,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.39,150.36) -- (104.24,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.39,153.21) -- (104.24,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.60,150.36) -- (104.45,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.60,153.21) -- (104.45,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.80,150.36) -- (104.66,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.80,153.21) -- (104.66,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.01,150.36) -- (104.86,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.01,153.21) -- (104.86,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.22,150.36) -- (105.07,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.22,153.21) -- (105.07,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.43,110.20) -- (105.28,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.43,113.05) -- (105.28,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.63,110.20) -- (105.49,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.63,113.05) -- (105.49,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.84,110.20) -- (105.69,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.84,113.05) -- (105.69,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.05, 70.04) -- (105.90, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.05, 72.89) -- (105.90, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.26, 70.04) -- (106.11, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.26, 72.89) -- (106.11, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.46, 70.04) -- (106.32, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.46, 72.89) -- (106.32, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.67, 70.04) -- (106.52, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.67, 72.89) -- (106.52, 70.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.88,110.20) -- (106.73,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.88,113.05) -- (106.73,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.08,150.36) -- (106.94,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.08,153.21) -- (106.94,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.29,110.20) -- (107.15,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.29,113.05) -- (107.15,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.50,110.20) -- (107.35,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.50,113.05) -- (107.35,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.71,110.20) -- (107.56,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.71,113.05) -- (107.56,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.91,110.20) -- (107.77,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.91,113.05) -- (107.77,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.12,110.20) -- (107.97,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.12,113.05) -- (107.97,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.33,110.20) -- (108.18,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.33,113.05) -- (108.18,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.54,110.20) -- (108.39,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.54,113.05) -- (108.39,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.74,110.20) -- (108.60,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.74,113.05) -- (108.60,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.95,110.20) -- (108.80,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.95,113.05) -- (108.80,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.16,110.20) -- (109.01,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.16,113.05) -- (109.01,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.37,110.20) -- (109.22,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.37,113.05) -- (109.22,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.57,110.20) -- (109.43,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.57,113.05) -- (109.43,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.78,110.20) -- (109.63,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.78,113.05) -- (109.63,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.99,110.20) -- (109.84,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.99,113.05) -- (109.84,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.19,150.36) -- (110.05,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.19,153.21) -- (110.05,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.40,110.20) -- (110.25,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.40,113.05) -- (110.25,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.61,150.36) -- (110.46,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.61,153.21) -- (110.46,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.82,150.36) -- (110.67,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.82,153.21) -- (110.67,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.02,150.36) -- (110.88,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.02,153.21) -- (110.88,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.23,110.20) -- (111.08,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.23,113.05) -- (111.08,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.44,110.20) -- (111.29,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.44,113.05) -- (111.29,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.65,110.20) -- (111.50,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.65,113.05) -- (111.50,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.85,110.20) -- (111.71,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.85,113.05) -- (111.71,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.06,110.20) -- (111.91,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.06,113.05) -- (111.91,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.27,110.20) -- (112.12,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.27,113.05) -- (112.12,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.47,110.20) -- (112.33,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.47,113.05) -- (112.33,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.68,150.36) -- (112.54,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.68,153.21) -- (112.54,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.89,150.36) -- (112.74,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.89,153.21) -- (112.74,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.10,150.36) -- (112.95,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.10,153.21) -- (112.95,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.30,150.36) -- (113.16,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.30,153.21) -- (113.16,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.51,110.20) -- (113.36,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.51,113.05) -- (113.36,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.72,110.20) -- (113.57,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.72,113.05) -- (113.57,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.93,110.20) -- (113.78,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.93,113.05) -- (113.78,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.13,110.20) -- (113.99,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.13,113.05) -- (113.99,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.34,110.20) -- (114.19,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.34,113.05) -- (114.19,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.55,150.36) -- (114.40,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.55,153.21) -- (114.40,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.76,110.20) -- (114.61,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.76,113.05) -- (114.61,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.96,110.20) -- (114.82,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.96,113.05) -- (114.82,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.17,110.20) -- (115.02,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.17,113.05) -- (115.02,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.38,110.20) -- (115.23,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.38,113.05) -- (115.23,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.58,110.20) -- (115.44,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.58,113.05) -- (115.44,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.79,150.36) -- (115.65,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.79,153.21) -- (115.65,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.00,150.36) -- (115.85,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.00,153.21) -- (115.85,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.21,110.20) -- (116.06,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.21,113.05) -- (116.06,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.41,110.20) -- (116.27,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.41,113.05) -- (116.27,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.62,110.20) -- (116.47,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.62,113.05) -- (116.47,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.83,110.20) -- (116.68,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.83,113.05) -- (116.68,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.04,150.36) -- (116.89,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.04,153.21) -- (116.89,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.24,150.36) -- (117.10,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.24,153.21) -- (117.10,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.45,150.36) -- (117.30,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.45,153.21) -- (117.30,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.66,110.20) -- (117.51,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.66,113.05) -- (117.51,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.87,110.20) -- (117.72,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.87,113.05) -- (117.72,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.07,110.20) -- (117.93,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.07,113.05) -- (117.93,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.28,110.20) -- (118.13,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.28,113.05) -- (118.13,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.49,110.20) -- (118.34,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.49,113.05) -- (118.34,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.69,110.20) -- (118.55,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.69,113.05) -- (118.55,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.90,150.36) -- (118.76,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.90,153.21) -- (118.76,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.11,150.36) -- (118.96,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.11,153.21) -- (118.96,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.32,110.20) -- (119.17,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.32,113.05) -- (119.17,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.52,110.20) -- (119.38,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.52,113.05) -- (119.38,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.73,110.20) -- (119.58,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.73,113.05) -- (119.58,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.94,110.20) -- (119.79,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.94,113.05) -- (119.79,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.15,110.20) -- (120.00,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.15,113.05) -- (120.00,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.35, 70.04) -- (120.21, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.35, 72.89) -- (120.21, 70.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.56,110.20) -- (120.41,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.56,113.05) -- (120.41,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.77,110.20) -- (120.62,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.77,113.05) -- (120.62,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.98, 70.04) -- (120.83, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.98, 72.89) -- (120.83, 70.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.18,110.20) -- (121.04,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.18,113.05) -- (121.04,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.39, 70.04) -- (121.24, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.39, 72.89) -- (121.24, 70.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.60,110.20) -- (121.45,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.60,113.05) -- (121.45,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.80,110.20) -- (121.66,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.80,113.05) -- (121.66,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.01,110.20) -- (121.87,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.01,113.05) -- (121.87,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.22,150.36) -- (122.07,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.22,153.21) -- (122.07,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.43,150.36) -- (122.28,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.43,153.21) -- (122.28,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.63,110.20) -- (122.49,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.63,113.05) -- (122.49,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.84,110.20) -- (122.69,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.84,113.05) -- (122.69,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.05,110.20) -- (122.90,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.05,113.05) -- (122.90,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.26, 70.04) -- (123.11, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.26, 72.89) -- (123.11, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.46, 70.04) -- (123.32, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.46, 72.89) -- (123.32, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.67, 70.04) -- (123.52, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.67, 72.89) -- (123.52, 70.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.88,110.20) -- (123.73,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.88,113.05) -- (123.73,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.09,110.20) -- (123.94,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.09,113.05) -- (123.94,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.29,110.20) -- (124.15,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.29,113.05) -- (124.15,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.50,110.20) -- (124.35,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.50,113.05) -- (124.35,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.71,110.20) -- (124.56,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.71,113.05) -- (124.56,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.91,110.20) -- (124.77,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.91,113.05) -- (124.77,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.12,110.20) -- (124.98,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.12,113.05) -- (124.98,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.33,110.20) -- (125.18,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.33,113.05) -- (125.18,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.54,110.20) -- (125.39,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.54,113.05) -- (125.39,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.74, 70.04) -- (125.60, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.74, 72.89) -- (125.60, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.95, 70.04) -- (125.80, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.95, 72.89) -- (125.80, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.16, 70.04) -- (126.01, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.16, 72.89) -- (126.01, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.37, 70.04) -- (126.22, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.37, 72.89) -- (126.22, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.57, 70.04) -- (126.43, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.57, 72.89) -- (126.43, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.78, 70.04) -- (126.63, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.78, 72.89) -- (126.63, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.99, 70.04) -- (126.84, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.99, 72.89) -- (126.84, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.20, 70.04) -- (127.05, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.20, 72.89) -- (127.05, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.40, 70.04) -- (127.26, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.40, 72.89) -- (127.26, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.61, 70.04) -- (127.46, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.61, 72.89) -- (127.46, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.82, 70.04) -- (127.67, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.82, 72.89) -- (127.67, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.02, 70.04) -- (127.88, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.02, 72.89) -- (127.88, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.23, 70.04) -- (128.09, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.23, 72.89) -- (128.09, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.44, 70.04) -- (128.29, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.44, 72.89) -- (128.29, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.65, 70.04) -- (128.50, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.65, 72.89) -- (128.50, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.85, 70.04) -- (128.71, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.85, 72.89) -- (128.71, 70.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.06,110.20) -- (128.91,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.06,113.05) -- (128.91,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.27, 70.04) -- (129.12, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.27, 72.89) -- (129.12, 70.04);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.48,150.36) -- (129.33,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.48,153.21) -- (129.33,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.68,150.36) -- (129.54,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.68,153.21) -- (129.54,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.89,110.20) -- (129.74,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.89,113.05) -- (129.74,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.10,150.36) -- (129.95,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.10,153.21) -- (129.95,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.31,110.20) -- (130.16,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.31,113.05) -- (130.16,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.51,110.20) -- (130.37,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.51,113.05) -- (130.37,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.72,110.20) -- (130.57,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.72,113.05) -- (130.57,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.93,110.20) -- (130.78,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.93,113.05) -- (130.78,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.13, 70.04) -- (130.99, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.13, 72.89) -- (130.99, 70.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.34,110.20) -- (131.20,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.34,113.05) -- (131.20,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.55,150.36) -- (131.40,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.55,153.21) -- (131.40,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.76,110.20) -- (131.61,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.76,113.05) -- (131.61,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.96,110.20) -- (131.82,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.96,113.05) -- (131.82,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.17,110.20) -- (132.02,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.17,113.05) -- (132.02,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.38,110.20) -- (132.23,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.38,113.05) -- (132.23,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.59,110.20) -- (132.44,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.59,113.05) -- (132.44,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.79,110.20) -- (132.65,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.79,113.05) -- (132.65,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.00, 70.04) -- (132.85, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.00, 72.89) -- (132.85, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.21, 70.04) -- (133.06, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.21, 72.89) -- (133.06, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.42, 70.04) -- (133.27, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.42, 72.89) -- (133.27, 70.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.62,110.20) -- (133.48,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.62,113.05) -- (133.48,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.83,150.36) -- (133.68,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.83,153.21) -- (133.68,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.04,110.20) -- (133.89,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.04,113.05) -- (133.89,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.24,110.20) -- (134.10,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.24,113.05) -- (134.10,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.45,110.20) -- (134.30,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.45,113.05) -- (134.30,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.66,110.20) -- (134.51,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.66,113.05) -- (134.51,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.87,110.20) -- (134.72,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.87,113.05) -- (134.72,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.07,110.20) -- (134.93,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.07,113.05) -- (134.93,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.28,150.36) -- (135.13,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.28,153.21) -- (135.13,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.49,150.36) -- (135.34,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.49,153.21) -- (135.34,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.70,150.36) -- (135.55,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.70,153.21) -- (135.55,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.90,150.36) -- (135.76,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.90,153.21) -- (135.76,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.11,110.20) -- (135.96,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.11,113.05) -- (135.96,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.32,110.20) -- (136.17,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.32,113.05) -- (136.17,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.52,110.20) -- (136.38,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.52,113.05) -- (136.38,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.73, 70.04) -- (136.59, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.73, 72.89) -- (136.59, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.94, 70.04) -- (136.79, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.94, 72.89) -- (136.79, 70.04);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.15,150.36) -- (137.00,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.15,153.21) -- (137.00,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.35,110.20) -- (137.21,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.35,113.05) -- (137.21,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.56,110.20) -- (137.41,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.56,113.05) -- (137.41,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.77,110.20) -- (137.62,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.77,113.05) -- (137.62,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.98,150.36) -- (137.83,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.98,153.21) -- (137.83,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.18,150.36) -- (138.04,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.18,153.21) -- (138.04,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.39,110.20) -- (138.24,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.39,113.05) -- (138.24,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.60,110.20) -- (138.45,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.60,113.05) -- (138.45,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.81,150.36) -- (138.66,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.81,153.21) -- (138.66,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.01,150.36) -- (138.87,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.01,153.21) -- (138.87,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.22,150.36) -- (139.07,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.22,153.21) -- (139.07,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.43,150.36) -- (139.28,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.43,153.21) -- (139.28,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.63,150.36) -- (139.49,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.63,153.21) -- (139.49,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.84,150.36) -- (139.70,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.84,153.21) -- (139.70,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.05,150.36) -- (139.90,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.05,153.21) -- (139.90,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.26,110.20) -- (140.11,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.26,113.05) -- (140.11,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.46,110.20) -- (140.32,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.46,113.05) -- (140.32,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.67,150.36) -- (140.52,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.67,153.21) -- (140.52,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.88,150.36) -- (140.73,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.88,153.21) -- (140.73,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.09,150.36) -- (140.94,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.09,153.21) -- (140.94,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.29,150.36) -- (141.15,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.29,153.21) -- (141.15,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.50,150.36) -- (141.35,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.50,153.21) -- (141.35,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.71,110.20) -- (141.56,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.71,113.05) -- (141.56,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.92,110.20) -- (141.77,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.92,113.05) -- (141.77,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.12,110.20) -- (141.98,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.12,113.05) -- (141.98,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.33,110.20) -- (142.18,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.33,113.05) -- (142.18,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.54,110.20) -- (142.39,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.54,113.05) -- (142.39,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.74,110.20) -- (142.60,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.74,113.05) -- (142.60,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.95,110.20) -- (142.81,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.95,113.05) -- (142.81,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.16,110.20) -- (143.01,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.16,113.05) -- (143.01,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.37,110.20) -- (143.22,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.37,113.05) -- (143.22,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.57,110.20) -- (143.43,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.57,113.05) -- (143.43,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.78,110.20) -- (143.63,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.78,113.05) -- (143.63,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.99,110.20) -- (143.84,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.99,113.05) -- (143.84,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.20,110.20) -- (144.05,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.20,113.05) -- (144.05,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.40, 70.04) -- (144.26, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.40, 72.89) -- (144.26, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.61, 70.04) -- (144.46, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.61, 72.89) -- (144.46, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.82, 70.04) -- (144.67, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.82, 72.89) -- (144.67, 70.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.03,110.20) -- (144.88,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.03,113.05) -- (144.88,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.23,110.20) -- (145.09,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.23,113.05) -- (145.09,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.44,110.20) -- (145.29,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.44,113.05) -- (145.29,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.65,110.20) -- (145.50,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.65,113.05) -- (145.50,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.85,110.20) -- (145.71,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.85,113.05) -- (145.71,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.06, 70.04) -- (145.92, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.06, 72.89) -- (145.92, 70.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.27,110.20) -- (146.12,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.27,113.05) -- (146.12,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.48,150.36) -- (146.33,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.48,153.21) -- (146.33,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.68,150.36) -- (146.54,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.68,153.21) -- (146.54,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.89,110.20) -- (146.74,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.89,113.05) -- (146.74,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.10, 70.04) -- (146.95, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.10, 72.89) -- (146.95, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.31, 70.04) -- (147.16, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.31, 72.89) -- (147.16, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.51, 70.04) -- (147.37, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.51, 72.89) -- (147.37, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.72, 70.04) -- (147.57, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.72, 72.89) -- (147.57, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.93, 70.04) -- (147.78, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.93, 72.89) -- (147.78, 70.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.14,110.20) -- (147.99,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.14,113.05) -- (147.99,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.34,110.20) -- (148.20,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.34,113.05) -- (148.20,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.55,110.20) -- (148.40,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.55,113.05) -- (148.40,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.76,110.20) -- (148.61,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.76,113.05) -- (148.61,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.96,110.20) -- (148.82,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.96,113.05) -- (148.82,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.17,110.20) -- (149.03,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.17,113.05) -- (149.03,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.38,110.20) -- (149.23,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.38,113.05) -- (149.23,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.59,110.20) -- (149.44,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.59,113.05) -- (149.44,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.79,110.20) -- (149.65,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.79,113.05) -- (149.65,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.00,110.20) -- (149.85,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.00,113.05) -- (149.85,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.21,110.20) -- (150.06,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.21,113.05) -- (150.06,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.42,110.20) -- (150.27,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.42,113.05) -- (150.27,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.62,110.20) -- (150.48,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.62,113.05) -- (150.48,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.83,110.20) -- (150.68,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.83,113.05) -- (150.68,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.04,110.20) -- (150.89,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.04,113.05) -- (150.89,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.25,110.20) -- (151.10,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.25,113.05) -- (151.10,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.45,150.36) -- (151.31,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.45,153.21) -- (151.31,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.66,150.36) -- (151.51,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.66,153.21) -- (151.51,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.87,150.36) -- (151.72,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.87,153.21) -- (151.72,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.07,150.36) -- (151.93,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.07,153.21) -- (151.93,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.28,110.20) -- (152.14,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.28,113.05) -- (152.14,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.49,110.20) -- (152.34,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.49,113.05) -- (152.34,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.70,150.36) -- (152.55,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.70,153.21) -- (152.55,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.90,110.20) -- (152.76,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.90,113.05) -- (152.76,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.11,110.20) -- (152.96,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.11,113.05) -- (152.96,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.32,110.20) -- (153.17,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.32,113.05) -- (153.17,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.53,110.20) -- (153.38,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.53,113.05) -- (153.38,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.73,150.36) -- (153.59,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.73,153.21) -- (153.59,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.94,110.20) -- (153.79,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.94,113.05) -- (153.79,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.15,110.20) -- (154.00,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.15,113.05) -- (154.00,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.36,110.20) -- (154.21,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.36,113.05) -- (154.21,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.56,110.20) -- (154.42,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.56,113.05) -- (154.42,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.77,110.20) -- (154.62,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.77,113.05) -- (154.62,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.98,110.20) -- (154.83,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.98,113.05) -- (154.83,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.18,110.20) -- (155.04,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.18,113.05) -- (155.04,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.39,110.20) -- (155.25,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.39,113.05) -- (155.25,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.60,110.20) -- (155.45,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.60,113.05) -- (155.45,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.81,110.20) -- (155.66,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.81,113.05) -- (155.66,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.01,110.20) -- (155.87,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.01,113.05) -- (155.87,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.22, 70.04) -- (156.07, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.22, 72.89) -- (156.07, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.43, 70.04) -- (156.28, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.43, 72.89) -- (156.28, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.64, 70.04) -- (156.49, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.64, 72.89) -- (156.49, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.84, 70.04) -- (156.70, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.84, 72.89) -- (156.70, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.05, 70.04) -- (156.90, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.05, 72.89) -- (156.90, 70.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.26,110.20) -- (157.11,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.26,113.05) -- (157.11,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.47,110.20) -- (157.32,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.47,113.05) -- (157.32,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.67, 70.04) -- (157.53, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.67, 72.89) -- (157.53, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.88, 70.04) -- (157.73, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.88, 72.89) -- (157.73, 70.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.09,110.20) -- (157.94,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.09,113.05) -- (157.94,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.29,110.20) -- (158.15,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.29,113.05) -- (158.15,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.50, 70.04) -- (158.36, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.50, 72.89) -- (158.36, 70.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.71,110.20) -- (158.56,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.71,113.05) -- (158.56,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.92,110.20) -- (158.77,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.92,113.05) -- (158.77,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.12, 70.04) -- (158.98, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.12, 72.89) -- (158.98, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.33, 70.04) -- (159.18, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.33, 72.89) -- (159.18, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.54, 70.04) -- (159.39, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.54, 72.89) -- (159.39, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.75, 70.04) -- (159.60, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.75, 72.89) -- (159.60, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.95, 70.04) -- (159.81, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.95, 72.89) -- (159.81, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.16, 70.04) -- (160.01, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.16, 72.89) -- (160.01, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.37, 70.04) -- (160.22, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.37, 72.89) -- (160.22, 70.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.58,110.20) -- (160.43,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.58,113.05) -- (160.43,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.78, 70.04) -- (160.64, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.78, 72.89) -- (160.64, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.99, 70.04) -- (160.84, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.99, 72.89) -- (160.84, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.20, 70.04) -- (161.05, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.20, 72.89) -- (161.05, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.40, 70.04) -- (161.26, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.40, 72.89) -- (161.26, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.61, 70.04) -- (161.46, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.61, 72.89) -- (161.46, 70.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.82,110.20) -- (161.67,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.82,113.05) -- (161.67,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.03,110.20) -- (161.88,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.03,113.05) -- (161.88,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.23,110.20) -- (162.09,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.23,113.05) -- (162.09,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.44,110.20) -- (162.29,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.44,113.05) -- (162.29,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.65, 70.04) -- (162.50, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.65, 72.89) -- (162.50, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.86, 70.04) -- (162.71, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.86, 72.89) -- (162.71, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.06, 70.04) -- (162.92, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.06, 72.89) -- (162.92, 70.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.27,110.20) -- (163.12,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.27,113.05) -- (163.12,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.48,110.20) -- (163.33,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.48,113.05) -- (163.33,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.68,110.20) -- (163.54,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.68,113.05) -- (163.54,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.89,150.36) -- (163.75,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.89,153.21) -- (163.75,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.10,110.20) -- (163.95,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.10,113.05) -- (163.95,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.31,150.36) -- (164.16,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.31,153.21) -- (164.16,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.51,110.20) -- (164.37,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.51,113.05) -- (164.37,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.72,110.20) -- (164.57,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.72,113.05) -- (164.57,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.93,110.20) -- (164.78,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.93,113.05) -- (164.78,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.14, 70.04) -- (164.99, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.14, 72.89) -- (164.99, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.34, 70.04) -- (165.20, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.34, 72.89) -- (165.20, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.55, 70.04) -- (165.40, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.55, 72.89) -- (165.40, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.76, 70.04) -- (165.61, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.76, 72.89) -- (165.61, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.97, 70.04) -- (165.82, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.97, 72.89) -- (165.82, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.17, 70.04) -- (166.03, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.17, 72.89) -- (166.03, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.38, 70.04) -- (166.23, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.38, 72.89) -- (166.23, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.59, 70.04) -- (166.44, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.59, 72.89) -- (166.44, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.79, 70.04) -- (166.65, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.79, 72.89) -- (166.65, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.00, 70.04) -- (166.86, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.00, 72.89) -- (166.86, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.21, 70.04) -- (167.06, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.21, 72.89) -- (167.06, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.42, 70.04) -- (167.27, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.42, 72.89) -- (167.27, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.62, 70.04) -- (167.48, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.62, 72.89) -- (167.48, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.83, 70.04) -- (167.68, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.83, 72.89) -- (167.68, 70.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.04,110.20) -- (167.89,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.04,113.05) -- (167.89,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.25,110.20) -- (168.10,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.25,113.05) -- (168.10,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.45, 70.04) -- (168.31, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.45, 72.89) -- (168.31, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.66, 70.04) -- (168.51, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.66, 72.89) -- (168.51, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.87, 70.04) -- (168.72, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.87, 72.89) -- (168.72, 70.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.08,110.20) -- (168.93,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.08,113.05) -- (168.93,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.28,150.36) -- (169.14,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.28,153.21) -- (169.14,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.49,150.36) -- (169.34,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.49,153.21) -- (169.34,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.70,110.20) -- (169.55,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.70,113.05) -- (169.55,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.90,110.20) -- (169.76,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.90,113.05) -- (169.76,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.11,110.20) -- (169.97,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.11,113.05) -- (169.97,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.32,110.20) -- (170.17,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.32,113.05) -- (170.17,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.53,150.36) -- (170.38,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.53,153.21) -- (170.38,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.73,110.20) -- (170.59,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.73,113.05) -- (170.59,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.94,110.20) -- (170.79,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.94,113.05) -- (170.79,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.15,110.20) -- (171.00,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.15,113.05) -- (171.00,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.36,110.20) -- (171.21,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.36,113.05) -- (171.21,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.56,110.20) -- (171.42,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.56,113.05) -- (171.42,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.77,110.20) -- (171.62,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.77,113.05) -- (171.62,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.98,150.36) -- (171.83,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.98,153.21) -- (171.83,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.19,110.20) -- (172.04,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.19,113.05) -- (172.04,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.39,110.20) -- (172.25,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.39,113.05) -- (172.25,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.60,110.20) -- (172.45,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.60,113.05) -- (172.45,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.81,110.20) -- (172.66,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.81,113.05) -- (172.66,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.01,110.20) -- (172.87,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.01,113.05) -- (172.87,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.22,150.36) -- (173.08,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.22,153.21) -- (173.08,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.43,150.36) -- (173.28,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.43,153.21) -- (173.28,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.64,150.36) -- (173.49,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.64,153.21) -- (173.49,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.84,110.20) -- (173.70,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.84,113.05) -- (173.70,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.05,150.36) -- (173.90,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.05,153.21) -- (173.90,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.26,150.36) -- (174.11,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.26,153.21) -- (174.11,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.47,110.20) -- (174.32,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.47,113.05) -- (174.32,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.67,150.36) -- (174.53,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.67,153.21) -- (174.53,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.88,150.36) -- (174.73,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.88,153.21) -- (174.73,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.09,150.36) -- (174.94,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.09,153.21) -- (174.94,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.30,110.20) -- (175.15,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.30,113.05) -- (175.15,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.50,110.20) -- (175.36,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.50,113.05) -- (175.36,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.71,110.20) -- (175.56,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.71,113.05) -- (175.56,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.92,110.20) -- (175.77,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.92,113.05) -- (175.77,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.12,110.20) -- (175.98,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.12,113.05) -- (175.98,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.33, 70.04) -- (176.19, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.33, 72.89) -- (176.19, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.54, 70.04) -- (176.39, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.54, 72.89) -- (176.39, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.75, 70.04) -- (176.60, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.75, 72.89) -- (176.60, 70.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.95,110.20) -- (176.81,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.95,113.05) -- (176.81,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.16,110.20) -- (177.01,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.16,113.05) -- (177.01,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.37,110.20) -- (177.22,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.37,113.05) -- (177.22,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.58,150.36) -- (177.43,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.58,153.21) -- (177.43,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.78,150.36) -- (177.64,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.78,153.21) -- (177.64,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.99,150.36) -- (177.84,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.99,153.21) -- (177.84,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.20,150.36) -- (178.05,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.20,153.21) -- (178.05,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.41,150.36) -- (178.26,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.41,153.21) -- (178.26,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.61,150.36) -- (178.47,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.61,153.21) -- (178.47,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.82,150.36) -- (178.67,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.82,153.21) -- (178.67,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.03,150.36) -- (178.88,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.03,153.21) -- (178.88,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.23,150.36) -- (179.09,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.23,153.21) -- (179.09,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.44,110.20) -- (179.30,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.44,113.05) -- (179.30,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.65,110.20) -- (179.50,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.65,113.05) -- (179.50,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.86,110.20) -- (179.71,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.86,113.05) -- (179.71,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.06,110.20) -- (179.92,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.06,113.05) -- (179.92,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.27,150.36) -- (180.12,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.27,153.21) -- (180.12,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.48,150.36) -- (180.33,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.48,153.21) -- (180.33,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.69,150.36) -- (180.54,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.69,153.21) -- (180.54,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.89,110.20) -- (180.75,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.89,113.05) -- (180.75,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.10,110.20) -- (180.95,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.10,113.05) -- (180.95,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.31,110.20) -- (181.16,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.31,113.05) -- (181.16,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.52,110.20) -- (181.37,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.52,113.05) -- (181.37,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.72,110.20) -- (181.58,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.72,113.05) -- (181.58,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.93,110.20) -- (181.78,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.93,113.05) -- (181.78,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.14,110.20) -- (181.99,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.14,113.05) -- (181.99,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.34,110.20) -- (182.20,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.34,113.05) -- (182.20,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.55,110.20) -- (182.41,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.55,113.05) -- (182.41,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.76,150.36) -- (182.61,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.76,153.21) -- (182.61,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.97,150.36) -- (182.82,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.97,153.21) -- (182.82,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.17,110.20) -- (183.03,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.17,113.05) -- (183.03,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.38,110.20) -- (183.23,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.38,113.05) -- (183.23,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.59,110.20) -- (183.44,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.59,113.05) -- (183.44,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.80,110.20) -- (183.65,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.80,113.05) -- (183.65,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.00,110.20) -- (183.86,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.00,113.05) -- (183.86,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.21,110.20) -- (184.06,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.21,113.05) -- (184.06,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.42,110.20) -- (184.27,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.42,113.05) -- (184.27,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.63,110.20) -- (184.48,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.63,113.05) -- (184.48,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.83,150.36) -- (184.69,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.83,153.21) -- (184.69,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.04,150.36) -- (184.89,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.04,153.21) -- (184.89,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.25,150.36) -- (185.10,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.25,153.21) -- (185.10,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.45,110.20) -- (185.31,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.45,113.05) -- (185.31,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.66,150.36) -- (185.52,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.66,153.21) -- (185.52,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.87,150.36) -- (185.72,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.87,153.21) -- (185.72,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.08,110.20) -- (185.93,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.08,113.05) -- (185.93,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.28,150.36) -- (186.14,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.28,153.21) -- (186.14,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.49,110.20) -- (186.34,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.49,113.05) -- (186.34,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.70,150.36) -- (186.55,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.70,153.21) -- (186.55,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.91,150.36) -- (186.76,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.91,153.21) -- (186.76,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.11,150.36) -- (186.97,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.11,153.21) -- (186.97,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.32,150.36) -- (187.17,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.32,153.21) -- (187.17,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.53,150.36) -- (187.38,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.53,153.21) -- (187.38,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.74,110.20) -- (187.59,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.74,113.05) -- (187.59,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.94,110.20) -- (187.80,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.94,113.05) -- (187.80,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.15,150.36) -- (188.00,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.15,153.21) -- (188.00,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.36,150.36) -- (188.21,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.36,153.21) -- (188.21,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.56,110.20) -- (188.42,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.56,113.05) -- (188.42,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.77,110.20) -- (188.62,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.77,113.05) -- (188.62,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.98,150.36) -- (188.83,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.98,153.21) -- (188.83,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.19,150.36) -- (189.04,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.19,153.21) -- (189.04,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.39,110.20) -- (189.25,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.39,113.05) -- (189.25,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.60,110.20) -- (189.45,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.60,113.05) -- (189.45,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.81,110.20) -- (189.66,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.81,113.05) -- (189.66,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.02,110.20) -- (189.87,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.02,113.05) -- (189.87,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.22, 70.04) -- (190.08, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.22, 72.89) -- (190.08, 70.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.43,110.20) -- (190.28,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.43,113.05) -- (190.28,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.64,110.20) -- (190.49,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.64,113.05) -- (190.49,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.84,110.20) -- (190.70,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.84,113.05) -- (190.70,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.05,110.20) -- (190.91,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.05,113.05) -- (190.91,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.26, 70.04) -- (191.11, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.26, 72.89) -- (191.11, 70.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.47,110.20) -- (191.32,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.47,113.05) -- (191.32,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.67, 70.04) -- (191.53, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.67, 72.89) -- (191.53, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.88, 70.04) -- (191.73, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.88, 72.89) -- (191.73, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.09, 70.04) -- (191.94, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.09, 72.89) -- (191.94, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.30, 70.04) -- (192.15, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.30, 72.89) -- (192.15, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.50, 70.04) -- (192.36, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.50, 72.89) -- (192.36, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.71, 70.04) -- (192.56, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.71, 72.89) -- (192.56, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.92, 70.04) -- (192.77, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.92, 72.89) -- (192.77, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.13, 70.04) -- (192.98, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.13, 72.89) -- (192.98, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.33, 70.04) -- (193.19, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.33, 72.89) -- (193.19, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.54, 70.04) -- (193.39, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.54, 72.89) -- (193.39, 70.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.75,110.20) -- (193.60,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.75,113.05) -- (193.60,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.95, 70.04) -- (193.81, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.95, 72.89) -- (193.81, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.16, 70.04) -- (194.02, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.16, 72.89) -- (194.02, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.37, 70.04) -- (194.22, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.37, 72.89) -- (194.22, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.58, 70.04) -- (194.43, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.58, 72.89) -- (194.43, 70.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.78,110.20) -- (194.64,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.78,113.05) -- (194.64,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.99,110.20) -- (194.84,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.99,113.05) -- (194.84,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.20,110.20) -- (195.05,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.20,113.05) -- (195.05,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.41,110.20) -- (195.26,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.41,113.05) -- (195.26,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.61,110.20) -- (195.47,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.61,113.05) -- (195.47,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.82, 70.04) -- (195.67, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.82, 72.89) -- (195.67, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.03, 70.04) -- (195.88, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.03, 72.89) -- (195.88, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.24, 70.04) -- (196.09, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.24, 72.89) -- (196.09, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.44, 70.04) -- (196.30, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.44, 72.89) -- (196.30, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.65, 70.04) -- (196.50, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.65, 72.89) -- (196.50, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.86, 70.04) -- (196.71, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.86, 72.89) -- (196.71, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.06, 70.04) -- (196.92, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.06, 72.89) -- (196.92, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.27, 70.04) -- (197.13, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.27, 72.89) -- (197.13, 70.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.48,110.20) -- (197.33,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.48,113.05) -- (197.33,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.69,110.20) -- (197.54,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.69,113.05) -- (197.54,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.89,110.20) -- (197.75,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.89,113.05) -- (197.75,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.10,110.20) -- (197.95,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.10,113.05) -- (197.95,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.31,110.20) -- (198.16,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.31,113.05) -- (198.16,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.52,110.20) -- (198.37,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.52,113.05) -- (198.37,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.72,110.20) -- (198.58,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.72,113.05) -- (198.58,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.93, 70.04) -- (198.78, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.93, 72.89) -- (198.78, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.14, 70.04) -- (198.99, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.14, 72.89) -- (198.99, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.35, 70.04) -- (199.20, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.35, 72.89) -- (199.20, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.55, 70.04) -- (199.41, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.55, 72.89) -- (199.41, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.76, 70.04) -- (199.61, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.76, 72.89) -- (199.61, 70.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.97,110.20) -- (199.82,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.97,113.05) -- (199.82,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.17, 70.04) -- (200.03, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.17, 72.89) -- (200.03, 70.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.38,110.20) -- (200.24,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.38,113.05) -- (200.24,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.59, 70.04) -- (200.44, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.59, 72.89) -- (200.44, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.80, 70.04) -- (200.65, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.80, 72.89) -- (200.65, 70.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.00,110.20) -- (200.86,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.00,113.05) -- (200.86,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.21,110.20) -- (201.06,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.21,113.05) -- (201.06,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.42,110.20) -- (201.27,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.42,113.05) -- (201.27,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.63,150.36) -- (201.48,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.63,153.21) -- (201.48,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.83,110.20) -- (201.69,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.83,113.05) -- (201.69,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.04,110.20) -- (201.89,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.04,113.05) -- (201.89,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.25,110.20) -- (202.10,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.25,113.05) -- (202.10,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.46,150.36) -- (202.31,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.46,153.21) -- (202.31,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.66,110.20) -- (202.52,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.66,113.05) -- (202.52,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.87, 70.04) -- (202.72, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.87, 72.89) -- (202.72, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.08, 70.04) -- (202.93, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.08, 72.89) -- (202.93, 70.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.28,110.20) -- (203.14,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.28,113.05) -- (203.14,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.49,110.20) -- (203.35,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.49,113.05) -- (203.35,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.70,110.20) -- (203.55,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.70,113.05) -- (203.55,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.91,110.20) -- (203.76,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.91,113.05) -- (203.76,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.11,110.20) -- (203.97,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.11,113.05) -- (203.97,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.32,110.20) -- (204.17,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.32,113.05) -- (204.17,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.53,110.20) -- (204.38,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.53,113.05) -- (204.38,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.74,110.20) -- (204.59,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.74,113.05) -- (204.59,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.94,110.20) -- (204.80,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.94,113.05) -- (204.80,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.15,150.36) -- (205.00,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.15,153.21) -- (205.00,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.36,150.36) -- (205.21,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.36,153.21) -- (205.21,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.57,110.20) -- (205.42,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.57,113.05) -- (205.42,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.77,110.20) -- (205.63,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.77,113.05) -- (205.63,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.98,110.20) -- (205.83,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.98,113.05) -- (205.83,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.19,110.20) -- (206.04,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.19,113.05) -- (206.04,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.39,150.36) -- (206.25,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.39,153.21) -- (206.25,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.60,110.20) -- (206.46,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.60,113.05) -- (206.46,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.81,110.20) -- (206.66,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.81,113.05) -- (206.66,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.02,110.20) -- (206.87,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.02,113.05) -- (206.87,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.22,110.20) -- (207.08,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.22,113.05) -- (207.08,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.43,110.20) -- (207.28,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.43,113.05) -- (207.28,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.64,150.36) -- (207.49,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.64,153.21) -- (207.49,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.85,110.20) -- (207.70,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.85,113.05) -- (207.70,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.05,110.20) -- (207.91,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.05,113.05) -- (207.91,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.26,110.20) -- (208.11,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.26,113.05) -- (208.11,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.47,110.20) -- (208.32,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.47,113.05) -- (208.32,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.68,110.20) -- (208.53,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.68,113.05) -- (208.53,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.88,150.36) -- (208.74,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.88,153.21) -- (208.74,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.09,110.20) -- (208.94,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.09,113.05) -- (208.94,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.30,110.20) -- (209.15,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.30,113.05) -- (209.15,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.50,110.20) -- (209.36,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.50,113.05) -- (209.36,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.71,110.20) -- (209.57,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.71,113.05) -- (209.57,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.92,110.20) -- (209.77,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.92,113.05) -- (209.77,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.13,110.20) -- (209.98,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.13,113.05) -- (209.98,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.33,110.20) -- (210.19,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.33,113.05) -- (210.19,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.54,110.20) -- (210.39,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.54,113.05) -- (210.39,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.75, 70.04) -- (210.60, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.75, 72.89) -- (210.60, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.96, 70.04) -- (210.81, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.96, 72.89) -- (210.81, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.16, 70.04) -- (211.02, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.16, 72.89) -- (211.02, 70.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.37,110.20) -- (211.22,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.37,113.05) -- (211.22,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.58,110.20) -- (211.43,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.58,113.05) -- (211.43,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.79,150.36) -- (211.64,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.79,153.21) -- (211.64,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.99,150.36) -- (211.85,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.99,153.21) -- (211.85,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.20,150.36) -- (212.05,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.20,153.21) -- (212.05,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.41,110.20) -- (212.26,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.41,113.05) -- (212.26,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.61,110.20) -- (212.47,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.61,113.05) -- (212.47,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.82,110.20) -- (212.67,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.82,113.05) -- (212.67,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.03,110.20) -- (212.88,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.03,113.05) -- (212.88,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.24,110.20) -- (213.09,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.24,113.05) -- (213.09,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.44,110.20) -- (213.30,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.44,113.05) -- (213.30,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.65,110.20) -- (213.50,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.65,113.05) -- (213.50,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.86,110.20) -- (213.71,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.86,113.05) -- (213.71,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.07, 70.04) -- (213.92, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.07, 72.89) -- (213.92, 70.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.27,110.20) -- (214.13,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.27,113.05) -- (214.13,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.48,110.20) -- (214.33,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.48,113.05) -- (214.33,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.69, 70.04) -- (214.54, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.69, 72.89) -- (214.54, 70.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.89,110.20) -- (214.75,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.89,113.05) -- (214.75,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.10,110.20) -- (214.96,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.10,113.05) -- (214.96,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.31,110.20) -- (215.16,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.31,113.05) -- (215.16,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.52,110.20) -- (215.37,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.52,113.05) -- (215.37,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.72,110.20) -- (215.58,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.72,113.05) -- (215.58,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.93,110.20) -- (215.78,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.93,113.05) -- (215.78,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.14,110.20) -- (215.99,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.14,113.05) -- (215.99,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.35,110.20) -- (216.20,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.35,113.05) -- (216.20,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.55,110.20) -- (216.41,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.55,113.05) -- (216.41,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.76,110.20) -- (216.61,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.76,113.05) -- (216.61,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.97,110.20) -- (216.82,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.97,113.05) -- (216.82,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.18, 70.04) -- (217.03, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.18, 72.89) -- (217.03, 70.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.38,110.20) -- (217.24,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.38,113.05) -- (217.24,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.59, 70.04) -- (217.44, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.59, 72.89) -- (217.44, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.80, 70.04) -- (217.65, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.80, 72.89) -- (217.65, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00, 70.04) -- (217.86, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00, 72.89) -- (217.86, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.21, 70.04) -- (218.07, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.21, 72.89) -- (218.07, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.42, 70.04) -- (218.27, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.42, 72.89) -- (218.27, 70.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.63,110.20) -- (218.48,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.63,113.05) -- (218.48,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.83, 70.04) -- (218.69, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.83, 72.89) -- (218.69, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.04, 70.04) -- (218.89, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.04, 72.89) -- (218.89, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.25, 70.04) -- (219.10, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.25, 72.89) -- (219.10, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.46, 70.04) -- (219.31, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.46, 72.89) -- (219.31, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.66, 70.04) -- (219.52, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.66, 72.89) -- (219.52, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.87, 70.04) -- (219.72, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.87, 72.89) -- (219.72, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.08, 70.04) -- (219.93, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.08, 72.89) -- (219.93, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.29, 70.04) -- (220.14, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.29, 72.89) -- (220.14, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.49, 70.04) -- (220.35, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.49, 72.89) -- (220.35, 70.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.70,110.20) -- (220.55,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.70,113.05) -- (220.55,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.91,110.20) -- (220.76,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.91,113.05) -- (220.76,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.11,110.20) -- (220.97,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.11,113.05) -- (220.97,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.32, 70.04) -- (221.18, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.32, 72.89) -- (221.18, 70.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.53,110.20) -- (221.38,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.53,113.05) -- (221.38,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.74,110.20) -- (221.59,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.74,113.05) -- (221.59,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,110.20) -- (221.80,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,113.05) -- (221.80,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.15,110.20) -- (222.00,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.15,113.05) -- (222.00,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.36,110.20) -- (222.21,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.36,113.05) -- (222.21,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.57,150.36) -- (222.42,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.57,153.21) -- (222.42,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.77,150.36) -- (222.63,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.77,153.21) -- (222.63,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.98,150.36) -- (222.83,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.98,153.21) -- (222.83,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.19,150.36) -- (223.04,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.19,153.21) -- (223.04,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.40,110.20) -- (223.25,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.40,113.05) -- (223.25,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.60,110.20) -- (223.46,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.60,113.05) -- (223.46,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.81,110.20) -- (223.66,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.81,113.05) -- (223.66,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.02,110.20) -- (223.87,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.02,113.05) -- (223.87,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.22,110.20) -- (224.08,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.22,113.05) -- (224.08,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.43, 70.04) -- (224.29, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.43, 72.89) -- (224.29, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.64, 70.04) -- (224.49, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.64, 72.89) -- (224.49, 70.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.85,110.20) -- (224.70,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.85,113.05) -- (224.70,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.05,110.20) -- (224.91,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.05,113.05) -- (224.91,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.26,110.20) -- (225.11,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.26,113.05) -- (225.11,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.47,110.20) -- (225.32,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.47,113.05) -- (225.32,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.68,110.20) -- (225.53,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.68,113.05) -- (225.53,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.88,110.20) -- (225.74,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.88,113.05) -- (225.74,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.09,110.20) -- (225.94,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.09,113.05) -- (225.94,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.30,150.36) -- (226.15,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.30,153.21) -- (226.15,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.51,150.36) -- (226.36,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.51,153.21) -- (226.36,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.71,150.36) -- (226.57,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.71,153.21) -- (226.57,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.92,150.36) -- (226.77,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.92,153.21) -- (226.77,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.13,110.20) -- (226.98,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.13,113.05) -- (226.98,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.33,110.20) -- (227.19,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.33,113.05) -- (227.19,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.54,110.20) -- (227.40,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.54,113.05) -- (227.40,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.75,110.20) -- (227.60,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.75,113.05) -- (227.60,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.96,110.20) -- (227.81,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.96,113.05) -- (227.81,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.16,110.20) -- (228.02,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.16,113.05) -- (228.02,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.37,110.20) -- (228.22,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.37,113.05) -- (228.22,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.58,110.20) -- (228.43,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.58,113.05) -- (228.43,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.79,110.20) -- (228.64,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.79,113.05) -- (228.64,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.99, 70.04) -- (228.85, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.99, 72.89) -- (228.85, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.20, 70.04) -- (229.05, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.20, 72.89) -- (229.05, 70.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.41,110.20) -- (229.26,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.41,113.05) -- (229.26,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.62,110.20) -- (229.47,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.62,113.05) -- (229.47,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.82,110.20) -- (229.68,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.82,113.05) -- (229.68,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.03,110.20) -- (229.88,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.03,113.05) -- (229.88,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.24,110.20) -- (230.09,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.24,113.05) -- (230.09,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.44,110.20) -- (230.30,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.44,113.05) -- (230.30,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.65,110.20) -- (230.51,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.65,113.05) -- (230.51,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.86,150.36) -- (230.71,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.86,153.21) -- (230.71,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.07,150.36) -- (230.92,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.07,153.21) -- (230.92,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.27,110.20) -- (231.13,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.27,113.05) -- (231.13,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.48,110.20) -- (231.33,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.48,113.05) -- (231.33,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.69,110.20) -- (231.54,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.69,113.05) -- (231.54,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.90,110.20) -- (231.75,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.90,113.05) -- (231.75,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.10, 70.04) -- (231.96, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.10, 72.89) -- (231.96, 70.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.31,110.20) -- (232.16,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.31,113.05) -- (232.16,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.52,110.20) -- (232.37,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.52,113.05) -- (232.37,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.73,110.20) -- (232.58,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.73,113.05) -- (232.58,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.93, 70.04) -- (232.79, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.93, 72.89) -- (232.79, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.14, 70.04) -- (232.99, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.14, 72.89) -- (232.99, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.35, 70.04) -- (233.20, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.35, 72.89) -- (233.20, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.55, 70.04) -- (233.41, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.55, 72.89) -- (233.41, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.76, 70.04) -- (233.62, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.76, 72.89) -- (233.62, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.97, 70.04) -- (233.82, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.97, 72.89) -- (233.82, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.18, 70.04) -- (234.03, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.18, 72.89) -- (234.03, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.38, 70.04) -- (234.24, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.38, 72.89) -- (234.24, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.59, 70.04) -- (234.44, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.59, 72.89) -- (234.44, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.80, 70.04) -- (234.65, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.80, 72.89) -- (234.65, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.01, 70.04) -- (234.86, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.01, 72.89) -- (234.86, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.21, 70.04) -- (235.07, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.21, 72.89) -- (235.07, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.42, 70.04) -- (235.27, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.42, 72.89) -- (235.27, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.63, 70.04) -- (235.48, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.63, 72.89) -- (235.48, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.84, 70.04) -- (235.69, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.84, 72.89) -- (235.69, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.04, 70.04) -- (235.90, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.04, 72.89) -- (235.90, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.25, 70.04) -- (236.10, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.25, 72.89) -- (236.10, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.46, 70.04) -- (236.31, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.46, 72.89) -- (236.31, 70.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.66,110.20) -- (236.52,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.66,113.05) -- (236.52,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.87,110.20) -- (236.73,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.87,113.05) -- (236.73,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.08, 70.04) -- (236.93, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.08, 72.89) -- (236.93, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.29, 70.04) -- (237.14, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.29, 72.89) -- (237.14, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.49, 70.04) -- (237.35, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.49, 72.89) -- (237.35, 70.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.70,110.20) -- (237.55,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.70,113.05) -- (237.55,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.91,110.20) -- (237.76,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.91,113.05) -- (237.76,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.12,110.20) -- (237.97,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.12,113.05) -- (237.97,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.32,110.20) -- (238.18,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.32,113.05) -- (238.18,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.53,110.20) -- (238.38,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.53,113.05) -- (238.38,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.74, 70.04) -- (238.59, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.74, 72.89) -- (238.59, 70.04);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.95,150.36) -- (238.80,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.95,153.21) -- (238.80,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.15,150.36) -- (239.01,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.15,153.21) -- (239.01,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.36,150.36) -- (239.21,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.36,153.21) -- (239.21,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.57,150.36) -- (239.42,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.57,153.21) -- (239.42,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.77,150.36) -- (239.63,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.77,153.21) -- (239.63,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.98,150.36) -- (239.83,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.98,153.21) -- (239.83,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.19,150.36) -- (240.04,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.19,153.21) -- (240.04,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.40,110.20) -- (240.25,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.40,113.05) -- (240.25,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.60,110.20) -- (240.46,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.60,113.05) -- (240.46,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.81,110.20) -- (240.66,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.81,113.05) -- (240.66,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.02,110.20) -- (240.87,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.02,113.05) -- (240.87,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.23,110.20) -- (241.08,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.23,113.05) -- (241.08,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.43,110.20) -- (241.29,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.43,113.05) -- (241.29,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.64,150.36) -- (241.49,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.64,153.21) -- (241.49,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.85,150.36) -- (241.70,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.85,153.21) -- (241.70,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.05,150.36) -- (241.91,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.05,153.21) -- (241.91,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.26,150.36) -- (242.12,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.26,153.21) -- (242.12,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.47,110.20) -- (242.32,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.47,113.05) -- (242.32,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.68,150.36) -- (242.53,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.68,153.21) -- (242.53,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.88,110.20) -- (242.74,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.88,113.05) -- (242.74,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.09,110.20) -- (242.94,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.09,113.05) -- (242.94,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.30,110.20) -- (243.15,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.30,113.05) -- (243.15,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.51,110.20) -- (243.36,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.51,113.05) -- (243.36,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.71,110.20) -- (243.57,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.71,113.05) -- (243.57,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.92, 70.04) -- (243.77, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.92, 72.89) -- (243.77, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.13, 70.04) -- (243.98, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.13, 72.89) -- (243.98, 70.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.34,110.20) -- (244.19,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.34,113.05) -- (244.19,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.54,150.36) -- (244.40,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.54,153.21) -- (244.40,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.75,150.36) -- (244.60,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.75,153.21) -- (244.60,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.96,150.36) -- (244.81,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.96,153.21) -- (244.81,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.16,150.36) -- (245.02,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.16,153.21) -- (245.02,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.37,150.36) -- (245.23,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.37,153.21) -- (245.23,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.58,110.20) -- (245.43,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.58,113.05) -- (245.43,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.79,110.20) -- (245.64,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.79,113.05) -- (245.64,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.99,150.36) -- (245.85,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.99,153.21) -- (245.85,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.20,110.20) -- (246.05,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.20,113.05) -- (246.05,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.41,110.20) -- (246.26,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.41,113.05) -- (246.26,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.62,110.20) -- (246.47,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.62,113.05) -- (246.47,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.82,110.20) -- (246.68,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.82,113.05) -- (246.68,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.03,150.36) -- (246.88,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.03,153.21) -- (246.88,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.24,150.36) -- (247.09,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.24,153.21) -- (247.09,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.45,150.36) -- (247.30,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.45,153.21) -- (247.30,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.65,110.20) -- (247.51,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.65,113.05) -- (247.51,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.86,110.20) -- (247.71,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.86,113.05) -- (247.71,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.07,110.20) -- (247.92,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.07,113.05) -- (247.92,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.27,110.20) -- (248.13,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.27,113.05) -- (248.13,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.48,110.20) -- (248.34,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.48,113.05) -- (248.34,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.69,110.20) -- (248.54,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.69,113.05) -- (248.54,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.90,110.20) -- (248.75,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.90,113.05) -- (248.75,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.10,110.20) -- (248.96,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.10,113.05) -- (248.96,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.31,110.20) -- (249.16,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.31,113.05) -- (249.16,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.52,110.20) -- (249.37,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.52,113.05) -- (249.37,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.73,110.20) -- (249.58,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.73,113.05) -- (249.58,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.93,110.20) -- (249.79,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.93,113.05) -- (249.79,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.14,110.20) -- (249.99,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.14,113.05) -- (249.99,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.35,110.20) -- (250.20,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.35,113.05) -- (250.20,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.56,150.36) -- (250.41,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.56,153.21) -- (250.41,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.76,110.20) -- (250.62,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.76,113.05) -- (250.62,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.97,110.20) -- (250.82,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.97,113.05) -- (250.82,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.18,150.36) -- (251.03,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.18,153.21) -- (251.03,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.38,150.36) -- (251.24,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.38,153.21) -- (251.24,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.59,150.36) -- (251.45,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.59,153.21) -- (251.45,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.80,150.36) -- (251.65,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.80,153.21) -- (251.65,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.01,150.36) -- (251.86,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.01,153.21) -- (251.86,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.21,150.36) -- (252.07,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.21,153.21) -- (252.07,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.42,110.20) -- (252.27,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.42,113.05) -- (252.27,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.63,110.20) -- (252.48,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.63,113.05) -- (252.48,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.84,110.20) -- (252.69,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.84,113.05) -- (252.69,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.04,110.20) -- (252.90,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.04,113.05) -- (252.90,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.25,110.20) -- (253.10,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.25,113.05) -- (253.10,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.46,150.36) -- (253.31,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.46,153.21) -- (253.31,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.67,150.36) -- (253.52,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.67,153.21) -- (253.52,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.87,150.36) -- (253.73,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.87,153.21) -- (253.73,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.08,150.36) -- (253.93,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.08,153.21) -- (253.93,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.29,110.20) -- (254.14,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.29,113.05) -- (254.14,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.49,110.20) -- (254.35,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.49,113.05) -- (254.35,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.70,110.20) -- (254.56,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.70,113.05) -- (254.56,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.91,110.20) -- (254.76,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.91,113.05) -- (254.76,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.12,110.20) -- (254.97,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.12,113.05) -- (254.97,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.32,110.20) -- (255.18,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.32,113.05) -- (255.18,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.53,110.20) -- (255.38,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.53,113.05) -- (255.38,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.74,150.36) -- (255.59,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.74,153.21) -- (255.59,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.95,110.20) -- (255.80,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.95,113.05) -- (255.80,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.15,110.20) -- (256.01,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.15,113.05) -- (256.01,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.36,110.20) -- (256.21,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.36,113.05) -- (256.21,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.57,110.20) -- (256.42,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.57,113.05) -- (256.42,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.78, 70.04) -- (256.63, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.78, 72.89) -- (256.63, 70.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.98,110.20) -- (256.84,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.98,113.05) -- (256.84,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.19,110.20) -- (257.04,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.19,113.05) -- (257.04,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.40,110.20) -- (257.25,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.40,113.05) -- (257.25,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.60,110.20) -- (257.46,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.60,113.05) -- (257.46,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.81,110.20) -- (257.67,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.81,113.05) -- (257.67,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.02,110.20) -- (257.87,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.02,113.05) -- (257.87,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.23,110.20) -- (258.08,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.23,113.05) -- (258.08,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.43,110.20) -- (258.29,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.43,113.05) -- (258.29,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.64,110.20) -- (258.49,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.64,113.05) -- (258.49,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.85,110.20) -- (258.70,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.85,113.05) -- (258.70,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.06,110.20) -- (258.91,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.06,113.05) -- (258.91,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.26,110.20) -- (259.12,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.26,113.05) -- (259.12,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.47,110.20) -- (259.32,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.47,113.05) -- (259.32,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.68,110.20) -- (259.53,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.68,113.05) -- (259.53,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.89,110.20) -- (259.74,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.89,113.05) -- (259.74,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.09,110.20) -- (259.95,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.09,113.05) -- (259.95,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.30,110.20) -- (260.15,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.30,113.05) -- (260.15,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.51, 70.04) -- (260.36, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.51, 72.89) -- (260.36, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.71, 70.04) -- (260.57, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.71, 72.89) -- (260.57, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.92, 70.04) -- (260.78, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.92, 72.89) -- (260.78, 70.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.13,110.20) -- (260.98,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.13,113.05) -- (260.98,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.34,110.20) -- (261.19,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.34,113.05) -- (261.19,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.54, 70.04) -- (261.40, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.54, 72.89) -- (261.40, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.75, 70.04) -- (261.60, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.75, 72.89) -- (261.60, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.96, 70.04) -- (261.81, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.96, 72.89) -- (261.81, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.17, 70.04) -- (262.02, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.17, 72.89) -- (262.02, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.37, 70.04) -- (262.23, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.37, 72.89) -- (262.23, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.58, 70.04) -- (262.43, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.58, 72.89) -- (262.43, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.79, 70.04) -- (262.64, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.79, 72.89) -- (262.64, 70.04);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.00,150.36) -- (262.85,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.00,153.21) -- (262.85,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.20,150.36) -- (263.06,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.20,153.21) -- (263.06,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.41,150.36) -- (263.26,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.41,153.21) -- (263.26,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.62,110.20) -- (263.47,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.62,113.05) -- (263.47,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.82,110.20) -- (263.68,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.82,113.05) -- (263.68,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.03,150.36) -- (263.89,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.03,153.21) -- (263.89,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.24,150.36) -- (264.09,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.24,153.21) -- (264.09,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.45,150.36) -- (264.30,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.45,153.21) -- (264.30,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.65,150.36) -- (264.51,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.65,153.21) -- (264.51,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.86,150.36) -- (264.71,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.86,153.21) -- (264.71,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.07,150.36) -- (264.92,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.07,153.21) -- (264.92,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.28,150.36) -- (265.13,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.28,153.21) -- (265.13,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.48,150.36) -- (265.34,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.48,153.21) -- (265.34,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.69,110.20) -- (265.54,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.69,113.05) -- (265.54,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.90, 70.04) -- (265.75, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.90, 72.89) -- (265.75, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.11, 70.04) -- (265.96, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.11, 72.89) -- (265.96, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.31, 70.04) -- (266.17, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.31, 72.89) -- (266.17, 70.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.52,110.20) -- (266.37,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.52,113.05) -- (266.37,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.73,110.20) -- (266.58,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.73,113.05) -- (266.58,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.93,110.20) -- (266.79,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.93,113.05) -- (266.79,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.14, 70.04) -- (266.99, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.14, 72.89) -- (266.99, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.35, 70.04) -- (267.20, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.35, 72.89) -- (267.20, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.56, 70.04) -- (267.41, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.56, 72.89) -- (267.41, 70.04);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.76,150.36) -- (267.62,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.76,153.21) -- (267.62,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.97,150.36) -- (267.82,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.97,153.21) -- (267.82,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.18,150.36) -- (268.03,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.18,153.21) -- (268.03,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.39,150.36) -- (268.24,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.39,153.21) -- (268.24,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.59,110.20) -- (268.45,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.59,113.05) -- (268.45,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.80,110.20) -- (268.65,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.80,113.05) -- (268.65,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.01,110.20) -- (268.86,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.01,113.05) -- (268.86,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.21,110.20) -- (269.07,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.21,113.05) -- (269.07,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.42,150.36) -- (269.28,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.42,153.21) -- (269.28,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.63,110.20) -- (269.48,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.63,113.05) -- (269.48,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.84,150.36) -- (269.69,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.84,153.21) -- (269.69,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.04,110.20) -- (269.90,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.04,113.05) -- (269.90,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.25,110.20) -- (270.10,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.25,113.05) -- (270.10,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.46,110.20) -- (270.31,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.46,113.05) -- (270.31,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.67,110.20) -- (270.52,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.67,113.05) -- (270.52,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.87,110.20) -- (270.73,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.87,113.05) -- (270.73,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.08,110.20) -- (270.93,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.08,113.05) -- (270.93,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.29,110.20) -- (271.14,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.29,113.05) -- (271.14,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.50,110.20) -- (271.35,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.50,113.05) -- (271.35,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.70,110.20) -- (271.56,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.70,113.05) -- (271.56,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.91,110.20) -- (271.76,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.91,113.05) -- (271.76,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.12,110.20) -- (271.97,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.12,113.05) -- (271.97,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.32, 70.04) -- (272.18, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.32, 72.89) -- (272.18, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.53, 70.04) -- (272.39, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.53, 72.89) -- (272.39, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.74, 70.04) -- (272.59, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.74, 72.89) -- (272.59, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.95, 70.04) -- (272.80, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.95, 72.89) -- (272.80, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.15, 70.04) -- (273.01, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.15, 72.89) -- (273.01, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.36, 70.04) -- (273.21, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.36, 72.89) -- (273.21, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.57, 70.04) -- (273.42, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.57, 72.89) -- (273.42, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.78, 70.04) -- (273.63, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.78, 72.89) -- (273.63, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.98, 70.04) -- (273.84, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.98, 72.89) -- (273.84, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.19, 70.04) -- (274.04, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.19, 72.89) -- (274.04, 70.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.40,110.20) -- (274.25,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.40,113.05) -- (274.25,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.61,150.36) -- (274.46,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.61,153.21) -- (274.46,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.81,150.36) -- (274.67,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.81,153.21) -- (274.67,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.02,110.20) -- (274.87,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.02,113.05) -- (274.87,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.23,110.20) -- (275.08,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.23,113.05) -- (275.08,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.43,110.20) -- (275.29,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.43,113.05) -- (275.29,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.64,110.20) -- (275.50,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.64,113.05) -- (275.50,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.85,110.20) -- (275.70,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.85,113.05) -- (275.70,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.06,110.20) -- (275.91,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.06,113.05) -- (275.91,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.26,110.20) -- (276.12,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.26,113.05) -- (276.12,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.47,150.36) -- (276.32,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.47,153.21) -- (276.32,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.68,110.20) -- (276.53,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.68,113.05) -- (276.53,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.89,110.20) -- (276.74,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.89,113.05) -- (276.74,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.09, 70.04) -- (276.95, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.09, 72.89) -- (276.95, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.30, 70.04) -- (277.15, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.30, 72.89) -- (277.15, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.51, 70.04) -- (277.36, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.51, 72.89) -- (277.36, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.72, 70.04) -- (277.57, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.72, 72.89) -- (277.57, 70.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.92,110.20) -- (277.78,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.92,113.05) -- (277.78,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.13, 70.04) -- (277.98, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.13, 72.89) -- (277.98, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.34, 70.04) -- (278.19, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.34, 72.89) -- (278.19, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.54, 70.04) -- (278.40, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.54, 72.89) -- (278.40, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.75, 70.04) -- (278.61, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.75, 72.89) -- (278.61, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.96, 70.04) -- (278.81, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.96, 72.89) -- (278.81, 70.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.17,110.20) -- (279.02,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.17,113.05) -- (279.02,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.37, 70.04) -- (279.23, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.37, 72.89) -- (279.23, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.58, 70.04) -- (279.43, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.58, 72.89) -- (279.43, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.79, 70.04) -- (279.64, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.79, 72.89) -- (279.64, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.00, 70.04) -- (279.85, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.00, 72.89) -- (279.85, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.20, 70.04) -- (280.06, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.20, 72.89) -- (280.06, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.41, 70.04) -- (280.26, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.41, 72.89) -- (280.26, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.62, 70.04) -- (280.47, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.62, 72.89) -- (280.47, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.83, 70.04) -- (280.68, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.83, 72.89) -- (280.68, 70.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.03,110.20) -- (280.89,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.03,113.05) -- (280.89,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.24,110.20) -- (281.09,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.24,113.05) -- (281.09,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.45,150.36) -- (281.30,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.45,153.21) -- (281.30,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.65,110.20) -- (281.51,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.65,113.05) -- (281.51,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.86,110.20) -- (281.72,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.86,113.05) -- (281.72,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.07,110.20) -- (281.92,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.07,113.05) -- (281.92,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.28,110.20) -- (282.13,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.28,113.05) -- (282.13,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.48,110.20) -- (282.34,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.48,113.05) -- (282.34,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.69,110.20) -- (282.54,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.69,113.05) -- (282.54,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.90, 70.04) -- (282.75, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.90, 72.89) -- (282.75, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.11, 70.04) -- (282.96, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.11, 72.89) -- (282.96, 70.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.31,110.20) -- (283.17,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.31,113.05) -- (283.17,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.52,110.20) -- (283.37,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.52,113.05) -- (283.37,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.73, 70.04) -- (283.58, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.73, 72.89) -- (283.58, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.94, 70.04) -- (283.79, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.94, 72.89) -- (283.79, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.14, 70.04) -- (284.00, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.14, 72.89) -- (284.00, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.35, 70.04) -- (284.20, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.35, 72.89) -- (284.20, 70.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.56,110.20) -- (284.41,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.56,113.05) -- (284.41,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.76,110.20) -- (284.62,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.76,113.05) -- (284.62,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.97,110.20) -- (284.83,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.97,113.05) -- (284.83,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.18,110.20) -- (285.03,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.18,113.05) -- (285.03,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.39,110.20) -- (285.24,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.39,113.05) -- (285.24,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.59,110.20) -- (285.45,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.59,113.05) -- (285.45,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.80, 70.04) -- (285.65, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.80, 72.89) -- (285.65, 70.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.01,110.20) -- (285.86,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.01,113.05) -- (285.86,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.22,150.36) -- (286.07,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.22,153.21) -- (286.07,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.42,150.36) -- (286.28,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.42,153.21) -- (286.28,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.63,110.20) -- (286.48,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.63,113.05) -- (286.48,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.84,110.20) -- (286.69,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.84,113.05) -- (286.69,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.05,150.36) -- (286.90,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.05,153.21) -- (286.90,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.25,150.36) -- (287.11,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.25,153.21) -- (287.11,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.46,110.20) -- (287.31,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.46,113.05) -- (287.31,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.67,150.36) -- (287.52,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.67,153.21) -- (287.52,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.87,110.20) -- (287.73,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.87,113.05) -- (287.73,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.08,110.20) -- (287.94,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.08,113.05) -- (287.94,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.29,150.36) -- (288.14,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.29,153.21) -- (288.14,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.50,150.36) -- (288.35,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.50,153.21) -- (288.35,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.70,150.36) -- (288.56,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.70,153.21) -- (288.56,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.91,150.36) -- (288.76,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.91,153.21) -- (288.76,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.12,110.20) -- (288.97,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.12,113.05) -- (288.97,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.33,150.36) -- (289.18,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.33,153.21) -- (289.18,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.53,110.20) -- (289.39,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.53,113.05) -- (289.39,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.74,110.20) -- (289.59,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.74,113.05) -- (289.59,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.95,110.20) -- (289.80,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.95,113.05) -- (289.80,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.16,150.36) -- (290.01,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.16,153.21) -- (290.01,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.36,150.36) -- (290.22,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.36,153.21) -- (290.22,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.57,150.36) -- (290.42,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.57,153.21) -- (290.42,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.78,150.36) -- (290.63,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.78,153.21) -- (290.63,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.98,150.36) -- (290.84,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.98,153.21) -- (290.84,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.19,150.36) -- (291.04,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.19,153.21) -- (291.04,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.40,150.36) -- (291.25,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.40,153.21) -- (291.25,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.61,150.36) -- (291.46,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.61,153.21) -- (291.46,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.81,150.36) -- (291.67,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.81,153.21) -- (291.67,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.02,150.36) -- (291.87,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.02,153.21) -- (291.87,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.23,150.36) -- (292.08,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.23,153.21) -- (292.08,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.44,110.20) -- (292.29,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.44,113.05) -- (292.29,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.64,110.20) -- (292.50,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.64,113.05) -- (292.50,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.85,110.20) -- (292.70,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.85,113.05) -- (292.70,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.06,110.20) -- (292.91,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.06,113.05) -- (292.91,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.26,110.20) -- (293.12,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.26,113.05) -- (293.12,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.47,110.20) -- (293.33,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.47,113.05) -- (293.33,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.68,110.20) -- (293.53,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.68,113.05) -- (293.53,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.89,110.20) -- (293.74,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.89,113.05) -- (293.74,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.09,110.20) -- (293.95,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.09,113.05) -- (293.95,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.30,110.20) -- (294.15,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.30,113.05) -- (294.15,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.51, 70.04) -- (294.36, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.51, 72.89) -- (294.36, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.72, 70.04) -- (294.57, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.72, 72.89) -- (294.57, 70.04);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.92,150.36) -- (294.78,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.92,153.21) -- (294.78,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.13,110.20) -- (294.98,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.13,113.05) -- (294.98,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.34,110.20) -- (295.19,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.34,113.05) -- (295.19,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.55,110.20) -- (295.40,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.55,113.05) -- (295.40,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.75,110.20) -- (295.61,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.75,113.05) -- (295.61,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.96, 70.04) -- (295.81, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.96, 72.89) -- (295.81, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.17, 70.04) -- (296.02, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.17, 72.89) -- (296.02, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.37, 70.04) -- (296.23, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.37, 72.89) -- (296.23, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.58, 70.04) -- (296.44, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.58, 72.89) -- (296.44, 70.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.79,110.20) -- (296.64,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.79,113.05) -- (296.64,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.00,110.20) -- (296.85,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.00,113.05) -- (296.85,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.20,110.20) -- (297.06,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.20,113.05) -- (297.06,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.41,110.20) -- (297.26,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.41,113.05) -- (297.26,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.62,110.20) -- (297.47,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.62,113.05) -- (297.47,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.83, 70.04) -- (297.68, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.83, 72.89) -- (297.68, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.03, 70.04) -- (297.89, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.03, 72.89) -- (297.89, 70.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.24,110.20) -- (298.09,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.24,113.05) -- (298.09,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.45,150.36) -- (298.30,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.45,153.21) -- (298.30,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.66,150.36) -- (298.51,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.66,153.21) -- (298.51,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.86,110.20) -- (298.72,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.86,113.05) -- (298.72,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.07,110.20) -- (298.92,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.07,113.05) -- (298.92,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.28,110.20) -- (299.13,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.28,113.05) -- (299.13,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.48,110.20) -- (299.34,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.48,113.05) -- (299.34,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.69,110.20) -- (299.55,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.69,113.05) -- (299.55,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.90,110.20) -- (299.75,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.90,113.05) -- (299.75,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.11,110.20) -- (299.96,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.11,113.05) -- (299.96,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.31,110.20) -- (300.17,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.31,113.05) -- (300.17,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.52,150.36) -- (300.37,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.52,153.21) -- (300.37,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.73,150.36) -- (300.58,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.73,153.21) -- (300.58,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.94,110.20) -- (300.79,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.94,113.05) -- (300.79,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.14, 70.04) -- (301.00, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.14, 72.89) -- (301.00, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.35, 70.04) -- (301.20, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.35, 72.89) -- (301.20, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.56, 70.04) -- (301.41, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.56, 72.89) -- (301.41, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.77, 70.04) -- (301.62, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.77, 72.89) -- (301.62, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.97, 70.04) -- (301.83, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.97, 72.89) -- (301.83, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.18, 70.04) -- (302.03, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.18, 72.89) -- (302.03, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.39, 70.04) -- (302.24, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.39, 72.89) -- (302.24, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.59, 70.04) -- (302.45, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.59, 72.89) -- (302.45, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.80, 70.04) -- (302.66, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.80, 72.89) -- (302.66, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.01, 70.04) -- (302.86, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.01, 72.89) -- (302.86, 70.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.22,110.20) -- (303.07,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.22,113.05) -- (303.07,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.42, 70.04) -- (303.28, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.42, 72.89) -- (303.28, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.63, 70.04) -- (303.48, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.63, 72.89) -- (303.48, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.84, 70.04) -- (303.69, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.84, 72.89) -- (303.69, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.05, 70.04) -- (303.90, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.05, 72.89) -- (303.90, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.25, 70.04) -- (304.11, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.25, 72.89) -- (304.11, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.46, 70.04) -- (304.31, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.46, 72.89) -- (304.31, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.67, 70.04) -- (304.52, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.67, 72.89) -- (304.52, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.88, 70.04) -- (304.73, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.88, 72.89) -- (304.73, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.08, 70.04) -- (304.94, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.08, 72.89) -- (304.94, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.29, 70.04) -- (305.14, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.29, 72.89) -- (305.14, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.50, 70.04) -- (305.35, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.50, 72.89) -- (305.35, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.70, 70.04) -- (305.56, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.70, 72.89) -- (305.56, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.91, 70.04) -- (305.77, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.91, 72.89) -- (305.77, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.12, 70.04) -- (305.97, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.12, 72.89) -- (305.97, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.33, 70.04) -- (306.18, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.33, 72.89) -- (306.18, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.53, 70.04) -- (306.39, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.53, 72.89) -- (306.39, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.74, 70.04) -- (306.59, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.74, 72.89) -- (306.59, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.95, 70.04) -- (306.80, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.95, 72.89) -- (306.80, 70.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.16,110.20) -- (307.01,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.16,113.05) -- (307.01,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.36,110.20) -- (307.22,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.36,113.05) -- (307.22,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.57,110.20) -- (307.42,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.57,113.05) -- (307.42,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.78,110.20) -- (307.63,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.78,113.05) -- (307.63,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.99,110.20) -- (307.84,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.99,113.05) -- (307.84,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.19,110.20) -- (308.05,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.19,113.05) -- (308.05,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.40,110.20) -- (308.25,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.40,113.05) -- (308.25,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.61,110.20) -- (308.46,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.61,113.05) -- (308.46,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.81,110.20) -- (308.67,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.81,113.05) -- (308.67,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.02,110.20) -- (308.88,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.02,113.05) -- (308.88,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.23,150.36) -- (309.08,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.23,153.21) -- (309.08,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.44,110.20) -- (309.29,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.44,113.05) -- (309.29,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.64,110.20) -- (309.50,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.64,113.05) -- (309.50,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.85,110.20) -- (309.70,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.85,113.05) -- (309.70,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.06,150.36) -- (309.91,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.06,153.21) -- (309.91,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.27,150.36) -- (310.12,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.27,153.21) -- (310.12,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.47,110.20) -- (310.33,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.47,113.05) -- (310.33,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.68,110.20) -- (310.53,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.68,113.05) -- (310.53,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.89,110.20) -- (310.74,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.89,113.05) -- (310.74,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.10,110.20) -- (310.95,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.10,113.05) -- (310.95,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.30,110.20) -- (311.16,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.30,113.05) -- (311.16,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.51,110.20) -- (311.36,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.51,113.05) -- (311.36,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.72,110.20) -- (311.57,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.72,113.05) -- (311.57,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.92,110.20) -- (311.78,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.92,113.05) -- (311.78,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.13,110.20) -- (311.99,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.13,113.05) -- (311.99,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.34,110.20) -- (312.19,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.34,113.05) -- (312.19,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.55,110.20) -- (312.40,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.55,113.05) -- (312.40,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.75,110.20) -- (312.61,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.75,113.05) -- (312.61,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.96, 70.04) -- (312.81, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.96, 72.89) -- (312.81, 70.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.17,110.20) -- (313.02,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.17,113.05) -- (313.02,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.38,110.20) -- (313.23,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.38,113.05) -- (313.23,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.58, 70.04) -- (313.44, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.58, 72.89) -- (313.44, 70.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.79,110.20) -- (313.64,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.79,113.05) -- (313.64,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.00,110.20) -- (313.85,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.00,113.05) -- (313.85,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.21,110.20) -- (314.06,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.21,113.05) -- (314.06,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.41, 70.04) -- (314.27, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.41, 72.89) -- (314.27, 70.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.62,110.20) -- (314.47,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.62,113.05) -- (314.47,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.83,110.20) -- (314.68,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.83,113.05) -- (314.68,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.03,110.20) -- (314.89,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.03,113.05) -- (314.89,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.24,110.20) -- (315.10,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.24,113.05) -- (315.10,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.45,110.20) -- (315.30,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.45,113.05) -- (315.30,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.66,110.20) -- (315.51,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.66,113.05) -- (315.51,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.86,110.20) -- (315.72,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.86,113.05) -- (315.72,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.07,110.20) -- (315.92,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.07,113.05) -- (315.92,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.28,110.20) -- (316.13,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.28,113.05) -- (316.13,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.49,110.20) -- (316.34,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.49,113.05) -- (316.34,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.69,110.20) -- (316.55,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.69,113.05) -- (316.55,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.90,110.20) -- (316.75,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.90,113.05) -- (316.75,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.11,110.20) -- (316.96,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.11,113.05) -- (316.96,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.32,110.20) -- (317.17,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.32,113.05) -- (317.17,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.52, 70.04) -- (317.38, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.52, 72.89) -- (317.38, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.73, 70.04) -- (317.58, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.73, 72.89) -- (317.58, 70.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.94,110.20) -- (317.79,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.94,113.05) -- (317.79,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.14,110.20) -- (318.00,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.14,113.05) -- (318.00,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.35, 70.04) -- (318.20, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.35, 72.89) -- (318.20, 70.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.56,110.20) -- (318.41,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.56,113.05) -- (318.41,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.77, 70.04) -- (318.62, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.77, 72.89) -- (318.62, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.97, 70.04) -- (318.83, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.97, 72.89) -- (318.83, 70.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.18,110.20) -- (319.03,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.18,113.05) -- (319.03,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.39,150.36) -- (319.24,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.39,153.21) -- (319.24,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.60,110.20) -- (319.45,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.60,113.05) -- (319.45,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.80, 70.04) -- (319.66, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.80, 72.89) -- (319.66, 70.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.01,110.20) -- (319.86,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.01,113.05) -- (319.86,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.22,110.20) -- (320.07,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.22,113.05) -- (320.07,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.42,110.20) -- (320.28,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.42,113.05) -- (320.28,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.63,110.20) -- (320.49,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.63,113.05) -- (320.49,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.84,110.20) -- (320.69,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.84,113.05) -- (320.69,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.05,110.20) -- (320.90,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.05,113.05) -- (320.90,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.25,110.20) -- (321.11,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.25,113.05) -- (321.11,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.46,150.36) -- (321.31,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.46,153.21) -- (321.31,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.67,110.20) -- (321.52,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.67,113.05) -- (321.52,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.88,110.20) -- (321.73,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.88,113.05) -- (321.73,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.08,110.20) -- (321.94,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.08,113.05) -- (321.94,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.29,110.20) -- (322.14,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.29,113.05) -- (322.14,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.50,110.20) -- (322.35,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.50,113.05) -- (322.35,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.71,110.20) -- (322.56,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.71,113.05) -- (322.56,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.91,150.36) -- (322.77,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.91,153.21) -- (322.77,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.12,150.36) -- (322.97,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.12,153.21) -- (322.97,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.33,110.20) -- (323.18,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.33,113.05) -- (323.18,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.53,150.36) -- (323.39,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.53,153.21) -- (323.39,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.74,150.36) -- (323.60,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.74,153.21) -- (323.60,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.95,110.20) -- (323.80,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.95,113.05) -- (323.80,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.16,110.20) -- (324.01,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.16,113.05) -- (324.01,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.36,110.20) -- (324.22,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.36,113.05) -- (324.22,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.57,110.20) -- (324.42,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.57,113.05) -- (324.42,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.78,110.20) -- (324.63,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.78,113.05) -- (324.63,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.99,150.36) -- (324.84,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.99,153.21) -- (324.84,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.19,150.36) -- (325.05,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.19,153.21) -- (325.05,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.40,150.36) -- (325.25,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.40,153.21) -- (325.25,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.61,150.36) -- (325.46,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.61,153.21) -- (325.46,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.82,150.36) -- (325.67,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.82,153.21) -- (325.67,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.02,150.36) -- (325.88,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.02,153.21) -- (325.88,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.23,150.36) -- (326.08,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.23,153.21) -- (326.08,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.44,150.36) -- (326.29,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.44,153.21) -- (326.29,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.64,150.36) -- (326.50,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.64,153.21) -- (326.50,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.85,150.36) -- (326.71,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.85,153.21) -- (326.71,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.06,150.36) -- (326.91,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.06,153.21) -- (326.91,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.27,150.36) -- (327.12,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.27,153.21) -- (327.12,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.47,150.36) -- (327.33,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.47,153.21) -- (327.33,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.68,150.36) -- (327.53,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.68,153.21) -- (327.53,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.89,150.36) -- (327.74,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.89,153.21) -- (327.74,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.10,150.36) -- (327.95,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.10,153.21) -- (327.95,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.30,150.36) -- (328.16,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.30,153.21) -- (328.16,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.51,150.36) -- (328.36,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.51,153.21) -- (328.36,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.72,150.36) -- (328.57,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.72,153.21) -- (328.57,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.93,150.36) -- (328.78,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.93,153.21) -- (328.78,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.13,150.36) -- (328.99,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.13,153.21) -- (328.99,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.34,110.20) -- (329.19,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.34,113.05) -- (329.19,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.55,110.20) -- (329.40,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.55,113.05) -- (329.40,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.75,110.20) -- (329.61,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.75,113.05) -- (329.61,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.96,110.20) -- (329.82,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.96,113.05) -- (329.82,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.17,110.20) -- (330.02,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.17,113.05) -- (330.02,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.38,150.36) -- (330.23,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.38,153.21) -- (330.23,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.58,110.20) -- (330.44,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.58,113.05) -- (330.44,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.79,110.20) -- (330.64,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.79,113.05) -- (330.64,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.00,110.20) -- (330.85,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.00,113.05) -- (330.85,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.21, 70.04) -- (331.06, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.21, 72.89) -- (331.06, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.41, 70.04) -- (331.27, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.41, 72.89) -- (331.27, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.62, 70.04) -- (331.47, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.62, 72.89) -- (331.47, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.83, 70.04) -- (331.68, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.83, 72.89) -- (331.68, 70.04);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.04,150.36) -- (331.89,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.04,153.21) -- (331.89,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.24,150.36) -- (332.10,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.24,153.21) -- (332.10,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.45,110.20) -- (332.30,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.45,113.05) -- (332.30,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.66,110.20) -- (332.51,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.66,113.05) -- (332.51,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.86,110.20) -- (332.72,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.86,113.05) -- (332.72,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.07,110.20) -- (332.93,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.07,113.05) -- (332.93,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.28,110.20) -- (333.13,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.28,113.05) -- (333.13,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.49,110.20) -- (333.34,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.49,113.05) -- (333.34,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.69,150.36) -- (333.55,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.69,153.21) -- (333.55,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.90,150.36) -- (333.75,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.90,153.21) -- (333.75,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.11,150.36) -- (333.96,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.11,153.21) -- (333.96,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.32,150.36) -- (334.17,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.32,153.21) -- (334.17,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.52,150.36) -- (334.38,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.52,153.21) -- (334.38,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.73,150.36) -- (334.58,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.73,153.21) -- (334.58,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.94,150.36) -- (334.79,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.94,153.21) -- (334.79,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.15,150.36) -- (335.00,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.15,153.21) -- (335.00,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.35,150.36) -- (335.21,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.35,153.21) -- (335.21,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.56,150.36) -- (335.41,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.56,153.21) -- (335.41,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.77,110.20) -- (335.62,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.77,113.05) -- (335.62,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.97,110.20) -- (335.83,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.97,113.05) -- (335.83,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.18,110.20) -- (336.04,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.18,113.05) -- (336.04,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.39,110.20) -- (336.24,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.39,113.05) -- (336.24,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.60,110.20) -- (336.45,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.60,113.05) -- (336.45,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.80,110.20) -- (336.66,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.80,113.05) -- (336.66,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.01,110.20) -- (336.86,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.01,113.05) -- (336.86,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.22,110.20) -- (337.07,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.22,113.05) -- (337.07,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.43,110.20) -- (337.28,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.43,113.05) -- (337.28,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.63,150.36) -- (337.49,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.63,153.21) -- (337.49,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.84,150.36) -- (337.69,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.84,153.21) -- (337.69,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.05,150.36) -- (337.90,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.05,153.21) -- (337.90,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.26,150.36) -- (338.11,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.26,153.21) -- (338.11,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.46,150.36) -- (338.32,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.46,153.21) -- (338.32,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.67,150.36) -- (338.52,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.67,153.21) -- (338.52,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.88,150.36) -- (338.73,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.88,153.21) -- (338.73,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.08,150.36) -- (338.94,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.08,153.21) -- (338.94,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.29,150.36) -- (339.15,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.29,153.21) -- (339.15,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.50,110.20) -- (339.35,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.50,113.05) -- (339.35,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.71,110.20) -- (339.56,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.71,113.05) -- (339.56,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.91,110.20) -- (339.77,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.91,113.05) -- (339.77,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.12,110.20) -- (339.97,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.12,113.05) -- (339.97,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.33,110.20) -- (340.18,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.33,113.05) -- (340.18,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.54,110.20) -- (340.39,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.54,113.05) -- (340.39,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.74, 70.04) -- (340.60, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.74, 72.89) -- (340.60, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.95, 70.04) -- (340.80, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.95, 72.89) -- (340.80, 70.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.16,110.20) -- (341.01,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.16,113.05) -- (341.01,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.37,150.36) -- (341.22,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.37,153.21) -- (341.22,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.57,110.20) -- (341.43,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.57,113.05) -- (341.43,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.78,110.20) -- (341.63,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.78,113.05) -- (341.63,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.99,110.20) -- (341.84,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.99,113.05) -- (341.84,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.19,110.20) -- (342.05,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.19,113.05) -- (342.05,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.40,110.20) -- (342.25,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.40,113.05) -- (342.25,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.61,110.20) -- (342.46,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.61,113.05) -- (342.46,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.82,110.20) -- (342.67,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.82,113.05) -- (342.67,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.02,110.20) -- (342.88,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.02,113.05) -- (342.88,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.23,110.20) -- (343.08,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.23,113.05) -- (343.08,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.44,150.36) -- (343.29,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.44,153.21) -- (343.29,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.65,150.36) -- (343.50,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.65,153.21) -- (343.50,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.85,150.36) -- (343.71,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.85,153.21) -- (343.71,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.06,110.20) -- (343.91,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.06,113.05) -- (343.91,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.27,150.36) -- (344.12,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.27,153.21) -- (344.12,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.48,110.20) -- (344.33,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.48,113.05) -- (344.33,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.68,110.20) -- (344.54,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.68,113.05) -- (344.54,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.89,110.20) -- (344.74,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.89,113.05) -- (344.74,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.10,110.20) -- (344.95,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.10,113.05) -- (344.95,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.30,110.20) -- (345.16,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.30,113.05) -- (345.16,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.51,110.20) -- (345.36,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.51,113.05) -- (345.36,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.72,150.36) -- (345.57,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.72,153.21) -- (345.57,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.93,110.20) -- (345.78,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.93,113.05) -- (345.78,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.13,110.20) -- (345.99,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.13,113.05) -- (345.99,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.34,110.20) -- (346.19,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.34,113.05) -- (346.19,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.55,110.20) -- (346.40,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.55,113.05) -- (346.40,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.76,110.20) -- (346.61,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.76,113.05) -- (346.61,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.96,150.36) -- (346.82,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.96,153.21) -- (346.82,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.17,150.36) -- (347.02,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.17,153.21) -- (347.02,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.38,150.36) -- (347.23,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.38,153.21) -- (347.23,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.58,150.36) -- (347.44,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.58,153.21) -- (347.44,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.79,150.36) -- (347.65,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.79,153.21) -- (347.65,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.00,150.36) -- (347.85,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.00,153.21) -- (347.85,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.21,150.36) -- (348.06,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.21,153.21) -- (348.06,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.41,150.36) -- (348.27,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.41,153.21) -- (348.27,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.62,150.36) -- (348.47,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.62,153.21) -- (348.47,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.83,150.36) -- (348.68,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.83,153.21) -- (348.68,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.04,110.20) -- (348.89,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.04,113.05) -- (348.89,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.24,150.36) -- (349.10,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.24,153.21) -- (349.10,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.45,110.20) -- (349.30,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.45,113.05) -- (349.30,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.66,110.20) -- (349.51,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.66,113.05) -- (349.51,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.87,150.36) -- (349.72,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.87,153.21) -- (349.72,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.07,150.36) -- (349.93,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.07,153.21) -- (349.93,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.28,150.36) -- (350.13,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.28,153.21) -- (350.13,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.49,150.36) -- (350.34,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.49,153.21) -- (350.34,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.69,150.36) -- (350.55,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.69,153.21) -- (350.55,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.90,150.36) -- (350.76,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.90,153.21) -- (350.76,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.11,150.36) -- (350.96,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.11,153.21) -- (350.96,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.32,110.20) -- (351.17,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.32,113.05) -- (351.17,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.52,150.36) -- (351.38,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.52,153.21) -- (351.38,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.73,110.20) -- (351.58,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.73,113.05) -- (351.58,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.94,110.20) -- (351.79,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.94,113.05) -- (351.79,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.15,110.20) -- (352.00,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.15,113.05) -- (352.00,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.35, 70.04) -- (352.21, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.35, 72.89) -- (352.21, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.56, 70.04) -- (352.41, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.56, 72.89) -- (352.41, 70.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.77,110.20) -- (352.62,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.77,113.05) -- (352.62,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.98,110.20) -- (352.83,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.98,113.05) -- (352.83,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.18,110.20) -- (353.04,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.18,113.05) -- (353.04,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.39,150.36) -- (353.24,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.39,153.21) -- (353.24,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.60,150.36) -- (353.45,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.60,153.21) -- (353.45,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.80,150.36) -- (353.66,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.80,153.21) -- (353.66,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.01,150.36) -- (353.87,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.01,153.21) -- (353.87,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.22,150.36) -- (354.07,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.22,153.21) -- (354.07,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.43,150.36) -- (354.28,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.43,153.21) -- (354.28,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.63,150.36) -- (354.49,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.63,153.21) -- (354.49,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.84,150.36) -- (354.69,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.84,153.21) -- (354.69,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.05,150.36) -- (354.90,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.05,153.21) -- (354.90,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.26,150.36) -- (355.11,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.26,153.21) -- (355.11,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.46,150.36) -- (355.32,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.46,153.21) -- (355.32,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.67,150.36) -- (355.52,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.67,153.21) -- (355.52,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.88,150.36) -- (355.73,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.88,153.21) -- (355.73,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.09,110.20) -- (355.94,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.09,113.05) -- (355.94,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.29,110.20) -- (356.15,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.29,113.05) -- (356.15,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.50,110.20) -- (356.35,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.50,113.05) -- (356.35,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.71,110.20) -- (356.56,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.71,113.05) -- (356.56,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.91,110.20) -- (356.77,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.91,113.05) -- (356.77,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.12,110.20) -- (356.98,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.12,113.05) -- (356.98,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.33,110.20) -- (357.18,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.33,113.05) -- (357.18,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.54,150.36) -- (357.39,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.54,153.21) -- (357.39,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.74,110.20) -- (357.60,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.74,113.05) -- (357.60,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.95,150.36) -- (357.80,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.95,153.21) -- (357.80,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.16,150.36) -- (358.01,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.16,153.21) -- (358.01,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.37,150.36) -- (358.22,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.37,153.21) -- (358.22,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.57,150.36) -- (358.43,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.57,153.21) -- (358.43,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.78,150.36) -- (358.63,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.78,153.21) -- (358.63,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.99,150.36) -- (358.84,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.99,153.21) -- (358.84,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.20,150.36) -- (359.05,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.20,153.21) -- (359.05,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.40,150.36) -- (359.26,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.40,153.21) -- (359.26,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.61,150.36) -- (359.46,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.61,153.21) -- (359.46,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.82,150.36) -- (359.67,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.82,153.21) -- (359.67,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.02,150.36) -- (359.88,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.02,153.21) -- (359.88,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.23,150.36) -- (360.09,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.23,153.21) -- (360.09,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.44,150.36) -- (360.29,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.44,153.21) -- (360.29,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.65,150.36) -- (360.50,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.65,153.21) -- (360.50,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.85,150.36) -- (360.71,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.85,153.21) -- (360.71,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.06,150.36) -- (360.91,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.06,153.21) -- (360.91,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.27,150.36) -- (361.12,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.27,153.21) -- (361.12,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.48,110.20) -- (361.33,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.48,113.05) -- (361.33,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.68,110.20) -- (361.54,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.68,113.05) -- (361.54,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.89,110.20) -- (361.74,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.89,113.05) -- (361.74,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.10,110.20) -- (361.95,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.10,113.05) -- (361.95,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.31,110.20) -- (362.16,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.31,113.05) -- (362.16,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.51,110.20) -- (362.37,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.51,113.05) -- (362.37,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.72,110.20) -- (362.57,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.72,113.05) -- (362.57,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.93,110.20) -- (362.78,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.93,113.05) -- (362.78,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.13, 70.04) -- (362.99, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.13, 72.89) -- (362.99, 70.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.34,110.20) -- (363.20,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.34,113.05) -- (363.20,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.55,150.36) -- (363.40,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.55,153.21) -- (363.40,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.76,150.36) -- (363.61,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.76,153.21) -- (363.61,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.96,110.20) -- (363.82,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.96,113.05) -- (363.82,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.17,110.20) -- (364.02,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.17,113.05) -- (364.02,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.38,110.20) -- (364.23,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.38,113.05) -- (364.23,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.59,110.20) -- (364.44,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.59,113.05) -- (364.44,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.79,110.20) -- (364.65,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.79,113.05) -- (364.65,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.00, 70.04) -- (364.85, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.00, 72.89) -- (364.85, 70.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.21,110.20) -- (365.06,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.21,113.05) -- (365.06,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.42, 70.04) -- (365.27, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.42, 72.89) -- (365.27, 70.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.62,110.20) -- (365.48,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.62,113.05) -- (365.48,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.83,110.20) -- (365.68,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.83,113.05) -- (365.68,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.04,110.20) -- (365.89,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.04,113.05) -- (365.89,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.24,110.20) -- (366.10,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.24,113.05) -- (366.10,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.45, 70.04) -- (366.31, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.45, 72.89) -- (366.31, 70.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.66,110.20) -- (366.51,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.66,113.05) -- (366.51,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.87, 70.04) -- (366.72, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.87, 72.89) -- (366.72, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.07, 70.04) -- (366.93, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.07, 72.89) -- (366.93, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.28, 70.04) -- (367.13, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.28, 72.89) -- (367.13, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.49, 70.04) -- (367.34, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.49, 72.89) -- (367.34, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.70, 70.04) -- (367.55, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.70, 72.89) -- (367.55, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.90, 70.04) -- (367.76, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.90, 72.89) -- (367.76, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.11, 70.04) -- (367.96, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.11, 72.89) -- (367.96, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.32, 70.04) -- (368.17, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.32, 72.89) -- (368.17, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.53, 70.04) -- (368.38, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.53, 72.89) -- (368.38, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.73, 70.04) -- (368.59, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.73, 72.89) -- (368.59, 70.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.94,110.20) -- (368.79,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.94,113.05) -- (368.79,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (366.15,110.20) -- (369.00,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (366.15,113.05) -- (369.00,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (366.35, 70.04) -- (369.21, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (366.35, 72.89) -- (369.21, 70.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (366.56,110.20) -- (369.41,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (366.56,113.05) -- (369.41,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (366.77,110.20) -- (369.62,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (366.77,113.05) -- (369.62,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (366.98,110.20) -- (369.83,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (366.98,113.05) -- (369.83,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.18,110.20) -- (370.04,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.18,113.05) -- (370.04,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.39,110.20) -- (370.24,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.39,113.05) -- (370.24,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.60,110.20) -- (370.45,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.60,113.05) -- (370.45,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.81,110.20) -- (370.66,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.81,113.05) -- (370.66,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.01,110.20) -- (370.87,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.01,113.05) -- (370.87,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.22,150.36) -- (371.07,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.22,153.21) -- (371.07,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.43,150.36) -- (371.28,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.43,153.21) -- (371.28,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.63,110.20) -- (371.49,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.63,113.05) -- (371.49,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.84,110.20) -- (371.70,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.84,113.05) -- (371.70,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.05,150.36) -- (371.90,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.05,153.21) -- (371.90,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.26,150.36) -- (372.11,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.26,153.21) -- (372.11,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.46,150.36) -- (372.32,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.46,153.21) -- (372.32,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.67,110.20) -- (372.52,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.67,113.05) -- (372.52,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.88,150.36) -- (372.73,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.88,153.21) -- (372.73,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.09,150.36) -- (372.94,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.09,153.21) -- (372.94,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.29,150.36) -- (373.15,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.29,153.21) -- (373.15,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.50,110.20) -- (373.35,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.50,113.05) -- (373.35,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.71,110.20) -- (373.56,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.71,113.05) -- (373.56,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.92,150.36) -- (373.77,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.92,153.21) -- (373.77,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.12,150.36) -- (373.98,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.12,153.21) -- (373.98,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.33,150.36) -- (374.18,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.33,153.21) -- (374.18,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.54,150.36) -- (374.39,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.54,153.21) -- (374.39,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.74,110.20) -- (374.60,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.74,113.05) -- (374.60,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.95,110.20) -- (374.81,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.95,113.05) -- (374.81,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.16, 70.04) -- (375.01, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.16, 72.89) -- (375.01, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.37, 70.04) -- (375.22, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.37, 72.89) -- (375.22, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.57, 70.04) -- (375.43, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.57, 72.89) -- (375.43, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.78, 70.04) -- (375.63, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.78, 72.89) -- (375.63, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.99, 70.04) -- (375.84, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.99, 72.89) -- (375.84, 70.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.20,110.20) -- (376.05,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.20,113.05) -- (376.05,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.40,110.20) -- (376.26,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.40,113.05) -- (376.26,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.61, 70.04) -- (376.46, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.61, 72.89) -- (376.46, 70.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.82,110.20) -- (376.67,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.82,113.05) -- (376.67,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.03,150.36) -- (376.88,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.03,153.21) -- (376.88,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.23,150.36) -- (377.09,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.23,153.21) -- (377.09,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.44,150.36) -- (377.29,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.44,153.21) -- (377.29,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.65,150.36) -- (377.50,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.65,153.21) -- (377.50,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.85,150.36) -- (377.71,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.85,153.21) -- (377.71,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.06,150.36) -- (377.92,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.06,153.21) -- (377.92,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.27,110.20) -- (378.12,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.27,113.05) -- (378.12,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.48,110.20) -- (378.33,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.48,113.05) -- (378.33,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.68,110.20) -- (378.54,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.68,113.05) -- (378.54,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.89,110.20) -- (378.74,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.89,113.05) -- (378.74,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.10,110.20) -- (378.95,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.10,113.05) -- (378.95,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.31,110.20) -- (379.16,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.31,113.05) -- (379.16,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.51,110.20) -- (379.37,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.51,113.05) -- (379.37,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.72, 70.04) -- (379.57, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.72, 72.89) -- (379.57, 70.04);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.93,150.36) -- (379.78,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.93,153.21) -- (379.78,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.14,110.20) -- (379.99,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.14,113.05) -- (379.99,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.34,110.20) -- (380.20,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.34,113.05) -- (380.20,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.55,110.20) -- (380.40,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.55,113.05) -- (380.40,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.76,110.20) -- (380.61,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.76,113.05) -- (380.61,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.96,110.20) -- (380.82,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.96,113.05) -- (380.82,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.17,110.20) -- (381.03,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.17,113.05) -- (381.03,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.38,150.36) -- (381.23,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.38,153.21) -- (381.23,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.59,150.36) -- (381.44,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.59,153.21) -- (381.44,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.79,150.36) -- (381.65,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.79,153.21) -- (381.65,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.00,110.20) -- (381.85,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.00,113.05) -- (381.85,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.21,110.20) -- (382.06,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.21,113.05) -- (382.06,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.42,110.20) -- (382.27,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.42,113.05) -- (382.27,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.62,110.20) -- (382.48,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.62,113.05) -- (382.48,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.83,110.20) -- (382.68,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.83,113.05) -- (382.68,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.04, 70.04) -- (382.89, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.04, 72.89) -- (382.89, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.25, 70.04) -- (383.10, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.25, 72.89) -- (383.10, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.45, 70.04) -- (383.31, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.45, 72.89) -- (383.31, 70.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.66,110.20) -- (383.51,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.66,113.05) -- (383.51,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.87,110.20) -- (383.72,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.87,113.05) -- (383.72,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.07,110.20) -- (383.93,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.07,113.05) -- (383.93,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.28,150.36) -- (384.14,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.28,153.21) -- (384.14,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.49,150.36) -- (384.34,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.49,153.21) -- (384.34,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.70,110.20) -- (384.55,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.70,113.05) -- (384.55,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.90,110.20) -- (384.76,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.90,113.05) -- (384.76,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.11,110.20) -- (384.96,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.11,113.05) -- (384.96,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.32,110.20) -- (385.17,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.32,113.05) -- (385.17,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.53,110.20) -- (385.38,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.53,113.05) -- (385.38,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.73,110.20) -- (385.59,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.73,113.05) -- (385.59,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.94,110.20) -- (385.79,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.94,113.05) -- (385.79,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.15,110.20) -- (386.00,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.15,113.05) -- (386.00,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.36,110.20) -- (386.21,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.36,113.05) -- (386.21,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.56,110.20) -- (386.42,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.56,113.05) -- (386.42,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.77,150.36) -- (386.62,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.77,153.21) -- (386.62,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.98,150.36) -- (386.83,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.98,153.21) -- (386.83,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.18,150.36) -- (387.04,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.18,153.21) -- (387.04,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.39,150.36) -- (387.25,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.39,153.21) -- (387.25,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.60,150.36) -- (387.45,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.60,153.21) -- (387.45,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.81,150.36) -- (387.66,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.81,153.21) -- (387.66,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.01,150.36) -- (387.87,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.01,153.21) -- (387.87,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.22,150.36) -- (388.07,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.22,153.21) -- (388.07,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.43,150.36) -- (388.28,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.43,153.21) -- (388.28,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.64,110.20) -- (388.49,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.64,113.05) -- (388.49,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.84,150.36) -- (388.70,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.84,153.21) -- (388.70,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.05,150.36) -- (388.90,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.05,153.21) -- (388.90,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.26,150.36) -- (389.11,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.26,153.21) -- (389.11,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.47,110.20) -- (389.32,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.47,113.05) -- (389.32,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.67,110.20) -- (389.53,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.67,113.05) -- (389.53,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.88,150.36) -- (389.73,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.88,153.21) -- (389.73,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.09,150.36) -- (389.94,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.09,153.21) -- (389.94,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.29,150.36) -- (390.15,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.29,153.21) -- (390.15,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.50,110.20) -- (390.36,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.50,113.05) -- (390.36,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.71,150.36) -- (390.56,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.71,153.21) -- (390.56,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.92,150.36) -- (390.77,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.92,153.21) -- (390.77,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.12,110.20) -- (390.98,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.12,113.05) -- (390.98,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.33,110.20) -- (391.18,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.33,113.05) -- (391.18,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.54,110.20) -- (391.39,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.54,113.05) -- (391.39,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.75,110.20) -- (391.60,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.75,113.05) -- (391.60,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.95,150.36) -- (391.81,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.95,153.21) -- (391.81,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.16,110.20) -- (392.01,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.16,113.05) -- (392.01,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.37,110.20) -- (392.22,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.37,113.05) -- (392.22,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.58,110.20) -- (392.43,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.58,113.05) -- (392.43,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.78,110.20) -- (392.64,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.78,113.05) -- (392.64,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.99, 70.04) -- (392.84, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.99, 72.89) -- (392.84, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.20, 70.04) -- (393.05, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.20, 72.89) -- (393.05, 70.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.40,110.20) -- (393.26,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.40,113.05) -- (393.26,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.61,110.20) -- (393.47,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.61,113.05) -- (393.47,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.82,110.20) -- (393.67,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.82,113.05) -- (393.67,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.03,110.20) -- (393.88,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.03,113.05) -- (393.88,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.23,110.20) -- (394.09,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.23,113.05) -- (394.09,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.44,110.20) -- (394.29,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.44,113.05) -- (394.29,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.65,110.20) -- (394.50,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.65,113.05) -- (394.50,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.86,150.36) -- (394.71,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.86,153.21) -- (394.71,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.06,150.36) -- (394.92,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.06,153.21) -- (394.92,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.27,150.36) -- (395.12,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.27,153.21) -- (395.12,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.48,110.20) -- (395.33,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.48,113.05) -- (395.33,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.69,110.20) -- (395.54,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.69,113.05) -- (395.54,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.89,110.20) -- (395.75,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.89,113.05) -- (395.75,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.10, 70.04) -- (395.95, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.10, 72.89) -- (395.95, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.31, 70.04) -- (396.16, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.31, 72.89) -- (396.16, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.51, 70.04) -- (396.37, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.51, 72.89) -- (396.37, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.72, 70.04) -- (396.57, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.72, 72.89) -- (396.57, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.93, 70.04) -- (396.78, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.93, 72.89) -- (396.78, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.14, 70.04) -- (396.99, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.14, 72.89) -- (396.99, 70.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.34,110.20) -- (397.20,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.34,113.05) -- (397.20,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.55,110.20) -- (397.40,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.55,113.05) -- (397.40,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.76,110.20) -- (397.61,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.76,113.05) -- (397.61,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.97,150.36) -- (397.82,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.97,153.21) -- (397.82,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.17,110.20) -- (398.03,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.17,113.05) -- (398.03,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.38,110.20) -- (398.23,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.38,113.05) -- (398.23,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.59,110.20) -- (398.44,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.59,113.05) -- (398.44,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.79,110.20) -- (398.65,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.79,113.05) -- (398.65,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (396.00,110.20) -- (398.86,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (396.00,113.05) -- (398.86,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (396.21,110.20) -- (399.06,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (396.21,113.05) -- (399.06,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (396.42,110.20) -- (399.27,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (396.42,113.05) -- (399.27,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (396.62,150.36) -- (399.48,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (396.62,153.21) -- (399.48,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (396.83,150.36) -- (399.68,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (396.83,153.21) -- (399.68,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.04,110.20) -- (399.89,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.04,113.05) -- (399.89,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.25,110.20) -- (400.10,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.25,113.05) -- (400.10,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.45,110.20) -- (400.31,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.45,113.05) -- (400.31,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.66,150.36) -- (400.51,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.66,153.21) -- (400.51,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.87,150.36) -- (400.72,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.87,153.21) -- (400.72,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.08,150.36) -- (400.93,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.08,153.21) -- (400.93,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.28,150.36) -- (401.14,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.28,153.21) -- (401.14,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.49,150.36) -- (401.34,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.49,153.21) -- (401.34,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.70,150.36) -- (401.55,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.70,153.21) -- (401.55,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.90,150.36) -- (401.76,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.90,153.21) -- (401.76,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (399.11,150.36) -- (401.97,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (399.11,153.21) -- (401.97,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (399.32,150.36) -- (402.17,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (399.32,153.21) -- (402.17,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (399.53,150.36) -- (402.38,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (399.53,153.21) -- (402.38,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (399.73,150.36) -- (402.59,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (399.73,153.21) -- (402.59,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (399.94,150.36) -- (402.79,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (399.94,153.21) -- (402.79,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.15,110.20) -- (403.00,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.15,113.05) -- (403.00,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.36,110.20) -- (403.21,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.36,113.05) -- (403.21,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.56,110.20) -- (403.42,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.56,113.05) -- (403.42,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.77,110.20) -- (403.62,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.77,113.05) -- (403.62,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.98,110.20) -- (403.83,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.98,113.05) -- (403.83,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.19,110.20) -- (404.04,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.19,113.05) -- (404.04,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.39, 70.04) -- (404.25, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.39, 72.89) -- (404.25, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.60, 70.04) -- (404.45, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.60, 72.89) -- (404.45, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.81, 70.04) -- (404.66, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.81, 72.89) -- (404.66, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.01, 70.04) -- (404.87, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.01, 72.89) -- (404.87, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.22, 70.04) -- (405.08, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.22, 72.89) -- (405.08, 70.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.43,110.20) -- (405.28,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.43,113.05) -- (405.28,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.64,110.20) -- (405.49,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.64,113.05) -- (405.49,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.84,150.36) -- (405.70,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.84,153.21) -- (405.70,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.05,110.20) -- (405.90,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.05,113.05) -- (405.90,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.26,110.20) -- (406.11,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.26,113.05) -- (406.11,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.47,150.36) -- (406.32,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.47,153.21) -- (406.32,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.67,150.36) -- (406.53,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.67,153.21) -- (406.53,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.88,150.36) -- (406.73,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.88,153.21) -- (406.73,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.09,150.36) -- (406.94,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.09,153.21) -- (406.94,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.30,150.36) -- (407.15,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.30,153.21) -- (407.15,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.50,150.36) -- (407.36,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.50,153.21) -- (407.36,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.71,150.36) -- (407.56,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.71,153.21) -- (407.56,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.92,150.36) -- (407.77,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.92,153.21) -- (407.77,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.12,150.36) -- (407.98,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.12,153.21) -- (407.98,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.33,150.36) -- (408.19,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.33,153.21) -- (408.19,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.54,150.36) -- (408.39,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.54,153.21) -- (408.39,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.75,150.36) -- (408.60,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.75,153.21) -- (408.60,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.95,150.36) -- (408.81,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.95,153.21) -- (408.81,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (406.16,110.20) -- (409.01,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (406.16,113.05) -- (409.01,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (406.37,110.20) -- (409.22,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (406.37,113.05) -- (409.22,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (406.58,110.20) -- (409.43,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (406.58,113.05) -- (409.43,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (406.78,110.20) -- (409.64,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (406.78,113.05) -- (409.64,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (406.99,110.20) -- (409.84,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (406.99,113.05) -- (409.84,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.20,150.36) -- (410.05,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.20,153.21) -- (410.05,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.41,150.36) -- (410.26,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.41,153.21) -- (410.26,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.61,150.36) -- (410.47,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.61,153.21) -- (410.47,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.82,150.36) -- (410.67,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.82,153.21) -- (410.67,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (408.03,150.36) -- (410.88,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (408.03,153.21) -- (410.88,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (408.23,150.36) -- (411.09,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (408.23,153.21) -- (411.09,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (408.44,150.36) -- (411.30,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (408.44,153.21) -- (411.30,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (408.65,150.36) -- (411.50,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (408.65,153.21) -- (411.50,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (408.86,150.36) -- (411.71,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (408.86,153.21) -- (411.71,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (409.06,150.36) -- (411.92,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (409.06,153.21) -- (411.92,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (409.27,150.36) -- (412.12,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (409.27,153.21) -- (412.12,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (409.48,110.20) -- (412.33,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (409.48,113.05) -- (412.33,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (409.69,110.20) -- (412.54,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (409.69,113.05) -- (412.54,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (409.89,110.20) -- (412.75,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (409.89,113.05) -- (412.75,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.10,110.20) -- (412.95,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.10,113.05) -- (412.95,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.31,150.36) -- (413.16,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.31,153.21) -- (413.16,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.52,150.36) -- (413.37,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.52,153.21) -- (413.37,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.72,150.36) -- (413.58,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.72,153.21) -- (413.58,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.93,150.36) -- (413.78,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.93,153.21) -- (413.78,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (411.14,150.36) -- (413.99,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (411.14,153.21) -- (413.99,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (411.34,110.20) -- (414.20,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (411.34,113.05) -- (414.20,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (411.55,110.20) -- (414.41,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (411.55,113.05) -- (414.41,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (411.76,110.20) -- (414.61,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (411.76,113.05) -- (414.61,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (411.97,110.20) -- (414.82,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (411.97,113.05) -- (414.82,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.17,150.36) -- (415.03,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.17,153.21) -- (415.03,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.38,110.20) -- (415.23,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.38,113.05) -- (415.23,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.59,110.20) -- (415.44,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.59,113.05) -- (415.44,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.80,110.20) -- (415.65,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.80,113.05) -- (415.65,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.00,110.20) -- (415.86,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.00,113.05) -- (415.86,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.21,110.20) -- (416.06,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.21,113.05) -- (416.06,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.42,110.20) -- (416.27,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.42,113.05) -- (416.27,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.63,150.36) -- (416.48,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.63,153.21) -- (416.48,150.36);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.83, 70.04) -- (416.69, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.83, 72.89) -- (416.69, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.04, 70.04) -- (416.89, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.04, 72.89) -- (416.89, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.25, 70.04) -- (417.10, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.25, 72.89) -- (417.10, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.45, 70.04) -- (417.31, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.45, 72.89) -- (417.31, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.66, 70.04) -- (417.52, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.66, 72.89) -- (417.52, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.87, 70.04) -- (417.72, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.87, 72.89) -- (417.72, 70.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.08,110.20) -- (417.93,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.08,113.05) -- (417.93,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.28,110.20) -- (418.14,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.28,113.05) -- (418.14,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.49,110.20) -- (418.34,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.49,113.05) -- (418.34,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.70,110.20) -- (418.55,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.70,113.05) -- (418.55,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.91,150.36) -- (418.76,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.91,153.21) -- (418.76,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (416.11,110.20) -- (418.97,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (416.11,113.05) -- (418.97,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (416.32,110.20) -- (419.17,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (416.32,113.05) -- (419.17,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (416.53,110.20) -- (419.38,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (416.53,113.05) -- (419.38,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (416.74,110.20) -- (419.59,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (416.74,113.05) -- (419.59,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (416.94, 70.04) -- (419.80, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (416.94, 72.89) -- (419.80, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.15, 70.04) -- (420.00, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.15, 72.89) -- (420.00, 70.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.36,110.20) -- (420.21,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.36,113.05) -- (420.21,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.56,110.20) -- (420.42,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.56,113.05) -- (420.42,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.77,110.20) -- (420.62,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.77,113.05) -- (420.62,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.98,110.20) -- (420.83,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.98,113.05) -- (420.83,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.19,110.20) -- (421.04,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.19,113.05) -- (421.04,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.39,110.20) -- (421.25,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.39,113.05) -- (421.25,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.60,110.20) -- (421.45,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.60,113.05) -- (421.45,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.81,110.20) -- (421.66,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.81,113.05) -- (421.66,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (419.02,150.36) -- (421.87,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (419.02,153.21) -- (421.87,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (419.22,110.20) -- (422.08,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (419.22,113.05) -- (422.08,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (419.43,110.20) -- (422.28,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (419.43,113.05) -- (422.28,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (419.64,110.20) -- (422.49,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (419.64,113.05) -- (422.49,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (419.84,150.36) -- (422.70,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (419.84,153.21) -- (422.70,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.05,150.36) -- (422.91,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.05,153.21) -- (422.91,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.26,150.36) -- (423.11,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.26,153.21) -- (423.11,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.47,110.20) -- (423.32,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.47,113.05) -- (423.32,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.67,110.20) -- (423.53,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.67,113.05) -- (423.53,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.88,110.20) -- (423.73,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.88,113.05) -- (423.73,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.09, 70.04) -- (423.94, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.09, 72.89) -- (423.94, 70.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.30,110.20) -- (424.15,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.30,113.05) -- (424.15,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.50,110.20) -- (424.36,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.50,113.05) -- (424.36,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.71,110.20) -- (424.56,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.71,113.05) -- (424.56,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.92,150.36) -- (424.77,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.92,153.21) -- (424.77,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.13,110.20) -- (424.98,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.13,113.05) -- (424.98,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.33,110.20) -- (425.19,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.33,113.05) -- (425.19,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.54,110.20) -- (425.39,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.54,113.05) -- (425.39,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.75, 70.04) -- (425.60, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.75, 72.89) -- (425.60, 70.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.95,110.20) -- (425.81,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.95,113.05) -- (425.81,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.16,110.20) -- (426.02,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.16,113.05) -- (426.02,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.37,110.20) -- (426.22,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.37,113.05) -- (426.22,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.58,110.20) -- (426.43,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.58,113.05) -- (426.43,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.78,110.20) -- (426.64,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.78,113.05) -- (426.64,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.99, 70.04) -- (426.84, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.99, 72.89) -- (426.84, 70.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (424.20,110.20) -- (427.05,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (424.20,113.05) -- (427.05,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (424.41,110.20) -- (427.26,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (424.41,113.05) -- (427.26,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (424.61,110.20) -- (427.47,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (424.61,113.05) -- (427.47,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (424.82, 70.04) -- (427.67, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (424.82, 72.89) -- (427.67, 70.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.03,110.20) -- (427.88,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.03,113.05) -- (427.88,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.24,110.20) -- (428.09,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.24,113.05) -- (428.09,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.44,110.20) -- (428.30,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.44,113.05) -- (428.30,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.65,110.20) -- (428.50,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.65,113.05) -- (428.50,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.86, 70.04) -- (428.71, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.86, 72.89) -- (428.71, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.06, 70.04) -- (428.92, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.06, 72.89) -- (428.92, 70.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.27,110.20) -- (429.13,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.27,113.05) -- (429.13,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.48,150.36) -- (429.33,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.48,153.21) -- (429.33,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.69,110.20) -- (429.54,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.69,113.05) -- (429.54,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.89,150.36) -- (429.75,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.89,153.21) -- (429.75,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (427.10,150.36) -- (429.95,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (427.10,153.21) -- (429.95,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (427.31,150.36) -- (430.16,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (427.31,153.21) -- (430.16,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (427.52,150.36) -- (430.37,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (427.52,153.21) -- (430.37,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (427.72,150.36) -- (430.58,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (427.72,153.21) -- (430.58,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (427.93,150.36) -- (430.78,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (427.93,153.21) -- (430.78,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (428.14,150.36) -- (430.99,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (428.14,153.21) -- (430.99,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (428.35,150.36) -- (431.20,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (428.35,153.21) -- (431.20,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (428.55,150.36) -- (431.41,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (428.55,153.21) -- (431.41,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (428.76,150.36) -- (431.61,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (428.76,153.21) -- (431.61,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (428.97,110.20) -- (431.82,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (428.97,113.05) -- (431.82,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (429.17,110.20) -- (432.03,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (429.17,113.05) -- (432.03,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (429.38,110.20) -- (432.24,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (429.38,113.05) -- (432.24,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (429.59,110.20) -- (432.44,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (429.59,113.05) -- (432.44,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (429.80, 70.04) -- (432.65, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (429.80, 72.89) -- (432.65, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (430.00, 70.04) -- (432.86, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (430.00, 72.89) -- (432.86, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (430.21, 70.04) -- (433.06, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (430.21, 72.89) -- (433.06, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (430.42, 70.04) -- (433.27, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (430.42, 72.89) -- (433.27, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (430.63, 70.04) -- (433.48, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (430.63, 72.89) -- (433.48, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (430.83, 70.04) -- (433.69, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (430.83, 72.89) -- (433.69, 70.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (431.04,110.20) -- (433.89,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (431.04,113.05) -- (433.89,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (431.25,110.20) -- (434.10,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (431.25,113.05) -- (434.10,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (431.46,110.20) -- (434.31,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (431.46,113.05) -- (434.31,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (431.66,110.20) -- (434.52,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (431.66,113.05) -- (434.52,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (431.87,110.20) -- (434.72,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (431.87,113.05) -- (434.72,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (432.08,110.20) -- (434.93,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (432.08,113.05) -- (434.93,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (432.28,110.20) -- (435.14,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (432.28,113.05) -- (435.14,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (432.49,110.20) -- (435.35,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (432.49,113.05) -- (435.35,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (432.70,110.20) -- (435.55,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (432.70,113.05) -- (435.55,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (432.91,110.20) -- (435.76,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (432.91,113.05) -- (435.76,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (433.11,110.20) -- (435.97,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (433.11,113.05) -- (435.97,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (433.32,110.20) -- (436.17,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (433.32,113.05) -- (436.17,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (433.53,150.36) -- (436.38,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (433.53,153.21) -- (436.38,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (433.74,150.36) -- (436.59,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (433.74,153.21) -- (436.59,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (433.94,110.20) -- (436.80,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (433.94,113.05) -- (436.80,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (434.15, 70.04) -- (437.00, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (434.15, 72.89) -- (437.00, 70.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (434.36,110.20) -- (437.21,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (434.36,113.05) -- (437.21,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (434.57,110.20) -- (437.42,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (434.57,113.05) -- (437.42,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (434.77, 70.04) -- (437.63, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (434.77, 72.89) -- (437.63, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (434.98, 70.04) -- (437.83, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (434.98, 72.89) -- (437.83, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (435.19, 70.04) -- (438.04, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (435.19, 72.89) -- (438.04, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (435.39, 70.04) -- (438.25, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (435.39, 72.89) -- (438.25, 70.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (435.60,110.20) -- (438.46,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (435.60,113.05) -- (438.46,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (435.81,110.20) -- (438.66,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (435.81,113.05) -- (438.66,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (436.02,150.36) -- (438.87,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (436.02,153.21) -- (438.87,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (436.22,110.20) -- (439.08,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (436.22,113.05) -- (439.08,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (436.43,110.20) -- (439.28,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (436.43,113.05) -- (439.28,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (436.64,110.20) -- (439.49,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (436.64,113.05) -- (439.49,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (436.85,110.20) -- (439.70,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (436.85,113.05) -- (439.70,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.05,150.36) -- (439.91,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.05,153.21) -- (439.91,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.26,150.36) -- (440.11,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.26,153.21) -- (440.11,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.47,110.20) -- (440.32,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.47,113.05) -- (440.32,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.68,110.20) -- (440.53,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.68,113.05) -- (440.53,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.88,150.36) -- (440.74,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.88,153.21) -- (440.74,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.09,150.36) -- (440.94,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.09,153.21) -- (440.94,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.30,150.36) -- (441.15,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.30,153.21) -- (441.15,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.50,150.36) -- (441.36,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.50,153.21) -- (441.36,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.71,150.36) -- (441.57,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.71,153.21) -- (441.57,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.92,110.20) -- (441.77,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.92,113.05) -- (441.77,110.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (439.13,150.36) -- (441.98,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (439.13,153.21) -- (441.98,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (439.33,150.36) -- (442.19,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (439.33,153.21) -- (442.19,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (439.54,150.36) -- (442.39,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (439.54,153.21) -- (442.39,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (439.75,150.36) -- (442.60,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (439.75,153.21) -- (442.60,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (439.96,150.36) -- (442.81,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (439.96,153.21) -- (442.81,150.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (440.16,110.20) -- (443.02,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (440.16,113.05) -- (443.02,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (440.37,110.20) -- (443.22,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (440.37,113.05) -- (443.22,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (440.58,110.20) -- (443.43,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (440.58,113.05) -- (443.43,110.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (440.79, 70.04) -- (443.64, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (440.79, 72.89) -- (443.64, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (440.99, 70.04) -- (443.85, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (440.99, 72.89) -- (443.85, 70.04);
\end{scope}
\begin{scope}
\path[clip] ( 44.91,162.27) rectangle (461.35,184.32);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (253.13,168.13) {Weekly discharge (1979 - 2014)};
\end{scope}
\begin{scope}
\path[clip] ( 44.91,297.67) rectangle (461.35,319.71);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (253.13,303.53) {Daily discharge (2015 - 2020)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.56, 64.39) --
	( 66.56, 67.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.76, 64.39) --
	(174.76, 67.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.92, 64.39) --
	(282.92, 67.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.12, 64.39) --
	(391.12, 67.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 66.56, 56.13) {1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (174.76, 56.13) {1990};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (282.92, 56.13) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (391.12, 56.13) {2010};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.91,199.79) --
	( 82.91,202.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.79,199.79) --
	(158.79,202.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.47,199.79) --
	(234.47,202.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.14,199.79) --
	(310.14,202.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (385.82,199.79) --
	(385.82,202.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 82.91,191.53) {2016};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (158.79,191.53) {2017};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (234.47,191.53) {2018};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (310.14,191.53) {2019};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (385.82,191.53) {2020};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.96,203.83) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.96,230.61) {10000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.96,257.38) {20000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.96,284.16) {30000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.16,206.86) --
	( 44.91,206.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.16,233.64) --
	( 44.91,233.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.16,260.41) --
	( 44.91,260.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.16,287.19) --
	( 44.91,287.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.96, 68.43) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.96, 95.21) {10000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.96,121.98) {20000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.96,148.76) {30000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.16, 71.46) --
	( 44.91, 71.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.16, 98.24) --
	( 44.91, 98.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.16,125.01) --
	( 44.91,125.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.16,151.79) --
	( 44.91,151.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (461.35,206.86) --
	(464.10,206.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (461.35,247.02) --
	(464.10,247.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (461.35,287.19) --
	(464.10,287.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (466.30,203.83) {Drought};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (466.30,243.99) {Normal};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (466.30,284.16) {Flooding};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (461.35, 71.46) --
	(464.10, 71.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (461.35,111.63) --
	(464.10,111.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (461.35,151.79) --
	(464.10,151.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (466.30, 68.43) {Drought};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (466.30,108.60) {Normal};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (466.30,148.76) {Flooding};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (253.13, 44.09) {Date};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,182.40) {Discharge ($\mbox{ft}^3/s$)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 86.54,  5.50) rectangle (419.72, 30.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] ( 97.54, 11.00) rectangle (112.00, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor,fill opacity=0.30] ( 97.54, 11.00) rectangle (112.00, 25.45);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (111.93, 12.57) --
	(111.93, 11.23) --
	(111.77, 11.06) --
	(110.42, 11.06) --
	(111.93, 12.57) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (111.93, 19.32) --
	(111.93, 17.97) --
	(105.02, 11.06) --
	(103.68, 11.06) --
	(111.93, 19.32) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (111.26, 25.39) --
	(111.93, 25.39) --
	(111.93, 24.72) --
	( 98.28, 11.06) --
	( 97.60, 11.06) --
	( 97.60, 11.74) --
	(111.26, 25.39) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (104.51, 25.39) --
	(105.86, 25.39) --
	( 97.60, 17.13) --
	( 97.60, 18.48) --
	(104.51, 25.39) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] ( 97.77, 25.39) --
	( 99.12, 25.39) --
	( 97.60, 23.88) --
	( 97.60, 25.23) --
	( 97.77, 25.39) --
	cycle;

\path[] ( 97.54, 11.00) rectangle (112.00, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor,fill opacity=0.30] ( 97.54, 11.00) rectangle (112.00, 25.45);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (111.93, 12.57) --
	(111.93, 11.23) --
	(111.77, 11.06) --
	(110.42, 11.06) --
	(111.93, 12.57) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (111.93, 19.32) --
	(111.93, 17.97) --
	(105.02, 11.06) --
	(103.68, 11.06) --
	(111.93, 19.32) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (111.26, 25.39) --
	(111.93, 25.39) --
	(111.93, 24.72) --
	( 98.28, 11.06) --
	( 97.60, 11.06) --
	( 97.60, 11.74) --
	(111.26, 25.39) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (104.51, 25.39) --
	(105.86, 25.39) --
	( 97.60, 17.13) --
	( 97.60, 18.48) --
	(104.51, 25.39) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] ( 97.77, 25.39) --
	( 99.12, 25.39) --
	( 97.60, 23.88) --
	( 97.60, 25.23) --
	( 97.77, 25.39) --
	cycle;

\path[] ( 97.54, 11.00) rectangle (112.00, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor,fill opacity=0.30] ( 98.25, 11.71) rectangle (111.28, 24.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round] (103.34, 16.80) -- (106.19, 19.65);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round] (103.34, 19.65) -- (106.19, 16.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (200.91, 11.00) rectangle (215.36, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor,fill opacity=0.70] (200.91, 11.00) rectangle (215.36, 25.45);

\path[] (200.91, 11.00) rectangle (215.36, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor,fill opacity=0.70] (200.91, 11.00) rectangle (215.36, 25.45);

\path[] (200.91, 11.00) rectangle (215.36, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor,fill opacity=0.70] (201.62, 11.71) rectangle (214.65, 24.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] (206.71, 16.80) -- (209.56, 19.65);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] (206.71, 19.65) -- (209.56, 16.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (305.38, 11.00) rectangle (319.83, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor,fill opacity=0.30] (305.38, 11.00) rectangle (319.83, 25.45);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (318.25, 25.39) --
	(319.60, 25.39) --
	(319.77, 25.23) --
	(319.77, 23.88) --
	(318.25, 25.39) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (311.51, 25.39) --
	(312.86, 25.39) --
	(319.77, 18.48) --
	(319.77, 17.13) --
	(311.51, 25.39) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (305.44, 24.72) --
	(305.44, 25.39) --
	(306.11, 25.39) --
	(319.77, 11.74) --
	(319.77, 11.06) --
	(319.09, 11.06) --
	(305.44, 24.72) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (305.44, 17.97) --
	(305.44, 19.32) --
	(313.70, 11.06) --
	(312.35, 11.06) --
	(305.44, 17.97) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (305.44, 11.23) --
	(305.44, 12.57) --
	(306.95, 11.06) --
	(305.60, 11.06) --
	(305.44, 11.23) --
	cycle;

\path[] (305.38, 11.00) rectangle (319.83, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor,fill opacity=0.30] (305.38, 11.00) rectangle (319.83, 25.45);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (318.25, 25.39) --
	(319.60, 25.39) --
	(319.77, 25.23) --
	(319.77, 23.88) --
	(318.25, 25.39) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (311.51, 25.39) --
	(312.86, 25.39) --
	(319.77, 18.48) --
	(319.77, 17.13) --
	(311.51, 25.39) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (305.44, 24.72) --
	(305.44, 25.39) --
	(306.11, 25.39) --
	(319.77, 11.74) --
	(319.77, 11.06) --
	(319.09, 11.06) --
	(305.44, 24.72) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (305.44, 17.97) --
	(305.44, 19.32) --
	(313.70, 11.06) --
	(312.35, 11.06) --
	(305.44, 17.97) --
	cycle;

\path[draw=drawColor,draw opacity=0.10,line width= 0.1pt,line join=round,line cap=rect,fill=fillColor,fill opacity=0.10] (305.44, 11.23) --
	(305.44, 12.57) --
	(306.95, 11.06) --
	(305.60, 11.06) --
	(305.44, 11.23) --
	cycle;

\path[] (305.38, 11.00) rectangle (319.83, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor,fill opacity=0.30] (306.09, 11.71) rectangle (319.12, 24.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round] (311.18, 16.80) -- (314.03, 19.65);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round] (311.18, 19.65) -- (314.03, 16.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (117.50, 15.20) {Drought (0 - 25)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (220.86, 15.20) {Normal (25 - 75)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (325.33, 15.20) {Flooding (75 - 100)};
\end{scope}
\end{tikzpicture}


==> Plots/pvalMat.tikz <==
% Created by tikzDevice version 0.12.3.1 on 2022-11-17 10:54:07
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,325.21);
\begin{scope}
\path[clip] ( 33.36, 36.29) rectangle (294.64,297.57);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (259.59, 39.48) rectangle (291.46, 71.34);
\definecolor{fillColor}{RGB}{19,19,19}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (259.59, 71.34) rectangle (291.46,103.20);
\definecolor{fillColor}{gray}{0.24}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (259.59,103.20) rectangle (291.46,135.07);
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (259.59,135.07) rectangle (291.46,166.93);
\definecolor{fillColor}{gray}{0.69}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (259.59,166.93) rectangle (291.46,198.80);
\definecolor{fillColor}{RGB}{215,215,215}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (259.59,198.80) rectangle (291.46,230.66);
\definecolor{fillColor}{gray}{0.11}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (259.59,230.66) rectangle (291.46,262.52);
\definecolor{fillColor}{RGB}{30,30,30}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (259.59,262.52) rectangle (291.46,294.39);
\definecolor{fillColor}{RGB}{19,19,19}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (227.73, 39.48) rectangle (259.59, 71.34);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (227.73, 71.34) rectangle (259.59,103.20);
\definecolor{fillColor}{gray}{0.99}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (227.73,103.20) rectangle (259.59,135.07);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (227.73,135.07) rectangle (259.59,166.93);
\definecolor{fillColor}{RGB}{248,248,248}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (227.73,166.93) rectangle (259.59,198.80);
\definecolor{fillColor}{RGB}{246,246,246}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (227.73,198.80) rectangle (259.59,230.66);
\definecolor{fillColor}{gray}{0.81}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (227.73,230.66) rectangle (259.59,262.52);
\definecolor{fillColor}{RGB}{72,72,72}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (227.73,262.52) rectangle (259.59,294.39);
\definecolor{fillColor}{gray}{0.24}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (195.86, 39.48) rectangle (227.73, 71.34);
\definecolor{fillColor}{gray}{0.99}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (195.86, 71.34) rectangle (227.73,103.20);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (195.86,103.20) rectangle (227.73,135.07);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (195.86,135.07) rectangle (227.73,166.93);
\definecolor{fillColor}{gray}{0.91}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (195.86,166.93) rectangle (227.73,198.80);
\definecolor{fillColor}{RGB}{231,231,231}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (195.86,198.80) rectangle (227.73,230.66);
\definecolor{fillColor}{gray}{0.99}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (195.86,230.66) rectangle (227.73,262.52);
\definecolor{fillColor}{gray}{0.11}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (195.86,262.52) rectangle (227.73,294.39);
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (164.00, 39.48) rectangle (195.86, 71.34);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (164.00, 71.34) rectangle (195.86,103.20);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (164.00,103.20) rectangle (195.86,135.07);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (164.00,135.07) rectangle (195.86,166.93);
\definecolor{fillColor}{gray}{0.21}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (164.00,166.93) rectangle (195.86,198.80);
\definecolor{fillColor}{RGB}{96,96,96}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (164.00,198.80) rectangle (195.86,230.66);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (164.00,230.66) rectangle (195.86,262.52);
\definecolor{fillColor}{RGB}{95,95,95}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (164.00,262.52) rectangle (195.86,294.39);
\definecolor{fillColor}{gray}{0.69}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (132.14, 39.48) rectangle (164.00, 71.34);
\definecolor{fillColor}{RGB}{248,248,248}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (132.14, 71.34) rectangle (164.00,103.20);
\definecolor{fillColor}{gray}{0.91}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (132.14,103.20) rectangle (164.00,135.07);
\definecolor{fillColor}{gray}{0.21}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (132.14,135.07) rectangle (164.00,166.93);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (132.14,166.93) rectangle (164.00,198.80);
\definecolor{fillColor}{RGB}{49,49,49}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (132.14,198.80) rectangle (164.00,230.66);
\definecolor{fillColor}{RGB}{254,254,254}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (132.14,230.66) rectangle (164.00,262.52);
\definecolor{fillColor}{gray}{0.23}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (132.14,262.52) rectangle (164.00,294.39);
\definecolor{fillColor}{RGB}{215,215,215}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (100.27, 39.48) rectangle (132.14, 71.34);
\definecolor{fillColor}{RGB}{246,246,246}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (100.27, 71.34) rectangle (132.14,103.20);
\definecolor{fillColor}{RGB}{231,231,231}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (100.27,103.20) rectangle (132.14,135.07);
\definecolor{fillColor}{RGB}{96,96,96}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (100.27,135.07) rectangle (132.14,166.93);
\definecolor{fillColor}{RGB}{49,49,49}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (100.27,166.93) rectangle (132.14,198.80);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (100.27,198.80) rectangle (132.14,230.66);
\definecolor{fillColor}{gray}{0.99}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (100.27,230.66) rectangle (132.14,262.52);
\definecolor{fillColor}{RGB}{24,24,24}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (100.27,262.52) rectangle (132.14,294.39);
\definecolor{fillColor}{gray}{0.11}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 68.41, 39.48) rectangle (100.27, 71.34);
\definecolor{fillColor}{gray}{0.81}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 68.41, 71.34) rectangle (100.27,103.20);
\definecolor{fillColor}{gray}{0.99}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 68.41,103.20) rectangle (100.27,135.07);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 68.41,135.07) rectangle (100.27,166.93);
\definecolor{fillColor}{RGB}{254,254,254}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 68.41,166.93) rectangle (100.27,198.80);
\definecolor{fillColor}{gray}{0.99}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 68.41,198.80) rectangle (100.27,230.66);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 68.41,230.66) rectangle (100.27,262.52);
\definecolor{fillColor}{gray}{0.13}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 68.41,262.52) rectangle (100.27,294.39);
\definecolor{fillColor}{RGB}{30,30,30}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 36.55, 39.48) rectangle ( 68.41, 71.34);
\definecolor{fillColor}{RGB}{72,72,72}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 36.55, 71.34) rectangle ( 68.41,103.20);
\definecolor{fillColor}{gray}{0.11}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 36.55,103.20) rectangle ( 68.41,135.07);
\definecolor{fillColor}{RGB}{95,95,95}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 36.55,135.07) rectangle ( 68.41,166.93);
\definecolor{fillColor}{gray}{0.23}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 36.55,166.93) rectangle ( 68.41,198.80);
\definecolor{fillColor}{RGB}{24,24,24}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 36.55,198.80) rectangle ( 68.41,230.66);
\definecolor{fillColor}{gray}{0.13}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 36.55,230.66) rectangle ( 68.41,262.52);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 36.55,262.52) rectangle ( 68.41,294.39);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (275.52, 51.98) {1.000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (275.52, 83.84) {0.942};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (275.52,115.71) {0.743};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (275.52,147.57) {0.153};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (275.52,179.43) {0.280};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (275.52,211.30) {0.140};
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (275.52,243.16) {0.895};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (275.52,275.02) {0.885};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.66, 51.98) {0.942};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.66, 83.84) {1.000};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.66,115.71) {0.011};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.66,147.57) {0.000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.66,179.43) {0.024};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.66,211.30) {0.032};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.66,243.16) {0.170};
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.66,275.02) {0.695};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (211.80, 51.98) {0.743};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (211.80, 83.84) {0.011};
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (211.80,115.71) {1.000};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (211.80,147.57) {0.000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (211.80,179.43) {0.081};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (211.80,211.30) {0.084};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (211.80,243.16) {0.010};
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (211.80,275.02) {0.896};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (179.93, 51.98) {0.153};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (179.93, 83.84) {0.000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (179.93,115.71) {0.000};
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (179.93,147.57) {1.000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (179.93,179.43) {0.774};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (179.93,211.30) {0.591};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (179.93,243.16) {0.000};
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (179.93,275.02) {0.595};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (148.07, 51.98) {0.280};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (148.07, 83.84) {0.024};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (148.07,115.71) {0.081};
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (148.07,147.57) {0.774};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (148.07,179.43) {1.000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (148.07,211.30) {0.797};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (148.07,243.16) {0.004};
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (148.07,275.02) {0.752};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (116.21, 51.98) {0.140};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (116.21, 83.84) {0.032};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (116.21,115.71) {0.084};
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (116.21,147.57) {0.591};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (116.21,179.43) {0.797};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (116.21,211.30) {1.000};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (116.21,243.16) {0.012};
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (116.21,275.02) {0.915};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 84.34, 51.98) {0.895};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 84.34, 83.84) {0.170};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 84.34,115.71) {0.010};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 84.34,147.57) {0.000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 84.34,179.43) {0.004};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 84.34,211.30) {0.012};
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 84.34,243.16) {1.000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 84.34,275.02) {0.873};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 52.48, 51.98) {0.885};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 52.48, 83.84) {0.695};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 52.48,115.71) {0.896};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 52.48,147.57) {0.595};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 52.48,179.43) {0.752};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 52.48,211.30) {0.915};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 52.48,243.16) {0.873};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 52.48,275.02) {1.000};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.1pt] (259.59, 39.48) rectangle (291.46, 71.34);

\path[draw=drawColor,line width= 1.1pt] (227.73, 39.48) rectangle (259.59, 71.34);

\path[draw=drawColor,line width= 1.1pt] (195.86, 39.48) rectangle (227.73, 71.34);

\path[draw=drawColor,line width= 1.1pt] (259.59, 71.34) rectangle (291.46,103.20);

\path[draw=drawColor,line width= 1.1pt] (227.73, 71.34) rectangle (259.59,103.20);

\path[draw=drawColor,line width= 1.1pt] (195.86, 71.34) rectangle (227.73,103.20);

\path[draw=drawColor,line width= 1.1pt] (259.59,103.20) rectangle (291.46,135.07);

\path[draw=drawColor,line width= 1.1pt] (227.73,103.20) rectangle (259.59,135.07);

\path[draw=drawColor,line width= 1.1pt] (195.86,103.20) rectangle (227.73,135.07);

\path[draw=drawColor,line width= 1.1pt] (164.00,135.07) rectangle (195.86,166.93);

\path[draw=drawColor,line width= 1.1pt] (132.14,135.07) rectangle (164.00,166.93);

\path[draw=drawColor,line width= 1.1pt] (100.27,135.07) rectangle (132.14,166.93);

\path[draw=drawColor,line width= 1.1pt] (164.00,166.93) rectangle (195.86,198.80);

\path[draw=drawColor,line width= 1.1pt] (132.14,166.93) rectangle (164.00,198.80);

\path[draw=drawColor,line width= 1.1pt] (100.27,166.93) rectangle (132.14,198.80);

\path[draw=drawColor,line width= 1.1pt] (164.00,198.80) rectangle (195.86,230.66);

\path[draw=drawColor,line width= 1.1pt] (132.14,198.80) rectangle (164.00,230.66);

\path[draw=drawColor,line width= 1.1pt] (100.27,198.80) rectangle (132.14,230.66);

\path[draw=drawColor,line width= 1.1pt] ( 68.41,230.66) rectangle (100.27,262.52);

\path[draw=drawColor,line width= 1.1pt] ( 36.55,230.66) rectangle ( 68.41,262.52);

\path[draw=drawColor,line width= 1.1pt] ( 68.41,262.52) rectangle (100.27,294.39);

\path[draw=drawColor,line width= 1.1pt] ( 36.55,262.52) rectangle ( 68.41,294.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,325.21);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.41, 51.97) {CHN};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.41, 83.83) {JPN};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.41,115.69) {KOR};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.41,147.56) {FRA};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.41,179.42) {DEU};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.41,211.28) {GBR};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.41,243.15) {CAN};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.41,275.01) {USA};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,325.21);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 57.35, 26.47) {USA};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 89.21, 26.47) {CAN};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (121.08, 26.47) {GBR};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (152.94, 26.47) {DEU};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (184.80, 26.47) {FRA};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (216.67, 26.47) {KOR};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (248.53, 26.47) {JPN};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (280.39, 26.47) {CHN};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,325.21);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (311.14, 113.61) {
	\pgfimage[width= 18.07pt,height= 84.31pt,interpolate=true]{Plots/pvalMat_ras1}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (334.71,110.72) {0.00};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (334.71,131.73) {0.25};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (334.71,152.74) {0.50};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (334.71,173.74) {0.75};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (334.71,194.75) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (330.75,213.37) {p-value:};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,325.21);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.2pt,line join=round] (311.14,113.75) -- (314.76,113.75);

\path[draw=drawColor,line width= 0.2pt,line join=round] (311.14,134.76) -- (314.76,134.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] (311.14,155.77) -- (314.76,155.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] (311.14,176.77) -- (314.76,176.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] (311.14,197.78) -- (314.76,197.78);

\path[draw=drawColor,line width= 0.2pt,line join=round] (325.60,113.75) -- (329.21,113.75);

\path[draw=drawColor,line width= 0.2pt,line join=round] (325.60,134.76) -- (329.21,134.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] (325.60,155.77) -- (329.21,155.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] (325.60,176.77) -- (329.21,176.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] (325.60,197.78) -- (329.21,197.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (164.00,305.99) {Simultaneous commutator test p-values};
\end{scope}
\end{tikzpicture}


==> Plots/tranMat.tikz <==
% Created by tikzDevice version 0.12.3.1 on 2022-11-07 16:26:19
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (542.02,289.08);
\begin{scope}
\path[clip] (108.92, 67.00) rectangle (291.77,249.85);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.92,101.29) --
	(291.77,101.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.92,158.43) --
	(291.77,158.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.92,215.57) --
	(291.77,215.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.21, 67.00) --
	(143.21,249.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.35, 67.00) --
	(200.35,249.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.49, 67.00) --
	(257.49,249.85);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.12}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (114.64, 72.72) rectangle (171.78,129.86);
\definecolor{fillColor}{RGB}{223,223,223}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (171.78, 72.72) rectangle (228.92,129.86);
\definecolor{fillColor}{RGB}{254,254,254}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (228.92, 72.72) rectangle (286.06,129.86);
\definecolor{fillColor}{RGB}{233,233,233}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (114.64,129.86) rectangle (171.78,187.00);
\definecolor{fillColor}{RGB}{39,39,39}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (171.78,129.86) rectangle (228.92,187.00);
\definecolor{fillColor}{gray}{0.91}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (228.92,129.86) rectangle (286.06,187.00);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (114.64,187.00) rectangle (171.78,244.14);
\definecolor{fillColor}{RGB}{215,215,215}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (171.78,187.00) rectangle (228.92,244.14);
\definecolor{fillColor}{gray}{0.14}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (228.92,187.00) rectangle (286.06,244.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.14] at (143.21, 97.37) {0.883};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.14] at (200.35, 97.37) {0.113};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.14] at (257.49, 97.37) {0.004};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.14] at (143.21,154.51) {0.076};
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.14] at (200.35,154.51) {0.843};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.14] at (257.49,154.51) {0.080};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.14] at (143.21,211.65) {0.000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.14] at (200.35,211.65) {0.141};
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.14] at (257.49,211.65) {0.859};
\end{scope}
\begin{scope}
\path[clip] (297.27, 67.00) rectangle (480.12,249.85);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.27,101.29) --
	(480.12,101.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.27,158.43) --
	(480.12,158.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.27,215.57) --
	(480.12,215.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.55, 67.00) --
	(331.55,249.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.70, 67.00) --
	(388.70,249.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (445.84, 67.00) --
	(445.84,249.85);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{68,68,68}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (302.98, 72.72) rectangle (360.12,129.86);
\definecolor{fillColor}{gray}{0.71}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (360.12, 72.72) rectangle (417.27,129.86);
\definecolor{fillColor}{RGB}{248,248,248}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (417.27, 72.72) rectangle (474.41,129.86);
\definecolor{fillColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (302.98,129.86) rectangle (360.12,187.00);
\definecolor{fillColor}{gray}{0.23}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (360.12,129.86) rectangle (417.27,187.00);
\definecolor{fillColor}{RGB}{216,216,216}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (417.27,129.86) rectangle (474.41,187.00);
\definecolor{fillColor}{RGB}{254,254,254}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (302.98,187.00) rectangle (360.12,244.14);
\definecolor{fillColor}{RGB}{167,167,167}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (360.12,187.00) rectangle (417.27,244.14);
\definecolor{fillColor}{RGB}{75,75,75}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (417.27,187.00) rectangle (474.41,244.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.14] at (331.55, 97.37) {0.713};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.14] at (388.70, 97.37) {0.264};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.14] at (445.84, 97.37) {0.023};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.14] at (331.55,154.51) {0.114};
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.14] at (388.70,154.51) {0.751};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.14] at (445.84,154.51) {0.136};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.14] at (331.55,211.65) {0.002};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.14] at (388.70,211.65) {0.316};
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.14] at (445.84,211.65) {0.682};
\end{scope}
\begin{scope}
\path[clip] (108.92,249.85) rectangle (291.77,266.42);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (200.35,255.11) {Daily};
\end{scope}
\begin{scope}
\path[clip] (297.27,249.85) rectangle (480.12,266.42);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (388.70,255.11) {Weekly};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (143.21, 55.99) {Drought};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (200.35, 55.99) {Normal};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (257.49, 55.99) {Flooding};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (331.55, 55.99) {Drought};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (388.70, 55.99) {Normal};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (445.84, 55.99) {Flooding};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 90.07, 84.03) {Drought};

\node[text=drawColor,rotate= 45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 90.31,141.40) {Normal};

\node[text=drawColor,rotate= 45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 89.92,198.16) {Flooding};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (294.52, 43.95) {To};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 79.10,158.43) {From};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,289.08);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (275.15,  18.77) {
	\pgfimage[width=108.41pt,height= 12.04pt,interpolate=true]{Plots/tranMat_ras1}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (275.33,  7.21) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (302.34,  7.21) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (329.35,  7.21) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (356.36,  7.21) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (383.37,  7.21) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (205.49, 19.69) {probability:};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,289.08);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.2pt,line join=round] (275.33, 18.77) -- (275.33, 21.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] (302.34, 18.77) -- (302.34, 21.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] (329.35, 18.77) -- (329.35, 21.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] (356.36, 18.77) -- (356.36, 21.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] (383.37, 18.77) -- (383.37, 21.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] (275.33, 28.41) -- (275.33, 30.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (302.34, 28.41) -- (302.34, 30.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (329.35, 28.41) -- (329.35, 30.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (356.36, 28.41) -- (356.36, 30.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (383.37, 28.41) -- (383.37, 30.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.32] at (294.52,274.49) {Transition probability matrices};
\end{scope}
\end{tikzpicture}


==> Plots/ts.tikz <==
% Created by tikzDevice version 0.12.3.1 on 2022-11-16 14:09:48
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (433.62,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 14.85, 68.67) rectangle (139.77,177.58);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 14.85, 68.67) rectangle (139.77,177.58);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 14.85, 90.55) --
	(139.77, 90.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 14.85,127.59) --
	(139.77,127.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 14.85,164.63) --
	(139.77,164.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.03, 68.67) --
	( 32.03,177.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 72.59, 68.67) --
	( 72.59,177.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (113.15, 68.67) --
	(113.15,177.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 14.85, 72.03) --
	(139.77, 72.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 14.85,109.07) --
	(139.77,109.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 14.85,146.11) --
	(139.77,146.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.31, 68.67) --
	( 52.31,177.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.87, 68.67) --
	( 92.87,177.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.43, 68.67) --
	(133.43,177.58);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 20.53,101.49) --
	( 21.55,101.99) --
	( 22.57,102.44) --
	( 23.58,102.96) --
	( 24.58,103.19) --
	( 25.60,103.56) --
	( 26.62,103.89) --
	( 27.63,104.50) --
	( 28.63,104.98) --
	( 29.66,105.58) --
	( 30.68,105.97) --
	( 31.69,106.55) --
	( 32.69,106.86) --
	( 33.71,107.13) --
	( 34.73,107.60) --
	( 35.74,108.02) --
	( 36.75,108.46) --
	( 37.77,109.22) --
	( 38.79,109.68) --
	( 39.81,110.27) --
	( 40.80,110.75) --
	( 41.83,111.47) --
	( 42.85,112.14) --
	( 43.86,112.62) --
	( 44.86,113.08) --
	( 45.88,113.56) --
	( 46.90,114.26) --
	( 47.91,115.06) --
	( 48.91,115.63) --
	( 49.93,116.13) --
	( 50.95,116.86) --
	( 51.96,117.86) --
	( 52.98,118.34) --
	( 54.00,119.48) --
	( 55.02,119.81) --
	( 56.03,120.36) --
	( 57.03,120.52) --
	( 58.05,121.10) --
	( 59.07,121.09) --
	( 60.08,121.39) --
	( 61.08,121.98) --
	( 62.10,122.46) --
	( 63.13,122.92) --
	( 64.14,123.29) --
	( 65.14,123.81) --
	( 66.16,124.41) --
	( 67.18,125.59) --
	( 68.19,126.52) --
	( 69.20,127.22) --
	( 70.22,128.09) --
	( 71.24,128.99) --
	( 72.25,130.01) --
	( 73.25,131.11) --
	( 74.27,131.80) --
	( 75.30,132.88) --
	( 76.31,133.76) --
	( 77.31,135.01) --
	( 78.33,135.69) --
	( 79.35,136.23) --
	( 80.36,137.02) --
	( 81.36,137.81) --
	( 82.38,138.62) --
	( 83.40,139.33) --
	( 84.41,140.00) --
	( 85.42,139.86) --
	( 86.45,140.58) --
	( 87.47,140.71) --
	( 88.48,139.44) --
	( 89.48,138.67) --
	( 90.50,138.48) --
	( 91.52,138.79) --
	( 92.53,139.76) --
	( 93.53,140.19) --
	( 94.55,141.13) --
	( 95.57,141.85) --
	( 96.58,142.59) --
	( 97.58,142.80) --
	( 98.60,143.78) --
	( 99.63,144.22) --
	(100.64,145.16) --
	(101.65,146.20) --
	(102.67,146.81) --
	(103.69,147.30) --
	(104.70,147.77) --
	(105.70,148.74) --
	(106.72,149.06) --
	(107.74,150.04) --
	(108.75,151.12) --
	(109.75,151.22) --
	(110.78,152.74) --
	(111.80,154.08) --
	(112.81,154.67) --
	(113.81,155.29) --
	(114.83,156.38) --
	(115.85,156.96) --
	(116.86,156.99) --
	(117.87,157.33) --
	(118.89,158.32) --
	(119.91,159.10) --
	(120.93,159.96) --
	(121.92,160.88) --
	(122.95,161.65) --
	(123.97,162.83) --
	(124.98,164.25) --
	(125.98,165.38) --
	(127.00,166.99) --
	(128.02,168.10) --
	(129.03,168.78) --
	(130.03,169.71) --
	(131.05,170.83) --
	(132.07,171.77) --
	(133.09,172.63) --
	(134.10,171.75);
\definecolor{drawColor}{RGB}{205,150,0}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 2pt off 2pt ,line join=round] ( 20.53, 74.83) --
	( 21.55, 74.80) --
	( 22.57, 74.81) --
	( 23.58, 74.70) --
	( 24.58, 74.73) --
	( 25.60, 74.75) --
	( 26.62, 74.70) --
	( 27.63, 74.69) --
	( 28.63, 74.70) --
	( 29.66, 74.66) --
	( 30.68, 74.74) --
	( 31.69, 74.78) --
	( 32.69, 74.75) --
	( 33.71, 74.83) --
	( 34.73, 74.88) --
	( 35.74, 74.90) --
	( 36.75, 74.89) --
	( 37.77, 74.93) --
	( 38.79, 74.95) --
	( 39.81, 75.04) --
	( 40.80, 75.07) --
	( 41.83, 75.04) --
	( 42.85, 75.08) --
	( 43.86, 75.07) --
	( 44.86, 75.06) --
	( 45.88, 75.03) --
	( 46.90, 74.90) --
	( 47.91, 74.90) --
	( 48.91, 75.02) --
	( 49.93, 75.16) --
	( 50.95, 75.22) --
	( 51.96, 75.31) --
	( 52.98, 75.44) --
	( 54.00, 75.47) --
	( 55.02, 75.54) --
	( 56.03, 75.47) --
	( 57.03, 75.52) --
	( 58.05, 75.50) --
	( 59.07, 75.45) --
	( 60.08, 75.36) --
	( 61.08, 75.40) --
	( 62.10, 75.57) --
	( 63.13, 75.60) --
	( 64.14, 75.65) --
	( 65.14, 75.87) --
	( 66.16, 76.14) --
	( 67.18, 76.26) --
	( 68.19, 76.51) --
	( 69.20, 76.59) --
	( 70.22, 76.56) --
	( 71.24, 76.82) --
	( 72.25, 77.22) --
	( 73.25, 77.24) --
	( 74.27, 77.24) --
	( 75.30, 77.57) --
	( 76.31, 77.83) --
	( 77.31, 77.95) --
	( 78.33, 78.18) --
	( 79.35, 78.25) --
	( 80.36, 78.19) --
	( 81.36, 78.15) --
	( 82.38, 78.68) --
	( 83.40, 79.04) --
	( 84.41, 79.60) --
	( 85.42, 79.58) --
	( 86.45, 79.72) --
	( 87.47, 79.56) --
	( 88.48, 78.22) --
	( 89.48, 77.83) --
	( 90.50, 78.17) --
	( 91.52, 78.65) --
	( 92.53, 79.10) --
	( 93.53, 79.34) --
	( 94.55, 79.47) --
	( 95.57, 79.45) --
	( 96.58, 79.81) --
	( 97.58, 80.19) --
	( 98.60, 80.45) --
	( 99.63, 80.47) --
	(100.64, 80.24) --
	(101.65, 80.43) --
	(102.67, 80.37) --
	(103.69, 80.55) --
	(104.70, 80.65) --
	(105.70, 80.65) --
	(106.72, 80.57) --
	(107.74, 80.56) --
	(108.75, 80.56) --
	(109.75, 80.27) --
	(110.78, 80.48) --
	(111.80, 80.60) --
	(112.81, 80.24) --
	(113.81, 79.44) --
	(114.83, 79.51) --
	(115.85, 79.10) --
	(116.86, 78.94) --
	(117.87, 78.78) --
	(118.89, 79.23) --
	(119.91, 79.26) --
	(120.93, 79.20) --
	(121.92, 79.41) --
	(122.95, 79.37) --
	(123.97, 79.95) --
	(124.98, 79.98) --
	(125.98, 80.08) --
	(127.00, 80.00) --
	(128.02, 79.98) --
	(129.03, 79.84) --
	(130.03, 79.91) --
	(131.05, 80.01) --
	(132.07, 80.14) --
	(133.09, 80.22) --
	(134.10, 79.95);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 2pt ,line join=round] ( 20.53, 77.98) --
	( 21.55, 78.12) --
	( 22.57, 78.45) --
	( 23.58, 77.44) --
	( 24.58, 77.22) --
	( 25.60, 77.44) --
	( 26.62, 77.43) --
	( 27.63, 77.45) --
	( 28.63, 77.51) --
	( 29.66, 77.62) --
	( 30.68, 77.86) --
	( 31.69, 78.12) --
	( 32.69, 78.14) --
	( 33.71, 78.27) --
	( 34.73, 78.28) --
	( 35.74, 78.29) --
	( 36.75, 78.29) --
	( 37.77, 78.40) --
	( 38.79, 78.64) --
	( 39.81, 79.07) --
	( 40.80, 79.12) --
	( 41.83, 79.18) --
	( 42.85, 79.33) --
	( 43.86, 79.40) --
	( 44.86, 79.46) --
	( 45.88, 79.58) --
	( 46.90, 79.68) --
	( 47.91, 79.99) --
	( 48.91, 79.84) --
	( 49.93, 79.66) --
	( 50.95, 79.75) --
	( 51.96, 80.04) --
	( 52.98, 80.08) --
	( 54.00, 79.79) --
	( 55.02, 79.57) --
	( 56.03, 79.45) --
	( 57.03, 79.58) --
	( 58.05, 79.55) --
	( 59.07, 79.66) --
	( 60.08, 79.75) --
	( 61.08, 79.74) --
	( 62.10, 80.04) --
	( 63.13, 80.64) --
	( 64.14, 80.88) --
	( 65.14, 81.17) --
	( 66.16, 81.37) --
	( 67.18, 81.47) --
	( 68.19, 82.20) --
	( 69.20, 83.06) --
	( 70.22, 83.07) --
	( 71.24, 83.19) --
	( 72.25, 83.62) --
	( 73.25, 83.89) --
	( 74.27, 83.99) --
	( 75.30, 83.61) --
	( 76.31, 83.66) --
	( 77.31, 83.81) --
	( 78.33, 84.46) --
	( 79.35, 84.90) --
	( 80.36, 85.31) --
	( 81.36, 85.78) --
	( 82.38, 86.16) --
	( 83.40, 86.67) --
	( 84.41, 86.98) --
	( 85.42, 86.73) --
	( 86.45, 86.62) --
	( 87.47, 85.91) --
	( 88.48, 83.38) --
	( 89.48, 82.27) --
	( 90.50, 83.08) --
	( 91.52, 83.86) --
	( 92.53, 83.80) --
	( 93.53, 83.44) --
	( 94.55, 83.09) --
	( 95.57, 83.58) --
	( 96.58, 83.87) --
	( 97.58, 84.33) --
	( 98.60, 84.46) --
	( 99.63, 84.38) --
	(100.64, 84.25) --
	(101.65, 84.30) --
	(102.67, 84.44) --
	(103.69, 84.70) --
	(104.70, 84.96) --
	(105.70, 84.58) --
	(106.72, 84.58) --
	(107.74, 84.95) --
	(108.75, 85.65) --
	(109.75, 86.11) --
	(110.78, 86.50) --
	(111.80, 86.52) --
	(112.81, 85.81) --
	(113.81, 85.28) --
	(114.83, 85.64) --
	(115.85, 85.86) --
	(116.86, 85.63) --
	(117.87, 85.02) --
	(118.89, 85.25) --
	(119.91, 84.21) --
	(120.93, 83.69) --
	(121.92, 83.82) --
	(122.95, 84.25) --
	(123.97, 84.58) --
	(124.98, 84.96) --
	(125.98, 85.71) --
	(127.00, 85.48) --
	(128.02, 85.06) --
	(129.03, 84.94) --
	(130.03, 85.28) --
	(131.05, 85.16) --
	(132.07, 84.75) --
	(133.09, 85.33) --
	(134.10, 85.10);
\definecolor{drawColor}{RGB}{0,190,103}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] ( 20.53, 82.06) --
	( 21.55, 82.17) --
	( 22.57, 83.20) --
	( 23.58, 82.39) --
	( 24.58, 81.74) --
	( 25.60, 81.97) --
	( 26.62, 81.52) --
	( 27.63, 81.49) --
	( 28.63, 81.53) --
	( 29.66, 81.93) --
	( 30.68, 82.61) --
	( 31.69, 82.87) --
	( 32.69, 83.15) --
	( 33.71, 83.84) --
	( 34.73, 83.79) --
	( 35.74, 83.87) --
	( 36.75, 83.54) --
	( 37.77, 83.39) --
	( 38.79, 83.64) --
	( 39.81, 83.53) --
	( 40.80, 82.62) --
	( 41.83, 82.38) --
	( 42.85, 81.96) --
	( 43.86, 82.31) --
	( 44.86, 82.04) --
	( 45.88, 82.18) --
	( 46.90, 82.42) --
	( 47.91, 83.01) --
	( 48.91, 82.62) --
	( 49.93, 82.03) --
	( 50.95, 82.05) --
	( 51.96, 82.00) --
	( 52.98, 81.62) --
	( 54.00, 81.16) --
	( 55.02, 80.89) --
	( 56.03, 80.53) --
	( 57.03, 81.28) --
	( 58.05, 80.79) --
	( 59.07, 81.02) --
	( 60.08, 81.12) --
	( 61.08, 80.90) --
	( 62.10, 81.34) --
	( 63.13, 82.14) --
	( 64.14, 82.31) --
	( 65.14, 82.95) --
	( 66.16, 83.61) --
	( 67.18, 83.65) --
	( 68.19, 84.34) --
	( 69.20, 85.00) --
	( 70.22, 84.67) --
	( 71.24, 84.83) --
	( 72.25, 85.57) --
	( 73.25, 85.75) --
	( 74.27, 85.29) --
	( 75.30, 84.99) --
	( 76.31, 84.75) --
	( 77.31, 85.00) --
	( 78.33, 85.87) --
	( 79.35, 86.17) --
	( 80.36, 86.61) --
	( 81.36, 86.99) --
	( 82.38, 87.59) --
	( 83.40, 88.04) --
	( 84.41, 89.06) --
	( 85.42, 89.76) --
	( 86.45, 90.53) --
	( 87.47, 89.71) --
	( 88.48, 87.36) --
	( 89.48, 86.62) --
	( 90.50, 87.34) --
	( 91.52, 88.28) --
	( 92.53, 88.98) --
	( 93.53, 88.04) --
	( 94.55, 86.98) --
	( 95.57, 87.49) --
	( 96.58, 88.45) --
	( 97.58, 88.88) --
	( 98.60, 89.85) --
	( 99.63, 89.73) --
	(100.64, 88.98) --
	(101.65, 88.57) --
	(102.67, 88.27) --
	(103.69, 88.04) --
	(104.70, 88.65) --
	(105.70, 88.96) --
	(106.72, 89.02) --
	(107.74, 89.43) --
	(108.75, 90.00) --
	(109.75, 90.45) --
	(110.78, 90.55) --
	(111.80, 90.05) --
	(112.81, 89.20) --
	(113.81, 87.60) --
	(114.83, 87.51) --
	(115.85, 87.74) --
	(116.86, 87.53) --
	(117.87, 87.84) --
	(118.89, 88.36) --
	(119.91, 88.25) --
	(120.93, 87.76) --
	(121.92, 87.76) --
	(122.95, 88.47) --
	(123.97, 89.84) --
	(124.98, 90.06) --
	(125.98, 90.94) --
	(127.00, 90.48) --
	(128.02, 90.09) --
	(129.03, 89.92) --
	(130.03, 89.99) --
	(131.05, 89.87) --
	(132.07, 89.78) --
	(133.09, 89.84) --
	(134.10, 89.49);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 1pt off 3pt ,line join=round] ( 20.53, 78.75) --
	( 21.55, 78.79) --
	( 22.57, 79.46) --
	( 23.58, 78.84) --
	( 24.58, 78.43) --
	( 25.60, 78.52) --
	( 26.62, 78.21) --
	( 27.63, 78.17) --
	( 28.63, 78.13) --
	( 29.66, 78.45) --
	( 30.68, 78.87) --
	( 31.69, 79.00) --
	( 32.69, 79.22) --
	( 33.71, 79.61) --
	( 34.73, 79.57) --
	( 35.74, 79.65) --
	( 36.75, 79.59) --
	( 37.77, 79.42) --
	( 38.79, 79.59) --
	( 39.81, 79.48) --
	( 40.80, 78.97) --
	( 41.83, 78.84) --
	( 42.85, 78.57) --
	( 43.86, 78.85) --
	( 44.86, 78.69) --
	( 45.88, 78.86) --
	( 46.90, 79.02) --
	( 47.91, 79.47) --
	( 48.91, 79.19) --
	( 49.93, 78.83) --
	( 50.95, 78.86) --
	( 51.96, 78.89) --
	( 52.98, 78.66) --
	( 54.00, 78.39) --
	( 55.02, 78.26) --
	( 56.03, 78.10) --
	( 57.03, 78.54) --
	( 58.05, 78.24) --
	( 59.07, 78.41) --
	( 60.08, 78.48) --
	( 61.08, 78.41) --
	( 62.10, 78.77) --
	( 63.13, 79.31) --
	( 64.14, 79.48) --
	( 65.14, 80.05) --
	( 66.16, 80.55) --
	( 67.18, 80.57) --
	( 68.19, 81.17) --
	( 69.20, 81.75) --
	( 70.22, 81.49) --
	( 71.24, 81.68) --
	( 72.25, 82.40) --
	( 73.25, 82.59) --
	( 74.27, 82.25) --
	( 75.30, 82.02) --
	( 76.31, 81.91) --
	( 77.31, 82.14) --
	( 78.33, 82.75) --
	( 79.35, 82.98) --
	( 80.36, 83.29) --
	( 81.36, 83.61) --
	( 82.38, 84.11) --
	( 83.40, 84.48) --
	( 84.41, 85.27) --
	( 85.42, 85.89) --
	( 86.45, 86.49) --
	( 87.47, 85.89) --
	( 88.48, 84.06) --
	( 89.48, 83.74) --
	( 90.50, 84.20) --
	( 91.52, 84.80) --
	( 92.53, 85.37) --
	( 93.53, 84.62) --
	( 94.55, 83.70) --
	( 95.57, 84.03) --
	( 96.58, 84.74) --
	( 97.58, 84.98) --
	( 98.60, 85.70) --
	( 99.63, 85.51) --
	(100.64, 84.96) --
	(101.65, 84.68) --
	(102.67, 84.42) --
	(103.69, 84.17) --
	(104.70, 84.62) --
	(105.70, 84.87) --
	(106.72, 84.85) --
	(107.74, 85.05) --
	(108.75, 85.46) --
	(109.75, 85.62) --
	(110.78, 85.64) --
	(111.80, 85.24) --
	(112.81, 84.56) --
	(113.81, 83.44) --
	(114.83, 83.25) --
	(115.85, 83.41) --
	(116.86, 83.24) --
	(117.87, 83.43) --
	(118.89, 83.66) --
	(119.91, 83.56) --
	(120.93, 83.22) --
	(121.92, 83.23) --
	(122.95, 83.69) --
	(123.97, 84.58) --
	(124.98, 84.73) --
	(125.98, 85.39) --
	(127.00, 85.01) --
	(128.02, 84.78) --
	(129.03, 84.65) --
	(130.03, 84.70) --
	(131.05, 84.64) --
	(132.07, 84.56) --
	(133.09, 84.56) --
	(134.10, 83.96);
\definecolor{drawColor}{RGB}{0,169,255}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 20.53, 73.63) --
	( 21.55, 73.66) --
	( 22.57, 73.68) --
	( 23.58, 73.73) --
	( 24.58, 73.77) --
	( 25.60, 73.84) --
	( 26.62, 73.87) --
	( 27.63, 73.93) --
	( 28.63, 74.05) --
	( 29.66, 74.13) --
	( 30.68, 74.22) --
	( 31.69, 74.34) --
	( 32.69, 74.47) --
	( 33.71, 74.66) --
	( 34.73, 74.76) --
	( 35.74, 74.77) --
	( 36.75, 74.84) --
	( 37.77, 74.90) --
	( 38.79, 74.87) --
	( 39.81, 74.87) --
	( 40.80, 74.79) --
	( 41.83, 74.82) --
	( 42.85, 74.88) --
	( 43.86, 74.33) --
	( 44.86, 73.62) --
	( 45.88, 73.79) --
	( 46.90, 73.90) --
	( 47.91, 73.99) --
	( 48.91, 74.20) --
	( 49.93, 74.27) --
	( 50.95, 74.38) --
	( 51.96, 74.50) --
	( 52.98, 74.65) --
	( 54.00, 74.70) --
	( 55.02, 74.78) --
	( 56.03, 74.67) --
	( 57.03, 74.54) --
	( 58.05, 74.54) --
	( 59.07, 74.61) --
	( 60.08, 74.60) --
	( 61.08, 74.71) --
	( 62.10, 74.89) --
	( 63.13, 75.09) --
	( 64.14, 75.10) --
	( 65.14, 75.19) --
	( 66.16, 75.20) --
	( 67.18, 75.34) --
	( 68.19, 75.43) --
	( 69.20, 75.55) --
	( 70.22, 75.64) --
	( 71.24, 75.70) --
	( 72.25, 75.95) --
	( 73.25, 76.26) --
	( 74.27, 76.39) --
	( 75.30, 76.39) --
	( 76.31, 76.42) --
	( 77.31, 76.71) --
	( 78.33, 76.87) --
	( 79.35, 76.96) --
	( 80.36, 77.11) --
	( 81.36, 77.23) --
	( 82.38, 77.41) --
	( 83.40, 77.51) --
	( 84.41, 77.71) --
	( 85.42, 77.52) --
	( 86.45, 77.31) --
	( 87.47, 77.13) --
	( 88.48, 75.94) --
	( 89.48, 75.82) --
	( 90.50, 76.33) --
	( 91.52, 76.63) --
	( 92.53, 76.94) --
	( 93.53, 77.22) --
	( 94.55, 77.26) --
	( 95.57, 77.26) --
	( 96.58, 77.58) --
	( 97.58, 77.68) --
	( 98.60, 77.91) --
	( 99.63, 77.98) --
	(100.64, 77.78) --
	(101.65, 77.89) --
	(102.67, 77.79) --
	(103.69, 77.92) --
	(104.70, 78.22) --
	(105.70, 78.32) --
	(106.72, 78.19) --
	(107.74, 78.34) --
	(108.75, 78.69) --
	(109.75, 78.73) --
	(110.78, 79.03) --
	(111.80, 79.08) --
	(112.81, 78.79) --
	(113.81, 78.91) --
	(114.83, 78.99) --
	(115.85, 78.62) --
	(116.86, 78.77) --
	(117.87, 78.65) --
	(118.89, 78.96) --
	(119.91, 79.22) --
	(120.93, 79.10) --
	(121.92, 79.26) --
	(122.95, 79.47) --
	(123.97, 79.68) --
	(124.98, 79.78) --
	(125.98, 80.10) --
	(127.00, 80.15) --
	(128.02, 79.95) --
	(129.03, 79.88) --
	(130.03, 79.82) --
	(131.05, 79.65) --
	(132.07, 79.50) --
	(133.09, 79.67) --
	(134.10, 79.43);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 7pt off 3pt ,line join=round] ( 20.53, 89.75) --
	( 21.55, 89.66) --
	( 22.57, 90.47) --
	( 23.58, 90.65) --
	( 24.58, 91.13) --
	( 25.60, 92.82) --
	( 26.62, 93.62) --
	( 27.63, 93.23) --
	( 28.63, 93.57) --
	( 29.66, 94.45) --
	( 30.68, 95.55) --
	( 31.69, 95.56) --
	( 32.69, 96.39) --
	( 33.71,100.02) --
	( 34.73, 97.40) --
	( 35.74, 95.64) --
	( 36.75, 94.79) --
	( 37.77, 94.70) --
	( 38.79, 94.38) --
	( 39.81, 93.81) --
	( 40.80, 92.37) --
	( 41.83, 92.73) --
	( 42.85, 93.01) --
	( 43.86, 91.81) --
	( 44.86, 91.17) --
	( 45.88, 89.98) --
	( 46.90, 89.42) --
	( 47.91, 92.61) --
	( 48.91, 92.72) --
	( 49.93, 91.98) --
	( 50.95, 93.30) --
	( 51.96, 95.06) --
	( 52.98, 94.82) --
	( 54.00, 94.88) --
	( 55.02, 94.64) --
	( 56.03, 94.33) --
	( 57.03, 92.90) --
	( 58.05, 91.89) --
	( 59.07, 91.80) --
	( 60.08, 91.32) --
	( 61.08, 90.11) --
	( 62.10, 90.87) --
	( 63.13, 92.04) --
	( 64.14, 91.54) --
	( 65.14, 91.98) --
	( 66.16, 92.19) --
	( 67.18, 92.38) --
	( 68.19, 94.07) --
	( 69.20, 94.52) --
	( 70.22, 93.95) --
	( 71.24, 94.01) --
	( 72.25, 94.87) --
	( 73.25, 95.14) --
	( 74.27, 94.55) --
	( 75.30, 93.92) --
	( 76.31, 92.81) --
	( 77.31, 92.86) --
	( 78.33, 93.30) --
	( 79.35, 92.90) --
	( 80.36, 92.92) --
	( 81.36, 92.73) --
	( 82.38, 92.51) --
	( 83.40, 92.83) --
	( 84.41, 93.70) --
	( 85.42, 95.33) --
	( 86.45, 95.34) --
	( 87.47, 94.24) --
	( 88.48, 96.63) --
	( 89.48, 96.07) --
	( 90.50, 95.43) --
	( 91.52, 96.19) --
	( 92.53, 97.38) --
	( 93.53, 97.35) --
	( 94.55, 97.18) --
	( 95.57, 99.34) --
	( 96.58,100.09) --
	( 97.58, 99.73) --
	( 98.60, 99.54) --
	( 99.63,101.53) --
	(100.64,101.63) --
	(101.65,101.27) --
	(102.67,100.61) --
	(103.69,101.00) --
	(104.70,100.10) --
	(105.70, 97.02) --
	(106.72, 95.58) --
	(107.74, 95.76) --
	(108.75, 95.38) --
	(109.75, 95.11) --
	(110.78, 95.26) --
	(111.80, 94.87) --
	(112.81, 92.93) --
	(113.81, 92.60) --
	(114.83, 92.31) --
	(115.85, 92.25) --
	(116.86, 92.30) --
	(117.87, 93.54) --
	(118.89, 94.95) --
	(119.91, 96.24) --
	(120.93, 94.70) --
	(121.92, 94.06) --
	(122.95, 94.67) --
	(123.97, 94.94) --
	(124.98, 94.66) --
	(125.98, 95.51) --
	(127.00, 95.32) --
	(128.02, 94.68) --
	(129.03, 94.47) --
	(130.03, 95.25) --
	(131.05, 95.46) --
	(132.07, 96.13) --
	(133.09, 95.44) --
	(134.10, 95.26);
\definecolor{drawColor}{RGB}{255,97,204}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 20.53, 74.09) --
	( 21.55, 74.25) --
	( 22.57, 74.40) --
	( 23.58, 74.44) --
	( 24.58, 74.56) --
	( 25.60, 74.78) --
	( 26.62, 74.96) --
	( 27.63, 75.16) --
	( 28.63, 74.34) --
	( 29.66, 74.53) --
	( 30.68, 74.74) --
	( 31.69, 74.92) --
	( 32.69, 75.10) --
	( 33.71, 75.34) --
	( 34.73, 75.55) --
	( 35.74, 75.67) --
	( 36.75, 75.79) --
	( 37.77, 75.94) --
	( 38.79, 76.09) --
	( 39.81, 76.25) --
	( 40.80, 76.32) --
	( 41.83, 76.43) --
	( 42.85, 76.52) --
	( 43.86, 76.64) --
	( 44.86, 76.65) --
	( 45.88, 76.70) --
	( 46.90, 76.82) --
	( 47.91, 76.99) --
	( 48.91, 76.95) --
	( 49.93, 77.00) --
	( 50.95, 77.11) --
	( 51.96, 77.31) --
	( 52.98, 77.41) --
	( 54.00, 77.56) --
	( 55.02, 77.70) --
	( 56.03, 77.87) --
	( 57.03, 78.06) --
	( 58.05, 78.17) --
	( 59.07, 78.28) --
	( 60.08, 78.41) --
	( 61.08, 78.57) --
	( 62.10, 78.73) --
	( 63.13, 78.92) --
	( 64.14, 79.11) --
	( 65.14, 79.40) --
	( 66.16, 79.49) --
	( 67.18, 79.81) --
	( 68.19, 80.13) --
	( 69.20, 80.53) --
	( 70.22, 80.89) --
	( 71.24, 81.27) --
	( 72.25, 81.59) --
	( 73.25, 81.95) --
	( 74.27, 82.25) --
	( 75.30, 82.83) --
	( 76.31, 83.37) --
	( 77.31, 83.89) --
	( 78.33, 84.40) --
	( 79.35, 84.92) --
	( 80.36, 85.79) --
	( 81.36, 86.99) --
	( 82.38, 87.86) --
	( 83.40, 88.86) --
	( 84.41, 90.04) --
	( 85.42, 91.75) --
	( 86.45, 93.22) --
	( 87.47, 94.06) --
	( 88.48, 94.10) --
	( 89.48, 94.10) --
	( 90.50, 95.02) --
	( 91.52, 96.04) --
	( 92.53, 97.15) --
	( 93.53, 98.20) --
	( 94.55, 99.29) --
	( 95.57,100.58) --
	( 96.58,102.51) --
	( 97.58,104.44) --
	( 98.60,106.33) --
	( 99.63,107.97) --
	(100.64,108.92) --
	(101.65,110.04) --
	(102.67,110.97) --
	(103.69,111.64) --
	(104.70,113.28) --
	(105.70,114.55) --
	(106.72,115.87) --
	(107.74,117.28) --
	(108.75,118.70) --
	(109.75,119.25) --
	(110.78,119.24) --
	(111.80,120.93) --
	(112.81,121.85) --
	(113.81,121.62) --
	(114.83,123.08) --
	(115.85,123.06) --
	(116.86,123.10) --
	(117.87,122.77) --
	(118.89,124.15) --
	(119.91,124.33) --
	(120.93,124.52) --
	(121.92,125.91) --
	(122.95,127.29) --
	(123.97,130.30) --
	(124.98,132.43) --
	(125.98,136.93) --
	(127.00,137.89) --
	(128.02,134.96) --
	(129.03,135.48) --
	(130.03,138.03) --
	(131.05,138.68) --
	(132.07,137.63) --
	(133.09,138.95) --
	(134.10,132.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] ( 14.85, 68.67) rectangle (139.77,177.58);
\end{scope}
\begin{scope}
\path[clip] (154.62, 68.67) rectangle (279.55,177.58);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (154.62, 68.67) rectangle (279.55,177.58);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (154.62, 90.09) --
	(279.55, 90.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] (154.62,124.65) --
	(279.55,124.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] (154.62,159.20) --
	(279.55,159.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] (171.80, 68.67) --
	(171.80,177.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (212.37, 68.67) --
	(212.37,177.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (252.93, 68.67) --
	(252.93,177.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.62, 72.82) --
	(279.55, 72.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.62,107.37) --
	(279.55,107.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.62,141.92) --
	(279.55,141.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.62,176.48) --
	(279.55,176.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.08, 68.67) --
	(192.08,177.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.65, 68.67) --
	(232.65,177.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.20, 68.67) --
	(273.20,177.58);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.7pt,line join=round] (160.30, 84.58) --
	(161.32, 84.54) --
	(162.34, 84.60) --
	(163.36, 84.65) --
	(164.35, 84.60) --
	(165.38, 84.71) --
	(166.40, 84.74) --
	(167.41, 84.82) --
	(168.41, 84.84) --
	(169.43, 84.84) --
	(170.45, 84.86) --
	(171.46, 84.86) --
	(172.46, 84.88) --
	(173.48, 85.08) --
	(174.50, 85.26) --
	(175.51, 85.36) --
	(176.53, 85.56) --
	(177.55, 85.68) --
	(178.57, 85.79) --
	(179.58, 86.01) --
	(180.58, 86.16) --
	(181.60, 86.31) --
	(182.62, 86.54) --
	(183.63, 86.75) --
	(184.63, 87.03) --
	(185.65, 87.27) --
	(186.68, 87.56) --
	(187.69, 87.93) --
	(188.69, 88.13) --
	(189.71, 88.39) --
	(190.73, 88.60) --
	(191.74, 88.84) --
	(192.75, 89.09) --
	(193.77, 89.30) --
	(194.79, 89.59) --
	(195.80, 89.83) --
	(196.80, 90.34) --
	(197.82, 90.69) --
	(198.85, 91.30) --
	(199.86, 91.59) --
	(200.86, 91.80) --
	(201.88, 91.98) --
	(202.90, 92.36) --
	(203.91, 92.76) --
	(204.91, 93.07) --
	(205.93, 93.53) --
	(206.95, 93.80) --
	(207.96, 93.78) --
	(208.97, 94.07) --
	(210.00, 94.48) --
	(211.02, 94.74) --
	(212.03, 94.99) --
	(213.03, 95.08) --
	(214.05, 95.30) --
	(215.07, 95.64) --
	(216.08, 95.90) --
	(217.08, 96.18) --
	(218.10, 96.47) --
	(219.12, 96.81) --
	(220.13, 97.25) --
	(221.13, 97.55) --
	(222.15, 97.97) --
	(223.18, 98.40) --
	(224.19, 98.63) --
	(225.20, 99.27) --
	(226.22, 99.52) --
	(227.24, 99.97) --
	(228.25,101.12) --
	(229.25,101.74) --
	(230.27,101.98) --
	(231.29,101.99) --
	(232.30,102.17) --
	(233.30,102.20) --
	(234.33,102.56) --
	(235.35,102.88) --
	(236.36,103.23) --
	(237.36,103.72) --
	(238.38,104.44) --
	(239.40,105.74) --
	(240.41,106.20) --
	(241.42,106.78) --
	(242.44,107.37) --
	(243.46,108.06) --
	(244.48,108.96) --
	(245.47,109.27) --
	(246.50,109.74) --
	(247.52,110.28) --
	(248.53,110.93) --
	(249.53,111.52) --
	(250.55,112.14) --
	(251.57,112.56) --
	(252.58,113.18) --
	(253.58,113.86) --
	(254.60,114.30) --
	(255.62,114.85) --
	(256.64,115.47) --
	(257.65,116.39) --
	(258.67,117.16) --
	(259.69,117.87) --
	(260.70,118.46) --
	(261.70,119.19) --
	(262.72,119.67) --
	(263.74,120.23) --
	(264.75,120.68) --
	(265.75,121.07) --
	(266.77,121.55) --
	(267.80,121.93) --
	(268.81,122.43) --
	(269.81,122.96) --
	(270.83,123.80) --
	(271.85,124.66) --
	(272.86,125.75) --
	(273.87,128.06);
\definecolor{drawColor}{RGB}{205,150,0}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 2pt off 2pt ,line join=round] (160.30, 73.95) --
	(161.32, 73.95) --
	(162.34, 73.95) --
	(163.36, 73.91) --
	(164.35, 73.93) --
	(165.38, 73.92) --
	(166.40, 73.89) --
	(167.41, 73.88) --
	(168.41, 73.85) --
	(169.43, 73.85) --
	(170.45, 73.89) --
	(171.46, 73.87) --
	(172.46, 73.87) --
	(173.48, 73.90) --
	(174.50, 73.94) --
	(175.51, 73.93) --
	(176.53, 73.95) --
	(177.55, 73.95) --
	(178.57, 73.95) --
	(179.58, 73.95) --
	(180.58, 73.94) --
	(181.60, 73.94) --
	(182.62, 73.93) --
	(183.63, 73.89) --
	(184.63, 73.89) --
	(185.65, 73.86) --
	(186.68, 73.83) --
	(187.69, 73.82) --
	(188.69, 73.85) --
	(189.71, 73.89) --
	(190.73, 73.90) --
	(191.74, 73.93) --
	(192.75, 73.97) --
	(193.77, 73.97) --
	(194.79, 73.98) --
	(195.80, 73.97) --
	(196.80, 73.96) --
	(197.82, 73.99) --
	(198.85, 73.97) --
	(199.86, 73.99) --
	(200.86, 74.00) --
	(201.88, 74.05) --
	(202.90, 74.04) --
	(203.91, 74.07) --
	(204.91, 74.15) --
	(205.93, 74.30) --
	(206.95, 74.31) --
	(207.96, 74.39) --
	(208.97, 74.40) --
	(210.00, 74.39) --
	(211.02, 74.49) --
	(212.03, 74.62) --
	(213.03, 74.66) --
	(214.05, 74.64) --
	(215.07, 74.75) --
	(216.08, 74.81) --
	(217.08, 74.87) --
	(218.10, 74.98) --
	(219.12, 75.03) --
	(220.13, 75.01) --
	(221.13, 75.01) --
	(222.15, 75.26) --
	(223.18, 75.42) --
	(224.19, 75.51) --
	(225.20, 75.58) --
	(226.22, 75.60) --
	(227.24, 75.57) --
	(228.25, 75.31) --
	(229.25, 75.34) --
	(230.27, 75.69) --
	(231.29, 75.89) --
	(232.30, 76.00) --
	(233.30, 76.15) --
	(234.33, 76.15) --
	(235.35, 76.22) --
	(236.36, 76.33) --
	(237.36, 76.49) --
	(238.38, 76.52) --
	(239.40, 76.51) --
	(240.41, 76.50) --
	(241.42, 76.65) --
	(242.44, 76.61) --
	(243.46, 76.84) --
	(244.48, 76.87) --
	(245.47, 76.83) --
	(246.50, 76.83) --
	(247.52, 76.89) --
	(248.53, 76.85) --
	(249.53, 76.72) --
	(250.55, 76.86) --
	(251.57, 76.86) --
	(252.58, 76.71) --
	(253.58, 76.42) --
	(254.60, 76.53) --
	(255.62, 76.37) --
	(256.64, 76.29) --
	(257.65, 76.49) --
	(258.67, 76.65) --
	(259.69, 76.70) --
	(260.70, 76.69) --
	(261.70, 76.75) --
	(262.72, 76.85) --
	(263.74, 77.19) --
	(264.75, 77.10) --
	(265.75, 77.11) --
	(266.77, 77.05) --
	(267.80, 77.14) --
	(268.81, 77.11) --
	(269.81, 77.22) --
	(270.83, 77.29) --
	(271.85, 77.40) --
	(272.86, 77.54) --
	(273.87, 77.45);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 2pt ,line join=round] (160.30, 75.61) --
	(161.32, 75.84) --
	(162.34, 75.86) --
	(163.36, 75.40) --
	(164.35, 75.27) --
	(165.38, 75.37) --
	(166.40, 75.44) --
	(167.41, 75.44) --
	(168.41, 75.48) --
	(169.43, 75.54) --
	(170.45, 75.64) --
	(171.46, 75.66) --
	(172.46, 75.82) --
	(173.48, 75.85) --
	(174.50, 75.88) --
	(175.51, 75.91) --
	(176.53, 75.96) --
	(177.55, 76.07) --
	(178.57, 76.20) --
	(179.58, 76.49) --
	(180.58, 76.49) --
	(181.60, 76.75) --
	(182.62, 76.47) --
	(183.63, 76.79) --
	(184.63, 76.84) --
	(185.65, 76.86) --
	(186.68, 77.01) --
	(187.69, 77.05) --
	(188.69, 76.90) --
	(189.71, 76.91) --
	(190.73, 76.96) --
	(191.74, 77.03) --
	(192.75, 77.00) --
	(193.77, 76.95) --
	(194.79, 76.80) --
	(195.80, 77.00) --
	(196.80, 77.05) --
	(197.82, 76.95) --
	(198.85, 77.27) --
	(199.86, 77.26) --
	(200.86, 77.20) --
	(201.88, 77.45) --
	(202.90, 77.75) --
	(203.91, 77.94) --
	(204.91, 77.96) --
	(205.93, 78.32) --
	(206.95, 78.23) --
	(207.96, 78.86) --
	(208.97, 79.26) --
	(210.00, 79.44) --
	(211.02, 79.47) --
	(212.03, 80.14) --
	(213.03, 80.23) --
	(214.05, 80.13) --
	(215.07, 80.26) --
	(216.08, 80.22) --
	(217.08, 80.42) --
	(218.10, 81.08) --
	(219.12, 81.55) --
	(220.13, 82.31) --
	(221.13, 82.52) --
	(222.15, 83.10) --
	(223.18, 83.55) --
	(224.19, 83.63) --
	(225.20, 84.17) --
	(226.22, 84.18) --
	(227.24, 83.31) --
	(228.25, 82.25) --
	(229.25, 81.90) --
	(230.27, 83.08) --
	(231.29, 83.30) --
	(232.30, 83.47) --
	(233.30, 83.76) --
	(234.33, 83.49) --
	(235.35, 84.02) --
	(236.36, 84.02) --
	(237.36, 84.45) --
	(238.38, 84.49) --
	(239.40, 84.21) --
	(240.41, 83.78) --
	(241.42, 83.88) --
	(242.44, 83.72) --
	(243.46, 84.08) --
	(244.48, 84.22) --
	(245.47, 83.63) --
	(246.50, 83.99) --
	(247.52, 84.28) --
	(248.53, 84.58) --
	(249.53, 84.78) --
	(250.55, 84.88) --
	(251.57, 84.50) --
	(252.58, 84.05) --
	(253.58, 83.62) --
	(254.60, 84.06) --
	(255.62, 84.04) --
	(256.64, 83.86) --
	(257.65, 83.56) --
	(258.67, 83.83) --
	(259.69, 83.15) --
	(260.70, 82.64) --
	(261.70, 82.60) --
	(262.72, 83.06) --
	(263.74, 83.58) --
	(264.75, 83.72) --
	(265.75, 84.16) --
	(266.77, 83.70) --
	(267.80, 83.59) --
	(268.81, 83.38) --
	(269.81, 83.80) --
	(270.83, 83.40) --
	(271.85, 83.17) --
	(272.86, 83.88) --
	(273.87, 83.95);
\definecolor{drawColor}{RGB}{0,190,103}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] (160.30, 76.38) --
	(161.32, 76.64) --
	(162.34, 77.03) --
	(163.36, 76.62) --
	(164.35, 76.50) --
	(165.38, 76.58) --
	(166.40, 76.62) --
	(167.41, 76.61) --
	(168.41, 76.73) --
	(169.43, 76.92) --
	(170.45, 77.11) --
	(171.46, 76.97) --
	(172.46, 77.28) --
	(173.48, 77.38) --
	(174.50, 77.31) --
	(175.51, 77.46) --
	(176.53, 77.49) --
	(177.55, 77.44) --
	(178.57, 77.60) --
	(179.58, 77.61) --
	(180.58, 77.21) --
	(181.60, 77.18) --
	(182.62, 77.09) --
	(183.63, 77.15) --
	(184.63, 77.08) --
	(185.65, 77.22) --
	(186.68, 77.52) --
	(187.69, 77.79) --
	(188.69, 77.53) --
	(189.71, 77.40) --
	(190.73, 77.48) --
	(191.74, 77.33) --
	(192.75, 77.15) --
	(193.77, 77.03) --
	(194.79, 76.65) --
	(195.80, 76.81) --
	(196.80, 76.92) --
	(197.82, 76.72) --
	(198.85, 77.05) --
	(199.86, 76.95) --
	(200.86, 76.68) --
	(201.88, 77.08) --
	(202.90, 77.21) --
	(203.91, 77.50) --
	(204.91, 77.87) --
	(205.93, 78.36) --
	(206.95, 78.17) --
	(207.96, 78.67) --
	(208.97, 78.75) --
	(210.00, 78.66) --
	(211.02, 78.77) --
	(212.03, 79.34) --
	(213.03, 79.32) --
	(214.05, 78.91) --
	(215.07, 79.03) --
	(216.08, 78.87) --
	(217.08, 79.05) --
	(218.10, 79.48) --
	(219.12, 79.53) --
	(220.13, 79.92) --
	(221.13, 80.03) --
	(222.15, 80.30) --
	(223.18, 80.81) --
	(224.19, 81.50) --
	(225.20, 82.24) --
	(226.22, 82.42) --
	(227.24, 81.86) --
	(228.25, 81.56) --
	(229.25, 81.32) --
	(230.27, 81.90) --
	(231.29, 82.18) --
	(232.30, 82.15) --
	(233.30, 81.58) --
	(234.33, 80.82) --
	(235.35, 81.45) --
	(236.36, 81.66) --
	(237.36, 82.34) --
	(238.38, 82.72) --
	(239.40, 82.48) --
	(240.41, 82.19) --
	(241.42, 82.42) --
	(242.44, 82.17) --
	(243.46, 82.59) --
	(244.48, 82.91) --
	(245.47, 82.77) --
	(246.50, 83.03) --
	(247.52, 83.28) --
	(248.53, 83.66) --
	(249.53, 83.88) --
	(250.55, 83.83) --
	(251.57, 83.39) --
	(252.58, 83.05) --
	(253.58, 82.06) --
	(254.60, 82.57) --
	(255.62, 82.77) --
	(256.64, 82.65) --
	(257.65, 83.01) --
	(258.67, 83.25) --
	(259.69, 83.38) --
	(260.70, 82.87) --
	(261.70, 83.19) --
	(262.72, 83.84) --
	(263.74, 84.57) --
	(264.75, 84.64) --
	(265.75, 85.21) --
	(266.77, 84.71) --
	(267.80, 84.83) --
	(268.81, 84.72) --
	(269.81, 84.76) --
	(270.83, 84.91) --
	(271.85, 84.73) --
	(272.86, 84.99) --
	(273.87, 85.31);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 1pt off 3pt ,line join=round] (160.30, 75.03) --
	(161.32, 75.13) --
	(162.34, 75.29) --
	(163.36, 75.04) --
	(164.35, 74.92) --
	(165.38, 74.91) --
	(166.40, 74.89) --
	(167.41, 74.80) --
	(168.41, 74.85) --
	(169.43, 74.93) --
	(170.45, 75.05) --
	(171.46, 75.05) --
	(172.46, 75.29) --
	(173.48, 75.39) --
	(174.50, 75.36) --
	(175.51, 75.45) --
	(176.53, 75.35) --
	(177.55, 75.29) --
	(178.57, 75.34) --
	(179.58, 75.32) --
	(180.58, 75.11) --
	(181.60, 75.11) --
	(182.62, 75.10) --
	(183.63, 75.16) --
	(184.63, 75.16) --
	(185.65, 75.26) --
	(186.68, 75.38) --
	(187.69, 75.41) --
	(188.69, 75.30) --
	(189.71, 75.20) --
	(190.73, 75.24) --
	(191.74, 75.18) --
	(192.75, 75.08) --
	(193.77, 75.09) --
	(194.79, 74.95) --
	(195.80, 75.05) --
	(196.80, 75.10) --
	(197.82, 75.01) --
	(198.85, 75.18) --
	(199.86, 75.18) --
	(200.86, 75.21) --
	(201.88, 75.46) --
	(202.90, 75.61) --
	(203.91, 75.74) --
	(204.91, 75.94) --
	(205.93, 76.20) --
	(206.95, 76.12) --
	(207.96, 76.50) --
	(208.97, 76.53) --
	(210.00, 76.55) --
	(211.02, 76.64) --
	(212.03, 77.10) --
	(213.03, 77.12) --
	(214.05, 76.88) --
	(215.07, 76.97) --
	(216.08, 76.92) --
	(217.08, 77.05) --
	(218.10, 77.39) --
	(219.12, 77.49) --
	(220.13, 77.75) --
	(221.13, 77.98) --
	(222.15, 78.20) --
	(223.18, 78.53) --
	(224.19, 78.99) --
	(225.20, 79.61) --
	(226.22, 79.69) --
	(227.24, 79.29) --
	(228.25, 79.02) --
	(229.25, 78.70) --
	(230.27, 79.12) --
	(231.29, 79.44) --
	(232.30, 79.49) --
	(233.30, 79.12) --
	(234.33, 78.62) --
	(235.35, 79.15) --
	(236.36, 79.34) --
	(237.36, 79.82) --
	(238.38, 80.09) --
	(239.40, 79.87) --
	(240.41, 79.57) --
	(241.42, 79.80) --
	(242.44, 79.45) --
	(243.46, 79.68) --
	(244.48, 79.96) --
	(245.47, 79.95) --
	(246.50, 80.18) --
	(247.52, 80.33) --
	(248.53, 80.50) --
	(249.53, 80.60) --
	(250.55, 80.53) --
	(251.57, 80.20) --
	(252.58, 79.99) --
	(253.58, 79.17) --
	(254.60, 79.52) --
	(255.62, 79.63) --
	(256.64, 79.48) --
	(257.65, 79.76) --
	(258.67, 79.86) --
	(259.69, 79.92) --
	(260.70, 79.62) --
	(261.70, 79.90) --
	(262.72, 80.45) --
	(263.74, 81.05) --
	(264.75, 81.18) --
	(265.75, 81.58) --
	(266.77, 81.25) --
	(267.80, 81.29) --
	(268.81, 81.32) --
	(269.81, 81.43) --
	(270.83, 81.57) --
	(271.85, 81.55) --
	(272.86, 81.77) --
	(273.87, 82.16);
\definecolor{drawColor}{RGB}{0,169,255}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (160.30, 73.62) --
	(161.32, 73.64) --
	(162.34, 73.69) --
	(163.36, 73.73) --
	(164.35, 73.78) --
	(165.38, 73.80) --
	(166.40, 73.84) --
	(167.41, 73.86) --
	(168.41, 73.94) --
	(169.43, 74.01) --
	(170.45, 74.06) --
	(171.46, 74.12) --
	(172.46, 74.20) --
	(173.48, 74.32) --
	(174.50, 74.37) --
	(175.51, 74.47) --
	(176.53, 74.51) --
	(177.55, 74.56) --
	(178.57, 74.56) --
	(179.58, 74.59) --
	(180.58, 74.58) --
	(181.60, 74.65) --
	(182.62, 74.69) --
	(183.63, 74.01) --
	(184.63, 74.11) --
	(185.65, 74.27) --
	(186.68, 74.38) --
	(187.69, 74.63) --
	(188.69, 74.69) --
	(189.71, 74.81) --
	(190.73, 74.77) --
	(191.74, 74.85) --
	(192.75, 74.92) --
	(193.77, 74.94) --
	(194.79, 74.97) --
	(195.80, 74.81) --
	(196.80, 74.74) --
	(197.82, 74.79) --
	(198.85, 74.86) --
	(199.86, 74.86) --
	(200.86, 74.91) --
	(201.88, 75.14) --
	(202.90, 75.24) --
	(203.91, 75.31) --
	(204.91, 75.30) --
	(205.93, 75.36) --
	(206.95, 75.45) --
	(207.96, 75.41) --
	(208.97, 75.52) --
	(210.00, 75.57) --
	(211.02, 75.65) --
	(212.03, 75.95) --
	(213.03, 76.14) --
	(214.05, 76.21) --
	(215.07, 76.22) --
	(216.08, 76.25) --
	(217.08, 76.49) --
	(218.10, 76.71) --
	(219.12, 76.85) --
	(220.13, 77.09) --
	(221.13, 77.07) --
	(222.15, 77.26) --
	(223.18, 77.37) --
	(224.19, 77.55) --
	(225.20, 77.48) --
	(226.22, 77.38) --
	(227.24, 77.05) --
	(228.25, 76.42) --
	(229.25, 76.33) --
	(230.27, 76.94) --
	(231.29, 77.17) --
	(232.30, 77.45) --
	(233.30, 77.73) --
	(234.33, 77.49) --
	(235.35, 77.73) --
	(236.36, 77.81) --
	(237.36, 78.00) --
	(238.38, 78.22) --
	(239.40, 78.14) --
	(240.41, 78.07) --
	(241.42, 78.28) --
	(242.44, 78.14) --
	(243.46, 78.40) --
	(244.48, 78.73) --
	(245.47, 78.65) --
	(246.50, 78.54) --
	(247.52, 78.89) --
	(248.53, 79.12) --
	(249.53, 79.16) --
	(250.55, 79.59) --
	(251.57, 79.63) --
	(252.58, 79.34) --
	(253.58, 79.43) --
	(254.60, 79.60) --
	(255.62, 79.29) --
	(256.64, 79.45) --
	(257.65, 79.53) --
	(258.67, 79.72) --
	(259.69, 80.26) --
	(260.70, 79.81) --
	(261.70, 80.25) --
	(262.72, 80.32) --
	(263.74, 80.42) --
	(264.75, 80.84) --
	(265.75, 81.11) --
	(266.77, 81.07) --
	(267.80, 81.01) --
	(268.81, 81.15) --
	(269.81, 81.21) --
	(270.83, 81.04) --
	(271.85, 81.09) --
	(272.86, 81.39) --
	(273.87, 81.29);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 7pt off 3pt ,line join=round] (160.30, 85.95) --
	(161.32, 86.55) --
	(162.34, 86.97) --
	(163.36, 86.84) --
	(164.35, 87.71) --
	(165.38, 89.21) --
	(166.40, 89.56) --
	(167.41, 88.89) --
	(168.41, 89.69) --
	(169.43, 90.28) --
	(170.45, 91.06) --
	(171.46, 90.95) --
	(172.46, 93.08) --
	(173.48, 94.62) --
	(174.50, 91.23) --
	(175.51, 91.18) --
	(176.53, 90.62) --
	(177.55, 90.28) --
	(178.57, 90.29) --
	(179.58, 89.75) --
	(180.58, 88.61) --
	(181.60, 89.97) --
	(182.62, 89.18) --
	(183.63, 88.20) --
	(184.63, 88.54) --
	(185.65, 87.27) --
	(186.68, 88.09) --
	(187.69, 90.56) --
	(188.69, 90.38) --
	(189.71, 90.32) --
	(190.73, 92.69) --
	(191.74, 93.66) --
	(192.75, 93.00) --
	(193.77, 93.18) --
	(194.79, 93.12) --
	(195.80, 92.27) --
	(196.80, 90.92) --
	(197.82, 90.93) --
	(198.85, 91.63) --
	(199.86, 90.43) --
	(200.86, 90.19) --
	(201.88, 91.44) --
	(202.90, 91.89) --
	(203.91, 91.83) --
	(204.91, 92.36) --
	(205.93, 92.52) --
	(206.95, 93.22) --
	(207.96, 94.63) --
	(208.97, 94.57) --
	(210.00, 94.52) --
	(211.02, 94.53) --
	(212.03, 95.90) --
	(213.03, 95.65) --
	(214.05, 95.01) --
	(215.07, 94.69) --
	(216.08, 93.44) --
	(217.08, 93.65) --
	(218.10, 94.14) --
	(219.12, 93.67) --
	(220.13, 93.74) --
	(221.13, 93.86) --
	(222.15, 93.04) --
	(223.18, 94.44) --
	(224.19, 95.11) --
	(225.20, 97.86) --
	(226.22, 96.50) --
	(227.24, 96.68) --
	(228.25,100.84) --
	(229.25, 99.20) --
	(230.27, 99.68) --
	(231.29,101.45) --
	(232.30,102.09) --
	(233.30,102.05) --
	(234.33,102.26) --
	(235.35,104.68) --
	(236.36,105.29) --
	(237.36,106.10) --
	(238.38,106.95) --
	(239.40,108.78) --
	(240.41,108.56) --
	(241.42,106.71) --
	(242.44,108.24) --
	(243.46,109.03) --
	(244.48,106.73) --
	(245.47,103.15) --
	(246.50,102.72) --
	(247.52,102.44) --
	(248.53,101.44) --
	(249.53,102.03) --
	(250.55,102.25) --
	(251.57,101.01) --
	(252.58, 98.48) --
	(253.58, 98.52) --
	(254.60, 98.03) --
	(255.62, 99.02) --
	(256.64, 98.84) --
	(257.65,101.08) --
	(258.67,103.42) --
	(259.69,104.77) --
	(260.70,101.05) --
	(261.70,102.25) --
	(262.72,103.01) --
	(263.74,103.31) --
	(264.75,103.12) --
	(265.75,105.20) --
	(266.77,104.18) --
	(267.80,103.79) --
	(268.81,103.99) --
	(269.81,104.48) --
	(270.83,105.54) --
	(271.85,105.82) --
	(272.86,105.64) --
	(273.87,106.45);
\definecolor{drawColor}{RGB}{255,97,204}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (160.30, 74.06) --
	(161.32, 74.15) --
	(162.34, 74.24) --
	(163.36, 74.26) --
	(164.35, 74.62) --
	(165.38, 74.73) --
	(166.40, 74.77) --
	(167.41, 74.88) --
	(168.41, 74.32) --
	(169.43, 74.42) --
	(170.45, 74.59) --
	(171.46, 74.73) --
	(172.46, 74.87) --
	(173.48, 75.04) --
	(174.50, 75.18) --
	(175.51, 75.33) --
	(176.53, 75.48) --
	(177.55, 75.66) --
	(178.57, 75.82) --
	(179.58, 75.97) --
	(180.58, 76.16) --
	(181.60, 76.32) --
	(182.62, 76.45) --
	(183.63, 76.63) --
	(184.63, 76.70) --
	(185.65, 76.83) --
	(186.68, 77.04) --
	(187.69, 77.20) --
	(188.69, 77.35) --
	(189.71, 77.48) --
	(190.73, 77.62) --
	(191.74, 77.84) --
	(192.75, 78.00) --
	(193.77, 78.18) --
	(194.79, 78.33) --
	(195.80, 78.47) --
	(196.80, 78.68) --
	(197.82, 78.90) --
	(198.85, 79.10) --
	(199.86, 79.34) --
	(200.86, 79.39) --
	(201.88, 79.61) --
	(202.90, 79.90) --
	(203.91, 80.21) --
	(204.91, 80.56) --
	(205.93, 80.96) --
	(206.95, 81.33) --
	(207.96, 81.65) --
	(208.97, 82.04) --
	(210.00, 82.28) --
	(211.02, 82.57) --
	(212.03, 82.98) --
	(213.03, 83.28) --
	(214.05, 83.72) --
	(215.07, 84.50) --
	(216.08, 85.00) --
	(217.08, 86.09) --
	(218.10, 86.67) --
	(219.12, 87.34) --
	(220.13, 88.21) --
	(221.13, 88.97) --
	(222.15, 89.79) --
	(223.18, 90.97) --
	(224.19, 91.93) --
	(225.20, 93.33) --
	(226.22, 94.80) --
	(227.24, 95.87) --
	(228.25, 97.03) --
	(229.25, 99.40) --
	(230.27,101.31) --
	(231.29,102.68) --
	(232.30,104.01) --
	(233.30,105.40) --
	(234.33,106.69) --
	(235.35,108.83) --
	(236.36,110.88) --
	(237.36,112.31) --
	(238.38,114.22) --
	(239.40,115.74) --
	(240.41,119.57) --
	(241.42,121.35) --
	(242.44,122.74) --
	(243.46,124.77) --
	(244.48,127.28) --
	(245.47,129.92) --
	(246.50,131.78) --
	(247.52,134.02) --
	(248.53,136.31) --
	(249.53,137.38) --
	(250.55,139.33) --
	(251.57,140.84) --
	(252.58,141.92) --
	(253.58,143.16) --
	(254.60,146.44) --
	(255.62,146.82) --
	(256.64,147.92) --
	(257.65,149.33) --
	(258.67,150.37) --
	(259.69,151.60) --
	(260.70,150.75) --
	(261.70,152.64) --
	(262.72,155.12) --
	(263.74,160.01) --
	(264.75,161.35) --
	(265.75,166.62) --
	(266.77,165.96) --
	(267.80,162.29) --
	(268.81,163.64) --
	(269.81,167.89) --
	(270.83,166.95) --
	(271.85,166.13) --
	(272.86,169.93) --
	(273.87,172.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] (154.62, 68.67) rectangle (279.55,177.58);
\end{scope}
\begin{scope}
\path[clip] (303.19, 68.67) rectangle (428.12,177.58);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (303.19, 68.67) rectangle (428.12,177.58);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (303.19, 89.03) --
	(428.12, 89.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] (303.19,121.50) --
	(428.12,121.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] (303.19,153.96) --
	(428.12,153.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] (320.37, 68.67) --
	(320.37,177.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (360.94, 68.67) --
	(360.94,177.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (401.50, 68.67) --
	(401.50,177.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.19, 72.80) --
	(428.12, 72.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.19,105.27) --
	(428.12,105.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.19,137.73) --
	(428.12,137.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.19,170.19) --
	(428.12,170.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.66, 68.67) --
	(340.66,177.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.22, 68.67) --
	(381.22,177.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (421.78, 68.67) --
	(421.78,177.58);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.7pt,line join=round] (308.87, 98.43) --
	(309.89, 99.24) --
	(310.92, 98.09) --
	(311.93, 99.66) --
	(312.93, 99.91) --
	(313.95, 99.11) --
	(314.97, 99.78) --
	(315.98, 99.74) --
	(316.98, 99.94) --
	(318.00,100.11) --
	(319.02, 99.11) --
	(320.03, 98.31) --
	(321.03, 99.18) --
	(322.05, 96.55) --
	(323.08, 98.08) --
	(324.09, 99.15) --
	(325.10, 99.36) --
	(326.12, 99.93) --
	(327.14,100.33) --
	(328.15,100.50) --
	(329.15,101.44) --
	(330.17,101.93) --
	(331.19,103.09) --
	(332.20,105.18) --
	(333.20,107.28) --
	(334.23,107.54) --
	(335.25,109.89) --
	(336.26,107.40) --
	(337.26,107.19) --
	(338.28,107.52) --
	(339.30,107.69) --
	(340.31,106.94) --
	(341.32,107.31) --
	(342.34,108.78) --
	(343.36,109.88) --
	(344.38,111.51) --
	(345.37,112.17) --
	(346.40,113.33) --
	(347.42,113.39) --
	(348.43,113.70) --
	(349.43,114.65) --
	(350.45,113.22) --
	(351.47,112.36) --
	(352.48,112.91) --
	(353.48,111.60) --
	(354.50,108.69) --
	(355.52,108.96) --
	(356.53,106.94) --
	(357.55,105.95) --
	(358.57,107.45) --
	(359.59,106.66) --
	(360.60,104.52) --
	(361.60,104.01) --
	(362.62,104.75) --
	(363.64,105.12) --
	(364.65,106.02) --
	(365.65,105.07) --
	(366.67,104.55) --
	(367.70,104.24) --
	(368.71,103.66) --
	(369.71,103.58) --
	(370.73,102.59) --
	(371.75,101.00) --
	(372.76, 99.10) --
	(373.77, 97.74) --
	(374.79, 97.34) --
	(375.81, 98.44) --
	(376.82,103.74) --
	(377.82,104.74) --
	(378.84,102.74) --
	(379.87,100.77) --
	(380.88, 99.44) --
	(381.88, 98.98) --
	(382.90,100.00) --
	(383.92, 99.20) --
	(384.93, 97.37) --
	(385.93, 95.99) --
	(386.95, 95.20) --
	(387.97, 95.60) --
	(388.98, 97.82) --
	(389.99, 96.60) --
	(391.02, 97.94) --
	(392.04, 97.73) --
	(393.05, 97.04) --
	(394.05, 96.54) --
	(395.07, 97.49) --
	(396.09, 98.07) --
	(397.10, 97.63) --
	(398.10, 97.79) --
	(399.12, 98.28) --
	(400.14, 98.58) --
	(401.15,100.56) --
	(402.15,103.03) --
	(403.17,104.37) --
	(404.20,106.61) --
	(405.21,106.97) --
	(406.22,107.81) --
	(407.24,107.15) --
	(408.26,107.82) --
	(409.27,109.51) --
	(410.27,109.85) --
	(411.29,108.72) --
	(412.31,106.28) --
	(413.32,106.38) --
	(414.32,104.88) --
	(415.35,106.83) --
	(416.37,108.29) --
	(417.38,108.91) --
	(418.38,108.46) --
	(419.40,109.13) --
	(420.42,109.52) --
	(421.43,108.95) --
	(422.44,110.04);
\definecolor{drawColor}{RGB}{205,150,0}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 2pt off 2pt ,line join=round] (308.87,118.38) --
	(309.89,117.50) --
	(310.92,115.56) --
	(311.93,112.31) --
	(312.93,112.91) --
	(313.95,111.86) --
	(314.97,109.87) --
	(315.98,108.47) --
	(316.98,107.20) --
	(318.00,104.55) --
	(319.02,104.15) --
	(320.03,103.78) --
	(321.03,102.37) --
	(322.05,103.39) --
	(323.08,104.15) --
	(324.09,103.99) --
	(325.10,103.34) --
	(326.12,103.61) --
	(327.14,103.05) --
	(328.15,104.09) --
	(329.15,104.00) --
	(330.17,102.75) --
	(331.19,103.18) --
	(332.20,102.40) --
	(333.20,101.92) --
	(334.23,100.89) --
	(335.25, 98.39) --
	(336.26, 97.02) --
	(337.26, 97.87) --
	(338.28, 99.54) --
	(339.30, 99.22) --
	(340.31,100.12) --
	(341.32,100.45) --
	(342.34, 99.25) --
	(343.36, 99.80) --
	(344.38, 99.15) --
	(345.37, 98.35) --
	(346.40, 98.15) --
	(347.42, 98.24) --
	(348.43, 96.89) --
	(349.43, 96.76) --
	(350.45, 97.63) --
	(351.47, 97.49) --
	(352.48, 97.36) --
	(353.48, 99.71) --
	(354.50,103.30) --
	(355.52,104.29) --
	(356.53,106.45) --
	(357.55,106.36) --
	(358.57,104.19) --
	(359.59,106.61) --
	(360.60,109.92) --
	(361.60,110.29) --
	(362.62,108.94) --
	(363.64,111.42) --
	(364.65,112.49) --
	(365.65,115.06) --
	(366.67,115.67) --
	(367.70,115.11) --
	(368.71,113.36) --
	(369.71,112.90) --
	(370.73,116.06) --
	(371.75,118.94) --
	(372.76,122.25) --
	(373.77,120.83) --
	(374.79,118.29) --
	(375.81,116.40) --
	(376.82,108.04) --
	(377.82,107.96) --
	(378.84,110.34) --
	(379.87,113.83) --
	(380.88,116.17) --
	(381.88,118.81) --
	(382.90,119.11) --
	(383.92,118.25) --
	(384.93,119.68) --
	(385.93,122.12) --
	(386.95,121.59) --
	(387.97,120.54) --
	(388.98,118.46) --
	(389.99,120.79) --
	(391.02,119.14) --
	(392.04,120.05) --
	(393.05,119.97) --
	(394.05,119.78) --
	(395.07,117.32) --
	(396.09,116.24) --
	(397.10,115.30) --
	(398.10,113.40) --
	(399.12,112.60) --
	(400.14,112.94) --
	(401.15,111.21) --
	(402.15,107.94) --
	(403.17,106.90) --
	(404.20,103.42) --
	(405.21,102.91) --
	(406.22,102.64) --
	(407.24,104.75) --
	(408.26,103.96) --
	(409.27,103.39) --
	(410.27,104.99) --
	(411.29,102.24) --
	(412.31,105.80) --
	(413.32,105.47) --
	(414.32,105.86) --
	(415.35,104.13) --
	(416.37,103.75) --
	(417.38,103.72) --
	(418.38,103.68) --
	(419.40,103.27) --
	(420.42,103.76) --
	(421.43,104.01) --
	(422.44,103.30);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 2pt ,line join=round] (308.87,108.96) --
	(309.89,109.51) --
	(310.92,108.71) --
	(311.93,100.36) --
	(312.93, 99.50) --
	(313.95,100.04) --
	(314.97,100.80) --
	(315.98,100.58) --
	(316.98,101.41) --
	(318.00,100.05) --
	(319.02, 99.36) --
	(320.03, 99.95) --
	(321.03, 99.01) --
	(322.05, 97.03) --
	(323.08, 97.19) --
	(324.09, 96.76) --
	(325.10, 96.67) --
	(326.12, 97.51) --
	(327.14, 98.22) --
	(328.15,102.28) --
	(329.15,104.95) --
	(330.17,106.94) --
	(331.19,109.16) --
	(332.20,110.50) --
	(333.20,112.27) --
	(334.23,112.23) --
	(335.25,112.44) --
	(336.26,110.48) --
	(337.26,110.56) --
	(338.28,112.34) --
	(339.30,112.30) --
	(340.31,113.56) --
	(341.32,114.09) --
	(342.34,113.53) --
	(343.36,112.29) --
	(344.38,112.83) --
	(345.37,110.45) --
	(346.40,111.82) --
	(347.42,111.93) --
	(348.43,111.76) --
	(349.43,111.73) --
	(350.45,111.09) --
	(351.47,111.89) --
	(352.48,111.84) --
	(353.48,109.11) --
	(354.50,107.48) --
	(355.52,107.21) --
	(356.53,108.08) --
	(357.55,110.67) --
	(358.57,111.34) --
	(359.59,110.51) --
	(360.60,109.02) --
	(361.60,109.27) --
	(362.62,110.16) --
	(363.64,108.41) --
	(364.65,108.56) --
	(365.65,108.25) --
	(366.67,108.90) --
	(367.70,109.66) --
	(368.71,111.29) --
	(369.71,112.18) --
	(370.73,111.15) --
	(371.75,109.71) --
	(372.76,108.06) --
	(373.77,104.41) --
	(374.79,102.04) --
	(375.81,100.42) --
	(376.82, 97.66) --
	(377.82, 94.37) --
	(378.84, 96.15) --
	(379.87, 96.15) --
	(380.88, 95.00) --
	(381.88, 95.08) --
	(382.90, 95.32) --
	(383.92, 95.83) --
	(384.93, 95.39) --
	(385.93, 96.21) --
	(386.95, 94.78) --
	(387.97, 94.37) --
	(388.98, 95.96) --
	(389.99, 96.64) --
	(391.02, 97.85) --
	(392.04, 98.15) --
	(393.05, 98.11) --
	(394.05, 95.97) --
	(395.07, 96.07) --
	(396.09, 96.44) --
	(397.10, 98.27) --
	(398.10, 99.88) --
	(399.12,100.55) --
	(400.14,101.57) --
	(401.15,101.68) --
	(402.15,103.85) --
	(403.17,104.68) --
	(404.20,106.51) --
	(405.21,106.16) --
	(406.22,102.41) --
	(407.24,100.87) --
	(408.26, 96.75) --
	(409.27, 95.11) --
	(410.27, 95.20) --
	(411.29, 95.88) --
	(412.31, 95.48) --
	(413.32, 96.18) --
	(414.32, 96.41) --
	(415.35, 96.62) --
	(416.37, 96.76) --
	(417.38, 96.46) --
	(418.38, 96.65) --
	(419.40, 96.38) --
	(420.42, 95.47) --
	(421.43, 97.49) --
	(422.44, 96.98);
\definecolor{drawColor}{RGB}{0,190,103}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] (308.87,113.00) --
	(309.89,113.37) --
	(310.92,115.40) --
	(311.93,116.75) --
	(312.93,117.67) --
	(313.95,117.27) --
	(314.97,116.67) --
	(315.98,116.73) --
	(316.98,115.93) --
	(318.00,117.10) --
	(319.02,118.24) --
	(320.03,117.94) --
	(321.03,120.00) --
	(322.05,121.21) --
	(323.08,119.61) --
	(324.09,119.43) --
	(325.10,118.40) --
	(326.12,116.73) --
	(327.14,116.91) --
	(328.15,115.34) --
	(329.15,114.22) --
	(330.17,113.46) --
	(331.19,112.32) --
	(332.20,112.95) --
	(333.20,113.07) --
	(334.23,113.58) --
	(335.25,114.40) --
	(336.26,114.81) --
	(337.26,114.11) --
	(338.28,113.25) --
	(339.30,112.44) --
	(340.31,111.24) --
	(341.32,110.22) --
	(342.34,109.15) --
	(343.36,108.29) --
	(344.38,107.39) --
	(345.37,109.05) --
	(346.40,108.33) --
	(347.42,108.44) --
	(348.43,108.32) --
	(349.43,107.94) --
	(350.45,108.45) --
	(351.47,109.38) --
	(352.48,109.32) --
	(353.48,110.60) --
	(354.50,111.54) --
	(355.52,111.34) --
	(356.53,111.78) --
	(357.55,112.33) --
	(358.57,111.67) --
	(359.59,111.64) --
	(360.60,111.96) --
	(361.60,111.36) --
	(362.62,110.64) --
	(363.64,110.19) --
	(364.65,109.68) --
	(365.65,109.43) --
	(366.67,109.99) --
	(367.70,110.28) --
	(368.71,109.93) --
	(369.71,110.18) --
	(370.73,110.29) --
	(371.75,110.45) --
	(372.76,110.57) --
	(373.77,110.58) --
	(374.79,110.49) --
	(375.81,109.69) --
	(376.82,109.01) --
	(377.82,110.78) --
	(378.84,110.54) --
	(379.87,110.74) --
	(380.88,110.43) --
	(381.88,108.98) --
	(382.90,107.25) --
	(383.92,107.12) --
	(384.93,106.96) --
	(385.93,106.81) --
	(386.95,107.17) --
	(387.97,106.93) --
	(388.98,106.54) --
	(389.99,105.73) --
	(391.02,105.42) --
	(392.04,104.79) --
	(393.05,104.98) --
	(394.05,105.71) --
	(395.07,105.93) --
	(396.09,106.55) --
	(397.10,106.88) --
	(398.10,107.58) --
	(399.12,107.35) --
	(400.14,106.66) --
	(401.15,106.55) --
	(402.15,105.32) --
	(403.17,104.85) --
	(404.20,105.47) --
	(405.21,105.38) --
	(406.22,106.19) --
	(407.24,106.44) --
	(408.26,106.03) --
	(409.27,105.82) --
	(410.27,105.52) --
	(411.29,105.92) --
	(412.31,106.74) --
	(413.32,106.78) --
	(414.32,107.05) --
	(415.35,107.23) --
	(416.37,107.36) --
	(417.38,107.22) --
	(418.38,106.53) --
	(419.40,106.74) --
	(420.42,106.42) --
	(421.43,106.14) --
	(422.44,106.12);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 1pt off 3pt ,line join=round] (308.87,111.07) --
	(309.89,111.84) --
	(310.92,113.10) --
	(311.93,114.44) --
	(312.93,114.35) --
	(313.95,114.57) --
	(314.97,112.14) --
	(315.98,112.30) --
	(316.98,112.60) --
	(318.00,112.87) --
	(319.02,113.63) --
	(320.03,113.41) --
	(321.03,113.93) --
	(322.05,114.61) --
	(323.08,114.80) --
	(324.09,114.88) --
	(325.10,114.65) --
	(326.12,114.40) --
	(327.14,113.98) --
	(328.15,113.18) --
	(329.15,112.01) --
	(330.17,111.36) --
	(331.19,110.09) --
	(332.20,111.00) --
	(333.20,111.00) --
	(334.23,111.37) --
	(335.25,111.76) --
	(336.26,112.15) --
	(337.26,111.65) --
	(338.28,110.70) --
	(339.30,110.04) --
	(340.31,109.35) --
	(341.32,108.61) --
	(342.34,107.90) --
	(343.36,107.26) --
	(344.38,106.54) --
	(345.37,107.58) --
	(346.40,107.13) --
	(347.42,107.30) --
	(348.43,107.26) --
	(349.43,106.98) --
	(350.45,107.62) --
	(351.47,108.50) --
	(352.48,108.73) --
	(353.48,109.93) --
	(354.50,110.89) --
	(355.52,110.75) --
	(356.53,111.47) --
	(357.55,111.86) --
	(358.57,111.30) --
	(359.59,111.42) --
	(360.60,111.94) --
	(361.60,111.62) --
	(362.62,111.03) --
	(363.64,110.59) --
	(364.65,110.13) --
	(365.65,110.09) --
	(366.67,110.51) --
	(367.70,110.73) --
	(368.71,110.42) --
	(369.71,110.22) --
	(370.73,110.31) --
	(371.75,110.46) --
	(372.76,110.82) --
	(373.77,111.09) --
	(374.79,111.39) --
	(375.81,110.70) --
	(376.82,110.06) --
	(377.82,110.96) --
	(378.84,110.91) --
	(379.87,111.25) --
	(380.88,111.15) --
	(381.88,110.20) --
	(382.90,108.74) --
	(383.92,108.64) --
	(384.93,108.59) --
	(385.93,108.38) --
	(386.95,108.82) --
	(387.97,108.52) --
	(388.98,108.17) --
	(389.99,107.45) --
	(391.02,107.18) --
	(392.04,106.53) --
	(393.05,106.58) --
	(394.05,107.03) --
	(395.07,107.06) --
	(396.09,107.47) --
	(397.10,107.59) --
	(398.10,107.98) --
	(399.12,107.77) --
	(400.14,107.07) --
	(401.15,106.76) --
	(402.15,105.52) --
	(403.17,104.98) --
	(404.20,105.26) --
	(405.21,105.30) --
	(406.22,105.76) --
	(407.24,105.93) --
	(408.26,105.62) --
	(409.27,105.43) --
	(410.27,105.14) --
	(411.29,105.41) --
	(412.31,105.97) --
	(413.32,106.25) --
	(414.32,106.71) --
	(415.35,106.68) --
	(416.37,106.62) --
	(417.38,106.39) --
	(418.38,106.02) --
	(419.40,105.94) --
	(420.42,105.71) --
	(421.43,105.57) --
	(422.44,105.50);
\definecolor{drawColor}{RGB}{0,169,255}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (308.87,109.56) --
	(309.89,110.07) --
	(310.92,108.17) --
	(311.93,108.78) --
	(312.93,108.36) --
	(313.95,107.13) --
	(314.97,106.25) --
	(315.98,106.62) --
	(316.98,107.93) --
	(318.00,107.92) --
	(319.02,106.95) --
	(320.03,106.66) --
	(321.03,106.68) --
	(322.05,106.08) --
	(323.08,108.07) --
	(324.09,110.00) --
	(325.10,110.75) --
	(326.12,111.83) --
	(327.14,108.62) --
	(328.15,109.36) --
	(329.15,109.48) --
	(330.17,107.76) --
	(331.19,107.43) --
	(332.20, 98.75) --
	(333.20, 84.84) --
	(334.23, 91.58) --
	(335.25, 93.80) --
	(336.26, 93.86) --
	(337.26, 98.29) --
	(338.28, 98.52) --
	(339.30, 96.02) --
	(340.31, 98.15) --
	(341.32,101.56) --
	(342.34,102.14) --
	(343.36,102.42) --
	(344.38,102.30) --
	(345.37, 98.80) --
	(346.40, 98.49) --
	(347.42, 98.29) --
	(348.43, 99.72) --
	(349.43, 99.99) --
	(350.45,101.11) --
	(351.47,103.09) --
	(352.48,103.31) --
	(353.48,103.43) --
	(354.50,102.11) --
	(355.52,103.46) --
	(356.53,102.47) --
	(357.55,102.01) --
	(358.57,103.11) --
	(359.59,104.20) --
	(360.60,106.83) --
	(361.60,110.64) --
	(362.62,112.26) --
	(363.64,111.90) --
	(364.65,112.86) --
	(365.65,116.33) --
	(366.67,116.78) --
	(367.70,117.40) --
	(368.71,118.50) --
	(369.71,117.75) --
	(370.73,117.30) --
	(371.75,116.97) --
	(372.76,115.42) --
	(373.77,110.34) --
	(374.79,104.56) --
	(375.81,103.49) --
	(376.82, 91.65) --
	(377.82, 90.57) --
	(378.84, 94.38) --
	(379.87, 95.75) --
	(380.88, 97.87) --
	(381.88, 99.70) --
	(382.90, 98.66) --
	(383.92, 97.35) --
	(384.93, 98.15) --
	(385.93, 98.31) --
	(386.95, 98.74) --
	(387.97, 99.01) --
	(388.98, 96.88) --
	(389.99, 97.16) --
	(391.02, 96.61) --
	(392.04, 97.82) --
	(393.05, 99.59) --
	(394.05,100.32) --
	(395.07, 99.20) --
	(396.09,100.67) --
	(397.10,102.78) --
	(398.10,102.94) --
	(399.12,105.19) --
	(400.14,105.99) --
	(401.15,104.19) --
	(402.15,106.31) --
	(403.17,106.07) --
	(404.20,103.91) --
	(405.21,104.77) --
	(406.22,102.77) --
	(407.24,103.20) --
	(408.26,106.02) --
	(409.27,104.90) --
	(410.27,106.08) --
	(411.29,106.36) --
	(412.31,105.54) --
	(413.32,105.98) --
	(414.32,106.27) --
	(415.35,107.14) --
	(416.37,107.20) --
	(417.38,106.68) --
	(418.38,105.74) --
	(419.40,103.97) --
	(420.42,102.85) --
	(421.43,102.91) --
	(422.44,102.10);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 7pt off 3pt ,line join=round] (308.87,138.49) --
	(309.89,135.17) --
	(310.92,135.70) --
	(311.93,142.90) --
	(312.93,145.56) --
	(313.95,152.64) --
	(314.97,158.41) --
	(315.98,156.74) --
	(316.98,159.75) --
	(318.00,159.73) --
	(319.02,160.44) --
	(320.03,161.90) --
	(321.03,162.11) --
	(322.05,172.63) --
	(323.08,158.53) --
	(324.09,150.43) --
	(325.10,145.43) --
	(326.12,142.30) --
	(327.14,139.89) --
	(328.15,136.94) --
	(329.15,131.61) --
	(330.17,135.07) --
	(331.19,138.09) --
	(332.20,136.35) --
	(333.20,142.33) --
	(334.23,135.58) --
	(335.25,132.10) --
	(336.26,142.14) --
	(337.26,147.44) --
	(338.28,144.60) --
	(339.30,149.62) --
	(340.31,155.44) --
	(341.32,155.26) --
	(342.34,158.47) --
	(343.36,156.21) --
	(344.38,152.50) --
	(345.37,147.67) --
	(346.40,145.49) --
	(347.42,143.87) --
	(348.43,139.56) --
	(349.43,135.37) --
	(350.45,137.52) --
	(351.47,140.84) --
	(352.48,135.77) --
	(353.48,138.51) --
	(354.50,137.09) --
	(355.52,136.89) --
	(356.53,140.17) --
	(357.55,141.29) --
	(358.57,139.55) --
	(359.59,138.41) --
	(360.60,138.87) --
	(361.60,138.63) --
	(362.62,136.56) --
	(363.64,132.93) --
	(364.65,126.85) --
	(365.65,125.33) --
	(366.67,126.80) --
	(367.70,124.76) --
	(368.71,121.55) --
	(369.71,118.27) --
	(370.73,117.38) --
	(371.75,117.17) --
	(372.76,116.96) --
	(373.77,119.74) --
	(374.79,120.77) --
	(375.81,118.34) --
	(376.82,133.76) --
	(377.82,136.81) --
	(378.84,132.22) --
	(379.87,130.70) --
	(380.88,129.99) --
	(381.88,129.61) --
	(382.90,131.22) --
	(383.92,132.90) --
	(384.93,132.03) --
	(385.93,131.64) --
	(386.95,131.35) --
	(387.97,132.16) --
	(388.98,133.71) --
	(389.99,132.85) --
	(391.02,133.28) --
	(392.04,130.93) --
	(393.05,126.48) --
	(394.05,117.36) --
	(395.07,112.85) --
	(396.09,111.54) --
	(397.10,110.78) --
	(398.10,110.97) --
	(399.12,112.03) --
	(400.14,109.19) --
	(401.15,105.66) --
	(402.15,106.11) --
	(403.17,104.37) --
	(404.20,104.27) --
	(405.21,106.56) --
	(406.22,110.61) --
	(407.24,113.58) --
	(408.26,115.84) --
	(409.27,114.11) --
	(410.27,110.60) --
	(411.29,111.36) --
	(412.31,108.61) --
	(413.32,108.62) --
	(414.32,109.28) --
	(415.35,109.26) --
	(416.37,109.16) --
	(417.38,110.19) --
	(418.38,110.78) --
	(419.40,111.01) --
	(420.42,112.36) --
	(421.43,112.13) --
	(422.44,112.04);
\definecolor{drawColor}{RGB}{255,97,204}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (308.87, 88.09) --
	(309.89, 87.83) --
	(310.92, 85.98) --
	(311.93, 84.97) --
	(312.93, 85.08) --
	(313.95, 85.62) --
	(314.97, 84.59) --
	(315.98, 85.60) --
	(316.98, 73.62) --
	(318.00, 74.42) --
	(319.02, 74.86) --
	(320.03, 76.38) --
	(321.03, 77.99) --
	(322.05, 77.86) --
	(323.08, 78.42) --
	(324.09, 79.20) --
	(325.10, 80.25) --
	(326.12, 81.43) --
	(327.14, 81.55) --
	(328.15, 82.02) --
	(329.15, 82.92) --
	(330.17, 83.57) --
	(331.19, 84.43) --
	(332.20, 87.18) --
	(333.20, 89.82) --
	(334.23, 89.49) --
	(335.25, 90.00) --
	(336.26, 87.34) --
	(337.26, 86.61) --
	(338.28, 86.85) --
	(339.30, 86.59) --
	(340.31, 85.89) --
	(341.32, 85.74) --
	(342.34, 85.74) --
	(343.36, 86.67) --
	(344.38, 88.03) --
	(345.37, 88.57) --
	(346.40, 89.61) --
	(347.42, 89.66) --
	(348.43, 89.57) --
	(349.43, 90.49) --
	(350.45, 88.74) --
	(351.47, 87.48) --
	(352.48, 87.52) --
	(353.48, 86.79) --
	(354.50, 85.79) --
	(355.52, 85.44) --
	(356.53, 84.73) --
	(357.55, 84.35) --
	(358.57, 85.17) --
	(359.59, 85.06) --
	(360.60, 83.38) --
	(361.60, 82.84) --
	(362.62, 83.16) --
	(363.64, 84.16) --
	(364.65, 85.29) --
	(365.65, 84.91) --
	(366.67, 84.42) --
	(367.70, 84.34) --
	(368.71, 84.90) --
	(369.71, 85.74) --
	(370.73, 86.42) --
	(371.75, 87.10) --
	(372.76, 86.62) --
	(373.77, 87.99) --
	(374.79, 89.21) --
	(375.81, 90.64) --
	(376.82, 93.87) --
	(377.82, 94.49) --
	(378.84, 93.13) --
	(379.87, 91.42) --
	(380.88, 90.00) --
	(381.88, 90.20) --
	(382.90, 91.41) --
	(383.92, 91.29) --
	(384.93, 90.86) --
	(385.93, 90.84) --
	(386.95, 90.66) --
	(387.97, 91.84) --
	(388.98, 93.91) --
	(389.99, 93.97) --
	(391.02, 94.72) --
	(392.04, 94.67) --
	(393.05, 94.80) --
	(394.05, 95.87) --
	(395.07, 98.24) --
	(396.09, 99.35) --
	(397.10, 99.01) --
	(398.10, 99.55) --
	(399.12, 97.85) --
	(400.14, 99.03) --
	(401.15,102.01) --
	(402.15,104.00) --
	(403.17,104.98) --
	(404.20,106.40) --
	(405.21,105.72) --
	(406.22,104.93) --
	(407.24,103.61) --
	(408.26,101.62) --
	(409.27,101.09) --
	(410.27,100.17) --
	(411.29,100.01) --
	(412.31,101.00) --
	(413.32,101.47) --
	(414.32,101.74) --
	(415.35,102.82) --
	(416.37,101.42) --
	(417.38,101.07) --
	(418.38,101.58) --
	(419.40,101.73) --
	(420.42,101.54) --
	(421.43,102.05) --
	(422.44,103.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] (303.19, 68.67) rectangle (428.12,177.58);
\end{scope}
\begin{scope}
\path[clip] ( 14.85,177.58) rectangle (139.77,194.15);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 14.85,177.58) rectangle (139.77,194.15);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 77.31,182.84) {GDP (USD, $\times 10^{12}$)};
\end{scope}
\begin{scope}
\path[clip] (154.62,177.58) rectangle (279.55,194.15);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (154.62,177.58) rectangle (279.55,194.15);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (217.09,182.84) {M2 (USD, $\times 10^{13}$)};
\end{scope}
\begin{scope}
\path[clip] (303.19,177.58) rectangle (428.12,194.15);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (303.19,177.58) rectangle (428.12,194.15);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (365.66,182.84) {REER ($2015=100$)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.31, 65.92) --
	( 52.31, 68.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.87, 65.92) --
	( 92.87, 68.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.43, 65.92) --
	(133.43, 68.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 52.31, 57.66) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 92.87, 57.66) {2010};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (133.43, 57.66) {2020};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.08, 65.92) --
	(192.08, 68.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.65, 65.92) --
	(232.65, 68.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.20, 65.92) --
	(273.20, 68.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (192.08, 57.66) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (232.65, 57.66) {2010};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (273.20, 57.66) {2020};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.66, 65.92) --
	(340.66, 68.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.22, 65.92) --
	(381.22, 68.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (421.78, 65.92) --
	(421.78, 68.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (340.66, 57.66) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (381.22, 57.66) {2010};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (421.78, 57.66) {2020};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (298.24, 69.77) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (298.24,102.24) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (298.24,134.70) {150};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (298.24,167.16) {200};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.44, 72.80) --
	(303.19, 72.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.44,105.27) --
	(303.19,105.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.44,137.73) --
	(303.19,137.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.44,170.19) --
	(303.19,170.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (149.67, 69.79) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (149.67,104.34) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (149.67,138.89) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (149.67,173.45) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.87, 72.82) --
	(154.62, 72.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.87,107.37) --
	(154.62,107.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.87,141.92) --
	(154.62,141.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.87,176.48) --
	(154.62,176.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (  9.90, 69.00) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (  9.90,106.04) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (  9.90,143.08) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 12.10, 72.03) --
	( 14.85, 72.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 12.10,109.07) --
	( 14.85,109.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 12.10,146.11) --
	( 14.85,146.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 43.52,  5.50) rectangle (399.45, 44.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 49.02, 21.44) {Country:};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (105.86, 25.23) rectangle (148.53, 39.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.7pt,line join=round] (110.12, 32.34) -- (144.27, 32.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (105.86, 11.00) rectangle (148.53, 25.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{205,150,0}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 2pt off 2pt ,line join=round] (110.12, 18.11) -- (144.27, 18.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (179.09, 25.23) rectangle (221.76, 39.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 2pt ,line join=round] (183.35, 32.34) -- (217.50, 32.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (179.09, 11.00) rectangle (221.76, 25.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,190,103}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] (183.35, 18.11) -- (217.50, 18.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (252.38, 25.23) rectangle (295.06, 39.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 1pt off 3pt ,line join=round] (256.64, 32.34) -- (290.79, 32.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (252.38, 11.00) rectangle (295.06, 25.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,169,255}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (256.64, 18.11) -- (290.79, 18.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (326.22, 25.23) rectangle (368.90, 39.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 7pt off 3pt ,line join=round] (330.49, 32.34) -- (364.63, 32.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (326.22, 11.00) rectangle (368.90, 25.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{255,97,204}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (330.49, 18.11) -- (364.63, 18.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (154.03, 29.31) {USA};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (154.03, 15.08) {CAN};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (227.26, 29.31) {GBR};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (227.26, 15.08) {DEU};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (300.56, 29.31) {FRA};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (300.56, 15.08) {KOR};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (374.40, 29.31) {JPN};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (374.40, 15.08) {CHN};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.32] at (221.48,202.22) {Quarterly macroeconomic indices};
\end{scope}
\end{tikzpicture}

